Efficiently Learning at Test-Time: Active Fine-Tuning of LLMs

Recent efforts in fine-tuning language models often rely on automatic data selection, commonly using Nearest Neighbors retrieval from large datasets. However, we theoretically show that this approach tends to select redundant data, limiting its effectiveness or even hurting performance. To address this, we introduce SIFT, a data selection algorithm designed to reduce uncertainty about the model's response given a prompt, which unifies ideas from retrieval and active learning. Whereas Nearest Neighbor retrieval typically fails in the presence of information duplication, SIFT accounts for information duplication and optimizes the overall information gain of the selected examples. We focus our evaluations on fine-tuning at test-time for prompt-specific language modeling on the Pile dataset, and show that SIFT consistently outperforms Nearest Neighbor retrieval, with minimal computational overhead. Moreover, we show that our uncertainty estimates can predict the performance gain of test-time fine-tuning, and use this to develop an adaptive algorithm that invests test-time compute proportional to realized performance gains. We provide the $\texttt{activeft}$ (Active Fine-Tuning) library which can be used as a drop-in replacement for Nearest Neighbor retrieval.

==> plots/output/advantage_over_nn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.772532in}{1.685633in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.772532in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.772532in}{1.685633in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.685633in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{2.672532in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{2.672532in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{0.735032in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{0.735032in}{0.175231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074723in}{1.330231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074723in,y=1.462176in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont overall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703782in}{1.330231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703782in,y=1.462176in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332840in}{1.330231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332840in,y=1.462176in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \# \geq 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{2.672532in}{0.175231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735032in}{0.175231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417902in, y=0.127006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{0.752731in}}%
\pgfpathlineto{\pgfqpoint{2.672532in}{0.752731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735032in}{0.752731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=0.704506in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{2.672532in}{1.330231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735032in}{1.330231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.282006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=0.752731in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bits per Byte}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{0.735032in}{1.330231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672532in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{2.672532in}{1.330231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{2.672532in}{0.175231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{2.672532in}{1.330231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823100in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.074723in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.074723in}{1.229537in}}%
\pgfpathlineto{\pgfqpoint{0.823100in}{1.229537in}}%
\pgfpathlineto{\pgfqpoint{0.823100in}{1.330231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.823100in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.074723in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.074723in}{1.229537in}}%
\pgfpathlineto{\pgfqpoint{0.823100in}{1.229537in}}%
\pgfpathlineto{\pgfqpoint{0.823100in}{1.330231in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.823100in}{1.229537in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074723in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.326347in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.326347in}{0.842890in}}%
\pgfpathlineto{\pgfqpoint{1.074723in}{0.842890in}}%
\pgfpathlineto{\pgfqpoint{1.074723in}{1.330231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452158in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.703782in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.703782in}{0.572449in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.572449in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{1.330231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.452158in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.703782in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.703782in}{0.572449in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{0.572449in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{1.330231in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.452158in}{0.572449in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703782in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.955405in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.955405in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.703782in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.703782in}{1.330231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081217in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{2.332840in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{2.332840in}{1.312690in}}%
\pgfpathlineto{\pgfqpoint{2.081217in}{1.312690in}}%
\pgfpathlineto{\pgfqpoint{2.081217in}{1.330231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.081217in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{2.332840in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{2.332840in}{1.312690in}}%
\pgfpathlineto{\pgfqpoint{2.081217in}{1.312690in}}%
\pgfpathlineto{\pgfqpoint{2.081217in}{1.330231in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.081217in}{1.312690in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332840in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{2.584463in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{2.584463in}{0.823213in}}%
\pgfpathlineto{\pgfqpoint{2.332840in}{0.823213in}}%
\pgfpathlineto{\pgfqpoint{2.332840in}{1.330231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139719in,y=0.261856in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\bfseries\selectfont Nearest Neighbor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004273in}{0.430156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.916880in}{0.570837in}}{\pgfqpoint{1.783390in}{0.620181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847108in}{0.552206in}}%
\pgfpathlineto{\pgfqpoint{1.783390in}{0.620181in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{0.630370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948912in}{1.223214in}}%
\pgfpathlineto{\pgfqpoint{0.948912in}{1.235861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200535in}{0.837273in}}%
\pgfpathlineto{\pgfqpoint{1.200535in}{0.848507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577970in}{0.559914in}}%
\pgfpathlineto{\pgfqpoint{1.577970in}{0.584985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829593in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{1.829593in}{1.330231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207028in}{1.310834in}}%
\pgfpathlineto{\pgfqpoint{2.207028in}{1.314546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458652in}{0.821445in}}%
\pgfpathlineto{\pgfqpoint{2.458652in}{0.824981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948912in}{1.223214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200535in}{0.837273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577970in}{0.559914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829593in}{1.330231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207028in}{1.310834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458652in}{0.821445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.175231in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948912in}{1.235861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200535in}{0.848507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577970in}{0.584985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829593in}{1.330231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207028in}{1.314546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458652in}{0.824981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790587in}{0.208842in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.208842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.632141in}{0.208842in}}{\pgfqpoint{1.632141in}{0.228287in}}%
\pgfpathlineto{\pgfqpoint{1.632141in}{0.489706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.632141in}{0.509151in}}{\pgfqpoint{1.612696in}{0.509151in}}%
\pgfpathlineto{\pgfqpoint{0.790587in}{0.509151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.771143in}{0.509151in}}{\pgfqpoint{0.771143in}{0.489706in}}%
\pgfpathlineto{\pgfqpoint{0.771143in}{0.228287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.771143in}{0.208842in}}{\pgfqpoint{0.790587in}{0.208842in}}%
\pgfpathlineto{\pgfqpoint{0.790587in}{0.208842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810032in}{0.402206in}}%
\pgfpathlineto{\pgfqpoint{1.004476in}{0.402206in}}%
\pgfpathlineto{\pgfqpoint{1.004476in}{0.470262in}}%
\pgfpathlineto{\pgfqpoint{0.810032in}{0.470262in}}%
\pgfpathlineto{\pgfqpoint{0.810032in}{0.402206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810032in}{0.402206in}}%
\pgfpathlineto{\pgfqpoint{1.004476in}{0.402206in}}%
\pgfpathlineto{\pgfqpoint{1.004476in}{0.470262in}}%
\pgfpathlineto{\pgfqpoint{0.810032in}{0.470262in}}%
\pgfpathlineto{\pgfqpoint{0.810032in}{0.402206in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.810032in}{0.402206in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082254in,y=0.402206in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont over NN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810032in}{0.266636in}}%
\pgfpathlineto{\pgfqpoint{1.004476in}{0.266636in}}%
\pgfpathlineto{\pgfqpoint{1.004476in}{0.334691in}}%
\pgfpathlineto{\pgfqpoint{0.810032in}{0.334691in}}%
\pgfpathlineto{\pgfqpoint{0.810032in}{0.266636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082254in,y=0.266636in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont over NN-F}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/batched_gradient_steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.051926in}{1.840787in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.051926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.051926in}{1.840787in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.840787in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{2.202906in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{2.202906in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.175231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.175231in}}{\pgfqpoint{1.614480in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.319606in}}%
\pgfpathlineto{\pgfqpoint{2.202906in}{0.319606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.319606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.271381in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.175231in}}{\pgfqpoint{1.614480in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.608356in}}%
\pgfpathlineto{\pgfqpoint{2.202906in}{0.608356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.608356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.560131in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.175231in}}{\pgfqpoint{1.614480in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.897106in}}%
\pgfpathlineto{\pgfqpoint{2.202906in}{0.897106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.897106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.848881in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.175231in}}{\pgfqpoint{1.614480in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.185856in}}%
\pgfpathlineto{\pgfqpoint{2.202906in}{1.185856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.185856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.137631in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=0.752731in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bits per Byte}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.330231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202906in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{2.202906in}{1.330231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{2.202906in}{0.175231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{2.202906in}{1.330231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.175231in}}{\pgfqpoint{1.614480in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661812in}{-0.835394in}}%
\pgfpathlineto{\pgfqpoint{1.151048in}{-0.835394in}}%
\pgfpathlineto{\pgfqpoint{1.151048in}{1.061164in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.061164in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{-0.835394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.175231in}}{\pgfqpoint{1.614480in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.661812in}{-0.835394in}}%
\pgfpathlineto{\pgfqpoint{1.151048in}{-0.835394in}}%
\pgfpathlineto{\pgfqpoint{1.151048in}{1.061164in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{1.061164in}}%
\pgfpathlineto{\pgfqpoint{0.661812in}{-0.835394in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.661812in}{-0.835394in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.175231in}}{\pgfqpoint{1.614480in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151048in}{-0.835394in}}%
\pgfpathlineto{\pgfqpoint{1.640285in}{-0.835394in}}%
\pgfpathlineto{\pgfqpoint{1.640285in}{0.664406in}}%
\pgfpathlineto{\pgfqpoint{1.151048in}{0.664406in}}%
\pgfpathlineto{\pgfqpoint{1.151048in}{-0.835394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.175231in}}{\pgfqpoint{1.614480in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.151048in}{-0.835394in}}%
\pgfpathlineto{\pgfqpoint{1.640285in}{-0.835394in}}%
\pgfpathlineto{\pgfqpoint{1.640285in}{0.664406in}}%
\pgfpathlineto{\pgfqpoint{1.151048in}{0.664406in}}%
\pgfpathlineto{\pgfqpoint{1.151048in}{-0.835394in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.151048in}{-0.835394in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.175231in}}{\pgfqpoint{1.614480in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640285in}{-0.835394in}}%
\pgfpathlineto{\pgfqpoint{2.129521in}{-0.835394in}}%
\pgfpathlineto{\pgfqpoint{2.129521in}{0.405615in}}%
\pgfpathlineto{\pgfqpoint{1.640285in}{0.405615in}}%
\pgfpathlineto{\pgfqpoint{1.640285in}{-0.835394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.175231in}}{\pgfqpoint{1.614480in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906430in}{0.946919in}}%
\pgfpathlineto{\pgfqpoint{0.906430in}{1.186719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.175231in}}{\pgfqpoint{1.614480in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906430in}{0.946919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.175231in}}{\pgfqpoint{1.614480in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906430in}{1.186719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.175231in}}{\pgfqpoint{1.614480in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395666in}{0.606758in}}%
\pgfpathlineto{\pgfqpoint{1.395666in}{0.719155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.175231in}}{\pgfqpoint{1.614480in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395666in}{0.606758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.175231in}}{\pgfqpoint{1.614480in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395666in}{0.719155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.175231in}}{\pgfqpoint{1.614480in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884903in}{0.338736in}}%
\pgfpathlineto{\pgfqpoint{1.884903in}{0.470607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.175231in}}{\pgfqpoint{1.614480in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884903in}{0.338736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.175231in}}{\pgfqpoint{1.614480in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884903in}{0.470607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875606in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{2.875606in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{2.875606in}{0.175231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875606in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.175231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875606in}{0.175231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542465in, y=0.127006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875606in}{1.062990in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.062990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875606in}{1.062990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542465in, y=1.014764in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875606in}{0.442473in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.442473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875606in}{0.442473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875606in}{0.598800in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.598800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875606in}{0.598800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875606in}{0.709715in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.709715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875606in}{0.709715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875606in}{0.795748in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.795748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875606in}{0.795748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875606in}{0.866042in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.866042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875606in}{0.866042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875606in}{0.925474in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.925474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875606in}{0.925474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875606in}{0.976957in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.976957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875606in}{0.976957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875606in}{1.022368in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.022368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875606in}{1.022368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875606in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.330231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875606in}{1.330231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486910in,y=0.752731in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Tokens per Second}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875606in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{2.875606in}{1.330231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951926in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.330231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875606in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.175231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875606in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.330231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413766in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.413766in}{1.147311in}}%
\pgfpathlineto{\pgfqpoint{2.924530in}{1.147311in}}%
\pgfpathlineto{\pgfqpoint{2.924530in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.413766in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.413766in}{1.147311in}}%
\pgfpathlineto{\pgfqpoint{2.924530in}{1.147311in}}%
\pgfpathlineto{\pgfqpoint{2.924530in}{-226.701573in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.924530in}{-890.246207in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903003in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.903003in}{0.930392in}}%
\pgfpathlineto{\pgfqpoint{3.413766in}{0.930392in}}%
\pgfpathlineto{\pgfqpoint{3.413766in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169148in}{1.136001in}}%
\pgfpathlineto{\pgfqpoint{3.169148in}{1.157856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169148in}{1.136001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169148in}{1.157856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658385in}{0.905690in}}%
\pgfpathlineto{\pgfqpoint{3.658385in}{0.951730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658385in}{0.905690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.875606in}{0.175231in}}{\pgfqpoint{1.076320in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658385in}{0.951730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624490in}{1.505448in}}%
\pgfpathlineto{\pgfqpoint{3.807363in}{1.505448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835141in}{1.505448in}}{\pgfqpoint{3.835141in}{1.533225in}}%
\pgfpathlineto{\pgfqpoint{3.835141in}{1.713009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835141in}{1.740787in}}{\pgfqpoint{3.807363in}{1.740787in}}%
\pgfpathlineto{\pgfqpoint{0.624490in}{1.740787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596712in}{1.740787in}}{\pgfqpoint{0.596712in}{1.713009in}}%
\pgfpathlineto{\pgfqpoint{0.596712in}{1.533225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596712in}{1.505448in}}{\pgfqpoint{0.624490in}{1.505448in}}%
\pgfpathlineto{\pgfqpoint{0.624490in}{1.505448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652268in}{1.588009in}}%
\pgfpathlineto{\pgfqpoint{0.930045in}{1.588009in}}%
\pgfpathlineto{\pgfqpoint{0.930045in}{1.685231in}}%
\pgfpathlineto{\pgfqpoint{0.652268in}{1.685231in}}%
\pgfpathlineto{\pgfqpoint{0.652268in}{1.588009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652268in}{1.588009in}}%
\pgfpathlineto{\pgfqpoint{0.930045in}{1.588009in}}%
\pgfpathlineto{\pgfqpoint{0.930045in}{1.685231in}}%
\pgfpathlineto{\pgfqpoint{0.652268in}{1.685231in}}%
\pgfpathlineto{\pgfqpoint{0.652268in}{1.588009in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.652268in}{1.588009in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041156in,y=1.588009in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Base}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603271in}{1.588009in}}%
\pgfpathlineto{\pgfqpoint{1.881049in}{1.588009in}}%
\pgfpathlineto{\pgfqpoint{1.881049in}{1.685231in}}%
\pgfpathlineto{\pgfqpoint{1.603271in}{1.685231in}}%
\pgfpathlineto{\pgfqpoint{1.603271in}{1.588009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603271in}{1.588009in}}%
\pgfpathlineto{\pgfqpoint{1.881049in}{1.588009in}}%
\pgfpathlineto{\pgfqpoint{1.881049in}{1.685231in}}%
\pgfpathlineto{\pgfqpoint{1.603271in}{1.685231in}}%
\pgfpathlineto{\pgfqpoint{1.603271in}{1.588009in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.603271in}{1.588009in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992160in,y=1.588009in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batched}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765695in}{1.588009in}}%
\pgfpathlineto{\pgfqpoint{3.043473in}{1.588009in}}%
\pgfpathlineto{\pgfqpoint{3.043473in}{1.685231in}}%
\pgfpathlineto{\pgfqpoint{2.765695in}{1.685231in}}%
\pgfpathlineto{\pgfqpoint{2.765695in}{1.588009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154584in,y=1.588009in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sequential}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/cosine_similarity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.777454in}{1.789413in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.777454in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.777454in}{1.789413in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.789413in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.677454in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.677454in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.728837in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728837in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728837in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522072in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.522072in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522072in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522072in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315308in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.315308in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315308in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315308in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108543in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.108543in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108543in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108543in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132940in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Neighbors}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677454in,y=0.237346in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.677454in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.586913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.538688in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.111913in}}%
\pgfpathlineto{\pgfqpoint{3.677454in}{1.111913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.111913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.063688in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.636913in}}%
\pgfpathlineto{\pgfqpoint{3.677454in}{1.636913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.636913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.588688in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.111913in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cosine Similarity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{1.620507in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.568725in}}%
\pgfpathlineto{\pgfqpoint{0.733051in}{1.555395in}}%
\pgfpathlineto{\pgfqpoint{0.740075in}{1.541552in}}%
\pgfpathlineto{\pgfqpoint{0.744290in}{1.535400in}}%
\pgfpathlineto{\pgfqpoint{0.747099in}{1.532323in}}%
\pgfpathlineto{\pgfqpoint{0.755528in}{1.526684in}}%
\pgfpathlineto{\pgfqpoint{0.758338in}{1.525658in}}%
\pgfpathlineto{\pgfqpoint{0.762552in}{1.523608in}}%
\pgfpathlineto{\pgfqpoint{0.779410in}{1.516430in}}%
\pgfpathlineto{\pgfqpoint{0.785029in}{1.513354in}}%
\pgfpathlineto{\pgfqpoint{0.792053in}{1.512328in}}%
\pgfpathlineto{\pgfqpoint{0.806101in}{1.506689in}}%
\pgfpathlineto{\pgfqpoint{0.811720in}{1.502074in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{1.501049in}}%
\pgfpathlineto{\pgfqpoint{0.828578in}{1.495922in}}%
\pgfpathlineto{\pgfqpoint{0.831388in}{1.492846in}}%
\pgfpathlineto{\pgfqpoint{0.835602in}{1.490282in}}%
\pgfpathlineto{\pgfqpoint{0.849650in}{1.489257in}}%
\pgfpathlineto{\pgfqpoint{0.869317in}{1.483105in}}%
\pgfpathlineto{\pgfqpoint{0.874937in}{1.482079in}}%
\pgfpathlineto{\pgfqpoint{0.877746in}{1.481054in}}%
\pgfpathlineto{\pgfqpoint{0.887580in}{1.480029in}}%
\pgfpathlineto{\pgfqpoint{0.893199in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{0.900223in}{1.477978in}}%
\pgfpathlineto{\pgfqpoint{0.908652in}{1.475927in}}%
\pgfpathlineto{\pgfqpoint{0.919890in}{1.474902in}}%
\pgfpathlineto{\pgfqpoint{0.924105in}{1.474389in}}%
\pgfpathlineto{\pgfqpoint{0.932534in}{1.473364in}}%
\pgfpathlineto{\pgfqpoint{0.935343in}{1.472338in}}%
\pgfpathlineto{\pgfqpoint{0.939558in}{1.471825in}}%
\pgfpathlineto{\pgfqpoint{0.953606in}{1.470800in}}%
\pgfpathlineto{\pgfqpoint{0.960630in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{0.977487in}{1.468237in}}%
\pgfpathlineto{\pgfqpoint{0.983107in}{1.467211in}}%
\pgfpathlineto{\pgfqpoint{0.995750in}{1.466186in}}%
\pgfpathlineto{\pgfqpoint{1.001369in}{1.465160in}}%
\pgfpathlineto{\pgfqpoint{1.026656in}{1.464135in}}%
\pgfpathlineto{\pgfqpoint{1.030870in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.046323in}{1.462597in}}%
\pgfpathlineto{\pgfqpoint{1.051942in}{1.461572in}}%
\pgfpathlineto{\pgfqpoint{1.077229in}{1.460546in}}%
\pgfpathlineto{\pgfqpoint{1.081443in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{1.105325in}{1.459008in}}%
\pgfpathlineto{\pgfqpoint{1.109539in}{1.458495in}}%
\pgfpathlineto{\pgfqpoint{1.137635in}{1.457470in}}%
\pgfpathlineto{\pgfqpoint{1.141850in}{1.456957in}}%
\pgfpathlineto{\pgfqpoint{1.161517in}{1.455932in}}%
\pgfpathlineto{\pgfqpoint{1.167136in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{1.193827in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{1.198042in}{1.453368in}}%
\pgfpathlineto{\pgfqpoint{1.220519in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{1.224733in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{1.273901in}{1.450805in}}%
\pgfpathlineto{\pgfqpoint{1.278116in}{1.450292in}}%
\pgfpathlineto{\pgfqpoint{1.294973in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{1.299188in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{1.323070in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.327284in}{1.447216in}}%
\pgfpathlineto{\pgfqpoint{1.358190in}{1.446191in}}%
\pgfpathlineto{\pgfqpoint{1.362404in}{1.445678in}}%
\pgfpathlineto{\pgfqpoint{1.408763in}{1.444653in}}%
\pgfpathlineto{\pgfqpoint{1.414382in}{1.443627in}}%
\pgfpathlineto{\pgfqpoint{1.448097in}{1.442602in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{1.442089in}}%
\pgfpathlineto{\pgfqpoint{1.463550in}{1.441064in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{1.440551in}}%
\pgfpathlineto{\pgfqpoint{1.493051in}{1.439526in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{1.535195in}{1.436962in}}%
\pgfpathlineto{\pgfqpoint{1.539410in}{1.436449in}}%
\pgfpathlineto{\pgfqpoint{1.591388in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{1.595602in}{1.434911in}}%
\pgfpathlineto{\pgfqpoint{1.615269in}{1.433886in}}%
\pgfpathlineto{\pgfqpoint{1.619484in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.632127in}{1.432861in}}%
\pgfpathlineto{\pgfqpoint{1.634936in}{1.431835in}}%
\pgfpathlineto{\pgfqpoint{1.696748in}{1.430810in}}%
\pgfpathlineto{\pgfqpoint{1.700962in}{1.430297in}}%
\pgfpathlineto{\pgfqpoint{1.734678in}{1.429272in}}%
\pgfpathlineto{\pgfqpoint{1.738892in}{1.428759in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{1.427734in}}%
\pgfpathlineto{\pgfqpoint{1.778227in}{1.427221in}}%
\pgfpathlineto{\pgfqpoint{1.820371in}{1.426196in}}%
\pgfpathlineto{\pgfqpoint{1.824585in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{1.875158in}{1.424145in}}%
\pgfpathlineto{\pgfqpoint{1.907469in}{1.423119in}}%
\pgfpathlineto{\pgfqpoint{1.911683in}{1.422607in}}%
\pgfpathlineto{\pgfqpoint{1.986138in}{1.421581in}}%
\pgfpathlineto{\pgfqpoint{1.990352in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{2.024068in}{1.420043in}}%
\pgfpathlineto{\pgfqpoint{2.028282in}{1.419531in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{1.418505in}}%
\pgfpathlineto{\pgfqpoint{2.069021in}{1.417992in}}%
\pgfpathlineto{\pgfqpoint{2.113975in}{1.416967in}}%
\pgfpathlineto{\pgfqpoint{2.118190in}{1.416454in}}%
\pgfpathlineto{\pgfqpoint{2.158929in}{1.415429in}}%
\pgfpathlineto{\pgfqpoint{2.163143in}{1.414916in}}%
\pgfpathlineto{\pgfqpoint{2.184216in}{1.413891in}}%
\pgfpathlineto{\pgfqpoint{2.189835in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{2.222145in}{1.411840in}}%
\pgfpathlineto{\pgfqpoint{2.226360in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{2.285362in}{1.410302in}}%
\pgfpathlineto{\pgfqpoint{2.290981in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{2.317672in}{1.408251in}}%
\pgfpathlineto{\pgfqpoint{2.321887in}{1.407739in}}%
\pgfpathlineto{\pgfqpoint{2.337339in}{1.406713in}}%
\pgfpathlineto{\pgfqpoint{2.341554in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{2.372460in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{2.376674in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{2.403365in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{2.407580in}{1.403124in}}%
\pgfpathlineto{\pgfqpoint{2.452533in}{1.402099in}}%
\pgfpathlineto{\pgfqpoint{2.455343in}{1.400561in}}%
\pgfpathlineto{\pgfqpoint{2.480630in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{2.484844in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{2.517155in}{1.397997in}}%
\pgfpathlineto{\pgfqpoint{2.522774in}{1.396972in}}%
\pgfpathlineto{\pgfqpoint{2.532607in}{1.395947in}}%
\pgfpathlineto{\pgfqpoint{2.536822in}{1.395434in}}%
\pgfpathlineto{\pgfqpoint{2.553679in}{1.394408in}}%
\pgfpathlineto{\pgfqpoint{2.560704in}{1.392870in}}%
\pgfpathlineto{\pgfqpoint{2.590204in}{1.391845in}}%
\pgfpathlineto{\pgfqpoint{2.594419in}{1.391332in}}%
\pgfpathlineto{\pgfqpoint{2.621110in}{1.390307in}}%
\pgfpathlineto{\pgfqpoint{2.625325in}{1.389794in}}%
\pgfpathlineto{\pgfqpoint{2.659040in}{1.388769in}}%
\pgfpathlineto{\pgfqpoint{2.663254in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{2.691350in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{2.696970in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{2.709613in}{1.385180in}}%
\pgfpathlineto{\pgfqpoint{2.716637in}{1.383642in}}%
\pgfpathlineto{\pgfqpoint{2.727875in}{1.382616in}}%
\pgfpathlineto{\pgfqpoint{2.733495in}{1.381591in}}%
\pgfpathlineto{\pgfqpoint{2.744733in}{1.380566in}}%
\pgfpathlineto{\pgfqpoint{2.750352in}{1.379540in}}%
\pgfpathlineto{\pgfqpoint{2.760186in}{1.378515in}}%
\pgfpathlineto{\pgfqpoint{2.764400in}{1.378002in}}%
\pgfpathlineto{\pgfqpoint{2.779853in}{1.376977in}}%
\pgfpathlineto{\pgfqpoint{2.784068in}{1.376464in}}%
\pgfpathlineto{\pgfqpoint{2.803735in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{2.807949in}{1.374926in}}%
\pgfpathlineto{\pgfqpoint{2.833236in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{2.840260in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{2.855713in}{1.371337in}}%
\pgfpathlineto{\pgfqpoint{2.862737in}{1.369799in}}%
\pgfpathlineto{\pgfqpoint{2.871166in}{1.368774in}}%
\pgfpathlineto{\pgfqpoint{2.875380in}{1.368261in}}%
\pgfpathlineto{\pgfqpoint{2.883809in}{1.367236in}}%
\pgfpathlineto{\pgfqpoint{2.888023in}{1.366723in}}%
\pgfpathlineto{\pgfqpoint{2.911905in}{1.365698in}}%
\pgfpathlineto{\pgfqpoint{2.917524in}{1.364672in}}%
\pgfpathlineto{\pgfqpoint{2.931572in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{2.935787in}{1.363134in}}%
\pgfpathlineto{\pgfqpoint{2.959668in}{1.362109in}}%
\pgfpathlineto{\pgfqpoint{2.965288in}{1.361083in}}%
\pgfpathlineto{\pgfqpoint{2.983550in}{1.360058in}}%
\pgfpathlineto{\pgfqpoint{2.986360in}{1.359032in}}%
\pgfpathlineto{\pgfqpoint{3.000408in}{1.358520in}}%
\pgfpathlineto{\pgfqpoint{3.003217in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{3.007432in}{1.356982in}}%
\pgfpathlineto{\pgfqpoint{3.018670in}{1.355956in}}%
\pgfpathlineto{\pgfqpoint{3.025694in}{1.354418in}}%
\pgfpathlineto{\pgfqpoint{3.039742in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{3.045362in}{1.352367in}}%
\pgfpathlineto{\pgfqpoint{3.052386in}{1.351855in}}%
\pgfpathlineto{\pgfqpoint{3.055195in}{1.350829in}}%
\pgfpathlineto{\pgfqpoint{3.074862in}{1.349804in}}%
\pgfpathlineto{\pgfqpoint{3.079077in}{1.349291in}}%
\pgfpathlineto{\pgfqpoint{3.086101in}{1.348266in}}%
\pgfpathlineto{\pgfqpoint{3.090315in}{1.347753in}}%
\pgfpathlineto{\pgfqpoint{3.101554in}{1.346728in}}%
\pgfpathlineto{\pgfqpoint{3.108578in}{1.345190in}}%
\pgfpathlineto{\pgfqpoint{3.115602in}{1.344164in}}%
\pgfpathlineto{\pgfqpoint{3.121221in}{1.343139in}}%
\pgfpathlineto{\pgfqpoint{3.128245in}{1.342114in}}%
\pgfpathlineto{\pgfqpoint{3.136674in}{1.340063in}}%
\pgfpathlineto{\pgfqpoint{3.152127in}{1.339037in}}%
\pgfpathlineto{\pgfqpoint{3.156341in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{3.160556in}{1.337499in}}%
\pgfpathlineto{\pgfqpoint{3.168984in}{1.335448in}}%
\pgfpathlineto{\pgfqpoint{3.184437in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{3.188652in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{3.192866in}{1.332885in}}%
\pgfpathlineto{\pgfqpoint{3.201295in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{3.212533in}{1.329809in}}%
\pgfpathlineto{\pgfqpoint{3.222367in}{1.327245in}}%
\pgfpathlineto{\pgfqpoint{3.226581in}{1.326220in}}%
\pgfpathlineto{\pgfqpoint{3.237820in}{1.323144in}}%
\pgfpathlineto{\pgfqpoint{3.244844in}{1.322631in}}%
\pgfpathlineto{\pgfqpoint{3.247654in}{1.321093in}}%
\pgfpathlineto{\pgfqpoint{3.251868in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{3.260297in}{1.318017in}}%
\pgfpathlineto{\pgfqpoint{3.268726in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{3.279964in}{1.313915in}}%
\pgfpathlineto{\pgfqpoint{3.289798in}{1.312890in}}%
\pgfpathlineto{\pgfqpoint{3.302441in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{3.305251in}{1.308788in}}%
\pgfpathlineto{\pgfqpoint{3.308060in}{1.307763in}}%
\pgfpathlineto{\pgfqpoint{3.313679in}{1.306738in}}%
\pgfpathlineto{\pgfqpoint{3.320703in}{1.305199in}}%
\pgfpathlineto{\pgfqpoint{3.327728in}{1.304687in}}%
\pgfpathlineto{\pgfqpoint{3.330537in}{1.303149in}}%
\pgfpathlineto{\pgfqpoint{3.337561in}{1.302123in}}%
\pgfpathlineto{\pgfqpoint{3.351609in}{1.298022in}}%
\pgfpathlineto{\pgfqpoint{3.357228in}{1.296996in}}%
\pgfpathlineto{\pgfqpoint{3.383920in}{1.288281in}}%
\pgfpathlineto{\pgfqpoint{3.389539in}{1.287255in}}%
\pgfpathlineto{\pgfqpoint{3.402182in}{1.282641in}}%
\pgfpathlineto{\pgfqpoint{3.403587in}{1.280590in}}%
\pgfpathlineto{\pgfqpoint{3.407801in}{1.279565in}}%
\pgfpathlineto{\pgfqpoint{3.413421in}{1.276489in}}%
\pgfpathlineto{\pgfqpoint{3.419040in}{1.275463in}}%
\pgfpathlineto{\pgfqpoint{3.421850in}{1.273925in}}%
\pgfpathlineto{\pgfqpoint{3.431683in}{1.269311in}}%
\pgfpathlineto{\pgfqpoint{3.434493in}{1.267773in}}%
\pgfpathlineto{\pgfqpoint{3.471018in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{3.473827in}{1.236498in}}%
\pgfpathlineto{\pgfqpoint{3.478042in}{1.232397in}}%
\pgfpathlineto{\pgfqpoint{3.483661in}{1.224194in}}%
\pgfpathlineto{\pgfqpoint{3.493495in}{1.208813in}}%
\pgfpathlineto{\pgfqpoint{3.500519in}{1.192919in}}%
\pgfpathlineto{\pgfqpoint{3.504733in}{1.183691in}}%
\pgfpathlineto{\pgfqpoint{3.510352in}{1.166772in}}%
\pgfpathlineto{\pgfqpoint{3.514567in}{1.153442in}}%
\pgfpathlineto{\pgfqpoint{3.522996in}{1.123193in}}%
\pgfpathlineto{\pgfqpoint{3.534234in}{1.051415in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{1.030138in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{1.616406in}}%
\pgfpathlineto{\pgfqpoint{0.731646in}{1.554369in}}%
\pgfpathlineto{\pgfqpoint{0.735861in}{1.535400in}}%
\pgfpathlineto{\pgfqpoint{0.740075in}{1.525146in}}%
\pgfpathlineto{\pgfqpoint{0.752718in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{0.756933in}{1.516430in}}%
\pgfpathlineto{\pgfqpoint{0.768171in}{1.511816in}}%
\pgfpathlineto{\pgfqpoint{0.772386in}{1.507714in}}%
\pgfpathlineto{\pgfqpoint{0.775195in}{1.506689in}}%
\pgfpathlineto{\pgfqpoint{0.783624in}{1.504638in}}%
\pgfpathlineto{\pgfqpoint{0.786434in}{1.504638in}}%
\pgfpathlineto{\pgfqpoint{0.789243in}{1.503100in}}%
\pgfpathlineto{\pgfqpoint{0.792053in}{1.503100in}}%
\pgfpathlineto{\pgfqpoint{0.796267in}{1.500024in}}%
\pgfpathlineto{\pgfqpoint{0.811720in}{1.495409in}}%
\pgfpathlineto{\pgfqpoint{0.821554in}{1.494384in}}%
\pgfpathlineto{\pgfqpoint{0.831388in}{1.491821in}}%
\pgfpathlineto{\pgfqpoint{0.834197in}{1.491308in}}%
\pgfpathlineto{\pgfqpoint{0.837007in}{1.490282in}}%
\pgfpathlineto{\pgfqpoint{0.845436in}{1.489257in}}%
\pgfpathlineto{\pgfqpoint{0.848245in}{1.487719in}}%
\pgfpathlineto{\pgfqpoint{0.863698in}{1.486694in}}%
\pgfpathlineto{\pgfqpoint{0.866508in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{0.872127in}{1.484130in}}%
\pgfpathlineto{\pgfqpoint{0.890389in}{1.483105in}}%
\pgfpathlineto{\pgfqpoint{0.897413in}{1.481567in}}%
\pgfpathlineto{\pgfqpoint{0.912866in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{0.915676in}{1.479516in}}%
\pgfpathlineto{\pgfqpoint{0.918486in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{0.921295in}{1.477978in}}%
\pgfpathlineto{\pgfqpoint{0.928319in}{1.476952in}}%
\pgfpathlineto{\pgfqpoint{0.931129in}{1.475927in}}%
\pgfpathlineto{\pgfqpoint{0.939558in}{1.474902in}}%
\pgfpathlineto{\pgfqpoint{0.945177in}{1.473876in}}%
\pgfpathlineto{\pgfqpoint{0.970463in}{1.472851in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.471825in}}%
\pgfpathlineto{\pgfqpoint{0.983107in}{1.471313in}}%
\pgfpathlineto{\pgfqpoint{0.985916in}{1.469775in}}%
\pgfpathlineto{\pgfqpoint{0.999964in}{1.468749in}}%
\pgfpathlineto{\pgfqpoint{1.002774in}{1.467211in}}%
\pgfpathlineto{\pgfqpoint{1.016822in}{1.466186in}}%
\pgfpathlineto{\pgfqpoint{1.022441in}{1.465160in}}%
\pgfpathlineto{\pgfqpoint{1.030870in}{1.464648in}}%
\pgfpathlineto{\pgfqpoint{1.033680in}{1.463110in}}%
\pgfpathlineto{\pgfqpoint{1.044918in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.050537in}{1.461059in}}%
\pgfpathlineto{\pgfqpoint{1.070205in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{1.075824in}{1.459008in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.457983in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{1.456957in}}%
\pgfpathlineto{\pgfqpoint{1.140445in}{1.455932in}}%
\pgfpathlineto{\pgfqpoint{1.144659in}{1.455419in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{1.454394in}}%
\pgfpathlineto{\pgfqpoint{1.161517in}{1.453368in}}%
\pgfpathlineto{\pgfqpoint{1.178375in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{1.182589in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{1.196637in}{1.450805in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.450292in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{1.245805in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{1.269687in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.276711in}{1.446191in}}%
\pgfpathlineto{\pgfqpoint{1.304807in}{1.445165in}}%
\pgfpathlineto{\pgfqpoint{1.309022in}{1.444653in}}%
\pgfpathlineto{\pgfqpoint{1.332903in}{1.443627in}}%
\pgfpathlineto{\pgfqpoint{1.337118in}{1.443115in}}%
\pgfpathlineto{\pgfqpoint{1.391905in}{1.442089in}}%
\pgfpathlineto{\pgfqpoint{1.396119in}{1.441576in}}%
\pgfpathlineto{\pgfqpoint{1.421406in}{1.440551in}}%
\pgfpathlineto{\pgfqpoint{1.425620in}{1.440038in}}%
\pgfpathlineto{\pgfqpoint{1.435454in}{1.439526in}}%
\pgfpathlineto{\pgfqpoint{1.438264in}{1.438500in}}%
\pgfpathlineto{\pgfqpoint{1.442478in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{1.476193in}{1.436962in}}%
\pgfpathlineto{\pgfqpoint{1.479003in}{1.435937in}}%
\pgfpathlineto{\pgfqpoint{1.501480in}{1.434911in}}%
\pgfpathlineto{\pgfqpoint{1.507099in}{1.433886in}}%
\pgfpathlineto{\pgfqpoint{1.545029in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.547839in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{1.602626in}{1.431323in}}%
\pgfpathlineto{\pgfqpoint{1.605436in}{1.430297in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{1.429272in}}%
\pgfpathlineto{\pgfqpoint{1.667247in}{1.428246in}}%
\pgfpathlineto{\pgfqpoint{1.715010in}{1.427221in}}%
\pgfpathlineto{\pgfqpoint{1.717820in}{1.426196in}}%
\pgfpathlineto{\pgfqpoint{1.762774in}{1.425170in}}%
\pgfpathlineto{\pgfqpoint{1.766988in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{1.792275in}{1.423632in}}%
\pgfpathlineto{\pgfqpoint{1.796489in}{1.423119in}}%
\pgfpathlineto{\pgfqpoint{1.845657in}{1.422094in}}%
\pgfpathlineto{\pgfqpoint{1.849872in}{1.421581in}}%
\pgfpathlineto{\pgfqpoint{1.904659in}{1.420556in}}%
\pgfpathlineto{\pgfqpoint{1.907469in}{1.419531in}}%
\pgfpathlineto{\pgfqpoint{1.938375in}{1.418505in}}%
\pgfpathlineto{\pgfqpoint{1.942589in}{1.417992in}}%
\pgfpathlineto{\pgfqpoint{1.963661in}{1.416967in}}%
\pgfpathlineto{\pgfqpoint{1.966471in}{1.415942in}}%
\pgfpathlineto{\pgfqpoint{2.029687in}{1.414916in}}%
\pgfpathlineto{\pgfqpoint{2.033901in}{1.414404in}}%
\pgfpathlineto{\pgfqpoint{2.071831in}{1.413378in}}%
\pgfpathlineto{\pgfqpoint{2.076046in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{2.143476in}{1.411840in}}%
\pgfpathlineto{\pgfqpoint{2.146286in}{1.410815in}}%
\pgfpathlineto{\pgfqpoint{2.209502in}{1.409789in}}%
\pgfpathlineto{\pgfqpoint{2.213716in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{2.257265in}{1.408251in}}%
\pgfpathlineto{\pgfqpoint{2.262885in}{1.407226in}}%
\pgfpathlineto{\pgfqpoint{2.324696in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{2.328911in}{1.405688in}}%
\pgfpathlineto{\pgfqpoint{2.352792in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{2.357007in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{2.385103in}{1.403124in}}%
\pgfpathlineto{\pgfqpoint{2.387912in}{1.402099in}}%
\pgfpathlineto{\pgfqpoint{2.424437in}{1.401073in}}%
\pgfpathlineto{\pgfqpoint{2.430057in}{1.400048in}}%
\pgfpathlineto{\pgfqpoint{2.466582in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{2.469391in}{1.397997in}}%
\pgfpathlineto{\pgfqpoint{2.484844in}{1.396972in}}%
\pgfpathlineto{\pgfqpoint{2.489058in}{1.396459in}}%
\pgfpathlineto{\pgfqpoint{2.542441in}{1.395434in}}%
\pgfpathlineto{\pgfqpoint{2.545251in}{1.394408in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{1.393383in}}%
\pgfpathlineto{\pgfqpoint{2.571942in}{1.392870in}}%
\pgfpathlineto{\pgfqpoint{2.588800in}{1.391845in}}%
\pgfpathlineto{\pgfqpoint{2.593014in}{1.391332in}}%
\pgfpathlineto{\pgfqpoint{2.604253in}{1.390307in}}%
\pgfpathlineto{\pgfqpoint{2.608467in}{1.389794in}}%
\pgfpathlineto{\pgfqpoint{2.640777in}{1.388769in}}%
\pgfpathlineto{\pgfqpoint{2.644992in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{2.670278in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{2.674493in}{1.386718in}}%
\pgfpathlineto{\pgfqpoint{2.709613in}{1.385693in}}%
\pgfpathlineto{\pgfqpoint{2.716637in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{2.732090in}{1.383129in}}%
\pgfpathlineto{\pgfqpoint{2.737709in}{1.382104in}}%
\pgfpathlineto{\pgfqpoint{2.760186in}{1.381078in}}%
\pgfpathlineto{\pgfqpoint{2.764400in}{1.380566in}}%
\pgfpathlineto{\pgfqpoint{2.803735in}{1.379540in}}%
\pgfpathlineto{\pgfqpoint{2.807949in}{1.379028in}}%
\pgfpathlineto{\pgfqpoint{2.820593in}{1.378002in}}%
\pgfpathlineto{\pgfqpoint{2.824807in}{1.377490in}}%
\pgfpathlineto{\pgfqpoint{2.841665in}{1.376464in}}%
\pgfpathlineto{\pgfqpoint{2.845879in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{2.880999in}{1.374926in}}%
\pgfpathlineto{\pgfqpoint{2.885214in}{1.374413in}}%
\pgfpathlineto{\pgfqpoint{2.897857in}{1.373388in}}%
\pgfpathlineto{\pgfqpoint{2.902071in}{1.372875in}}%
\pgfpathlineto{\pgfqpoint{2.906286in}{1.371850in}}%
\pgfpathlineto{\pgfqpoint{2.910500in}{1.371337in}}%
\pgfpathlineto{\pgfqpoint{2.942811in}{1.370312in}}%
\pgfpathlineto{\pgfqpoint{2.947025in}{1.369799in}}%
\pgfpathlineto{\pgfqpoint{2.962478in}{1.368774in}}%
\pgfpathlineto{\pgfqpoint{2.968097in}{1.367748in}}%
\pgfpathlineto{\pgfqpoint{2.983550in}{1.366723in}}%
\pgfpathlineto{\pgfqpoint{2.987765in}{1.366210in}}%
\pgfpathlineto{\pgfqpoint{2.993384in}{1.365185in}}%
\pgfpathlineto{\pgfqpoint{2.997598in}{1.364672in}}%
\pgfpathlineto{\pgfqpoint{3.027099in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{3.034123in}{1.362109in}}%
\pgfpathlineto{\pgfqpoint{3.043957in}{1.361083in}}%
\pgfpathlineto{\pgfqpoint{3.046766in}{1.360058in}}%
\pgfpathlineto{\pgfqpoint{3.052386in}{1.359032in}}%
\pgfpathlineto{\pgfqpoint{3.059410in}{1.358520in}}%
\pgfpathlineto{\pgfqpoint{3.062219in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{3.083291in}{1.356469in}}%
\pgfpathlineto{\pgfqpoint{3.086101in}{1.354931in}}%
\pgfpathlineto{\pgfqpoint{3.097339in}{1.353906in}}%
\pgfpathlineto{\pgfqpoint{3.104363in}{1.352367in}}%
\pgfpathlineto{\pgfqpoint{3.115602in}{1.351342in}}%
\pgfpathlineto{\pgfqpoint{3.119816in}{1.350829in}}%
\pgfpathlineto{\pgfqpoint{3.126840in}{1.350317in}}%
\pgfpathlineto{\pgfqpoint{3.129650in}{1.349291in}}%
\pgfpathlineto{\pgfqpoint{3.143698in}{1.348266in}}%
\pgfpathlineto{\pgfqpoint{3.150722in}{1.346728in}}%
\pgfpathlineto{\pgfqpoint{3.160556in}{1.345702in}}%
\pgfpathlineto{\pgfqpoint{3.167580in}{1.344164in}}%
\pgfpathlineto{\pgfqpoint{3.183033in}{1.343139in}}%
\pgfpathlineto{\pgfqpoint{3.188652in}{1.342114in}}%
\pgfpathlineto{\pgfqpoint{3.195676in}{1.341088in}}%
\pgfpathlineto{\pgfqpoint{3.198485in}{1.340063in}}%
\pgfpathlineto{\pgfqpoint{3.213938in}{1.339037in}}%
\pgfpathlineto{\pgfqpoint{3.216748in}{1.338012in}}%
\pgfpathlineto{\pgfqpoint{3.227986in}{1.337499in}}%
\pgfpathlineto{\pgfqpoint{3.230796in}{1.336474in}}%
\pgfpathlineto{\pgfqpoint{3.242034in}{1.335448in}}%
\pgfpathlineto{\pgfqpoint{3.256082in}{1.331347in}}%
\pgfpathlineto{\pgfqpoint{3.263106in}{1.330322in}}%
\pgfpathlineto{\pgfqpoint{3.265916in}{1.329296in}}%
\pgfpathlineto{\pgfqpoint{3.272940in}{1.328783in}}%
\pgfpathlineto{\pgfqpoint{3.275750in}{1.327758in}}%
\pgfpathlineto{\pgfqpoint{3.291203in}{1.326733in}}%
\pgfpathlineto{\pgfqpoint{3.294012in}{1.325195in}}%
\pgfpathlineto{\pgfqpoint{3.299631in}{1.324169in}}%
\pgfpathlineto{\pgfqpoint{3.302441in}{1.323144in}}%
\pgfpathlineto{\pgfqpoint{3.306655in}{1.322118in}}%
\pgfpathlineto{\pgfqpoint{3.323513in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{3.326323in}{1.316479in}}%
\pgfpathlineto{\pgfqpoint{3.329132in}{1.314941in}}%
\pgfpathlineto{\pgfqpoint{3.337561in}{1.313915in}}%
\pgfpathlineto{\pgfqpoint{3.344585in}{1.312377in}}%
\pgfpathlineto{\pgfqpoint{3.350204in}{1.311352in}}%
\pgfpathlineto{\pgfqpoint{3.354419in}{1.310839in}}%
\pgfpathlineto{\pgfqpoint{3.361443in}{1.309814in}}%
\pgfpathlineto{\pgfqpoint{3.371277in}{1.307250in}}%
\pgfpathlineto{\pgfqpoint{3.374086in}{1.306225in}}%
\pgfpathlineto{\pgfqpoint{3.397968in}{1.298534in}}%
\pgfpathlineto{\pgfqpoint{3.404992in}{1.297509in}}%
\pgfpathlineto{\pgfqpoint{3.407801in}{1.295458in}}%
\pgfpathlineto{\pgfqpoint{3.413421in}{1.292382in}}%
\pgfpathlineto{\pgfqpoint{3.419040in}{1.289306in}}%
\pgfpathlineto{\pgfqpoint{3.442922in}{1.280077in}}%
\pgfpathlineto{\pgfqpoint{3.447136in}{1.277001in}}%
\pgfpathlineto{\pgfqpoint{3.449946in}{1.275463in}}%
\pgfpathlineto{\pgfqpoint{3.455565in}{1.270336in}}%
\pgfpathlineto{\pgfqpoint{3.461184in}{1.267260in}}%
\pgfpathlineto{\pgfqpoint{3.473827in}{1.254443in}}%
\pgfpathlineto{\pgfqpoint{3.478042in}{1.251879in}}%
\pgfpathlineto{\pgfqpoint{3.480851in}{1.248803in}}%
\pgfpathlineto{\pgfqpoint{3.483661in}{1.246240in}}%
\pgfpathlineto{\pgfqpoint{3.490685in}{1.234448in}}%
\pgfpathlineto{\pgfqpoint{3.504733in}{1.206762in}}%
\pgfpathlineto{\pgfqpoint{3.507543in}{1.199584in}}%
\pgfpathlineto{\pgfqpoint{3.508947in}{1.197021in}}%
\pgfpathlineto{\pgfqpoint{3.525805in}{1.132421in}}%
\pgfpathlineto{\pgfqpoint{3.532829in}{1.086535in}}%
\pgfpathlineto{\pgfqpoint{3.534234in}{1.073461in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{1.048852in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{1.624609in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.566674in}}%
\pgfpathlineto{\pgfqpoint{0.733051in}{1.556933in}}%
\pgfpathlineto{\pgfqpoint{0.737266in}{1.548730in}}%
\pgfpathlineto{\pgfqpoint{0.742885in}{1.543603in}}%
\pgfpathlineto{\pgfqpoint{0.745694in}{1.541552in}}%
\pgfpathlineto{\pgfqpoint{0.748504in}{1.539501in}}%
\pgfpathlineto{\pgfqpoint{0.758338in}{1.533349in}}%
\pgfpathlineto{\pgfqpoint{0.762552in}{1.532323in}}%
\pgfpathlineto{\pgfqpoint{0.766766in}{1.530273in}}%
\pgfpathlineto{\pgfqpoint{0.770981in}{1.529247in}}%
\pgfpathlineto{\pgfqpoint{0.773791in}{1.527709in}}%
\pgfpathlineto{\pgfqpoint{0.779410in}{1.526684in}}%
\pgfpathlineto{\pgfqpoint{0.782219in}{1.525658in}}%
\pgfpathlineto{\pgfqpoint{0.786434in}{1.524633in}}%
\pgfpathlineto{\pgfqpoint{0.790648in}{1.522582in}}%
\pgfpathlineto{\pgfqpoint{0.800482in}{1.520019in}}%
\pgfpathlineto{\pgfqpoint{0.810315in}{1.518993in}}%
\pgfpathlineto{\pgfqpoint{0.818744in}{1.516943in}}%
\pgfpathlineto{\pgfqpoint{0.825768in}{1.515917in}}%
\pgfpathlineto{\pgfqpoint{0.838412in}{1.512328in}}%
\pgfpathlineto{\pgfqpoint{0.846840in}{1.511303in}}%
\pgfpathlineto{\pgfqpoint{0.853864in}{1.509765in}}%
\pgfpathlineto{\pgfqpoint{0.870722in}{1.508740in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{1.506689in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{0.888985in}{1.504638in}}%
\pgfpathlineto{\pgfqpoint{0.896009in}{1.503100in}}%
\pgfpathlineto{\pgfqpoint{0.910057in}{1.502074in}}%
\pgfpathlineto{\pgfqpoint{0.914271in}{1.501562in}}%
\pgfpathlineto{\pgfqpoint{0.922700in}{1.500536in}}%
\pgfpathlineto{\pgfqpoint{0.926914in}{1.500024in}}%
\pgfpathlineto{\pgfqpoint{0.942367in}{1.498998in}}%
\pgfpathlineto{\pgfqpoint{0.947986in}{1.497973in}}%
\pgfpathlineto{\pgfqpoint{0.959225in}{1.496948in}}%
\pgfpathlineto{\pgfqpoint{0.964844in}{1.495922in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.495409in}}%
\pgfpathlineto{\pgfqpoint{0.978892in}{1.493871in}}%
\pgfpathlineto{\pgfqpoint{0.990131in}{1.492846in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{1.491821in}}%
\pgfpathlineto{\pgfqpoint{1.005583in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.011203in}{1.489770in}}%
\pgfpathlineto{\pgfqpoint{1.039299in}{1.488744in}}%
\pgfpathlineto{\pgfqpoint{1.046323in}{1.487206in}}%
\pgfpathlineto{\pgfqpoint{1.064585in}{1.486181in}}%
\pgfpathlineto{\pgfqpoint{1.068800in}{1.485668in}}%
\pgfpathlineto{\pgfqpoint{1.091277in}{1.484643in}}%
\pgfpathlineto{\pgfqpoint{1.098301in}{1.483105in}}%
\pgfpathlineto{\pgfqpoint{1.105325in}{1.482079in}}%
\pgfpathlineto{\pgfqpoint{1.110944in}{1.481054in}}%
\pgfpathlineto{\pgfqpoint{1.130611in}{1.480029in}}%
\pgfpathlineto{\pgfqpoint{1.136230in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{1.147469in}{1.477978in}}%
\pgfpathlineto{\pgfqpoint{1.151683in}{1.477465in}}%
\pgfpathlineto{\pgfqpoint{1.185399in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.189613in}{1.475927in}}%
\pgfpathlineto{\pgfqpoint{1.207876in}{1.474902in}}%
\pgfpathlineto{\pgfqpoint{1.212090in}{1.474389in}}%
\pgfpathlineto{\pgfqpoint{1.219114in}{1.473876in}}%
\pgfpathlineto{\pgfqpoint{1.221924in}{1.472851in}}%
\pgfpathlineto{\pgfqpoint{1.254234in}{1.471825in}}%
\pgfpathlineto{\pgfqpoint{1.258449in}{1.471313in}}%
\pgfpathlineto{\pgfqpoint{1.265473in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{1.271092in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{1.290759in}{1.468237in}}%
\pgfpathlineto{\pgfqpoint{1.294973in}{1.467724in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{1.328689in}{1.465160in}}%
\pgfpathlineto{\pgfqpoint{1.353975in}{1.464135in}}%
\pgfpathlineto{\pgfqpoint{1.358190in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.389095in}{1.462597in}}%
\pgfpathlineto{\pgfqpoint{1.393310in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.425620in}{1.461059in}}%
\pgfpathlineto{\pgfqpoint{1.429835in}{1.460546in}}%
\pgfpathlineto{\pgfqpoint{1.453717in}{1.459521in}}%
\pgfpathlineto{\pgfqpoint{1.456526in}{1.458495in}}%
\pgfpathlineto{\pgfqpoint{1.481813in}{1.457470in}}%
\pgfpathlineto{\pgfqpoint{1.486027in}{1.456957in}}%
\pgfpathlineto{\pgfqpoint{1.502885in}{1.455932in}}%
\pgfpathlineto{\pgfqpoint{1.507099in}{1.455419in}}%
\pgfpathlineto{\pgfqpoint{1.535195in}{1.454394in}}%
\pgfpathlineto{\pgfqpoint{1.539410in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{1.568911in}{1.452856in}}%
\pgfpathlineto{\pgfqpoint{1.573125in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{1.613864in}{1.451318in}}%
\pgfpathlineto{\pgfqpoint{1.619484in}{1.450292in}}%
\pgfpathlineto{\pgfqpoint{1.644770in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{1.648985in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{1.671461in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.675676in}{1.447216in}}%
\pgfpathlineto{\pgfqpoint{1.715010in}{1.446191in}}%
\pgfpathlineto{\pgfqpoint{1.720630in}{1.445165in}}%
\pgfpathlineto{\pgfqpoint{1.759964in}{1.444140in}}%
\pgfpathlineto{\pgfqpoint{1.764179in}{1.443627in}}%
\pgfpathlineto{\pgfqpoint{1.789465in}{1.442602in}}%
\pgfpathlineto{\pgfqpoint{1.793680in}{1.442089in}}%
\pgfpathlineto{\pgfqpoint{1.818966in}{1.441064in}}%
\pgfpathlineto{\pgfqpoint{1.824585in}{1.440038in}}%
\pgfpathlineto{\pgfqpoint{1.877968in}{1.439013in}}%
\pgfpathlineto{\pgfqpoint{1.883587in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{1.918707in}{1.436962in}}%
\pgfpathlineto{\pgfqpoint{1.922922in}{1.436449in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{1.963661in}{1.434911in}}%
\pgfpathlineto{\pgfqpoint{1.983328in}{1.433886in}}%
\pgfpathlineto{\pgfqpoint{1.987543in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{2.005805in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{2.010020in}{1.431835in}}%
\pgfpathlineto{\pgfqpoint{2.039521in}{1.430810in}}%
\pgfpathlineto{\pgfqpoint{2.043735in}{1.430297in}}%
\pgfpathlineto{\pgfqpoint{2.073236in}{1.429272in}}%
\pgfpathlineto{\pgfqpoint{2.077450in}{1.428759in}}%
\pgfpathlineto{\pgfqpoint{2.104142in}{1.427734in}}%
\pgfpathlineto{\pgfqpoint{2.108356in}{1.427221in}}%
\pgfpathlineto{\pgfqpoint{2.167358in}{1.426196in}}%
\pgfpathlineto{\pgfqpoint{2.174382in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{2.195454in}{1.423632in}}%
\pgfpathlineto{\pgfqpoint{2.199668in}{1.423119in}}%
\pgfpathlineto{\pgfqpoint{2.236193in}{1.422094in}}%
\pgfpathlineto{\pgfqpoint{2.241813in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{2.269909in}{1.420043in}}%
\pgfpathlineto{\pgfqpoint{2.274123in}{1.419531in}}%
\pgfpathlineto{\pgfqpoint{2.285362in}{1.418505in}}%
\pgfpathlineto{\pgfqpoint{2.289576in}{1.417992in}}%
\pgfpathlineto{\pgfqpoint{2.348578in}{1.416967in}}%
\pgfpathlineto{\pgfqpoint{2.352792in}{1.416454in}}%
\pgfpathlineto{\pgfqpoint{2.366840in}{1.415429in}}%
\pgfpathlineto{\pgfqpoint{2.372460in}{1.414404in}}%
\pgfpathlineto{\pgfqpoint{2.397746in}{1.413378in}}%
\pgfpathlineto{\pgfqpoint{2.401960in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{2.434271in}{1.411840in}}%
\pgfpathlineto{\pgfqpoint{2.439890in}{1.410815in}}%
\pgfpathlineto{\pgfqpoint{2.452533in}{1.409789in}}%
\pgfpathlineto{\pgfqpoint{2.458153in}{1.408764in}}%
\pgfpathlineto{\pgfqpoint{2.522774in}{1.407739in}}%
\pgfpathlineto{\pgfqpoint{2.531203in}{1.405688in}}%
\pgfpathlineto{\pgfqpoint{2.548060in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{2.553679in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{2.588800in}{1.402612in}}%
\pgfpathlineto{\pgfqpoint{2.593014in}{1.400561in}}%
\pgfpathlineto{\pgfqpoint{2.619705in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{2.623920in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{2.660445in}{1.397997in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.396459in}}%
\pgfpathlineto{\pgfqpoint{2.681517in}{1.395434in}}%
\pgfpathlineto{\pgfqpoint{2.685731in}{1.394921in}}%
\pgfpathlineto{\pgfqpoint{2.713827in}{1.393896in}}%
\pgfpathlineto{\pgfqpoint{2.720851in}{1.392358in}}%
\pgfpathlineto{\pgfqpoint{2.730685in}{1.391332in}}%
\pgfpathlineto{\pgfqpoint{2.734899in}{1.390820in}}%
\pgfpathlineto{\pgfqpoint{2.753162in}{1.389794in}}%
\pgfpathlineto{\pgfqpoint{2.757376in}{1.389281in}}%
\pgfpathlineto{\pgfqpoint{2.778448in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{2.784068in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{2.796711in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{2.800925in}{1.385693in}}%
\pgfpathlineto{\pgfqpoint{2.819188in}{1.384667in}}%
\pgfpathlineto{\pgfqpoint{2.823402in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{2.831831in}{1.383129in}}%
\pgfpathlineto{\pgfqpoint{2.837450in}{1.382104in}}%
\pgfpathlineto{\pgfqpoint{2.862737in}{1.381078in}}%
\pgfpathlineto{\pgfqpoint{2.866951in}{1.380566in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{1.379540in}}%
\pgfpathlineto{\pgfqpoint{2.888023in}{1.377490in}}%
\pgfpathlineto{\pgfqpoint{2.906286in}{1.376464in}}%
\pgfpathlineto{\pgfqpoint{2.911905in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{2.923143in}{1.374413in}}%
\pgfpathlineto{\pgfqpoint{2.931572in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{2.956859in}{1.371337in}}%
\pgfpathlineto{\pgfqpoint{2.962478in}{1.370312in}}%
\pgfpathlineto{\pgfqpoint{2.968097in}{1.369286in}}%
\pgfpathlineto{\pgfqpoint{2.970907in}{1.368261in}}%
\pgfpathlineto{\pgfqpoint{2.991979in}{1.367236in}}%
\pgfpathlineto{\pgfqpoint{2.999003in}{1.365698in}}%
\pgfpathlineto{\pgfqpoint{3.007432in}{1.364672in}}%
\pgfpathlineto{\pgfqpoint{3.013051in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{3.031313in}{1.362621in}}%
\pgfpathlineto{\pgfqpoint{3.043957in}{1.359032in}}%
\pgfpathlineto{\pgfqpoint{3.060814in}{1.358007in}}%
\pgfpathlineto{\pgfqpoint{3.065029in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{3.069243in}{1.356469in}}%
\pgfpathlineto{\pgfqpoint{3.073458in}{1.355956in}}%
\pgfpathlineto{\pgfqpoint{3.080482in}{1.354931in}}%
\pgfpathlineto{\pgfqpoint{3.084696in}{1.354418in}}%
\pgfpathlineto{\pgfqpoint{3.097339in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{3.101554in}{1.352880in}}%
\pgfpathlineto{\pgfqpoint{3.105768in}{1.351855in}}%
\pgfpathlineto{\pgfqpoint{3.114197in}{1.349804in}}%
\pgfpathlineto{\pgfqpoint{3.125435in}{1.348779in}}%
\pgfpathlineto{\pgfqpoint{3.129650in}{1.348266in}}%
\pgfpathlineto{\pgfqpoint{3.133864in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{1.346215in}}%
\pgfpathlineto{\pgfqpoint{3.142293in}{1.346215in}}%
\pgfpathlineto{\pgfqpoint{3.145103in}{1.344677in}}%
\pgfpathlineto{\pgfqpoint{3.159151in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{3.166175in}{1.342114in}}%
\pgfpathlineto{\pgfqpoint{3.173199in}{1.341088in}}%
\pgfpathlineto{\pgfqpoint{3.180223in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{3.188652in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{3.192866in}{1.338012in}}%
\pgfpathlineto{\pgfqpoint{3.197081in}{1.336987in}}%
\pgfpathlineto{\pgfqpoint{3.201295in}{1.334936in}}%
\pgfpathlineto{\pgfqpoint{3.213938in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{3.216748in}{1.332885in}}%
\pgfpathlineto{\pgfqpoint{3.223772in}{1.331347in}}%
\pgfpathlineto{\pgfqpoint{3.232201in}{1.330322in}}%
\pgfpathlineto{\pgfqpoint{3.235010in}{1.329296in}}%
\pgfpathlineto{\pgfqpoint{3.243439in}{1.328271in}}%
\pgfpathlineto{\pgfqpoint{3.254678in}{1.325195in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{1.324682in}}%
\pgfpathlineto{\pgfqpoint{3.260297in}{1.323656in}}%
\pgfpathlineto{\pgfqpoint{3.267321in}{1.322631in}}%
\pgfpathlineto{\pgfqpoint{3.274345in}{1.321093in}}%
\pgfpathlineto{\pgfqpoint{3.282774in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{3.294012in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{3.298227in}{1.314941in}}%
\pgfpathlineto{\pgfqpoint{3.303846in}{1.313915in}}%
\pgfpathlineto{\pgfqpoint{3.312275in}{1.311865in}}%
\pgfpathlineto{\pgfqpoint{3.317894in}{1.310839in}}%
\pgfpathlineto{\pgfqpoint{3.337561in}{1.304687in}}%
\pgfpathlineto{\pgfqpoint{3.340371in}{1.304687in}}%
\pgfpathlineto{\pgfqpoint{3.343180in}{1.303149in}}%
\pgfpathlineto{\pgfqpoint{3.350204in}{1.301611in}}%
\pgfpathlineto{\pgfqpoint{3.353014in}{1.300585in}}%
\pgfpathlineto{\pgfqpoint{3.379705in}{1.291869in}}%
\pgfpathlineto{\pgfqpoint{3.382515in}{1.290844in}}%
\pgfpathlineto{\pgfqpoint{3.414825in}{1.278027in}}%
\pgfpathlineto{\pgfqpoint{3.420445in}{1.274950in}}%
\pgfpathlineto{\pgfqpoint{3.430278in}{1.270849in}}%
\pgfpathlineto{\pgfqpoint{3.434493in}{1.267260in}}%
\pgfpathlineto{\pgfqpoint{3.444326in}{1.262646in}}%
\pgfpathlineto{\pgfqpoint{3.468208in}{1.244701in}}%
\pgfpathlineto{\pgfqpoint{3.471018in}{1.240600in}}%
\pgfpathlineto{\pgfqpoint{3.476637in}{1.235473in}}%
\pgfpathlineto{\pgfqpoint{3.480851in}{1.229833in}}%
\pgfpathlineto{\pgfqpoint{3.486471in}{1.222143in}}%
\pgfpathlineto{\pgfqpoint{3.493495in}{1.210864in}}%
\pgfpathlineto{\pgfqpoint{3.494899in}{1.209325in}}%
\pgfpathlineto{\pgfqpoint{3.499114in}{1.200610in}}%
\pgfpathlineto{\pgfqpoint{3.500519in}{1.198559in}}%
\pgfpathlineto{\pgfqpoint{3.503328in}{1.191894in}}%
\pgfpathlineto{\pgfqpoint{3.510352in}{1.173949in}}%
\pgfpathlineto{\pgfqpoint{3.518781in}{1.149853in}}%
\pgfpathlineto{\pgfqpoint{3.524400in}{1.129345in}}%
\pgfpathlineto{\pgfqpoint{3.531424in}{1.092687in}}%
\pgfpathlineto{\pgfqpoint{3.534234in}{1.071154in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{1.050903in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{1.617944in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.583593in}}%
\pgfpathlineto{\pgfqpoint{0.735861in}{1.565649in}}%
\pgfpathlineto{\pgfqpoint{0.742885in}{1.552831in}}%
\pgfpathlineto{\pgfqpoint{0.745694in}{1.548730in}}%
\pgfpathlineto{\pgfqpoint{0.748504in}{1.545654in}}%
\pgfpathlineto{\pgfqpoint{0.768171in}{1.525658in}}%
\pgfpathlineto{\pgfqpoint{0.769576in}{1.525146in}}%
\pgfpathlineto{\pgfqpoint{0.773791in}{1.520019in}}%
\pgfpathlineto{\pgfqpoint{0.785029in}{1.512328in}}%
\pgfpathlineto{\pgfqpoint{0.787839in}{1.512328in}}%
\pgfpathlineto{\pgfqpoint{0.790648in}{1.508740in}}%
\pgfpathlineto{\pgfqpoint{0.793458in}{1.507201in}}%
\pgfpathlineto{\pgfqpoint{0.796267in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{0.799077in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{0.832792in}{1.493871in}}%
\pgfpathlineto{\pgfqpoint{0.838412in}{1.492846in}}%
\pgfpathlineto{\pgfqpoint{0.841221in}{1.491821in}}%
\pgfpathlineto{\pgfqpoint{0.846840in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{0.851055in}{1.490282in}}%
\pgfpathlineto{\pgfqpoint{0.855269in}{1.489770in}}%
\pgfpathlineto{\pgfqpoint{0.858079in}{1.488744in}}%
\pgfpathlineto{\pgfqpoint{0.867912in}{1.487719in}}%
\pgfpathlineto{\pgfqpoint{0.870722in}{1.486694in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{1.484643in}}%
\pgfpathlineto{\pgfqpoint{0.893199in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{0.900223in}{1.482079in}}%
\pgfpathlineto{\pgfqpoint{0.911461in}{1.481054in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{1.480029in}}%
\pgfpathlineto{\pgfqpoint{0.936748in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{0.940962in}{1.478490in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{1.477465in}}%
\pgfpathlineto{\pgfqpoint{0.955010in}{1.476952in}}%
\pgfpathlineto{\pgfqpoint{0.971868in}{1.475927in}}%
\pgfpathlineto{\pgfqpoint{0.978892in}{1.474389in}}%
\pgfpathlineto{\pgfqpoint{0.990131in}{1.473364in}}%
\pgfpathlineto{\pgfqpoint{0.994345in}{1.472851in}}%
\pgfpathlineto{\pgfqpoint{1.014012in}{1.471825in}}%
\pgfpathlineto{\pgfqpoint{1.018227in}{1.471313in}}%
\pgfpathlineto{\pgfqpoint{1.050537in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{1.056156in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{1.074419in}{1.468237in}}%
\pgfpathlineto{\pgfqpoint{1.080038in}{1.467211in}}%
\pgfpathlineto{\pgfqpoint{1.113754in}{1.466186in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{1.465673in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{1.464648in}}%
\pgfpathlineto{\pgfqpoint{1.160112in}{1.464135in}}%
\pgfpathlineto{\pgfqpoint{1.183994in}{1.463110in}}%
\pgfpathlineto{\pgfqpoint{1.189613in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.202256in}{1.461059in}}%
\pgfpathlineto{\pgfqpoint{1.206471in}{1.460546in}}%
\pgfpathlineto{\pgfqpoint{1.257044in}{1.459521in}}%
\pgfpathlineto{\pgfqpoint{1.261258in}{1.459008in}}%
\pgfpathlineto{\pgfqpoint{1.287949in}{1.457983in}}%
\pgfpathlineto{\pgfqpoint{1.292164in}{1.457470in}}%
\pgfpathlineto{\pgfqpoint{1.338522in}{1.456445in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{1.455932in}}%
\pgfpathlineto{\pgfqpoint{1.384881in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{1.389095in}{1.454394in}}%
\pgfpathlineto{\pgfqpoint{1.418596in}{1.453368in}}%
\pgfpathlineto{\pgfqpoint{1.422811in}{1.452856in}}%
\pgfpathlineto{\pgfqpoint{1.460741in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{1.451318in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{1.450292in}}%
\pgfpathlineto{\pgfqpoint{1.508504in}{1.449780in}}%
\pgfpathlineto{\pgfqpoint{1.532386in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{1.536600in}{1.448241in}}%
\pgfpathlineto{\pgfqpoint{1.571720in}{1.447216in}}%
\pgfpathlineto{\pgfqpoint{1.575935in}{1.446703in}}%
\pgfpathlineto{\pgfqpoint{1.644770in}{1.445678in}}%
\pgfpathlineto{\pgfqpoint{1.648985in}{1.445165in}}%
\pgfpathlineto{\pgfqpoint{1.699558in}{1.444140in}}%
\pgfpathlineto{\pgfqpoint{1.705177in}{1.443115in}}%
\pgfpathlineto{\pgfqpoint{1.764179in}{1.442089in}}%
\pgfpathlineto{\pgfqpoint{1.768393in}{1.441576in}}%
\pgfpathlineto{\pgfqpoint{1.821776in}{1.440551in}}%
\pgfpathlineto{\pgfqpoint{1.825990in}{1.440038in}}%
\pgfpathlineto{\pgfqpoint{1.854086in}{1.439013in}}%
\pgfpathlineto{\pgfqpoint{1.859705in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{1.908874in}{1.436962in}}%
\pgfpathlineto{\pgfqpoint{1.913088in}{1.436449in}}%
\pgfpathlineto{\pgfqpoint{1.922922in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{1.927136in}{1.434911in}}%
\pgfpathlineto{\pgfqpoint{1.987543in}{1.433886in}}%
\pgfpathlineto{\pgfqpoint{1.991757in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{2.077450in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{2.083070in}{1.431323in}}%
\pgfpathlineto{\pgfqpoint{2.126619in}{1.430297in}}%
\pgfpathlineto{\pgfqpoint{2.130833in}{1.429784in}}%
\pgfpathlineto{\pgfqpoint{2.144881in}{1.428759in}}%
\pgfpathlineto{\pgfqpoint{2.149095in}{1.428246in}}%
\pgfpathlineto{\pgfqpoint{2.182811in}{1.427221in}}%
\pgfpathlineto{\pgfqpoint{2.187025in}{1.426708in}}%
\pgfpathlineto{\pgfqpoint{2.255861in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{2.262885in}{1.424145in}}%
\pgfpathlineto{\pgfqpoint{2.293790in}{1.423119in}}%
\pgfpathlineto{\pgfqpoint{2.298005in}{1.422607in}}%
\pgfpathlineto{\pgfqpoint{2.321887in}{1.421581in}}%
\pgfpathlineto{\pgfqpoint{2.326101in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{2.394936in}{1.420043in}}%
\pgfpathlineto{\pgfqpoint{2.401960in}{1.418505in}}%
\pgfpathlineto{\pgfqpoint{2.444105in}{1.417480in}}%
\pgfpathlineto{\pgfqpoint{2.448319in}{1.416967in}}%
\pgfpathlineto{\pgfqpoint{2.477820in}{1.415942in}}%
\pgfpathlineto{\pgfqpoint{2.482034in}{1.415429in}}%
\pgfpathlineto{\pgfqpoint{2.508726in}{1.414404in}}%
\pgfpathlineto{\pgfqpoint{2.512940in}{1.413891in}}%
\pgfpathlineto{\pgfqpoint{2.531203in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{2.535417in}{1.412353in}}%
\pgfpathlineto{\pgfqpoint{2.583180in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{2.587395in}{1.410815in}}%
\pgfpathlineto{\pgfqpoint{2.602848in}{1.409789in}}%
\pgfpathlineto{\pgfqpoint{2.607062in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{2.628134in}{1.408251in}}%
\pgfpathlineto{\pgfqpoint{2.632349in}{1.407739in}}%
\pgfpathlineto{\pgfqpoint{2.661850in}{1.406713in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.405688in}}%
\pgfpathlineto{\pgfqpoint{2.698375in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{2.703994in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{2.732090in}{1.403124in}}%
\pgfpathlineto{\pgfqpoint{2.734899in}{1.402099in}}%
\pgfpathlineto{\pgfqpoint{2.757376in}{1.401073in}}%
\pgfpathlineto{\pgfqpoint{2.761591in}{1.400561in}}%
\pgfpathlineto{\pgfqpoint{2.782663in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{2.786877in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{2.798116in}{1.398510in}}%
\pgfpathlineto{\pgfqpoint{2.800925in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{2.819188in}{1.396459in}}%
\pgfpathlineto{\pgfqpoint{2.823402in}{1.395947in}}%
\pgfpathlineto{\pgfqpoint{2.844474in}{1.394921in}}%
\pgfpathlineto{\pgfqpoint{2.848689in}{1.394408in}}%
\pgfpathlineto{\pgfqpoint{2.862737in}{1.393383in}}%
\pgfpathlineto{\pgfqpoint{2.866951in}{1.392870in}}%
\pgfpathlineto{\pgfqpoint{2.889428in}{1.391845in}}%
\pgfpathlineto{\pgfqpoint{2.892238in}{1.390820in}}%
\pgfpathlineto{\pgfqpoint{2.910500in}{1.389794in}}%
\pgfpathlineto{\pgfqpoint{2.914715in}{1.389281in}}%
\pgfpathlineto{\pgfqpoint{2.927358in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{2.931572in}{1.387743in}}%
\pgfpathlineto{\pgfqpoint{2.945620in}{1.386718in}}%
\pgfpathlineto{\pgfqpoint{2.951240in}{1.385693in}}%
\pgfpathlineto{\pgfqpoint{2.977931in}{1.384667in}}%
\pgfpathlineto{\pgfqpoint{2.980740in}{1.383642in}}%
\pgfpathlineto{\pgfqpoint{2.984955in}{1.383129in}}%
\pgfpathlineto{\pgfqpoint{3.004622in}{1.382104in}}%
\pgfpathlineto{\pgfqpoint{3.007432in}{1.381078in}}%
\pgfpathlineto{\pgfqpoint{3.014456in}{1.380053in}}%
\pgfpathlineto{\pgfqpoint{3.020075in}{1.379028in}}%
\pgfpathlineto{\pgfqpoint{3.032718in}{1.378002in}}%
\pgfpathlineto{\pgfqpoint{3.039742in}{1.376464in}}%
\pgfpathlineto{\pgfqpoint{3.055195in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{3.059410in}{1.374926in}}%
\pgfpathlineto{\pgfqpoint{3.074862in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{3.081886in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{3.097339in}{1.371337in}}%
\pgfpathlineto{\pgfqpoint{3.101554in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{1.369799in}}%
\pgfpathlineto{\pgfqpoint{3.121221in}{1.367236in}}%
\pgfpathlineto{\pgfqpoint{3.129650in}{1.366210in}}%
\pgfpathlineto{\pgfqpoint{3.133864in}{1.365698in}}%
\pgfpathlineto{\pgfqpoint{3.140888in}{1.364672in}}%
\pgfpathlineto{\pgfqpoint{3.143698in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{3.160556in}{1.362621in}}%
\pgfpathlineto{\pgfqpoint{3.166175in}{1.361596in}}%
\pgfpathlineto{\pgfqpoint{3.176008in}{1.360571in}}%
\pgfpathlineto{\pgfqpoint{3.181628in}{1.359545in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{1.358520in}}%
\pgfpathlineto{\pgfqpoint{3.201295in}{1.355444in}}%
\pgfpathlineto{\pgfqpoint{3.212533in}{1.354418in}}%
\pgfpathlineto{\pgfqpoint{3.216748in}{1.353906in}}%
\pgfpathlineto{\pgfqpoint{3.222367in}{1.352880in}}%
\pgfpathlineto{\pgfqpoint{3.225177in}{1.351855in}}%
\pgfpathlineto{\pgfqpoint{3.230796in}{1.350829in}}%
\pgfpathlineto{\pgfqpoint{3.236415in}{1.349804in}}%
\pgfpathlineto{\pgfqpoint{3.247654in}{1.348779in}}%
\pgfpathlineto{\pgfqpoint{3.251868in}{1.348266in}}%
\pgfpathlineto{\pgfqpoint{3.258892in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{3.277155in}{1.341601in}}%
\pgfpathlineto{\pgfqpoint{3.285583in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{3.291203in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{3.301036in}{1.337499in}}%
\pgfpathlineto{\pgfqpoint{3.306655in}{1.336474in}}%
\pgfpathlineto{\pgfqpoint{3.313679in}{1.334936in}}%
\pgfpathlineto{\pgfqpoint{3.320703in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{3.322108in}{1.331860in}}%
\pgfpathlineto{\pgfqpoint{3.326323in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{3.333347in}{1.329296in}}%
\pgfpathlineto{\pgfqpoint{3.337561in}{1.328783in}}%
\pgfpathlineto{\pgfqpoint{3.340371in}{1.327245in}}%
\pgfpathlineto{\pgfqpoint{3.345990in}{1.326220in}}%
\pgfpathlineto{\pgfqpoint{3.353014in}{1.324682in}}%
\pgfpathlineto{\pgfqpoint{3.360038in}{1.323656in}}%
\pgfpathlineto{\pgfqpoint{3.365657in}{1.320580in}}%
\pgfpathlineto{\pgfqpoint{3.388134in}{1.313403in}}%
\pgfpathlineto{\pgfqpoint{3.393753in}{1.312377in}}%
\pgfpathlineto{\pgfqpoint{3.400777in}{1.308788in}}%
\pgfpathlineto{\pgfqpoint{3.403587in}{1.307763in}}%
\pgfpathlineto{\pgfqpoint{3.413421in}{1.303149in}}%
\pgfpathlineto{\pgfqpoint{3.416230in}{1.301098in}}%
\pgfpathlineto{\pgfqpoint{3.423254in}{1.300073in}}%
\pgfpathlineto{\pgfqpoint{3.426064in}{1.298022in}}%
\pgfpathlineto{\pgfqpoint{3.431683in}{1.294946in}}%
\pgfpathlineto{\pgfqpoint{3.437302in}{1.292382in}}%
\pgfpathlineto{\pgfqpoint{3.441517in}{1.288281in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{1.287768in}}%
\pgfpathlineto{\pgfqpoint{3.456970in}{1.279565in}}%
\pgfpathlineto{\pgfqpoint{3.459779in}{1.275976in}}%
\pgfpathlineto{\pgfqpoint{3.463994in}{1.274438in}}%
\pgfpathlineto{\pgfqpoint{3.466803in}{1.270336in}}%
\pgfpathlineto{\pgfqpoint{3.471018in}{1.266747in}}%
\pgfpathlineto{\pgfqpoint{3.475232in}{1.261620in}}%
\pgfpathlineto{\pgfqpoint{3.476637in}{1.261620in}}%
\pgfpathlineto{\pgfqpoint{3.480851in}{1.254443in}}%
\pgfpathlineto{\pgfqpoint{3.493495in}{1.234960in}}%
\pgfpathlineto{\pgfqpoint{3.508947in}{1.198559in}}%
\pgfpathlineto{\pgfqpoint{3.525805in}{1.140112in}}%
\pgfpathlineto{\pgfqpoint{3.530020in}{1.118066in}}%
\pgfpathlineto{\pgfqpoint{3.534234in}{1.087304in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{1.064745in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{1.610766in}}%
\pgfpathlineto{\pgfqpoint{0.731646in}{1.526171in}}%
\pgfpathlineto{\pgfqpoint{0.735861in}{1.503100in}}%
\pgfpathlineto{\pgfqpoint{0.742885in}{1.487719in}}%
\pgfpathlineto{\pgfqpoint{0.754123in}{1.471825in}}%
\pgfpathlineto{\pgfqpoint{0.756933in}{1.469775in}}%
\pgfpathlineto{\pgfqpoint{0.765362in}{1.464135in}}%
\pgfpathlineto{\pgfqpoint{0.769576in}{1.463110in}}%
\pgfpathlineto{\pgfqpoint{0.783624in}{1.459008in}}%
\pgfpathlineto{\pgfqpoint{0.786434in}{1.457983in}}%
\pgfpathlineto{\pgfqpoint{0.820149in}{1.446703in}}%
\pgfpathlineto{\pgfqpoint{0.827173in}{1.445678in}}%
\pgfpathlineto{\pgfqpoint{0.832792in}{1.444653in}}%
\pgfpathlineto{\pgfqpoint{0.842626in}{1.443627in}}%
\pgfpathlineto{\pgfqpoint{0.848245in}{1.442602in}}%
\pgfpathlineto{\pgfqpoint{0.855269in}{1.441576in}}%
\pgfpathlineto{\pgfqpoint{0.860888in}{1.440551in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{1.439526in}}%
\pgfpathlineto{\pgfqpoint{0.881961in}{1.437475in}}%
\pgfpathlineto{\pgfqpoint{0.887580in}{1.436449in}}%
\pgfpathlineto{\pgfqpoint{0.891794in}{1.435937in}}%
\pgfpathlineto{\pgfqpoint{0.904437in}{1.434911in}}%
\pgfpathlineto{\pgfqpoint{0.911461in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{0.919890in}{1.432861in}}%
\pgfpathlineto{\pgfqpoint{0.922700in}{1.431835in}}%
\pgfpathlineto{\pgfqpoint{0.932534in}{1.430810in}}%
\pgfpathlineto{\pgfqpoint{0.935343in}{1.429784in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.428759in}}%
\pgfpathlineto{\pgfqpoint{0.980297in}{1.428246in}}%
\pgfpathlineto{\pgfqpoint{1.008393in}{1.427221in}}%
\pgfpathlineto{\pgfqpoint{1.012608in}{1.426708in}}%
\pgfpathlineto{\pgfqpoint{1.039299in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{1.043513in}{1.425170in}}%
\pgfpathlineto{\pgfqpoint{1.064585in}{1.424145in}}%
\pgfpathlineto{\pgfqpoint{1.068800in}{1.423632in}}%
\pgfpathlineto{\pgfqpoint{1.082848in}{1.422607in}}%
\pgfpathlineto{\pgfqpoint{1.087062in}{1.422094in}}%
\pgfpathlineto{\pgfqpoint{1.116563in}{1.421581in}}%
\pgfpathlineto{\pgfqpoint{1.119373in}{1.420556in}}%
\pgfpathlineto{\pgfqpoint{1.144659in}{1.419531in}}%
\pgfpathlineto{\pgfqpoint{1.148874in}{1.419018in}}%
\pgfpathlineto{\pgfqpoint{1.157303in}{1.417992in}}%
\pgfpathlineto{\pgfqpoint{1.161517in}{1.417480in}}%
\pgfpathlineto{\pgfqpoint{1.186803in}{1.416454in}}%
\pgfpathlineto{\pgfqpoint{1.189613in}{1.415429in}}%
\pgfpathlineto{\pgfqpoint{1.217709in}{1.414404in}}%
\pgfpathlineto{\pgfqpoint{1.221924in}{1.413891in}}%
\pgfpathlineto{\pgfqpoint{1.259853in}{1.413378in}}%
\pgfpathlineto{\pgfqpoint{1.262663in}{1.412353in}}%
\pgfpathlineto{\pgfqpoint{1.292164in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{1.296378in}{1.410815in}}%
\pgfpathlineto{\pgfqpoint{1.332903in}{1.410302in}}%
\pgfpathlineto{\pgfqpoint{1.335713in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{1.359595in}{1.408764in}}%
\pgfpathlineto{\pgfqpoint{1.362404in}{1.407739in}}%
\pgfpathlineto{\pgfqpoint{1.403144in}{1.406713in}}%
\pgfpathlineto{\pgfqpoint{1.407358in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{1.442478in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{1.449502in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.402612in}}%
\pgfpathlineto{\pgfqpoint{1.502885in}{1.401586in}}%
\pgfpathlineto{\pgfqpoint{1.563291in}{1.400561in}}%
\pgfpathlineto{\pgfqpoint{1.567506in}{1.400048in}}%
\pgfpathlineto{\pgfqpoint{1.587173in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{1.591388in}{1.398510in}}%
\pgfpathlineto{\pgfqpoint{1.618079in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{1.620888in}{1.396459in}}%
\pgfpathlineto{\pgfqpoint{1.657413in}{1.395434in}}%
\pgfpathlineto{\pgfqpoint{1.661628in}{1.394921in}}%
\pgfpathlineto{\pgfqpoint{1.722034in}{1.393896in}}%
\pgfpathlineto{\pgfqpoint{1.727654in}{1.392870in}}%
\pgfpathlineto{\pgfqpoint{1.765583in}{1.391845in}}%
\pgfpathlineto{\pgfqpoint{1.768393in}{1.390820in}}%
\pgfpathlineto{\pgfqpoint{1.825990in}{1.390307in}}%
\pgfpathlineto{\pgfqpoint{1.828800in}{1.389281in}}%
\pgfpathlineto{\pgfqpoint{1.868134in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{1.872349in}{1.387743in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.386718in}}%
\pgfpathlineto{\pgfqpoint{1.932755in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.385180in}}%
\pgfpathlineto{\pgfqpoint{1.995972in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{2.026877in}{1.383129in}}%
\pgfpathlineto{\pgfqpoint{2.029687in}{1.382104in}}%
\pgfpathlineto{\pgfqpoint{2.146286in}{1.381078in}}%
\pgfpathlineto{\pgfqpoint{2.149095in}{1.380053in}}%
\pgfpathlineto{\pgfqpoint{2.195454in}{1.379028in}}%
\pgfpathlineto{\pgfqpoint{2.198264in}{1.378002in}}%
\pgfpathlineto{\pgfqpoint{2.271314in}{1.376977in}}%
\pgfpathlineto{\pgfqpoint{2.275528in}{1.376464in}}%
\pgfpathlineto{\pgfqpoint{2.310648in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{2.313458in}{1.374926in}}%
\pgfpathlineto{\pgfqpoint{2.396341in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{2.403365in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{2.460962in}{1.371337in}}%
\pgfpathlineto{\pgfqpoint{2.465177in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{2.531203in}{1.369799in}}%
\pgfpathlineto{\pgfqpoint{2.535417in}{1.369286in}}%
\pgfpathlineto{\pgfqpoint{2.569132in}{1.368261in}}%
\pgfpathlineto{\pgfqpoint{2.574752in}{1.367236in}}%
\pgfpathlineto{\pgfqpoint{2.635158in}{1.366210in}}%
\pgfpathlineto{\pgfqpoint{2.640777in}{1.365185in}}%
\pgfpathlineto{\pgfqpoint{2.681517in}{1.364159in}}%
\pgfpathlineto{\pgfqpoint{2.685731in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{2.699779in}{1.363134in}}%
\pgfpathlineto{\pgfqpoint{2.702589in}{1.362109in}}%
\pgfpathlineto{\pgfqpoint{2.751757in}{1.361083in}}%
\pgfpathlineto{\pgfqpoint{2.755972in}{1.360571in}}%
\pgfpathlineto{\pgfqpoint{2.774234in}{1.359545in}}%
\pgfpathlineto{\pgfqpoint{2.778448in}{1.359032in}}%
\pgfpathlineto{\pgfqpoint{2.799521in}{1.358007in}}%
\pgfpathlineto{\pgfqpoint{2.805140in}{1.356982in}}%
\pgfpathlineto{\pgfqpoint{2.838855in}{1.355956in}}%
\pgfpathlineto{\pgfqpoint{2.843070in}{1.355444in}}%
\pgfpathlineto{\pgfqpoint{2.876785in}{1.354418in}}%
\pgfpathlineto{\pgfqpoint{2.880999in}{1.353906in}}%
\pgfpathlineto{\pgfqpoint{2.924548in}{1.352880in}}%
\pgfpathlineto{\pgfqpoint{2.928763in}{1.352367in}}%
\pgfpathlineto{\pgfqpoint{2.952644in}{1.351342in}}%
\pgfpathlineto{\pgfqpoint{2.956859in}{1.350829in}}%
\pgfpathlineto{\pgfqpoint{2.980740in}{1.349804in}}%
\pgfpathlineto{\pgfqpoint{2.984955in}{1.349291in}}%
\pgfpathlineto{\pgfqpoint{3.013051in}{1.348266in}}%
\pgfpathlineto{\pgfqpoint{3.015861in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{3.024289in}{1.346215in}}%
\pgfpathlineto{\pgfqpoint{3.028504in}{1.345702in}}%
\pgfpathlineto{\pgfqpoint{3.050981in}{1.344677in}}%
\pgfpathlineto{\pgfqpoint{3.056600in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{3.070648in}{1.343139in}}%
\pgfpathlineto{\pgfqpoint{3.073458in}{1.342114in}}%
\pgfpathlineto{\pgfqpoint{3.090315in}{1.341088in}}%
\pgfpathlineto{\pgfqpoint{3.094530in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{3.108578in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{3.112792in}{1.339037in}}%
\pgfpathlineto{\pgfqpoint{3.126840in}{1.338012in}}%
\pgfpathlineto{\pgfqpoint{3.129650in}{1.336987in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{1.335961in}}%
\pgfpathlineto{\pgfqpoint{3.145103in}{1.334936in}}%
\pgfpathlineto{\pgfqpoint{3.154936in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{3.157746in}{1.332885in}}%
\pgfpathlineto{\pgfqpoint{3.176008in}{1.331860in}}%
\pgfpathlineto{\pgfqpoint{3.181628in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{3.192866in}{1.329809in}}%
\pgfpathlineto{\pgfqpoint{3.201295in}{1.327758in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{1.326733in}}%
\pgfpathlineto{\pgfqpoint{3.211129in}{1.325707in}}%
\pgfpathlineto{\pgfqpoint{3.219557in}{1.324682in}}%
\pgfpathlineto{\pgfqpoint{3.227986in}{1.322631in}}%
\pgfpathlineto{\pgfqpoint{3.235010in}{1.321606in}}%
\pgfpathlineto{\pgfqpoint{3.237820in}{1.320580in}}%
\pgfpathlineto{\pgfqpoint{3.247654in}{1.318017in}}%
\pgfpathlineto{\pgfqpoint{3.256082in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{3.260297in}{1.314941in}}%
\pgfpathlineto{\pgfqpoint{3.268726in}{1.313915in}}%
\pgfpathlineto{\pgfqpoint{3.275750in}{1.312377in}}%
\pgfpathlineto{\pgfqpoint{3.284179in}{1.311352in}}%
\pgfpathlineto{\pgfqpoint{3.289798in}{1.310326in}}%
\pgfpathlineto{\pgfqpoint{3.296822in}{1.309814in}}%
\pgfpathlineto{\pgfqpoint{3.299631in}{1.308788in}}%
\pgfpathlineto{\pgfqpoint{3.305251in}{1.307763in}}%
\pgfpathlineto{\pgfqpoint{3.315084in}{1.305199in}}%
\pgfpathlineto{\pgfqpoint{3.326323in}{1.304174in}}%
\pgfpathlineto{\pgfqpoint{3.333347in}{1.302636in}}%
\pgfpathlineto{\pgfqpoint{3.351609in}{1.301611in}}%
\pgfpathlineto{\pgfqpoint{3.360038in}{1.299560in}}%
\pgfpathlineto{\pgfqpoint{3.364252in}{1.298534in}}%
\pgfpathlineto{\pgfqpoint{3.374086in}{1.295971in}}%
\pgfpathlineto{\pgfqpoint{3.378301in}{1.294946in}}%
\pgfpathlineto{\pgfqpoint{3.381110in}{1.293407in}}%
\pgfpathlineto{\pgfqpoint{3.388134in}{1.292382in}}%
\pgfpathlineto{\pgfqpoint{3.390944in}{1.291357in}}%
\pgfpathlineto{\pgfqpoint{3.399373in}{1.289306in}}%
\pgfpathlineto{\pgfqpoint{3.403587in}{1.288281in}}%
\pgfpathlineto{\pgfqpoint{3.447136in}{1.271362in}}%
\pgfpathlineto{\pgfqpoint{3.461184in}{1.262133in}}%
\pgfpathlineto{\pgfqpoint{3.463994in}{1.260595in}}%
\pgfpathlineto{\pgfqpoint{3.466803in}{1.255981in}}%
\pgfpathlineto{\pgfqpoint{3.473827in}{1.249828in}}%
\pgfpathlineto{\pgfqpoint{3.475232in}{1.248803in}}%
\pgfpathlineto{\pgfqpoint{3.478042in}{1.243163in}}%
\pgfpathlineto{\pgfqpoint{3.482256in}{1.238549in}}%
\pgfpathlineto{\pgfqpoint{3.486471in}{1.233935in}}%
\pgfpathlineto{\pgfqpoint{3.489280in}{1.229321in}}%
\pgfpathlineto{\pgfqpoint{3.490685in}{1.227782in}}%
\pgfpathlineto{\pgfqpoint{3.493495in}{1.222656in}}%
\pgfpathlineto{\pgfqpoint{3.497709in}{1.218554in}}%
\pgfpathlineto{\pgfqpoint{3.499114in}{1.216503in}}%
\pgfpathlineto{\pgfqpoint{3.501923in}{1.209838in}}%
\pgfpathlineto{\pgfqpoint{3.507543in}{1.200097in}}%
\pgfpathlineto{\pgfqpoint{3.513162in}{1.186767in}}%
\pgfpathlineto{\pgfqpoint{3.518781in}{1.164721in}}%
\pgfpathlineto{\pgfqpoint{3.525805in}{1.139599in}}%
\pgfpathlineto{\pgfqpoint{3.531424in}{1.109863in}}%
\pgfpathlineto{\pgfqpoint{3.534234in}{1.087304in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{1.067052in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{1.619482in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.537450in}}%
\pgfpathlineto{\pgfqpoint{0.733051in}{1.521044in}}%
\pgfpathlineto{\pgfqpoint{0.735861in}{1.512328in}}%
\pgfpathlineto{\pgfqpoint{0.741480in}{1.500536in}}%
\pgfpathlineto{\pgfqpoint{0.749909in}{1.489770in}}%
\pgfpathlineto{\pgfqpoint{0.758338in}{1.483105in}}%
\pgfpathlineto{\pgfqpoint{0.759742in}{1.481054in}}%
\pgfpathlineto{\pgfqpoint{0.761147in}{1.481054in}}%
\pgfpathlineto{\pgfqpoint{0.763957in}{1.477978in}}%
\pgfpathlineto{\pgfqpoint{0.768171in}{1.477465in}}%
\pgfpathlineto{\pgfqpoint{0.772386in}{1.475414in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{1.473364in}}%
\pgfpathlineto{\pgfqpoint{0.780815in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{0.786434in}{1.467211in}}%
\pgfpathlineto{\pgfqpoint{0.790648in}{1.466186in}}%
\pgfpathlineto{\pgfqpoint{0.793458in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{0.794863in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{0.797672in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{0.807506in}{1.459521in}}%
\pgfpathlineto{\pgfqpoint{0.811720in}{1.458495in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{1.456957in}}%
\pgfpathlineto{\pgfqpoint{0.820149in}{1.455932in}}%
\pgfpathlineto{\pgfqpoint{0.829983in}{1.453368in}}%
\pgfpathlineto{\pgfqpoint{0.835602in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{0.839816in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{0.844031in}{1.450805in}}%
\pgfpathlineto{\pgfqpoint{0.855269in}{1.446191in}}%
\pgfpathlineto{\pgfqpoint{0.858079in}{1.444140in}}%
\pgfpathlineto{\pgfqpoint{0.860888in}{1.444140in}}%
\pgfpathlineto{\pgfqpoint{0.863698in}{1.442602in}}%
\pgfpathlineto{\pgfqpoint{0.869317in}{1.442602in}}%
\pgfpathlineto{\pgfqpoint{0.872127in}{1.441064in}}%
\pgfpathlineto{\pgfqpoint{0.877746in}{1.440038in}}%
\pgfpathlineto{\pgfqpoint{0.893199in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{0.894604in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{0.897413in}{1.433886in}}%
\pgfpathlineto{\pgfqpoint{0.905842in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{0.908652in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{0.912866in}{1.431835in}}%
\pgfpathlineto{\pgfqpoint{0.915676in}{1.430810in}}%
\pgfpathlineto{\pgfqpoint{0.921295in}{1.430297in}}%
\pgfpathlineto{\pgfqpoint{0.924105in}{1.429272in}}%
\pgfpathlineto{\pgfqpoint{0.935343in}{1.428246in}}%
\pgfpathlineto{\pgfqpoint{0.945177in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{0.956415in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{0.960630in}{1.424145in}}%
\pgfpathlineto{\pgfqpoint{0.969059in}{1.423119in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.421581in}}%
\pgfpathlineto{\pgfqpoint{0.988726in}{1.420556in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{1.420043in}}%
\pgfpathlineto{\pgfqpoint{1.004179in}{1.419018in}}%
\pgfpathlineto{\pgfqpoint{1.011203in}{1.417480in}}%
\pgfpathlineto{\pgfqpoint{1.016822in}{1.416454in}}%
\pgfpathlineto{\pgfqpoint{1.021036in}{1.415942in}}%
\pgfpathlineto{\pgfqpoint{1.037894in}{1.414916in}}%
\pgfpathlineto{\pgfqpoint{1.042108in}{1.414404in}}%
\pgfpathlineto{\pgfqpoint{1.063181in}{1.413378in}}%
\pgfpathlineto{\pgfqpoint{1.067395in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{1.098301in}{1.411840in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.410815in}}%
\pgfpathlineto{\pgfqpoint{1.106729in}{1.409789in}}%
\pgfpathlineto{\pgfqpoint{1.129206in}{1.408764in}}%
\pgfpathlineto{\pgfqpoint{1.132016in}{1.407739in}}%
\pgfpathlineto{\pgfqpoint{1.147469in}{1.406713in}}%
\pgfpathlineto{\pgfqpoint{1.151683in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{1.161517in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{1.165731in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.185399in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{1.191018in}{1.402612in}}%
\pgfpathlineto{\pgfqpoint{1.205066in}{1.401586in}}%
\pgfpathlineto{\pgfqpoint{1.209280in}{1.401073in}}%
\pgfpathlineto{\pgfqpoint{1.221924in}{1.400048in}}%
\pgfpathlineto{\pgfqpoint{1.227543in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{1.252829in}{1.397997in}}%
\pgfpathlineto{\pgfqpoint{1.255639in}{1.396972in}}%
\pgfpathlineto{\pgfqpoint{1.278116in}{1.395947in}}%
\pgfpathlineto{\pgfqpoint{1.282330in}{1.395434in}}%
\pgfpathlineto{\pgfqpoint{1.297783in}{1.394408in}}%
\pgfpathlineto{\pgfqpoint{1.306212in}{1.392358in}}%
\pgfpathlineto{\pgfqpoint{1.317450in}{1.391332in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{1.390820in}}%
\pgfpathlineto{\pgfqpoint{1.341332in}{1.389794in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{1.389281in}}%
\pgfpathlineto{\pgfqpoint{1.369428in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{1.372238in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{1.379262in}{1.386718in}}%
\pgfpathlineto{\pgfqpoint{1.382071in}{1.385693in}}%
\pgfpathlineto{\pgfqpoint{1.418596in}{1.384667in}}%
\pgfpathlineto{\pgfqpoint{1.422811in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{1.383129in}}%
\pgfpathlineto{\pgfqpoint{1.457931in}{1.382104in}}%
\pgfpathlineto{\pgfqpoint{1.467765in}{1.381078in}}%
\pgfpathlineto{\pgfqpoint{1.471979in}{1.380566in}}%
\pgfpathlineto{\pgfqpoint{1.483217in}{1.379540in}}%
\pgfpathlineto{\pgfqpoint{1.487432in}{1.379028in}}%
\pgfpathlineto{\pgfqpoint{1.523957in}{1.378002in}}%
\pgfpathlineto{\pgfqpoint{1.528171in}{1.377490in}}%
\pgfpathlineto{\pgfqpoint{1.546434in}{1.376464in}}%
\pgfpathlineto{\pgfqpoint{1.550648in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.571720in}{1.374926in}}%
\pgfpathlineto{\pgfqpoint{1.574530in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{1.599816in}{1.372875in}}%
\pgfpathlineto{\pgfqpoint{1.602626in}{1.371850in}}%
\pgfpathlineto{\pgfqpoint{1.622293in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{1.626508in}{1.370312in}}%
\pgfpathlineto{\pgfqpoint{1.677081in}{1.369286in}}%
\pgfpathlineto{\pgfqpoint{1.681295in}{1.368774in}}%
\pgfpathlineto{\pgfqpoint{1.712201in}{1.367748in}}%
\pgfpathlineto{\pgfqpoint{1.717820in}{1.366723in}}%
\pgfpathlineto{\pgfqpoint{1.764179in}{1.366210in}}%
\pgfpathlineto{\pgfqpoint{1.766988in}{1.365185in}}%
\pgfpathlineto{\pgfqpoint{1.783846in}{1.364672in}}%
\pgfpathlineto{\pgfqpoint{1.786656in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{1.834419in}{1.362621in}}%
\pgfpathlineto{\pgfqpoint{1.840038in}{1.361596in}}%
\pgfpathlineto{\pgfqpoint{1.872349in}{1.360571in}}%
\pgfpathlineto{\pgfqpoint{1.876563in}{1.360058in}}%
\pgfpathlineto{\pgfqpoint{1.910278in}{1.359032in}}%
\pgfpathlineto{\pgfqpoint{1.914493in}{1.358520in}}%
\pgfpathlineto{\pgfqpoint{1.951018in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.356982in}}%
\pgfpathlineto{\pgfqpoint{1.981924in}{1.355956in}}%
\pgfpathlineto{\pgfqpoint{1.987543in}{1.354931in}}%
\pgfpathlineto{\pgfqpoint{2.052164in}{1.353906in}}%
\pgfpathlineto{\pgfqpoint{2.056378in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{2.098522in}{1.352367in}}%
\pgfpathlineto{\pgfqpoint{2.102737in}{1.351855in}}%
\pgfpathlineto{\pgfqpoint{2.175787in}{1.350829in}}%
\pgfpathlineto{\pgfqpoint{2.180001in}{1.350317in}}%
\pgfpathlineto{\pgfqpoint{2.229169in}{1.349291in}}%
\pgfpathlineto{\pgfqpoint{2.233384in}{1.348779in}}%
\pgfpathlineto{\pgfqpoint{2.264290in}{1.347753in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{1.346728in}}%
\pgfpathlineto{\pgfqpoint{2.283957in}{1.345702in}}%
\pgfpathlineto{\pgfqpoint{2.288171in}{1.345190in}}%
\pgfpathlineto{\pgfqpoint{2.316267in}{1.344164in}}%
\pgfpathlineto{\pgfqpoint{2.320482in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{2.358411in}{1.343139in}}%
\pgfpathlineto{\pgfqpoint{2.361221in}{1.342114in}}%
\pgfpathlineto{\pgfqpoint{2.404770in}{1.341601in}}%
\pgfpathlineto{\pgfqpoint{2.407580in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{2.463772in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{2.467986in}{1.339037in}}%
\pgfpathlineto{\pgfqpoint{2.542441in}{1.338012in}}%
\pgfpathlineto{\pgfqpoint{2.546655in}{1.337499in}}%
\pgfpathlineto{\pgfqpoint{2.577561in}{1.336987in}}%
\pgfpathlineto{\pgfqpoint{2.580371in}{1.335961in}}%
\pgfpathlineto{\pgfqpoint{2.608467in}{1.334936in}}%
\pgfpathlineto{\pgfqpoint{2.612681in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{2.675898in}{1.333398in}}%
\pgfpathlineto{\pgfqpoint{2.680112in}{1.332885in}}%
\pgfpathlineto{\pgfqpoint{2.712423in}{1.331860in}}%
\pgfpathlineto{\pgfqpoint{2.715232in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{2.760186in}{1.329809in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{1.328783in}}%
\pgfpathlineto{\pgfqpoint{2.803735in}{1.327758in}}%
\pgfpathlineto{\pgfqpoint{2.809354in}{1.326733in}}%
\pgfpathlineto{\pgfqpoint{2.830426in}{1.326220in}}%
\pgfpathlineto{\pgfqpoint{2.833236in}{1.325195in}}%
\pgfpathlineto{\pgfqpoint{2.848689in}{1.324169in}}%
\pgfpathlineto{\pgfqpoint{2.855713in}{1.322631in}}%
\pgfpathlineto{\pgfqpoint{2.896452in}{1.321606in}}%
\pgfpathlineto{\pgfqpoint{2.900667in}{1.321093in}}%
\pgfpathlineto{\pgfqpoint{2.966692in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{2.972312in}{1.319042in}}%
\pgfpathlineto{\pgfqpoint{3.011646in}{1.318017in}}%
\pgfpathlineto{\pgfqpoint{3.015861in}{1.317504in}}%
\pgfpathlineto{\pgfqpoint{3.038338in}{1.316479in}}%
\pgfpathlineto{\pgfqpoint{3.042552in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{3.055195in}{1.315453in}}%
\pgfpathlineto{\pgfqpoint{3.058005in}{1.314428in}}%
\pgfpathlineto{\pgfqpoint{3.073458in}{1.313403in}}%
\pgfpathlineto{\pgfqpoint{3.079077in}{1.312377in}}%
\pgfpathlineto{\pgfqpoint{3.104363in}{1.311352in}}%
\pgfpathlineto{\pgfqpoint{3.108578in}{1.310839in}}%
\pgfpathlineto{\pgfqpoint{3.128245in}{1.309814in}}%
\pgfpathlineto{\pgfqpoint{3.132460in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{3.153532in}{1.308276in}}%
\pgfpathlineto{\pgfqpoint{3.160556in}{1.306738in}}%
\pgfpathlineto{\pgfqpoint{3.171794in}{1.305712in}}%
\pgfpathlineto{\pgfqpoint{3.177413in}{1.304687in}}%
\pgfpathlineto{\pgfqpoint{3.204105in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{3.208319in}{1.303149in}}%
\pgfpathlineto{\pgfqpoint{3.222367in}{1.302123in}}%
\pgfpathlineto{\pgfqpoint{3.229391in}{1.300585in}}%
\pgfpathlineto{\pgfqpoint{3.251868in}{1.299560in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{1.298534in}}%
\pgfpathlineto{\pgfqpoint{3.277155in}{1.297509in}}%
\pgfpathlineto{\pgfqpoint{3.284179in}{1.295971in}}%
\pgfpathlineto{\pgfqpoint{3.291203in}{1.295458in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{1.293407in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{1.292382in}}%
\pgfpathlineto{\pgfqpoint{3.316489in}{1.291357in}}%
\pgfpathlineto{\pgfqpoint{3.326323in}{1.290331in}}%
\pgfpathlineto{\pgfqpoint{3.337561in}{1.287255in}}%
\pgfpathlineto{\pgfqpoint{3.343180in}{1.286230in}}%
\pgfpathlineto{\pgfqpoint{3.348800in}{1.285204in}}%
\pgfpathlineto{\pgfqpoint{3.353014in}{1.284179in}}%
\pgfpathlineto{\pgfqpoint{3.355824in}{1.283154in}}%
\pgfpathlineto{\pgfqpoint{3.361443in}{1.282128in}}%
\pgfpathlineto{\pgfqpoint{3.371277in}{1.281615in}}%
\pgfpathlineto{\pgfqpoint{3.374086in}{1.280590in}}%
\pgfpathlineto{\pgfqpoint{3.379705in}{1.279565in}}%
\pgfpathlineto{\pgfqpoint{3.386729in}{1.278539in}}%
\pgfpathlineto{\pgfqpoint{3.396563in}{1.275976in}}%
\pgfpathlineto{\pgfqpoint{3.399373in}{1.275463in}}%
\pgfpathlineto{\pgfqpoint{3.403587in}{1.273412in}}%
\pgfpathlineto{\pgfqpoint{3.409206in}{1.272387in}}%
\pgfpathlineto{\pgfqpoint{3.412016in}{1.271362in}}%
\pgfpathlineto{\pgfqpoint{3.419040in}{1.268285in}}%
\pgfpathlineto{\pgfqpoint{3.421850in}{1.266235in}}%
\pgfpathlineto{\pgfqpoint{3.435898in}{1.260082in}}%
\pgfpathlineto{\pgfqpoint{3.438707in}{1.259057in}}%
\pgfpathlineto{\pgfqpoint{3.444326in}{1.258031in}}%
\pgfpathlineto{\pgfqpoint{3.449946in}{1.254443in}}%
\pgfpathlineto{\pgfqpoint{3.452755in}{1.253417in}}%
\pgfpathlineto{\pgfqpoint{3.456970in}{1.250854in}}%
\pgfpathlineto{\pgfqpoint{3.459779in}{1.249316in}}%
\pgfpathlineto{\pgfqpoint{3.463994in}{1.248290in}}%
\pgfpathlineto{\pgfqpoint{3.473827in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{3.478042in}{1.236498in}}%
\pgfpathlineto{\pgfqpoint{3.480851in}{1.235986in}}%
\pgfpathlineto{\pgfqpoint{3.486471in}{1.230859in}}%
\pgfpathlineto{\pgfqpoint{3.487875in}{1.230346in}}%
\pgfpathlineto{\pgfqpoint{3.490685in}{1.227782in}}%
\pgfpathlineto{\pgfqpoint{3.497709in}{1.221630in}}%
\pgfpathlineto{\pgfqpoint{3.500519in}{1.217016in}}%
\pgfpathlineto{\pgfqpoint{3.504733in}{1.210864in}}%
\pgfpathlineto{\pgfqpoint{3.511757in}{1.199072in}}%
\pgfpathlineto{\pgfqpoint{3.517376in}{1.187792in}}%
\pgfpathlineto{\pgfqpoint{3.530020in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{3.532829in}{1.120116in}}%
\pgfpathlineto{\pgfqpoint{3.534234in}{1.105248in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{1.074999in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.543603in}}%
\pgfpathlineto{\pgfqpoint{0.733051in}{1.534374in}}%
\pgfpathlineto{\pgfqpoint{0.742885in}{1.525146in}}%
\pgfpathlineto{\pgfqpoint{0.752718in}{1.518993in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{1.511303in}}%
\pgfpathlineto{\pgfqpoint{0.785029in}{1.510278in}}%
\pgfpathlineto{\pgfqpoint{0.792053in}{1.508740in}}%
\pgfpathlineto{\pgfqpoint{0.801887in}{1.507714in}}%
\pgfpathlineto{\pgfqpoint{0.806101in}{1.507201in}}%
\pgfpathlineto{\pgfqpoint{0.813125in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{0.817339in}{1.505663in}}%
\pgfpathlineto{\pgfqpoint{0.839816in}{1.504638in}}%
\pgfpathlineto{\pgfqpoint{0.844031in}{1.504125in}}%
\pgfpathlineto{\pgfqpoint{0.865103in}{1.503100in}}%
\pgfpathlineto{\pgfqpoint{0.872127in}{1.501562in}}%
\pgfpathlineto{\pgfqpoint{0.901628in}{1.500536in}}%
\pgfpathlineto{\pgfqpoint{0.905842in}{1.500024in}}%
\pgfpathlineto{\pgfqpoint{0.926914in}{1.498998in}}%
\pgfpathlineto{\pgfqpoint{0.931129in}{1.498486in}}%
\pgfpathlineto{\pgfqpoint{0.947986in}{1.497460in}}%
\pgfpathlineto{\pgfqpoint{0.953606in}{1.496435in}}%
\pgfpathlineto{\pgfqpoint{0.966249in}{1.495409in}}%
\pgfpathlineto{\pgfqpoint{0.971868in}{1.494384in}}%
\pgfpathlineto{\pgfqpoint{0.995750in}{1.493359in}}%
\pgfpathlineto{\pgfqpoint{0.999964in}{1.492846in}}%
\pgfpathlineto{\pgfqpoint{1.025251in}{1.491821in}}%
\pgfpathlineto{\pgfqpoint{1.030870in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.049132in}{1.489770in}}%
\pgfpathlineto{\pgfqpoint{1.053347in}{1.489257in}}%
\pgfpathlineto{\pgfqpoint{1.068800in}{1.488232in}}%
\pgfpathlineto{\pgfqpoint{1.073014in}{1.487719in}}%
\pgfpathlineto{\pgfqpoint{1.084253in}{1.486694in}}%
\pgfpathlineto{\pgfqpoint{1.088467in}{1.486181in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{1.109539in}{1.483105in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{1.482079in}}%
\pgfpathlineto{\pgfqpoint{1.122182in}{1.481567in}}%
\pgfpathlineto{\pgfqpoint{1.129206in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{1.140445in}{1.477465in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.162922in}{1.475927in}}%
\pgfpathlineto{\pgfqpoint{1.185399in}{1.474902in}}%
\pgfpathlineto{\pgfqpoint{1.189613in}{1.474389in}}%
\pgfpathlineto{\pgfqpoint{1.212090in}{1.473364in}}%
\pgfpathlineto{\pgfqpoint{1.217709in}{1.472338in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{1.471313in}}%
\pgfpathlineto{\pgfqpoint{1.248615in}{1.469775in}}%
\pgfpathlineto{\pgfqpoint{1.262663in}{1.468749in}}%
\pgfpathlineto{\pgfqpoint{1.265473in}{1.467724in}}%
\pgfpathlineto{\pgfqpoint{1.278116in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{1.283735in}{1.465673in}}%
\pgfpathlineto{\pgfqpoint{1.306212in}{1.464648in}}%
\pgfpathlineto{\pgfqpoint{1.313236in}{1.463110in}}%
\pgfpathlineto{\pgfqpoint{1.349761in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.353975in}{1.461572in}}%
\pgfpathlineto{\pgfqpoint{1.377857in}{1.460546in}}%
\pgfpathlineto{\pgfqpoint{1.382071in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{1.403144in}{1.459008in}}%
\pgfpathlineto{\pgfqpoint{1.407358in}{1.458495in}}%
\pgfpathlineto{\pgfqpoint{1.418596in}{1.457470in}}%
\pgfpathlineto{\pgfqpoint{1.422811in}{1.456957in}}%
\pgfpathlineto{\pgfqpoint{1.453717in}{1.455932in}}%
\pgfpathlineto{\pgfqpoint{1.457931in}{1.455419in}}%
\pgfpathlineto{\pgfqpoint{1.494456in}{1.454394in}}%
\pgfpathlineto{\pgfqpoint{1.498670in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{1.550648in}{1.452856in}}%
\pgfpathlineto{\pgfqpoint{1.554863in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{1.567506in}{1.451318in}}%
\pgfpathlineto{\pgfqpoint{1.571720in}{1.450805in}}%
\pgfpathlineto{\pgfqpoint{1.585768in}{1.449780in}}%
\pgfpathlineto{\pgfqpoint{1.589983in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{1.602626in}{1.448241in}}%
\pgfpathlineto{\pgfqpoint{1.608245in}{1.447216in}}%
\pgfpathlineto{\pgfqpoint{1.636341in}{1.446191in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{1.445678in}}%
\pgfpathlineto{\pgfqpoint{1.656009in}{1.444653in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.444140in}}%
\pgfpathlineto{\pgfqpoint{1.696748in}{1.443115in}}%
\pgfpathlineto{\pgfqpoint{1.700962in}{1.442602in}}%
\pgfpathlineto{\pgfqpoint{1.724844in}{1.441576in}}%
\pgfpathlineto{\pgfqpoint{1.731868in}{1.440038in}}%
\pgfpathlineto{\pgfqpoint{1.740297in}{1.439013in}}%
\pgfpathlineto{\pgfqpoint{1.744511in}{1.438500in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{1.437475in}}%
\pgfpathlineto{\pgfqpoint{1.783846in}{1.434911in}}%
\pgfpathlineto{\pgfqpoint{1.810537in}{1.433886in}}%
\pgfpathlineto{\pgfqpoint{1.814752in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.828800in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{1.833014in}{1.431835in}}%
\pgfpathlineto{\pgfqpoint{1.880778in}{1.430810in}}%
\pgfpathlineto{\pgfqpoint{1.887802in}{1.429272in}}%
\pgfpathlineto{\pgfqpoint{1.913088in}{1.428246in}}%
\pgfpathlineto{\pgfqpoint{1.920112in}{1.426708in}}%
\pgfpathlineto{\pgfqpoint{1.934160in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{1.938375in}{1.425170in}}%
\pgfpathlineto{\pgfqpoint{1.955232in}{1.424145in}}%
\pgfpathlineto{\pgfqpoint{1.959447in}{1.423632in}}%
\pgfpathlineto{\pgfqpoint{1.976304in}{1.422607in}}%
\pgfpathlineto{\pgfqpoint{1.980519in}{1.422094in}}%
\pgfpathlineto{\pgfqpoint{1.998781in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{2.004400in}{1.420043in}}%
\pgfpathlineto{\pgfqpoint{2.028282in}{1.419018in}}%
\pgfpathlineto{\pgfqpoint{2.032497in}{1.418505in}}%
\pgfpathlineto{\pgfqpoint{2.067617in}{1.417480in}}%
\pgfpathlineto{\pgfqpoint{2.071831in}{1.416967in}}%
\pgfpathlineto{\pgfqpoint{2.085879in}{1.415942in}}%
\pgfpathlineto{\pgfqpoint{2.090094in}{1.415429in}}%
\pgfpathlineto{\pgfqpoint{2.115380in}{1.414916in}}%
\pgfpathlineto{\pgfqpoint{2.118190in}{1.413891in}}%
\pgfpathlineto{\pgfqpoint{2.139262in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{2.144881in}{1.411840in}}%
\pgfpathlineto{\pgfqpoint{2.170168in}{1.410815in}}%
\pgfpathlineto{\pgfqpoint{2.174382in}{1.410302in}}%
\pgfpathlineto{\pgfqpoint{2.199668in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{2.206692in}{1.407739in}}%
\pgfpathlineto{\pgfqpoint{2.224955in}{1.406713in}}%
\pgfpathlineto{\pgfqpoint{2.229169in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{2.261480in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{2.298005in}{1.403124in}}%
\pgfpathlineto{\pgfqpoint{2.302219in}{1.402612in}}%
\pgfpathlineto{\pgfqpoint{2.319077in}{1.401586in}}%
\pgfpathlineto{\pgfqpoint{2.326101in}{1.400048in}}%
\pgfpathlineto{\pgfqpoint{2.351387in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{2.355602in}{1.398510in}}%
\pgfpathlineto{\pgfqpoint{2.387912in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{2.393532in}{1.396459in}}%
\pgfpathlineto{\pgfqpoint{2.410389in}{1.395434in}}%
\pgfpathlineto{\pgfqpoint{2.416009in}{1.394408in}}%
\pgfpathlineto{\pgfqpoint{2.423033in}{1.393896in}}%
\pgfpathlineto{\pgfqpoint{2.425842in}{1.392870in}}%
\pgfpathlineto{\pgfqpoint{2.430057in}{1.392358in}}%
\pgfpathlineto{\pgfqpoint{2.466582in}{1.391332in}}%
\pgfpathlineto{\pgfqpoint{2.470796in}{1.390820in}}%
\pgfpathlineto{\pgfqpoint{2.494678in}{1.389794in}}%
\pgfpathlineto{\pgfqpoint{2.501702in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{2.517155in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{2.522774in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{2.543846in}{1.385180in}}%
\pgfpathlineto{\pgfqpoint{2.549465in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{2.574752in}{1.383129in}}%
\pgfpathlineto{\pgfqpoint{2.578966in}{1.382616in}}%
\pgfpathlineto{\pgfqpoint{2.604253in}{1.382104in}}%
\pgfpathlineto{\pgfqpoint{2.607062in}{1.381078in}}%
\pgfpathlineto{\pgfqpoint{2.639373in}{1.380053in}}%
\pgfpathlineto{\pgfqpoint{2.643587in}{1.379540in}}%
\pgfpathlineto{\pgfqpoint{2.688541in}{1.378515in}}%
\pgfpathlineto{\pgfqpoint{2.694160in}{1.377490in}}%
\pgfpathlineto{\pgfqpoint{2.725066in}{1.376464in}}%
\pgfpathlineto{\pgfqpoint{2.727875in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{2.754567in}{1.374413in}}%
\pgfpathlineto{\pgfqpoint{2.758781in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{2.775639in}{1.372875in}}%
\pgfpathlineto{\pgfqpoint{2.779853in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{2.788282in}{1.371337in}}%
\pgfpathlineto{\pgfqpoint{2.793901in}{1.370312in}}%
\pgfpathlineto{\pgfqpoint{2.807949in}{1.369286in}}%
\pgfpathlineto{\pgfqpoint{2.814973in}{1.367748in}}%
\pgfpathlineto{\pgfqpoint{2.833236in}{1.366723in}}%
\pgfpathlineto{\pgfqpoint{2.837450in}{1.366210in}}%
\pgfpathlineto{\pgfqpoint{2.871166in}{1.365185in}}%
\pgfpathlineto{\pgfqpoint{2.875380in}{1.364672in}}%
\pgfpathlineto{\pgfqpoint{2.896452in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{2.903476in}{1.362109in}}%
\pgfpathlineto{\pgfqpoint{2.914715in}{1.361083in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{1.360058in}}%
\pgfpathlineto{\pgfqpoint{2.952644in}{1.359032in}}%
\pgfpathlineto{\pgfqpoint{2.956859in}{1.358520in}}%
\pgfpathlineto{\pgfqpoint{2.972312in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{2.976526in}{1.356982in}}%
\pgfpathlineto{\pgfqpoint{2.994789in}{1.355956in}}%
\pgfpathlineto{\pgfqpoint{3.000408in}{1.354931in}}%
\pgfpathlineto{\pgfqpoint{3.031313in}{1.353906in}}%
\pgfpathlineto{\pgfqpoint{3.035528in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{3.056600in}{1.352367in}}%
\pgfpathlineto{\pgfqpoint{3.060814in}{1.351855in}}%
\pgfpathlineto{\pgfqpoint{3.086101in}{1.350829in}}%
\pgfpathlineto{\pgfqpoint{3.090315in}{1.350317in}}%
\pgfpathlineto{\pgfqpoint{3.118411in}{1.349291in}}%
\pgfpathlineto{\pgfqpoint{3.124031in}{1.348266in}}%
\pgfpathlineto{\pgfqpoint{3.136674in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{3.140888in}{1.346728in}}%
\pgfpathlineto{\pgfqpoint{3.157746in}{1.345702in}}%
\pgfpathlineto{\pgfqpoint{3.163365in}{1.344677in}}%
\pgfpathlineto{\pgfqpoint{3.187247in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{3.192866in}{1.342626in}}%
\pgfpathlineto{\pgfqpoint{3.213938in}{1.341601in}}%
\pgfpathlineto{\pgfqpoint{3.222367in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{3.239225in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{3.243439in}{1.338012in}}%
\pgfpathlineto{\pgfqpoint{3.254678in}{1.336987in}}%
\pgfpathlineto{\pgfqpoint{3.261702in}{1.335448in}}%
\pgfpathlineto{\pgfqpoint{3.272940in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{3.278559in}{1.333398in}}%
\pgfpathlineto{\pgfqpoint{3.285583in}{1.332372in}}%
\pgfpathlineto{\pgfqpoint{3.299631in}{1.328271in}}%
\pgfpathlineto{\pgfqpoint{3.306655in}{1.327245in}}%
\pgfpathlineto{\pgfqpoint{3.322108in}{1.322631in}}%
\pgfpathlineto{\pgfqpoint{3.327728in}{1.321606in}}%
\pgfpathlineto{\pgfqpoint{3.364252in}{1.307250in}}%
\pgfpathlineto{\pgfqpoint{3.369872in}{1.304174in}}%
\pgfpathlineto{\pgfqpoint{3.372681in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{3.376896in}{1.301098in}}%
\pgfpathlineto{\pgfqpoint{3.379705in}{1.300073in}}%
\pgfpathlineto{\pgfqpoint{3.386729in}{1.298534in}}%
\pgfpathlineto{\pgfqpoint{3.393753in}{1.297509in}}%
\pgfpathlineto{\pgfqpoint{3.406397in}{1.291869in}}%
\pgfpathlineto{\pgfqpoint{3.410611in}{1.289819in}}%
\pgfpathlineto{\pgfqpoint{3.421850in}{1.285717in}}%
\pgfpathlineto{\pgfqpoint{3.424659in}{1.282641in}}%
\pgfpathlineto{\pgfqpoint{3.440112in}{1.272387in}}%
\pgfpathlineto{\pgfqpoint{3.441517in}{1.272387in}}%
\pgfpathlineto{\pgfqpoint{3.466803in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{3.468208in}{1.245214in}}%
\pgfpathlineto{\pgfqpoint{3.471018in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{3.480851in}{1.232397in}}%
\pgfpathlineto{\pgfqpoint{3.487875in}{1.220605in}}%
\pgfpathlineto{\pgfqpoint{3.490685in}{1.214452in}}%
\pgfpathlineto{\pgfqpoint{3.493495in}{1.209838in}}%
\pgfpathlineto{\pgfqpoint{3.497709in}{1.203686in}}%
\pgfpathlineto{\pgfqpoint{3.504733in}{1.195483in}}%
\pgfpathlineto{\pgfqpoint{3.511757in}{1.178051in}}%
\pgfpathlineto{\pgfqpoint{3.515972in}{1.161132in}}%
\pgfpathlineto{\pgfqpoint{3.520186in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{3.528615in}{1.100121in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{1.036034in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{1.610766in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.539501in}}%
\pgfpathlineto{\pgfqpoint{0.733051in}{1.522070in}}%
\pgfpathlineto{\pgfqpoint{0.737266in}{1.510278in}}%
\pgfpathlineto{\pgfqpoint{0.741480in}{1.503100in}}%
\pgfpathlineto{\pgfqpoint{0.745694in}{1.497973in}}%
\pgfpathlineto{\pgfqpoint{0.765362in}{1.484643in}}%
\pgfpathlineto{\pgfqpoint{0.800482in}{1.472851in}}%
\pgfpathlineto{\pgfqpoint{0.806101in}{1.471825in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{1.469775in}}%
\pgfpathlineto{\pgfqpoint{0.821554in}{1.468749in}}%
\pgfpathlineto{\pgfqpoint{0.828578in}{1.467211in}}%
\pgfpathlineto{\pgfqpoint{0.835602in}{1.466186in}}%
\pgfpathlineto{\pgfqpoint{0.841221in}{1.465160in}}%
\pgfpathlineto{\pgfqpoint{0.849650in}{1.464135in}}%
\pgfpathlineto{\pgfqpoint{0.855269in}{1.463110in}}%
\pgfpathlineto{\pgfqpoint{0.863698in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{0.869317in}{1.461059in}}%
\pgfpathlineto{\pgfqpoint{0.880556in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{0.884770in}{1.459521in}}%
\pgfpathlineto{\pgfqpoint{0.894604in}{1.458495in}}%
\pgfpathlineto{\pgfqpoint{0.898818in}{1.457983in}}%
\pgfpathlineto{\pgfqpoint{0.910057in}{1.456957in}}%
\pgfpathlineto{\pgfqpoint{0.914271in}{1.456445in}}%
\pgfpathlineto{\pgfqpoint{0.926914in}{1.455419in}}%
\pgfpathlineto{\pgfqpoint{0.931129in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{0.943772in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{0.947986in}{1.453368in}}%
\pgfpathlineto{\pgfqpoint{0.963439in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{0.967654in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{0.984511in}{1.450805in}}%
\pgfpathlineto{\pgfqpoint{0.988726in}{1.450292in}}%
\pgfpathlineto{\pgfqpoint{1.006988in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{1.011203in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{1.030870in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.035084in}{1.447216in}}%
\pgfpathlineto{\pgfqpoint{1.056156in}{1.446191in}}%
\pgfpathlineto{\pgfqpoint{1.060371in}{1.445678in}}%
\pgfpathlineto{\pgfqpoint{1.084253in}{1.444653in}}%
\pgfpathlineto{\pgfqpoint{1.088467in}{1.444140in}}%
\pgfpathlineto{\pgfqpoint{1.113754in}{1.443115in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{1.442602in}}%
\pgfpathlineto{\pgfqpoint{1.144659in}{1.441576in}}%
\pgfpathlineto{\pgfqpoint{1.148874in}{1.441064in}}%
\pgfpathlineto{\pgfqpoint{1.176970in}{1.440038in}}%
\pgfpathlineto{\pgfqpoint{1.181184in}{1.439526in}}%
\pgfpathlineto{\pgfqpoint{1.212090in}{1.438500in}}%
\pgfpathlineto{\pgfqpoint{1.216304in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{1.248615in}{1.436962in}}%
\pgfpathlineto{\pgfqpoint{1.252829in}{1.436449in}}%
\pgfpathlineto{\pgfqpoint{1.286545in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{1.290759in}{1.434911in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.433886in}}%
\pgfpathlineto{\pgfqpoint{1.330094in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.366619in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{1.370833in}{1.431835in}}%
\pgfpathlineto{\pgfqpoint{1.408763in}{1.430810in}}%
\pgfpathlineto{\pgfqpoint{1.412977in}{1.430297in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{1.429272in}}%
\pgfpathlineto{\pgfqpoint{1.456526in}{1.428759in}}%
\pgfpathlineto{\pgfqpoint{1.495861in}{1.427734in}}%
\pgfpathlineto{\pgfqpoint{1.500075in}{1.427221in}}%
\pgfpathlineto{\pgfqpoint{1.540814in}{1.426196in}}%
\pgfpathlineto{\pgfqpoint{1.545029in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{1.587173in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{1.591388in}{1.424145in}}%
\pgfpathlineto{\pgfqpoint{1.633532in}{1.423119in}}%
\pgfpathlineto{\pgfqpoint{1.637746in}{1.422607in}}%
\pgfpathlineto{\pgfqpoint{1.679890in}{1.421581in}}%
\pgfpathlineto{\pgfqpoint{1.684105in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{1.727654in}{1.420043in}}%
\pgfpathlineto{\pgfqpoint{1.731868in}{1.419531in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{1.418505in}}%
\pgfpathlineto{\pgfqpoint{1.778227in}{1.417992in}}%
\pgfpathlineto{\pgfqpoint{1.820371in}{1.416967in}}%
\pgfpathlineto{\pgfqpoint{1.824585in}{1.416454in}}%
\pgfpathlineto{\pgfqpoint{1.866729in}{1.415429in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{1.414916in}}%
\pgfpathlineto{\pgfqpoint{1.913088in}{1.413891in}}%
\pgfpathlineto{\pgfqpoint{1.917302in}{1.413378in}}%
\pgfpathlineto{\pgfqpoint{1.958042in}{1.412353in}}%
\pgfpathlineto{\pgfqpoint{1.962256in}{1.411840in}}%
\pgfpathlineto{\pgfqpoint{2.001591in}{1.410815in}}%
\pgfpathlineto{\pgfqpoint{2.005805in}{1.410302in}}%
\pgfpathlineto{\pgfqpoint{2.045140in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{2.049354in}{1.408764in}}%
\pgfpathlineto{\pgfqpoint{2.088689in}{1.407739in}}%
\pgfpathlineto{\pgfqpoint{2.092903in}{1.407226in}}%
\pgfpathlineto{\pgfqpoint{2.130833in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{2.135047in}{1.405688in}}%
\pgfpathlineto{\pgfqpoint{2.171572in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{2.175787in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{2.210907in}{1.403124in}}%
\pgfpathlineto{\pgfqpoint{2.215121in}{1.402612in}}%
\pgfpathlineto{\pgfqpoint{2.248837in}{1.401586in}}%
\pgfpathlineto{\pgfqpoint{2.253051in}{1.401073in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.400048in}}%
\pgfpathlineto{\pgfqpoint{2.290981in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{2.323291in}{1.398510in}}%
\pgfpathlineto{\pgfqpoint{2.327506in}{1.397997in}}%
\pgfpathlineto{\pgfqpoint{2.358411in}{1.396972in}}%
\pgfpathlineto{\pgfqpoint{2.362626in}{1.396459in}}%
\pgfpathlineto{\pgfqpoint{2.393532in}{1.395434in}}%
\pgfpathlineto{\pgfqpoint{2.397746in}{1.394921in}}%
\pgfpathlineto{\pgfqpoint{2.425842in}{1.393896in}}%
\pgfpathlineto{\pgfqpoint{2.430057in}{1.393383in}}%
\pgfpathlineto{\pgfqpoint{2.458153in}{1.392358in}}%
\pgfpathlineto{\pgfqpoint{2.462367in}{1.391845in}}%
\pgfpathlineto{\pgfqpoint{2.490463in}{1.390820in}}%
\pgfpathlineto{\pgfqpoint{2.494678in}{1.390307in}}%
\pgfpathlineto{\pgfqpoint{2.519964in}{1.389281in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.388769in}}%
\pgfpathlineto{\pgfqpoint{2.549465in}{1.387743in}}%
\pgfpathlineto{\pgfqpoint{2.553679in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{2.577561in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{2.581776in}{1.385693in}}%
\pgfpathlineto{\pgfqpoint{2.604253in}{1.384667in}}%
\pgfpathlineto{\pgfqpoint{2.608467in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{2.630944in}{1.383129in}}%
\pgfpathlineto{\pgfqpoint{2.635158in}{1.382616in}}%
\pgfpathlineto{\pgfqpoint{2.656230in}{1.381591in}}%
\pgfpathlineto{\pgfqpoint{2.660445in}{1.381078in}}%
\pgfpathlineto{\pgfqpoint{2.681517in}{1.380053in}}%
\pgfpathlineto{\pgfqpoint{2.685731in}{1.379540in}}%
\pgfpathlineto{\pgfqpoint{2.705399in}{1.378515in}}%
\pgfpathlineto{\pgfqpoint{2.709613in}{1.378002in}}%
\pgfpathlineto{\pgfqpoint{2.729280in}{1.376977in}}%
\pgfpathlineto{\pgfqpoint{2.733495in}{1.376464in}}%
\pgfpathlineto{\pgfqpoint{2.751757in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{2.755972in}{1.374926in}}%
\pgfpathlineto{\pgfqpoint{2.772829in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{2.777044in}{1.373388in}}%
\pgfpathlineto{\pgfqpoint{2.793901in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{2.798116in}{1.371850in}}%
\pgfpathlineto{\pgfqpoint{2.814973in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{2.819188in}{1.370312in}}%
\pgfpathlineto{\pgfqpoint{2.834641in}{1.369286in}}%
\pgfpathlineto{\pgfqpoint{2.838855in}{1.368774in}}%
\pgfpathlineto{\pgfqpoint{2.854308in}{1.367748in}}%
\pgfpathlineto{\pgfqpoint{2.858522in}{1.367236in}}%
\pgfpathlineto{\pgfqpoint{2.872570in}{1.366210in}}%
\pgfpathlineto{\pgfqpoint{2.876785in}{1.365698in}}%
\pgfpathlineto{\pgfqpoint{2.890833in}{1.364672in}}%
\pgfpathlineto{\pgfqpoint{2.895047in}{1.364159in}}%
\pgfpathlineto{\pgfqpoint{2.909095in}{1.363134in}}%
\pgfpathlineto{\pgfqpoint{2.913310in}{1.362621in}}%
\pgfpathlineto{\pgfqpoint{2.925953in}{1.361596in}}%
\pgfpathlineto{\pgfqpoint{2.930167in}{1.361083in}}%
\pgfpathlineto{\pgfqpoint{2.942811in}{1.360058in}}%
\pgfpathlineto{\pgfqpoint{2.947025in}{1.359545in}}%
\pgfpathlineto{\pgfqpoint{2.958264in}{1.358520in}}%
\pgfpathlineto{\pgfqpoint{2.962478in}{1.358007in}}%
\pgfpathlineto{\pgfqpoint{2.973716in}{1.356982in}}%
\pgfpathlineto{\pgfqpoint{2.977931in}{1.356469in}}%
\pgfpathlineto{\pgfqpoint{2.989169in}{1.355444in}}%
\pgfpathlineto{\pgfqpoint{2.993384in}{1.354931in}}%
\pgfpathlineto{\pgfqpoint{3.004622in}{1.353906in}}%
\pgfpathlineto{\pgfqpoint{3.010241in}{1.352880in}}%
\pgfpathlineto{\pgfqpoint{3.024289in}{1.351855in}}%
\pgfpathlineto{\pgfqpoint{3.029909in}{1.350829in}}%
\pgfpathlineto{\pgfqpoint{3.042552in}{1.349804in}}%
\pgfpathlineto{\pgfqpoint{3.048171in}{1.348779in}}%
\pgfpathlineto{\pgfqpoint{3.060814in}{1.347753in}}%
\pgfpathlineto{\pgfqpoint{3.066434in}{1.346728in}}%
\pgfpathlineto{\pgfqpoint{3.077672in}{1.345702in}}%
\pgfpathlineto{\pgfqpoint{3.083291in}{1.344677in}}%
\pgfpathlineto{\pgfqpoint{3.094530in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{3.100149in}{1.342626in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.341601in}}%
\pgfpathlineto{\pgfqpoint{3.115602in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{3.125435in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{3.131055in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{3.140888in}{1.337499in}}%
\pgfpathlineto{\pgfqpoint{3.146508in}{1.336474in}}%
\pgfpathlineto{\pgfqpoint{3.154936in}{1.335448in}}%
\pgfpathlineto{\pgfqpoint{3.160556in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{3.170389in}{1.333398in}}%
\pgfpathlineto{\pgfqpoint{3.176008in}{1.332372in}}%
\pgfpathlineto{\pgfqpoint{3.183033in}{1.331347in}}%
\pgfpathlineto{\pgfqpoint{3.188652in}{1.330322in}}%
\pgfpathlineto{\pgfqpoint{3.197081in}{1.329296in}}%
\pgfpathlineto{\pgfqpoint{3.202700in}{1.328271in}}%
\pgfpathlineto{\pgfqpoint{3.209724in}{1.327245in}}%
\pgfpathlineto{\pgfqpoint{3.215343in}{1.326220in}}%
\pgfpathlineto{\pgfqpoint{3.222367in}{1.325195in}}%
\pgfpathlineto{\pgfqpoint{3.229391in}{1.323656in}}%
\pgfpathlineto{\pgfqpoint{3.237820in}{1.322631in}}%
\pgfpathlineto{\pgfqpoint{3.244844in}{1.321093in}}%
\pgfpathlineto{\pgfqpoint{3.251868in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{3.258892in}{1.318530in}}%
\pgfpathlineto{\pgfqpoint{3.265916in}{1.317504in}}%
\pgfpathlineto{\pgfqpoint{3.274345in}{1.315453in}}%
\pgfpathlineto{\pgfqpoint{3.281369in}{1.314428in}}%
\pgfpathlineto{\pgfqpoint{3.289798in}{1.312377in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{1.311352in}}%
\pgfpathlineto{\pgfqpoint{3.302441in}{1.309814in}}%
\pgfpathlineto{\pgfqpoint{3.308060in}{1.308788in}}%
\pgfpathlineto{\pgfqpoint{3.316489in}{1.306738in}}%
\pgfpathlineto{\pgfqpoint{3.322108in}{1.305712in}}%
\pgfpathlineto{\pgfqpoint{3.330537in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{3.336156in}{1.302636in}}%
\pgfpathlineto{\pgfqpoint{3.345990in}{1.300073in}}%
\pgfpathlineto{\pgfqpoint{3.351609in}{1.299047in}}%
\pgfpathlineto{\pgfqpoint{3.362848in}{1.295971in}}%
\pgfpathlineto{\pgfqpoint{3.367062in}{1.294946in}}%
\pgfpathlineto{\pgfqpoint{3.378301in}{1.291869in}}%
\pgfpathlineto{\pgfqpoint{3.382515in}{1.290844in}}%
\pgfpathlineto{\pgfqpoint{3.438707in}{1.269311in}}%
\pgfpathlineto{\pgfqpoint{3.447136in}{1.264184in}}%
\pgfpathlineto{\pgfqpoint{3.451350in}{1.261620in}}%
\pgfpathlineto{\pgfqpoint{3.472423in}{1.245214in}}%
\pgfpathlineto{\pgfqpoint{3.493495in}{1.220605in}}%
\pgfpathlineto{\pgfqpoint{3.503328in}{1.204711in}}%
\pgfpathlineto{\pgfqpoint{3.510352in}{1.189843in}}%
\pgfpathlineto{\pgfqpoint{3.521591in}{1.158569in}}%
\pgfpathlineto{\pgfqpoint{3.527210in}{1.133959in}}%
\pgfpathlineto{\pgfqpoint{3.532829in}{1.100121in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{1.067309in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{1.636913in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.558984in}}%
\pgfpathlineto{\pgfqpoint{0.733051in}{1.550268in}}%
\pgfpathlineto{\pgfqpoint{0.737266in}{1.544115in}}%
\pgfpathlineto{\pgfqpoint{0.744290in}{1.537963in}}%
\pgfpathlineto{\pgfqpoint{0.751314in}{1.534374in}}%
\pgfpathlineto{\pgfqpoint{0.755528in}{1.532323in}}%
\pgfpathlineto{\pgfqpoint{0.778005in}{1.525146in}}%
\pgfpathlineto{\pgfqpoint{0.783624in}{1.524120in}}%
\pgfpathlineto{\pgfqpoint{0.792053in}{1.522070in}}%
\pgfpathlineto{\pgfqpoint{0.799077in}{1.521044in}}%
\pgfpathlineto{\pgfqpoint{0.806101in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{1.518481in}}%
\pgfpathlineto{\pgfqpoint{0.820149in}{1.517455in}}%
\pgfpathlineto{\pgfqpoint{0.829983in}{1.516430in}}%
\pgfpathlineto{\pgfqpoint{0.835602in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{0.845436in}{1.514379in}}%
\pgfpathlineto{\pgfqpoint{0.851055in}{1.513354in}}%
\pgfpathlineto{\pgfqpoint{0.863698in}{1.512328in}}%
\pgfpathlineto{\pgfqpoint{0.867912in}{1.511816in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{1.510790in}}%
\pgfpathlineto{\pgfqpoint{0.883365in}{1.510278in}}%
\pgfpathlineto{\pgfqpoint{0.896009in}{1.509252in}}%
\pgfpathlineto{\pgfqpoint{0.900223in}{1.508740in}}%
\pgfpathlineto{\pgfqpoint{0.914271in}{1.507714in}}%
\pgfpathlineto{\pgfqpoint{0.918486in}{1.507201in}}%
\pgfpathlineto{\pgfqpoint{0.933938in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{0.938153in}{1.505663in}}%
\pgfpathlineto{\pgfqpoint{0.955010in}{1.504638in}}%
\pgfpathlineto{\pgfqpoint{0.959225in}{1.504125in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.503100in}}%
\pgfpathlineto{\pgfqpoint{0.980297in}{1.502587in}}%
\pgfpathlineto{\pgfqpoint{1.001369in}{1.501562in}}%
\pgfpathlineto{\pgfqpoint{1.005583in}{1.501049in}}%
\pgfpathlineto{\pgfqpoint{1.026656in}{1.500024in}}%
\pgfpathlineto{\pgfqpoint{1.030870in}{1.499511in}}%
\pgfpathlineto{\pgfqpoint{1.053347in}{1.498486in}}%
\pgfpathlineto{\pgfqpoint{1.057561in}{1.497973in}}%
\pgfpathlineto{\pgfqpoint{1.082848in}{1.496948in}}%
\pgfpathlineto{\pgfqpoint{1.087062in}{1.496435in}}%
\pgfpathlineto{\pgfqpoint{1.113754in}{1.495409in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{1.494897in}}%
\pgfpathlineto{\pgfqpoint{1.146064in}{1.493871in}}%
\pgfpathlineto{\pgfqpoint{1.150278in}{1.493359in}}%
\pgfpathlineto{\pgfqpoint{1.179779in}{1.492333in}}%
\pgfpathlineto{\pgfqpoint{1.183994in}{1.491821in}}%
\pgfpathlineto{\pgfqpoint{1.214900in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.219114in}{1.490282in}}%
\pgfpathlineto{\pgfqpoint{1.252829in}{1.489257in}}%
\pgfpathlineto{\pgfqpoint{1.257044in}{1.488744in}}%
\pgfpathlineto{\pgfqpoint{1.292164in}{1.487719in}}%
\pgfpathlineto{\pgfqpoint{1.296378in}{1.487206in}}%
\pgfpathlineto{\pgfqpoint{1.332903in}{1.486181in}}%
\pgfpathlineto{\pgfqpoint{1.337118in}{1.485668in}}%
\pgfpathlineto{\pgfqpoint{1.375047in}{1.484643in}}%
\pgfpathlineto{\pgfqpoint{1.379262in}{1.484130in}}%
\pgfpathlineto{\pgfqpoint{1.417192in}{1.483105in}}%
\pgfpathlineto{\pgfqpoint{1.421406in}{1.482592in}}%
\pgfpathlineto{\pgfqpoint{1.462145in}{1.481567in}}%
\pgfpathlineto{\pgfqpoint{1.466360in}{1.481054in}}%
\pgfpathlineto{\pgfqpoint{1.507099in}{1.480029in}}%
\pgfpathlineto{\pgfqpoint{1.511314in}{1.479516in}}%
\pgfpathlineto{\pgfqpoint{1.553458in}{1.478490in}}%
\pgfpathlineto{\pgfqpoint{1.557672in}{1.477978in}}%
\pgfpathlineto{\pgfqpoint{1.599816in}{1.476952in}}%
\pgfpathlineto{\pgfqpoint{1.604031in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.647580in}{1.475414in}}%
\pgfpathlineto{\pgfqpoint{1.651794in}{1.474902in}}%
\pgfpathlineto{\pgfqpoint{1.695343in}{1.473876in}}%
\pgfpathlineto{\pgfqpoint{1.699558in}{1.473364in}}%
\pgfpathlineto{\pgfqpoint{1.741702in}{1.472338in}}%
\pgfpathlineto{\pgfqpoint{1.745916in}{1.471825in}}%
\pgfpathlineto{\pgfqpoint{1.789465in}{1.470800in}}%
\pgfpathlineto{\pgfqpoint{1.793680in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{1.835824in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{1.840038in}{1.468749in}}%
\pgfpathlineto{\pgfqpoint{1.883587in}{1.467724in}}%
\pgfpathlineto{\pgfqpoint{1.887802in}{1.467211in}}%
\pgfpathlineto{\pgfqpoint{1.928541in}{1.466186in}}%
\pgfpathlineto{\pgfqpoint{1.932755in}{1.465673in}}%
\pgfpathlineto{\pgfqpoint{1.973495in}{1.464648in}}%
\pgfpathlineto{\pgfqpoint{1.977709in}{1.464135in}}%
\pgfpathlineto{\pgfqpoint{2.018448in}{1.463110in}}%
\pgfpathlineto{\pgfqpoint{2.022663in}{1.462597in}}%
\pgfpathlineto{\pgfqpoint{2.061997in}{1.461572in}}%
\pgfpathlineto{\pgfqpoint{2.066212in}{1.461059in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{2.109761in}{1.459521in}}%
\pgfpathlineto{\pgfqpoint{2.146286in}{1.458495in}}%
\pgfpathlineto{\pgfqpoint{2.150500in}{1.457983in}}%
\pgfpathlineto{\pgfqpoint{2.187025in}{1.456957in}}%
\pgfpathlineto{\pgfqpoint{2.191240in}{1.456445in}}%
\pgfpathlineto{\pgfqpoint{2.227765in}{1.455419in}}%
\pgfpathlineto{\pgfqpoint{2.231979in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{2.265694in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{2.269909in}{1.453368in}}%
\pgfpathlineto{\pgfqpoint{2.303624in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{2.307838in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{2.340149in}{1.450805in}}%
\pgfpathlineto{\pgfqpoint{2.344363in}{1.450292in}}%
\pgfpathlineto{\pgfqpoint{2.375269in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{2.379484in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{2.408984in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{2.413199in}{1.447216in}}%
\pgfpathlineto{\pgfqpoint{2.442700in}{1.446191in}}%
\pgfpathlineto{\pgfqpoint{2.446914in}{1.445678in}}%
\pgfpathlineto{\pgfqpoint{2.475010in}{1.444653in}}%
\pgfpathlineto{\pgfqpoint{2.479225in}{1.444140in}}%
\pgfpathlineto{\pgfqpoint{2.505916in}{1.443115in}}%
\pgfpathlineto{\pgfqpoint{2.510131in}{1.442602in}}%
\pgfpathlineto{\pgfqpoint{2.535417in}{1.441576in}}%
\pgfpathlineto{\pgfqpoint{2.539631in}{1.441064in}}%
\pgfpathlineto{\pgfqpoint{2.564918in}{1.440038in}}%
\pgfpathlineto{\pgfqpoint{2.569132in}{1.439526in}}%
\pgfpathlineto{\pgfqpoint{2.593014in}{1.438500in}}%
\pgfpathlineto{\pgfqpoint{2.597228in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{2.621110in}{1.436962in}}%
\pgfpathlineto{\pgfqpoint{2.625325in}{1.436449in}}%
\pgfpathlineto{\pgfqpoint{2.647801in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{2.652016in}{1.434911in}}%
\pgfpathlineto{\pgfqpoint{2.673088in}{1.433886in}}%
\pgfpathlineto{\pgfqpoint{2.677302in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{2.696970in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{2.701184in}{1.431835in}}%
\pgfpathlineto{\pgfqpoint{2.720851in}{1.430810in}}%
\pgfpathlineto{\pgfqpoint{2.725066in}{1.430297in}}%
\pgfpathlineto{\pgfqpoint{2.744733in}{1.429272in}}%
\pgfpathlineto{\pgfqpoint{2.748948in}{1.428759in}}%
\pgfpathlineto{\pgfqpoint{2.767210in}{1.427734in}}%
\pgfpathlineto{\pgfqpoint{2.771424in}{1.427221in}}%
\pgfpathlineto{\pgfqpoint{2.788282in}{1.426196in}}%
\pgfpathlineto{\pgfqpoint{2.792496in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{2.809354in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{2.813569in}{1.424145in}}%
\pgfpathlineto{\pgfqpoint{2.829021in}{1.423119in}}%
\pgfpathlineto{\pgfqpoint{2.833236in}{1.422607in}}%
\pgfpathlineto{\pgfqpoint{2.848689in}{1.421581in}}%
\pgfpathlineto{\pgfqpoint{2.852903in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{2.868356in}{1.420043in}}%
\pgfpathlineto{\pgfqpoint{2.872570in}{1.419531in}}%
\pgfpathlineto{\pgfqpoint{2.886618in}{1.418505in}}%
\pgfpathlineto{\pgfqpoint{2.890833in}{1.417992in}}%
\pgfpathlineto{\pgfqpoint{2.903476in}{1.416967in}}%
\pgfpathlineto{\pgfqpoint{2.907691in}{1.416454in}}%
\pgfpathlineto{\pgfqpoint{2.921739in}{1.415429in}}%
\pgfpathlineto{\pgfqpoint{2.925953in}{1.414916in}}%
\pgfpathlineto{\pgfqpoint{2.937191in}{1.413891in}}%
\pgfpathlineto{\pgfqpoint{2.941406in}{1.413378in}}%
\pgfpathlineto{\pgfqpoint{2.954049in}{1.412353in}}%
\pgfpathlineto{\pgfqpoint{2.958264in}{1.411840in}}%
\pgfpathlineto{\pgfqpoint{2.969502in}{1.410815in}}%
\pgfpathlineto{\pgfqpoint{2.973716in}{1.410302in}}%
\pgfpathlineto{\pgfqpoint{2.984955in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{2.989169in}{1.408764in}}%
\pgfpathlineto{\pgfqpoint{2.999003in}{1.407739in}}%
\pgfpathlineto{\pgfqpoint{3.003217in}{1.407226in}}%
\pgfpathlineto{\pgfqpoint{3.014456in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{3.020075in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{3.032718in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{3.038338in}{1.403124in}}%
\pgfpathlineto{\pgfqpoint{3.049576in}{1.402099in}}%
\pgfpathlineto{\pgfqpoint{3.055195in}{1.401073in}}%
\pgfpathlineto{\pgfqpoint{3.066434in}{1.400048in}}%
\pgfpathlineto{\pgfqpoint{3.072053in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{3.083291in}{1.397997in}}%
\pgfpathlineto{\pgfqpoint{3.088911in}{1.396972in}}%
\pgfpathlineto{\pgfqpoint{3.098744in}{1.395947in}}%
\pgfpathlineto{\pgfqpoint{3.104363in}{1.394921in}}%
\pgfpathlineto{\pgfqpoint{3.114197in}{1.393896in}}%
\pgfpathlineto{\pgfqpoint{3.119816in}{1.392870in}}%
\pgfpathlineto{\pgfqpoint{3.128245in}{1.391845in}}%
\pgfpathlineto{\pgfqpoint{3.133864in}{1.390820in}}%
\pgfpathlineto{\pgfqpoint{3.142293in}{1.389794in}}%
\pgfpathlineto{\pgfqpoint{3.147912in}{1.388769in}}%
\pgfpathlineto{\pgfqpoint{3.156341in}{1.387743in}}%
\pgfpathlineto{\pgfqpoint{3.161960in}{1.386718in}}%
\pgfpathlineto{\pgfqpoint{3.170389in}{1.385693in}}%
\pgfpathlineto{\pgfqpoint{3.177413in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{3.185842in}{1.383129in}}%
\pgfpathlineto{\pgfqpoint{3.192866in}{1.381591in}}%
\pgfpathlineto{\pgfqpoint{3.201295in}{1.380566in}}%
\pgfpathlineto{\pgfqpoint{3.208319in}{1.379028in}}%
\pgfpathlineto{\pgfqpoint{3.216748in}{1.378002in}}%
\pgfpathlineto{\pgfqpoint{3.223772in}{1.376464in}}%
\pgfpathlineto{\pgfqpoint{3.230796in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{3.237820in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{3.244844in}{1.372875in}}%
\pgfpathlineto{\pgfqpoint{3.253273in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{3.260297in}{1.369799in}}%
\pgfpathlineto{\pgfqpoint{3.267321in}{1.368261in}}%
\pgfpathlineto{\pgfqpoint{3.272940in}{1.367236in}}%
\pgfpathlineto{\pgfqpoint{3.281369in}{1.365185in}}%
\pgfpathlineto{\pgfqpoint{3.288393in}{1.364159in}}%
\pgfpathlineto{\pgfqpoint{3.296822in}{1.362109in}}%
\pgfpathlineto{\pgfqpoint{3.302441in}{1.361083in}}%
\pgfpathlineto{\pgfqpoint{3.312275in}{1.358520in}}%
\pgfpathlineto{\pgfqpoint{3.317894in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{3.329132in}{1.354418in}}%
\pgfpathlineto{\pgfqpoint{3.334752in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{3.348800in}{1.349291in}}%
\pgfpathlineto{\pgfqpoint{3.353014in}{1.348266in}}%
\pgfpathlineto{\pgfqpoint{3.369872in}{1.343139in}}%
\pgfpathlineto{\pgfqpoint{3.374086in}{1.342114in}}%
\pgfpathlineto{\pgfqpoint{3.413421in}{1.326733in}}%
\pgfpathlineto{\pgfqpoint{3.419040in}{1.323656in}}%
\pgfpathlineto{\pgfqpoint{3.427469in}{1.319555in}}%
\pgfpathlineto{\pgfqpoint{3.434493in}{1.315453in}}%
\pgfpathlineto{\pgfqpoint{3.440112in}{1.312377in}}%
\pgfpathlineto{\pgfqpoint{3.469613in}{1.289819in}}%
\pgfpathlineto{\pgfqpoint{3.490685in}{1.265209in}}%
\pgfpathlineto{\pgfqpoint{3.510352in}{1.227270in}}%
\pgfpathlineto{\pgfqpoint{3.515972in}{1.212402in}}%
\pgfpathlineto{\pgfqpoint{3.525805in}{1.181127in}}%
\pgfpathlineto{\pgfqpoint{3.530020in}{1.157543in}}%
\pgfpathlineto{\pgfqpoint{3.532829in}{1.137035in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{1.099865in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{1.609740in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.512841in}}%
\pgfpathlineto{\pgfqpoint{0.735861in}{1.479516in}}%
\pgfpathlineto{\pgfqpoint{0.741480in}{1.461059in}}%
\pgfpathlineto{\pgfqpoint{0.751314in}{1.451318in}}%
\pgfpathlineto{\pgfqpoint{0.754123in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{0.758338in}{1.447216in}}%
\pgfpathlineto{\pgfqpoint{0.799077in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{0.806101in}{1.432861in}}%
\pgfpathlineto{\pgfqpoint{0.810315in}{1.430297in}}%
\pgfpathlineto{\pgfqpoint{0.822959in}{1.429272in}}%
\pgfpathlineto{\pgfqpoint{0.834197in}{1.426196in}}%
\pgfpathlineto{\pgfqpoint{0.842626in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{0.845436in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{0.852460in}{1.423119in}}%
\pgfpathlineto{\pgfqpoint{0.870722in}{1.422094in}}%
\pgfpathlineto{\pgfqpoint{0.879151in}{1.420043in}}%
\pgfpathlineto{\pgfqpoint{0.888985in}{1.419018in}}%
\pgfpathlineto{\pgfqpoint{0.896009in}{1.417480in}}%
\pgfpathlineto{\pgfqpoint{0.912866in}{1.416454in}}%
\pgfpathlineto{\pgfqpoint{0.918486in}{1.415429in}}%
\pgfpathlineto{\pgfqpoint{0.939558in}{1.414404in}}%
\pgfpathlineto{\pgfqpoint{0.946582in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{0.969059in}{1.411840in}}%
\pgfpathlineto{\pgfqpoint{0.973273in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{1.410302in}}%
\pgfpathlineto{\pgfqpoint{0.995750in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{1.009798in}{1.408251in}}%
\pgfpathlineto{\pgfqpoint{1.014012in}{1.407739in}}%
\pgfpathlineto{\pgfqpoint{1.043513in}{1.406713in}}%
\pgfpathlineto{\pgfqpoint{1.047728in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{1.063181in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{1.067395in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.085657in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{1.089872in}{1.403124in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{1.402099in}}%
\pgfpathlineto{\pgfqpoint{1.123587in}{1.401073in}}%
\pgfpathlineto{\pgfqpoint{1.157303in}{1.400048in}}%
\pgfpathlineto{\pgfqpoint{1.162922in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{1.198042in}{1.397997in}}%
\pgfpathlineto{\pgfqpoint{1.203661in}{1.396972in}}%
\pgfpathlineto{\pgfqpoint{1.250020in}{1.395947in}}%
\pgfpathlineto{\pgfqpoint{1.254234in}{1.395434in}}%
\pgfpathlineto{\pgfqpoint{1.262663in}{1.394408in}}%
\pgfpathlineto{\pgfqpoint{1.266877in}{1.393896in}}%
\pgfpathlineto{\pgfqpoint{1.297783in}{1.392870in}}%
\pgfpathlineto{\pgfqpoint{1.301997in}{1.392358in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{1.391332in}}%
\pgfpathlineto{\pgfqpoint{1.349761in}{1.390820in}}%
\pgfpathlineto{\pgfqpoint{1.384881in}{1.390307in}}%
\pgfpathlineto{\pgfqpoint{1.387691in}{1.389281in}}%
\pgfpathlineto{\pgfqpoint{1.417192in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{1.421406in}{1.387743in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{1.386718in}}%
\pgfpathlineto{\pgfqpoint{1.463550in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{1.501480in}{1.385180in}}%
\pgfpathlineto{\pgfqpoint{1.505694in}{1.384667in}}%
\pgfpathlineto{\pgfqpoint{1.533790in}{1.383642in}}%
\pgfpathlineto{\pgfqpoint{1.538005in}{1.383129in}}%
\pgfpathlineto{\pgfqpoint{1.605436in}{1.382104in}}%
\pgfpathlineto{\pgfqpoint{1.609650in}{1.381591in}}%
\pgfpathlineto{\pgfqpoint{1.633532in}{1.380566in}}%
\pgfpathlineto{\pgfqpoint{1.637746in}{1.380053in}}%
\pgfpathlineto{\pgfqpoint{1.686914in}{1.379028in}}%
\pgfpathlineto{\pgfqpoint{1.691129in}{1.378515in}}%
\pgfpathlineto{\pgfqpoint{1.709391in}{1.377490in}}%
\pgfpathlineto{\pgfqpoint{1.713606in}{1.376977in}}%
\pgfpathlineto{\pgfqpoint{1.772607in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.776822in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{1.841443in}{1.374413in}}%
\pgfpathlineto{\pgfqpoint{1.845657in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{1.868134in}{1.372875in}}%
\pgfpathlineto{\pgfqpoint{1.872349in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{1.892016in}{1.371337in}}%
\pgfpathlineto{\pgfqpoint{1.896230in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{1.987543in}{1.369799in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.368774in}}%
\pgfpathlineto{\pgfqpoint{2.036711in}{1.367748in}}%
\pgfpathlineto{\pgfqpoint{2.040925in}{1.367236in}}%
\pgfpathlineto{\pgfqpoint{2.071831in}{1.366210in}}%
\pgfpathlineto{\pgfqpoint{2.076046in}{1.365698in}}%
\pgfpathlineto{\pgfqpoint{2.133643in}{1.364672in}}%
\pgfpathlineto{\pgfqpoint{2.137857in}{1.364159in}}%
\pgfpathlineto{\pgfqpoint{2.178596in}{1.363134in}}%
\pgfpathlineto{\pgfqpoint{2.182811in}{1.362621in}}%
\pgfpathlineto{\pgfqpoint{2.231979in}{1.361596in}}%
\pgfpathlineto{\pgfqpoint{2.236193in}{1.361083in}}%
\pgfpathlineto{\pgfqpoint{2.268504in}{1.360058in}}%
\pgfpathlineto{\pgfqpoint{2.272718in}{1.359545in}}%
\pgfpathlineto{\pgfqpoint{2.316267in}{1.358520in}}%
\pgfpathlineto{\pgfqpoint{2.320482in}{1.358007in}}%
\pgfpathlineto{\pgfqpoint{2.378079in}{1.356982in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{1.356469in}}%
\pgfpathlineto{\pgfqpoint{2.407580in}{1.355444in}}%
\pgfpathlineto{\pgfqpoint{2.413199in}{1.354418in}}%
\pgfpathlineto{\pgfqpoint{2.470796in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{2.475010in}{1.352880in}}%
\pgfpathlineto{\pgfqpoint{2.514345in}{1.351855in}}%
\pgfpathlineto{\pgfqpoint{2.519964in}{1.350829in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{1.349804in}}%
\pgfpathlineto{\pgfqpoint{2.562108in}{1.349291in}}%
\pgfpathlineto{\pgfqpoint{2.597228in}{1.348266in}}%
\pgfpathlineto{\pgfqpoint{2.601443in}{1.347753in}}%
\pgfpathlineto{\pgfqpoint{2.636563in}{1.346728in}}%
\pgfpathlineto{\pgfqpoint{2.640777in}{1.346215in}}%
\pgfpathlineto{\pgfqpoint{2.671683in}{1.345190in}}%
\pgfpathlineto{\pgfqpoint{2.675898in}{1.344677in}}%
\pgfpathlineto{\pgfqpoint{2.719447in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{2.723661in}{1.343139in}}%
\pgfpathlineto{\pgfqpoint{2.741923in}{1.342114in}}%
\pgfpathlineto{\pgfqpoint{2.746138in}{1.341601in}}%
\pgfpathlineto{\pgfqpoint{2.774234in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{2.779853in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{2.820593in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{2.827617in}{1.336987in}}%
\pgfpathlineto{\pgfqpoint{2.866951in}{1.335961in}}%
\pgfpathlineto{\pgfqpoint{2.871166in}{1.335448in}}%
\pgfpathlineto{\pgfqpoint{2.895047in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{2.897857in}{1.333398in}}%
\pgfpathlineto{\pgfqpoint{2.913310in}{1.332372in}}%
\pgfpathlineto{\pgfqpoint{2.917524in}{1.331860in}}%
\pgfpathlineto{\pgfqpoint{2.944216in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{2.948430in}{1.330322in}}%
\pgfpathlineto{\pgfqpoint{2.963883in}{1.329296in}}%
\pgfpathlineto{\pgfqpoint{2.968097in}{1.328783in}}%
\pgfpathlineto{\pgfqpoint{2.987765in}{1.327758in}}%
\pgfpathlineto{\pgfqpoint{2.991979in}{1.327245in}}%
\pgfpathlineto{\pgfqpoint{3.014456in}{1.326220in}}%
\pgfpathlineto{\pgfqpoint{3.020075in}{1.325195in}}%
\pgfpathlineto{\pgfqpoint{3.035528in}{1.324169in}}%
\pgfpathlineto{\pgfqpoint{3.041147in}{1.323144in}}%
\pgfpathlineto{\pgfqpoint{3.069243in}{1.322118in}}%
\pgfpathlineto{\pgfqpoint{3.077672in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{3.098744in}{1.319042in}}%
\pgfpathlineto{\pgfqpoint{3.102959in}{1.318530in}}%
\pgfpathlineto{\pgfqpoint{3.115602in}{1.317504in}}%
\pgfpathlineto{\pgfqpoint{3.122626in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{3.135269in}{1.314941in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{1.314428in}}%
\pgfpathlineto{\pgfqpoint{3.153532in}{1.313403in}}%
\pgfpathlineto{\pgfqpoint{3.159151in}{1.312377in}}%
\pgfpathlineto{\pgfqpoint{3.171794in}{1.311352in}}%
\pgfpathlineto{\pgfqpoint{3.176008in}{1.310839in}}%
\pgfpathlineto{\pgfqpoint{3.185842in}{1.309814in}}%
\pgfpathlineto{\pgfqpoint{3.191461in}{1.308788in}}%
\pgfpathlineto{\pgfqpoint{3.204105in}{1.307763in}}%
\pgfpathlineto{\pgfqpoint{3.209724in}{1.306738in}}%
\pgfpathlineto{\pgfqpoint{3.219557in}{1.305712in}}%
\pgfpathlineto{\pgfqpoint{3.226581in}{1.304174in}}%
\pgfpathlineto{\pgfqpoint{3.237820in}{1.303149in}}%
\pgfpathlineto{\pgfqpoint{3.240630in}{1.302123in}}%
\pgfpathlineto{\pgfqpoint{3.251868in}{1.301098in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{1.300073in}}%
\pgfpathlineto{\pgfqpoint{3.265916in}{1.299047in}}%
\pgfpathlineto{\pgfqpoint{3.274345in}{1.296996in}}%
\pgfpathlineto{\pgfqpoint{3.282774in}{1.295971in}}%
\pgfpathlineto{\pgfqpoint{3.286988in}{1.295458in}}%
\pgfpathlineto{\pgfqpoint{3.294012in}{1.294433in}}%
\pgfpathlineto{\pgfqpoint{3.302441in}{1.292382in}}%
\pgfpathlineto{\pgfqpoint{3.309465in}{1.291357in}}%
\pgfpathlineto{\pgfqpoint{3.313679in}{1.290844in}}%
\pgfpathlineto{\pgfqpoint{3.316489in}{1.289819in}}%
\pgfpathlineto{\pgfqpoint{3.322108in}{1.288793in}}%
\pgfpathlineto{\pgfqpoint{3.329132in}{1.287768in}}%
\pgfpathlineto{\pgfqpoint{3.338966in}{1.285204in}}%
\pgfpathlineto{\pgfqpoint{3.345990in}{1.284179in}}%
\pgfpathlineto{\pgfqpoint{3.358633in}{1.280590in}}%
\pgfpathlineto{\pgfqpoint{3.364252in}{1.280077in}}%
\pgfpathlineto{\pgfqpoint{3.367062in}{1.279052in}}%
\pgfpathlineto{\pgfqpoint{3.378301in}{1.275976in}}%
\pgfpathlineto{\pgfqpoint{3.382515in}{1.274950in}}%
\pgfpathlineto{\pgfqpoint{3.388134in}{1.273925in}}%
\pgfpathlineto{\pgfqpoint{3.389539in}{1.273925in}}%
\pgfpathlineto{\pgfqpoint{3.392349in}{1.271874in}}%
\pgfpathlineto{\pgfqpoint{3.396563in}{1.270849in}}%
\pgfpathlineto{\pgfqpoint{3.412016in}{1.266235in}}%
\pgfpathlineto{\pgfqpoint{3.416230in}{1.265209in}}%
\pgfpathlineto{\pgfqpoint{3.420445in}{1.263158in}}%
\pgfpathlineto{\pgfqpoint{3.441517in}{1.254443in}}%
\pgfpathlineto{\pgfqpoint{3.444326in}{1.252905in}}%
\pgfpathlineto{\pgfqpoint{3.447136in}{1.251879in}}%
\pgfpathlineto{\pgfqpoint{3.454160in}{1.247778in}}%
\pgfpathlineto{\pgfqpoint{3.458374in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{3.461184in}{1.243676in}}%
\pgfpathlineto{\pgfqpoint{3.465398in}{1.241113in}}%
\pgfpathlineto{\pgfqpoint{3.485066in}{1.225732in}}%
\pgfpathlineto{\pgfqpoint{3.500519in}{1.207787in}}%
\pgfpathlineto{\pgfqpoint{3.515972in}{1.178051in}}%
\pgfpathlineto{\pgfqpoint{3.522996in}{1.157543in}}%
\pgfpathlineto{\pgfqpoint{3.530020in}{1.128832in}}%
\pgfpathlineto{\pgfqpoint{3.532829in}{1.111913in}}%
\pgfpathlineto{\pgfqpoint{3.534234in}{1.100121in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{1.077050in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{1.628710in}}%
\pgfpathlineto{\pgfqpoint{0.731646in}{1.486694in}}%
\pgfpathlineto{\pgfqpoint{0.738670in}{1.378002in}}%
\pgfpathlineto{\pgfqpoint{0.741480in}{1.368774in}}%
\pgfpathlineto{\pgfqpoint{0.747099in}{1.360058in}}%
\pgfpathlineto{\pgfqpoint{0.756933in}{1.353906in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{1.347753in}}%
\pgfpathlineto{\pgfqpoint{0.782219in}{1.346728in}}%
\pgfpathlineto{\pgfqpoint{0.787839in}{1.345702in}}%
\pgfpathlineto{\pgfqpoint{0.794863in}{1.344677in}}%
\pgfpathlineto{\pgfqpoint{0.800482in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{0.808911in}{1.342626in}}%
\pgfpathlineto{\pgfqpoint{0.814530in}{1.341601in}}%
\pgfpathlineto{\pgfqpoint{0.825768in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{0.831388in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{0.848245in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{0.853864in}{1.337499in}}%
\pgfpathlineto{\pgfqpoint{0.869317in}{1.336474in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{1.335961in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{1.334936in}}%
\pgfpathlineto{\pgfqpoint{0.890389in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{0.912866in}{1.333398in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{1.332885in}}%
\pgfpathlineto{\pgfqpoint{0.933938in}{1.331860in}}%
\pgfpathlineto{\pgfqpoint{0.938153in}{1.331347in}}%
\pgfpathlineto{\pgfqpoint{0.964844in}{1.330322in}}%
\pgfpathlineto{\pgfqpoint{0.970463in}{1.329296in}}%
\pgfpathlineto{\pgfqpoint{1.004179in}{1.328271in}}%
\pgfpathlineto{\pgfqpoint{1.009798in}{1.327245in}}%
\pgfpathlineto{\pgfqpoint{1.044918in}{1.326220in}}%
\pgfpathlineto{\pgfqpoint{1.049132in}{1.325707in}}%
\pgfpathlineto{\pgfqpoint{1.074419in}{1.324682in}}%
\pgfpathlineto{\pgfqpoint{1.078633in}{1.324169in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{1.323144in}}%
\pgfpathlineto{\pgfqpoint{1.122182in}{1.322631in}}%
\pgfpathlineto{\pgfqpoint{1.151683in}{1.321606in}}%
\pgfpathlineto{\pgfqpoint{1.155898in}{1.321093in}}%
\pgfpathlineto{\pgfqpoint{1.199447in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{1.203661in}{1.319555in}}%
\pgfpathlineto{\pgfqpoint{1.237376in}{1.318530in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{1.318017in}}%
\pgfpathlineto{\pgfqpoint{1.290759in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{1.294973in}{1.316479in}}%
\pgfpathlineto{\pgfqpoint{1.332903in}{1.315453in}}%
\pgfpathlineto{\pgfqpoint{1.337118in}{1.314941in}}%
\pgfpathlineto{\pgfqpoint{1.391905in}{1.313915in}}%
\pgfpathlineto{\pgfqpoint{1.396119in}{1.313403in}}%
\pgfpathlineto{\pgfqpoint{1.438264in}{1.312377in}}%
\pgfpathlineto{\pgfqpoint{1.442478in}{1.311865in}}%
\pgfpathlineto{\pgfqpoint{1.501480in}{1.310839in}}%
\pgfpathlineto{\pgfqpoint{1.507099in}{1.309814in}}%
\pgfpathlineto{\pgfqpoint{1.568911in}{1.308788in}}%
\pgfpathlineto{\pgfqpoint{1.573125in}{1.308276in}}%
\pgfpathlineto{\pgfqpoint{1.619484in}{1.307250in}}%
\pgfpathlineto{\pgfqpoint{1.623698in}{1.306738in}}%
\pgfpathlineto{\pgfqpoint{1.689724in}{1.305712in}}%
\pgfpathlineto{\pgfqpoint{1.693938in}{1.305199in}}%
\pgfpathlineto{\pgfqpoint{1.738892in}{1.304174in}}%
\pgfpathlineto{\pgfqpoint{1.743107in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.302636in}}%
\pgfpathlineto{\pgfqpoint{1.807728in}{1.302123in}}%
\pgfpathlineto{\pgfqpoint{1.851277in}{1.301098in}}%
\pgfpathlineto{\pgfqpoint{1.855491in}{1.300585in}}%
\pgfpathlineto{\pgfqpoint{1.925731in}{1.299560in}}%
\pgfpathlineto{\pgfqpoint{1.929946in}{1.299047in}}%
\pgfpathlineto{\pgfqpoint{1.974899in}{1.298022in}}%
\pgfpathlineto{\pgfqpoint{1.979114in}{1.297509in}}%
\pgfpathlineto{\pgfqpoint{2.038116in}{1.296484in}}%
\pgfpathlineto{\pgfqpoint{2.042330in}{1.295971in}}%
\pgfpathlineto{\pgfqpoint{2.091498in}{1.294946in}}%
\pgfpathlineto{\pgfqpoint{2.095713in}{1.294433in}}%
\pgfpathlineto{\pgfqpoint{2.158929in}{1.293407in}}%
\pgfpathlineto{\pgfqpoint{2.164548in}{1.292382in}}%
\pgfpathlineto{\pgfqpoint{2.234789in}{1.291357in}}%
\pgfpathlineto{\pgfqpoint{2.237598in}{1.290331in}}%
\pgfpathlineto{\pgfqpoint{2.303624in}{1.289306in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.288281in}}%
\pgfpathlineto{\pgfqpoint{2.371055in}{1.287255in}}%
\pgfpathlineto{\pgfqpoint{2.375269in}{1.286742in}}%
\pgfpathlineto{\pgfqpoint{2.410389in}{1.285717in}}%
\pgfpathlineto{\pgfqpoint{2.414604in}{1.285204in}}%
\pgfpathlineto{\pgfqpoint{2.469391in}{1.284179in}}%
\pgfpathlineto{\pgfqpoint{2.473606in}{1.283666in}}%
\pgfpathlineto{\pgfqpoint{2.505916in}{1.282641in}}%
\pgfpathlineto{\pgfqpoint{2.510131in}{1.282128in}}%
\pgfpathlineto{\pgfqpoint{2.560704in}{1.281103in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.280077in}}%
\pgfpathlineto{\pgfqpoint{2.618301in}{1.279052in}}%
\pgfpathlineto{\pgfqpoint{2.621110in}{1.278027in}}%
\pgfpathlineto{\pgfqpoint{2.668874in}{1.277001in}}%
\pgfpathlineto{\pgfqpoint{2.674493in}{1.275976in}}%
\pgfpathlineto{\pgfqpoint{2.716637in}{1.274950in}}%
\pgfpathlineto{\pgfqpoint{2.720851in}{1.274438in}}%
\pgfpathlineto{\pgfqpoint{2.750352in}{1.273412in}}%
\pgfpathlineto{\pgfqpoint{2.754567in}{1.272900in}}%
\pgfpathlineto{\pgfqpoint{2.788282in}{1.271874in}}%
\pgfpathlineto{\pgfqpoint{2.793901in}{1.270849in}}%
\pgfpathlineto{\pgfqpoint{2.833236in}{1.269823in}}%
\pgfpathlineto{\pgfqpoint{2.838855in}{1.268798in}}%
\pgfpathlineto{\pgfqpoint{2.869761in}{1.267773in}}%
\pgfpathlineto{\pgfqpoint{2.873975in}{1.267260in}}%
\pgfpathlineto{\pgfqpoint{2.895047in}{1.266235in}}%
\pgfpathlineto{\pgfqpoint{2.899262in}{1.265722in}}%
\pgfpathlineto{\pgfqpoint{2.928763in}{1.264697in}}%
\pgfpathlineto{\pgfqpoint{2.934382in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{2.961073in}{1.262646in}}%
\pgfpathlineto{\pgfqpoint{2.965288in}{1.262133in}}%
\pgfpathlineto{\pgfqpoint{2.982145in}{1.261108in}}%
\pgfpathlineto{\pgfqpoint{2.986360in}{1.260595in}}%
\pgfpathlineto{\pgfqpoint{3.010241in}{1.259570in}}%
\pgfpathlineto{\pgfqpoint{3.014456in}{1.259057in}}%
\pgfpathlineto{\pgfqpoint{3.029909in}{1.258031in}}%
\pgfpathlineto{\pgfqpoint{3.034123in}{1.257519in}}%
\pgfpathlineto{\pgfqpoint{3.055195in}{1.256493in}}%
\pgfpathlineto{\pgfqpoint{3.060814in}{1.255468in}}%
\pgfpathlineto{\pgfqpoint{3.080482in}{1.254443in}}%
\pgfpathlineto{\pgfqpoint{3.084696in}{1.253930in}}%
\pgfpathlineto{\pgfqpoint{3.097339in}{1.252905in}}%
\pgfpathlineto{\pgfqpoint{3.101554in}{1.252392in}}%
\pgfpathlineto{\pgfqpoint{3.118411in}{1.251366in}}%
\pgfpathlineto{\pgfqpoint{3.122626in}{1.250854in}}%
\pgfpathlineto{\pgfqpoint{3.133864in}{1.249828in}}%
\pgfpathlineto{\pgfqpoint{3.138079in}{1.249316in}}%
\pgfpathlineto{\pgfqpoint{3.153532in}{1.248290in}}%
\pgfpathlineto{\pgfqpoint{3.159151in}{1.247265in}}%
\pgfpathlineto{\pgfqpoint{3.177413in}{1.246240in}}%
\pgfpathlineto{\pgfqpoint{3.180223in}{1.245214in}}%
\pgfpathlineto{\pgfqpoint{3.194271in}{1.244189in}}%
\pgfpathlineto{\pgfqpoint{3.199890in}{1.243163in}}%
\pgfpathlineto{\pgfqpoint{3.215343in}{1.242138in}}%
\pgfpathlineto{\pgfqpoint{3.220962in}{1.241113in}}%
\pgfpathlineto{\pgfqpoint{3.232201in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{3.237820in}{1.239062in}}%
\pgfpathlineto{\pgfqpoint{3.249058in}{1.238036in}}%
\pgfpathlineto{\pgfqpoint{3.254678in}{1.237011in}}%
\pgfpathlineto{\pgfqpoint{3.265916in}{1.235986in}}%
\pgfpathlineto{\pgfqpoint{3.271535in}{1.234960in}}%
\pgfpathlineto{\pgfqpoint{3.279964in}{1.233935in}}%
\pgfpathlineto{\pgfqpoint{3.285583in}{1.232909in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{1.231884in}}%
\pgfpathlineto{\pgfqpoint{3.302441in}{1.230346in}}%
\pgfpathlineto{\pgfqpoint{3.309465in}{1.229321in}}%
\pgfpathlineto{\pgfqpoint{3.313679in}{1.228808in}}%
\pgfpathlineto{\pgfqpoint{3.320703in}{1.227782in}}%
\pgfpathlineto{\pgfqpoint{3.327728in}{1.226244in}}%
\pgfpathlineto{\pgfqpoint{3.334752in}{1.225219in}}%
\pgfpathlineto{\pgfqpoint{3.341776in}{1.223681in}}%
\pgfpathlineto{\pgfqpoint{3.348800in}{1.222656in}}%
\pgfpathlineto{\pgfqpoint{3.357228in}{1.220605in}}%
\pgfpathlineto{\pgfqpoint{3.365657in}{1.219579in}}%
\pgfpathlineto{\pgfqpoint{3.368467in}{1.218554in}}%
\pgfpathlineto{\pgfqpoint{3.374086in}{1.217529in}}%
\pgfpathlineto{\pgfqpoint{3.385325in}{1.214452in}}%
\pgfpathlineto{\pgfqpoint{3.390944in}{1.213427in}}%
\pgfpathlineto{\pgfqpoint{3.404992in}{1.209325in}}%
\pgfpathlineto{\pgfqpoint{3.409206in}{1.208300in}}%
\pgfpathlineto{\pgfqpoint{3.454160in}{1.190868in}}%
\pgfpathlineto{\pgfqpoint{3.461184in}{1.186767in}}%
\pgfpathlineto{\pgfqpoint{3.466803in}{1.183691in}}%
\pgfpathlineto{\pgfqpoint{3.486471in}{1.168310in}}%
\pgfpathlineto{\pgfqpoint{3.499114in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{3.508947in}{1.137548in}}%
\pgfpathlineto{\pgfqpoint{3.521591in}{1.107299in}}%
\pgfpathlineto{\pgfqpoint{3.530020in}{1.076025in}}%
\pgfpathlineto{\pgfqpoint{3.532829in}{1.057055in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{1.023730in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{1.627172in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.549755in}}%
\pgfpathlineto{\pgfqpoint{0.734456in}{1.538476in}}%
\pgfpathlineto{\pgfqpoint{0.737266in}{1.534887in}}%
\pgfpathlineto{\pgfqpoint{0.741480in}{1.530785in}}%
\pgfpathlineto{\pgfqpoint{0.747099in}{1.526171in}}%
\pgfpathlineto{\pgfqpoint{0.751314in}{1.524120in}}%
\pgfpathlineto{\pgfqpoint{0.761147in}{1.523095in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{1.518481in}}%
\pgfpathlineto{\pgfqpoint{0.787839in}{1.517455in}}%
\pgfpathlineto{\pgfqpoint{0.790648in}{1.516430in}}%
\pgfpathlineto{\pgfqpoint{0.794863in}{1.515917in}}%
\pgfpathlineto{\pgfqpoint{0.820149in}{1.514892in}}%
\pgfpathlineto{\pgfqpoint{0.824364in}{1.514379in}}%
\pgfpathlineto{\pgfqpoint{0.845436in}{1.513354in}}%
\pgfpathlineto{\pgfqpoint{0.851055in}{1.512328in}}%
\pgfpathlineto{\pgfqpoint{0.863698in}{1.511303in}}%
\pgfpathlineto{\pgfqpoint{0.869317in}{1.510278in}}%
\pgfpathlineto{\pgfqpoint{0.883365in}{1.509765in}}%
\pgfpathlineto{\pgfqpoint{0.886175in}{1.508740in}}%
\pgfpathlineto{\pgfqpoint{0.900223in}{1.507714in}}%
\pgfpathlineto{\pgfqpoint{0.905842in}{1.506689in}}%
\pgfpathlineto{\pgfqpoint{0.918486in}{1.505663in}}%
\pgfpathlineto{\pgfqpoint{0.922700in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{0.938153in}{1.504125in}}%
\pgfpathlineto{\pgfqpoint{0.942367in}{1.503613in}}%
\pgfpathlineto{\pgfqpoint{0.949391in}{1.503100in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{1.502074in}}%
\pgfpathlineto{\pgfqpoint{0.973273in}{1.501049in}}%
\pgfpathlineto{\pgfqpoint{0.976083in}{1.500024in}}%
\pgfpathlineto{\pgfqpoint{0.994345in}{1.498998in}}%
\pgfpathlineto{\pgfqpoint{0.998559in}{1.498486in}}%
\pgfpathlineto{\pgfqpoint{1.011203in}{1.497460in}}%
\pgfpathlineto{\pgfqpoint{1.014012in}{1.496435in}}%
\pgfpathlineto{\pgfqpoint{1.022441in}{1.495409in}}%
\pgfpathlineto{\pgfqpoint{1.026656in}{1.494897in}}%
\pgfpathlineto{\pgfqpoint{1.032275in}{1.493871in}}%
\pgfpathlineto{\pgfqpoint{1.036489in}{1.493359in}}%
\pgfpathlineto{\pgfqpoint{1.047728in}{1.492333in}}%
\pgfpathlineto{\pgfqpoint{1.050537in}{1.491308in}}%
\pgfpathlineto{\pgfqpoint{1.067395in}{1.490282in}}%
\pgfpathlineto{\pgfqpoint{1.071609in}{1.489770in}}%
\pgfpathlineto{\pgfqpoint{1.074419in}{1.488744in}}%
\pgfpathlineto{\pgfqpoint{1.078633in}{1.488232in}}%
\pgfpathlineto{\pgfqpoint{1.084253in}{1.487206in}}%
\pgfpathlineto{\pgfqpoint{1.087062in}{1.485668in}}%
\pgfpathlineto{\pgfqpoint{1.106729in}{1.484643in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{1.115158in}{1.483105in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{1.482079in}}%
\pgfpathlineto{\pgfqpoint{1.123587in}{1.481567in}}%
\pgfpathlineto{\pgfqpoint{1.126397in}{1.480029in}}%
\pgfpathlineto{\pgfqpoint{1.134826in}{1.479516in}}%
\pgfpathlineto{\pgfqpoint{1.137635in}{1.478490in}}%
\pgfpathlineto{\pgfqpoint{1.147469in}{1.475927in}}%
\pgfpathlineto{\pgfqpoint{1.161517in}{1.474902in}}%
\pgfpathlineto{\pgfqpoint{1.167136in}{1.473876in}}%
\pgfpathlineto{\pgfqpoint{1.181184in}{1.472851in}}%
\pgfpathlineto{\pgfqpoint{1.183994in}{1.471825in}}%
\pgfpathlineto{\pgfqpoint{1.195232in}{1.470800in}}%
\pgfpathlineto{\pgfqpoint{1.199447in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{1.220519in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{1.224733in}{1.468749in}}%
\pgfpathlineto{\pgfqpoint{1.238781in}{1.467724in}}%
\pgfpathlineto{\pgfqpoint{1.244400in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{1.257044in}{1.465673in}}%
\pgfpathlineto{\pgfqpoint{1.261258in}{1.465160in}}%
\pgfpathlineto{\pgfqpoint{1.269687in}{1.464648in}}%
\pgfpathlineto{\pgfqpoint{1.272497in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.279521in}{1.462597in}}%
\pgfpathlineto{\pgfqpoint{1.282330in}{1.461572in}}%
\pgfpathlineto{\pgfqpoint{1.289354in}{1.460546in}}%
\pgfpathlineto{\pgfqpoint{1.292164in}{1.459521in}}%
\pgfpathlineto{\pgfqpoint{1.303402in}{1.458495in}}%
\pgfpathlineto{\pgfqpoint{1.306212in}{1.457470in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{1.456445in}}%
\pgfpathlineto{\pgfqpoint{1.316046in}{1.455932in}}%
\pgfpathlineto{\pgfqpoint{1.331498in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{1.335713in}{1.454394in}}%
\pgfpathlineto{\pgfqpoint{1.346951in}{1.453368in}}%
\pgfpathlineto{\pgfqpoint{1.351166in}{1.452856in}}%
\pgfpathlineto{\pgfqpoint{1.376452in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{1.379262in}{1.450805in}}%
\pgfpathlineto{\pgfqpoint{1.393310in}{1.449780in}}%
\pgfpathlineto{\pgfqpoint{1.396119in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{1.401739in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.417192in}{1.446703in}}%
\pgfpathlineto{\pgfqpoint{1.420001in}{1.445678in}}%
\pgfpathlineto{\pgfqpoint{1.427025in}{1.444653in}}%
\pgfpathlineto{\pgfqpoint{1.429835in}{1.443627in}}%
\pgfpathlineto{\pgfqpoint{1.443883in}{1.443115in}}%
\pgfpathlineto{\pgfqpoint{1.446693in}{1.442089in}}%
\pgfpathlineto{\pgfqpoint{1.453717in}{1.441064in}}%
\pgfpathlineto{\pgfqpoint{1.457931in}{1.440551in}}%
\pgfpathlineto{\pgfqpoint{1.491646in}{1.439526in}}%
\pgfpathlineto{\pgfqpoint{1.495861in}{1.439013in}}%
\pgfpathlineto{\pgfqpoint{1.507099in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{1.509909in}{1.436962in}}%
\pgfpathlineto{\pgfqpoint{1.530981in}{1.435937in}}%
\pgfpathlineto{\pgfqpoint{1.536600in}{1.434911in}}%
\pgfpathlineto{\pgfqpoint{1.563291in}{1.434399in}}%
\pgfpathlineto{\pgfqpoint{1.566101in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.601221in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{1.605436in}{1.431835in}}%
\pgfpathlineto{\pgfqpoint{1.639151in}{1.430810in}}%
\pgfpathlineto{\pgfqpoint{1.643365in}{1.430297in}}%
\pgfpathlineto{\pgfqpoint{1.661628in}{1.429272in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{1.428246in}}%
\pgfpathlineto{\pgfqpoint{1.685510in}{1.427734in}}%
\pgfpathlineto{\pgfqpoint{1.688319in}{1.426708in}}%
\pgfpathlineto{\pgfqpoint{1.702367in}{1.426196in}}%
\pgfpathlineto{\pgfqpoint{1.705177in}{1.425170in}}%
\pgfpathlineto{\pgfqpoint{1.757155in}{1.424145in}}%
\pgfpathlineto{\pgfqpoint{1.759964in}{1.423119in}}%
\pgfpathlineto{\pgfqpoint{1.786656in}{1.422094in}}%
\pgfpathlineto{\pgfqpoint{1.789465in}{1.420556in}}%
\pgfpathlineto{\pgfqpoint{1.820371in}{1.419531in}}%
\pgfpathlineto{\pgfqpoint{1.824585in}{1.419018in}}%
\pgfpathlineto{\pgfqpoint{1.848467in}{1.417992in}}%
\pgfpathlineto{\pgfqpoint{1.852681in}{1.417480in}}%
\pgfpathlineto{\pgfqpoint{1.927136in}{1.416454in}}%
\pgfpathlineto{\pgfqpoint{1.931351in}{1.415942in}}%
\pgfpathlineto{\pgfqpoint{1.962256in}{1.415429in}}%
\pgfpathlineto{\pgfqpoint{1.965066in}{1.414404in}}%
\pgfpathlineto{\pgfqpoint{1.983328in}{1.413378in}}%
\pgfpathlineto{\pgfqpoint{1.986138in}{1.412353in}}%
\pgfpathlineto{\pgfqpoint{2.042330in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{2.047949in}{1.410302in}}%
\pgfpathlineto{\pgfqpoint{2.073236in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{2.077450in}{1.408764in}}%
\pgfpathlineto{\pgfqpoint{2.092903in}{1.408251in}}%
\pgfpathlineto{\pgfqpoint{2.095713in}{1.407226in}}%
\pgfpathlineto{\pgfqpoint{2.112570in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{2.116785in}{1.405688in}}%
\pgfpathlineto{\pgfqpoint{2.194049in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{2.196859in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{2.279742in}{1.402612in}}%
\pgfpathlineto{\pgfqpoint{2.285362in}{1.401586in}}%
\pgfpathlineto{\pgfqpoint{2.337339in}{1.400561in}}%
\pgfpathlineto{\pgfqpoint{2.340149in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{2.354197in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{2.357007in}{1.397997in}}%
\pgfpathlineto{\pgfqpoint{2.368245in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{2.371055in}{1.396459in}}%
\pgfpathlineto{\pgfqpoint{2.416009in}{1.395434in}}%
\pgfpathlineto{\pgfqpoint{2.420223in}{1.394921in}}%
\pgfpathlineto{\pgfqpoint{2.466582in}{1.393896in}}%
\pgfpathlineto{\pgfqpoint{2.470796in}{1.393383in}}%
\pgfpathlineto{\pgfqpoint{2.535417in}{1.392358in}}%
\pgfpathlineto{\pgfqpoint{2.542441in}{1.390820in}}%
\pgfpathlineto{\pgfqpoint{2.571942in}{1.389794in}}%
\pgfpathlineto{\pgfqpoint{2.576156in}{1.389281in}}%
\pgfpathlineto{\pgfqpoint{2.614086in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{2.619705in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{2.670278in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{2.673088in}{1.385180in}}%
\pgfpathlineto{\pgfqpoint{2.730685in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{2.734899in}{1.383642in}}%
\pgfpathlineto{\pgfqpoint{2.760186in}{1.382616in}}%
\pgfpathlineto{\pgfqpoint{2.764400in}{1.382104in}}%
\pgfpathlineto{\pgfqpoint{2.810759in}{1.381078in}}%
\pgfpathlineto{\pgfqpoint{2.814973in}{1.380566in}}%
\pgfpathlineto{\pgfqpoint{2.840260in}{1.379540in}}%
\pgfpathlineto{\pgfqpoint{2.844474in}{1.379028in}}%
\pgfpathlineto{\pgfqpoint{2.865546in}{1.378002in}}%
\pgfpathlineto{\pgfqpoint{2.869761in}{1.377490in}}%
\pgfpathlineto{\pgfqpoint{2.903476in}{1.376464in}}%
\pgfpathlineto{\pgfqpoint{2.907691in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{2.931572in}{1.374926in}}%
\pgfpathlineto{\pgfqpoint{2.935787in}{1.374413in}}%
\pgfpathlineto{\pgfqpoint{2.963883in}{1.373388in}}%
\pgfpathlineto{\pgfqpoint{2.969502in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{3.000408in}{1.371337in}}%
\pgfpathlineto{\pgfqpoint{3.006027in}{1.370312in}}%
\pgfpathlineto{\pgfqpoint{3.024289in}{1.369286in}}%
\pgfpathlineto{\pgfqpoint{3.028504in}{1.368774in}}%
\pgfpathlineto{\pgfqpoint{3.059410in}{1.367748in}}%
\pgfpathlineto{\pgfqpoint{3.063624in}{1.367236in}}%
\pgfpathlineto{\pgfqpoint{3.077672in}{1.366210in}}%
\pgfpathlineto{\pgfqpoint{3.083291in}{1.365185in}}%
\pgfpathlineto{\pgfqpoint{3.119816in}{1.364159in}}%
\pgfpathlineto{\pgfqpoint{3.124031in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{3.154936in}{1.362621in}}%
\pgfpathlineto{\pgfqpoint{3.159151in}{1.362109in}}%
\pgfpathlineto{\pgfqpoint{3.183033in}{1.361083in}}%
\pgfpathlineto{\pgfqpoint{3.188652in}{1.360058in}}%
\pgfpathlineto{\pgfqpoint{3.202700in}{1.359032in}}%
\pgfpathlineto{\pgfqpoint{3.206914in}{1.358520in}}%
\pgfpathlineto{\pgfqpoint{3.232201in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{3.236415in}{1.356982in}}%
\pgfpathlineto{\pgfqpoint{3.253273in}{1.355956in}}%
\pgfpathlineto{\pgfqpoint{3.256082in}{1.354931in}}%
\pgfpathlineto{\pgfqpoint{3.274345in}{1.353906in}}%
\pgfpathlineto{\pgfqpoint{3.281369in}{1.352367in}}%
\pgfpathlineto{\pgfqpoint{3.291203in}{1.351342in}}%
\pgfpathlineto{\pgfqpoint{3.296822in}{1.350317in}}%
\pgfpathlineto{\pgfqpoint{3.309465in}{1.349291in}}%
\pgfpathlineto{\pgfqpoint{3.316489in}{1.347753in}}%
\pgfpathlineto{\pgfqpoint{3.322108in}{1.346728in}}%
\pgfpathlineto{\pgfqpoint{3.330537in}{1.344677in}}%
\pgfpathlineto{\pgfqpoint{3.336156in}{1.344164in}}%
\pgfpathlineto{\pgfqpoint{3.338966in}{1.342626in}}%
\pgfpathlineto{\pgfqpoint{3.344585in}{1.341601in}}%
\pgfpathlineto{\pgfqpoint{3.351609in}{1.340063in}}%
\pgfpathlineto{\pgfqpoint{3.355824in}{1.339037in}}%
\pgfpathlineto{\pgfqpoint{3.365657in}{1.336474in}}%
\pgfpathlineto{\pgfqpoint{3.369872in}{1.335448in}}%
\pgfpathlineto{\pgfqpoint{3.376896in}{1.332885in}}%
\pgfpathlineto{\pgfqpoint{3.378301in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{3.382515in}{1.330322in}}%
\pgfpathlineto{\pgfqpoint{3.386729in}{1.328271in}}%
\pgfpathlineto{\pgfqpoint{3.393753in}{1.324682in}}%
\pgfpathlineto{\pgfqpoint{3.397968in}{1.322118in}}%
\pgfpathlineto{\pgfqpoint{3.400777in}{1.321093in}}%
\pgfpathlineto{\pgfqpoint{3.403587in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{3.413421in}{1.315453in}}%
\pgfpathlineto{\pgfqpoint{3.420445in}{1.311352in}}%
\pgfpathlineto{\pgfqpoint{3.434493in}{1.305199in}}%
\pgfpathlineto{\pgfqpoint{3.437302in}{1.302636in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{1.297509in}}%
\pgfpathlineto{\pgfqpoint{3.448541in}{1.295458in}}%
\pgfpathlineto{\pgfqpoint{3.451350in}{1.292382in}}%
\pgfpathlineto{\pgfqpoint{3.454160in}{1.290844in}}%
\pgfpathlineto{\pgfqpoint{3.458374in}{1.286742in}}%
\pgfpathlineto{\pgfqpoint{3.461184in}{1.282128in}}%
\pgfpathlineto{\pgfqpoint{3.492090in}{1.246752in}}%
\pgfpathlineto{\pgfqpoint{3.497709in}{1.238036in}}%
\pgfpathlineto{\pgfqpoint{3.503328in}{1.225219in}}%
\pgfpathlineto{\pgfqpoint{3.508947in}{1.216503in}}%
\pgfpathlineto{\pgfqpoint{3.511757in}{1.211376in}}%
\pgfpathlineto{\pgfqpoint{3.514567in}{1.207787in}}%
\pgfpathlineto{\pgfqpoint{3.524400in}{1.180102in}}%
\pgfpathlineto{\pgfqpoint{3.525805in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{3.528615in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{3.531424in}{1.143188in}}%
\pgfpathlineto{\pgfqpoint{3.534234in}{1.121142in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{1.099609in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{1.613842in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.546166in}}%
\pgfpathlineto{\pgfqpoint{0.733051in}{1.536425in}}%
\pgfpathlineto{\pgfqpoint{0.737266in}{1.530273in}}%
\pgfpathlineto{\pgfqpoint{0.744290in}{1.524120in}}%
\pgfpathlineto{\pgfqpoint{0.751314in}{1.520019in}}%
\pgfpathlineto{\pgfqpoint{0.783624in}{1.509252in}}%
\pgfpathlineto{\pgfqpoint{0.789243in}{1.508227in}}%
\pgfpathlineto{\pgfqpoint{0.797672in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{0.804696in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{0.811720in}{1.503613in}}%
\pgfpathlineto{\pgfqpoint{0.820149in}{1.502587in}}%
\pgfpathlineto{\pgfqpoint{0.825768in}{1.501562in}}%
\pgfpathlineto{\pgfqpoint{0.834197in}{1.500536in}}%
\pgfpathlineto{\pgfqpoint{0.839816in}{1.499511in}}%
\pgfpathlineto{\pgfqpoint{0.848245in}{1.498486in}}%
\pgfpathlineto{\pgfqpoint{0.853864in}{1.497460in}}%
\pgfpathlineto{\pgfqpoint{0.865103in}{1.496435in}}%
\pgfpathlineto{\pgfqpoint{0.870722in}{1.495409in}}%
\pgfpathlineto{\pgfqpoint{0.881961in}{1.494384in}}%
\pgfpathlineto{\pgfqpoint{0.887580in}{1.493359in}}%
\pgfpathlineto{\pgfqpoint{0.900223in}{1.492333in}}%
\pgfpathlineto{\pgfqpoint{0.904437in}{1.491821in}}%
\pgfpathlineto{\pgfqpoint{0.915676in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{0.921295in}{1.489770in}}%
\pgfpathlineto{\pgfqpoint{0.935343in}{1.488744in}}%
\pgfpathlineto{\pgfqpoint{0.939558in}{1.488232in}}%
\pgfpathlineto{\pgfqpoint{0.952201in}{1.487206in}}%
\pgfpathlineto{\pgfqpoint{0.956415in}{1.486694in}}%
\pgfpathlineto{\pgfqpoint{0.969059in}{1.485668in}}%
\pgfpathlineto{\pgfqpoint{0.973273in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{0.985916in}{1.484130in}}%
\pgfpathlineto{\pgfqpoint{0.990131in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{1.004179in}{1.482592in}}%
\pgfpathlineto{\pgfqpoint{1.008393in}{1.482079in}}%
\pgfpathlineto{\pgfqpoint{1.022441in}{1.481054in}}%
\pgfpathlineto{\pgfqpoint{1.026656in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{1.040704in}{1.479516in}}%
\pgfpathlineto{\pgfqpoint{1.044918in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{1.060371in}{1.477978in}}%
\pgfpathlineto{\pgfqpoint{1.064585in}{1.477465in}}%
\pgfpathlineto{\pgfqpoint{1.080038in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.084253in}{1.475927in}}%
\pgfpathlineto{\pgfqpoint{1.099705in}{1.474902in}}%
\pgfpathlineto{\pgfqpoint{1.103920in}{1.474389in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{1.473364in}}%
\pgfpathlineto{\pgfqpoint{1.124992in}{1.472851in}}%
\pgfpathlineto{\pgfqpoint{1.143254in}{1.471825in}}%
\pgfpathlineto{\pgfqpoint{1.147469in}{1.471313in}}%
\pgfpathlineto{\pgfqpoint{1.164327in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{1.168541in}{1.469775in}}%
\pgfpathlineto{\pgfqpoint{1.188208in}{1.468749in}}%
\pgfpathlineto{\pgfqpoint{1.192423in}{1.468237in}}%
\pgfpathlineto{\pgfqpoint{1.210685in}{1.467211in}}%
\pgfpathlineto{\pgfqpoint{1.214900in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{1.234567in}{1.465673in}}%
\pgfpathlineto{\pgfqpoint{1.238781in}{1.465160in}}%
\pgfpathlineto{\pgfqpoint{1.259853in}{1.464135in}}%
\pgfpathlineto{\pgfqpoint{1.264068in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.285140in}{1.462597in}}%
\pgfpathlineto{\pgfqpoint{1.289354in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.310426in}{1.461059in}}%
\pgfpathlineto{\pgfqpoint{1.314641in}{1.460546in}}%
\pgfpathlineto{\pgfqpoint{1.337118in}{1.459521in}}%
\pgfpathlineto{\pgfqpoint{1.341332in}{1.459008in}}%
\pgfpathlineto{\pgfqpoint{1.365214in}{1.457983in}}%
\pgfpathlineto{\pgfqpoint{1.369428in}{1.457470in}}%
\pgfpathlineto{\pgfqpoint{1.393310in}{1.456445in}}%
\pgfpathlineto{\pgfqpoint{1.397524in}{1.455932in}}%
\pgfpathlineto{\pgfqpoint{1.422811in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{1.427025in}{1.454394in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{1.453368in}}%
\pgfpathlineto{\pgfqpoint{1.456526in}{1.452856in}}%
\pgfpathlineto{\pgfqpoint{1.484622in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{1.488837in}{1.451318in}}%
\pgfpathlineto{\pgfqpoint{1.515528in}{1.450292in}}%
\pgfpathlineto{\pgfqpoint{1.519742in}{1.449780in}}%
\pgfpathlineto{\pgfqpoint{1.549243in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{1.553458in}{1.448241in}}%
\pgfpathlineto{\pgfqpoint{1.582959in}{1.447216in}}%
\pgfpathlineto{\pgfqpoint{1.587173in}{1.446703in}}%
\pgfpathlineto{\pgfqpoint{1.618079in}{1.445678in}}%
\pgfpathlineto{\pgfqpoint{1.622293in}{1.445165in}}%
\pgfpathlineto{\pgfqpoint{1.654604in}{1.444140in}}%
\pgfpathlineto{\pgfqpoint{1.658818in}{1.443627in}}%
\pgfpathlineto{\pgfqpoint{1.691129in}{1.442602in}}%
\pgfpathlineto{\pgfqpoint{1.695343in}{1.442089in}}%
\pgfpathlineto{\pgfqpoint{1.729058in}{1.441064in}}%
\pgfpathlineto{\pgfqpoint{1.733273in}{1.440551in}}%
\pgfpathlineto{\pgfqpoint{1.766988in}{1.439526in}}%
\pgfpathlineto{\pgfqpoint{1.771203in}{1.439013in}}%
\pgfpathlineto{\pgfqpoint{1.806323in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{1.810537in}{1.437475in}}%
\pgfpathlineto{\pgfqpoint{1.845657in}{1.436449in}}%
\pgfpathlineto{\pgfqpoint{1.849872in}{1.435937in}}%
\pgfpathlineto{\pgfqpoint{1.886397in}{1.434911in}}%
\pgfpathlineto{\pgfqpoint{1.890611in}{1.434399in}}%
\pgfpathlineto{\pgfqpoint{1.927136in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.931351in}{1.432861in}}%
\pgfpathlineto{\pgfqpoint{1.967875in}{1.431835in}}%
\pgfpathlineto{\pgfqpoint{1.972090in}{1.431323in}}%
\pgfpathlineto{\pgfqpoint{2.010020in}{1.430297in}}%
\pgfpathlineto{\pgfqpoint{2.014234in}{1.429784in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.428759in}}%
\pgfpathlineto{\pgfqpoint{2.054973in}{1.428246in}}%
\pgfpathlineto{\pgfqpoint{2.092903in}{1.427221in}}%
\pgfpathlineto{\pgfqpoint{2.097118in}{1.426708in}}%
\pgfpathlineto{\pgfqpoint{2.133643in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{2.137857in}{1.425170in}}%
\pgfpathlineto{\pgfqpoint{2.175787in}{1.424145in}}%
\pgfpathlineto{\pgfqpoint{2.180001in}{1.423632in}}%
\pgfpathlineto{\pgfqpoint{2.217931in}{1.422607in}}%
\pgfpathlineto{\pgfqpoint{2.222145in}{1.422094in}}%
\pgfpathlineto{\pgfqpoint{2.258670in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{2.262885in}{1.420556in}}%
\pgfpathlineto{\pgfqpoint{2.299410in}{1.419531in}}%
\pgfpathlineto{\pgfqpoint{2.303624in}{1.419018in}}%
\pgfpathlineto{\pgfqpoint{2.340149in}{1.417992in}}%
\pgfpathlineto{\pgfqpoint{2.344363in}{1.417480in}}%
\pgfpathlineto{\pgfqpoint{2.380888in}{1.416454in}}%
\pgfpathlineto{\pgfqpoint{2.385103in}{1.415942in}}%
\pgfpathlineto{\pgfqpoint{2.420223in}{1.414916in}}%
\pgfpathlineto{\pgfqpoint{2.424437in}{1.414404in}}%
\pgfpathlineto{\pgfqpoint{2.459558in}{1.413378in}}%
\pgfpathlineto{\pgfqpoint{2.463772in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{2.498892in}{1.411840in}}%
\pgfpathlineto{\pgfqpoint{2.503106in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{2.536822in}{1.410302in}}%
\pgfpathlineto{\pgfqpoint{2.541036in}{1.409789in}}%
\pgfpathlineto{\pgfqpoint{2.574752in}{1.408764in}}%
\pgfpathlineto{\pgfqpoint{2.578966in}{1.408251in}}%
\pgfpathlineto{\pgfqpoint{2.611277in}{1.407226in}}%
\pgfpathlineto{\pgfqpoint{2.615491in}{1.406713in}}%
\pgfpathlineto{\pgfqpoint{2.646397in}{1.405688in}}%
\pgfpathlineto{\pgfqpoint{2.650611in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{2.681517in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{2.685731in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{2.715232in}{1.402612in}}%
\pgfpathlineto{\pgfqpoint{2.719447in}{1.402099in}}%
\pgfpathlineto{\pgfqpoint{2.747543in}{1.401073in}}%
\pgfpathlineto{\pgfqpoint{2.751757in}{1.400561in}}%
\pgfpathlineto{\pgfqpoint{2.778448in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{2.782663in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{2.809354in}{1.397997in}}%
\pgfpathlineto{\pgfqpoint{2.813569in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{2.838855in}{1.396459in}}%
\pgfpathlineto{\pgfqpoint{2.843070in}{1.395947in}}%
\pgfpathlineto{\pgfqpoint{2.866951in}{1.394921in}}%
\pgfpathlineto{\pgfqpoint{2.871166in}{1.394408in}}%
\pgfpathlineto{\pgfqpoint{2.895047in}{1.393383in}}%
\pgfpathlineto{\pgfqpoint{2.899262in}{1.392870in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{1.391845in}}%
\pgfpathlineto{\pgfqpoint{2.924548in}{1.391332in}}%
\pgfpathlineto{\pgfqpoint{2.945620in}{1.390307in}}%
\pgfpathlineto{\pgfqpoint{2.949835in}{1.389794in}}%
\pgfpathlineto{\pgfqpoint{2.970907in}{1.388769in}}%
\pgfpathlineto{\pgfqpoint{2.975121in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{2.993384in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{2.997598in}{1.386718in}}%
\pgfpathlineto{\pgfqpoint{3.015861in}{1.385693in}}%
\pgfpathlineto{\pgfqpoint{3.020075in}{1.385180in}}%
\pgfpathlineto{\pgfqpoint{3.036933in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{3.041147in}{1.383642in}}%
\pgfpathlineto{\pgfqpoint{3.056600in}{1.382616in}}%
\pgfpathlineto{\pgfqpoint{3.060814in}{1.382104in}}%
\pgfpathlineto{\pgfqpoint{3.076267in}{1.381078in}}%
\pgfpathlineto{\pgfqpoint{3.080482in}{1.380566in}}%
\pgfpathlineto{\pgfqpoint{3.094530in}{1.379540in}}%
\pgfpathlineto{\pgfqpoint{3.098744in}{1.379028in}}%
\pgfpathlineto{\pgfqpoint{3.112792in}{1.378002in}}%
\pgfpathlineto{\pgfqpoint{3.117007in}{1.377490in}}%
\pgfpathlineto{\pgfqpoint{3.128245in}{1.376464in}}%
\pgfpathlineto{\pgfqpoint{3.132460in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{3.145103in}{1.374926in}}%
\pgfpathlineto{\pgfqpoint{3.150722in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{3.164770in}{1.372875in}}%
\pgfpathlineto{\pgfqpoint{3.170389in}{1.371850in}}%
\pgfpathlineto{\pgfqpoint{3.183033in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{3.187247in}{1.370312in}}%
\pgfpathlineto{\pgfqpoint{3.197081in}{1.369286in}}%
\pgfpathlineto{\pgfqpoint{3.202700in}{1.368261in}}%
\pgfpathlineto{\pgfqpoint{3.213938in}{1.367236in}}%
\pgfpathlineto{\pgfqpoint{3.219557in}{1.366210in}}%
\pgfpathlineto{\pgfqpoint{3.229391in}{1.365185in}}%
\pgfpathlineto{\pgfqpoint{3.235010in}{1.364159in}}%
\pgfpathlineto{\pgfqpoint{3.244844in}{1.363134in}}%
\pgfpathlineto{\pgfqpoint{3.250463in}{1.362109in}}%
\pgfpathlineto{\pgfqpoint{3.258892in}{1.361083in}}%
\pgfpathlineto{\pgfqpoint{3.265916in}{1.359545in}}%
\pgfpathlineto{\pgfqpoint{3.274345in}{1.358520in}}%
\pgfpathlineto{\pgfqpoint{3.281369in}{1.356982in}}%
\pgfpathlineto{\pgfqpoint{3.289798in}{1.355956in}}%
\pgfpathlineto{\pgfqpoint{3.296822in}{1.354418in}}%
\pgfpathlineto{\pgfqpoint{3.302441in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{3.309465in}{1.351855in}}%
\pgfpathlineto{\pgfqpoint{3.316489in}{1.350829in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{1.348779in}}%
\pgfpathlineto{\pgfqpoint{3.330537in}{1.347753in}}%
\pgfpathlineto{\pgfqpoint{3.340371in}{1.345190in}}%
\pgfpathlineto{\pgfqpoint{3.345990in}{1.344164in}}%
\pgfpathlineto{\pgfqpoint{3.358633in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{3.362848in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{3.378301in}{1.334936in}}%
\pgfpathlineto{\pgfqpoint{3.382515in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{3.430278in}{1.315453in}}%
\pgfpathlineto{\pgfqpoint{3.435898in}{1.312377in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{1.307763in}}%
\pgfpathlineto{\pgfqpoint{3.476637in}{1.284179in}}%
\pgfpathlineto{\pgfqpoint{3.487875in}{1.270336in}}%
\pgfpathlineto{\pgfqpoint{3.496304in}{1.256493in}}%
\pgfpathlineto{\pgfqpoint{3.503328in}{1.242138in}}%
\pgfpathlineto{\pgfqpoint{3.517376in}{1.203686in}}%
\pgfpathlineto{\pgfqpoint{3.524400in}{1.177026in}}%
\pgfpathlineto{\pgfqpoint{3.530020in}{1.149340in}}%
\pgfpathlineto{\pgfqpoint{3.534234in}{1.118578in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{1.098840in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{1.636913in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.553857in}}%
\pgfpathlineto{\pgfqpoint{0.734456in}{1.526684in}}%
\pgfpathlineto{\pgfqpoint{0.740075in}{1.504638in}}%
\pgfpathlineto{\pgfqpoint{0.742885in}{1.500024in}}%
\pgfpathlineto{\pgfqpoint{0.755528in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{0.756933in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{0.762552in}{1.472338in}}%
\pgfpathlineto{\pgfqpoint{0.775195in}{1.464135in}}%
\pgfpathlineto{\pgfqpoint{0.778005in}{1.463110in}}%
\pgfpathlineto{\pgfqpoint{0.782219in}{1.460546in}}%
\pgfpathlineto{\pgfqpoint{0.789243in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{0.794863in}{1.456445in}}%
\pgfpathlineto{\pgfqpoint{0.806101in}{1.455419in}}%
\pgfpathlineto{\pgfqpoint{0.810315in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{0.821554in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{0.825768in}{1.453368in}}%
\pgfpathlineto{\pgfqpoint{0.837007in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{0.841221in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{0.851055in}{1.450805in}}%
\pgfpathlineto{\pgfqpoint{0.855269in}{1.450292in}}%
\pgfpathlineto{\pgfqpoint{0.869317in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{0.873532in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{0.896009in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{0.901628in}{1.446703in}}%
\pgfpathlineto{\pgfqpoint{0.928319in}{1.445678in}}%
\pgfpathlineto{\pgfqpoint{0.932534in}{1.445165in}}%
\pgfpathlineto{\pgfqpoint{0.964844in}{1.444140in}}%
\pgfpathlineto{\pgfqpoint{0.969059in}{1.443627in}}%
\pgfpathlineto{\pgfqpoint{1.012608in}{1.442602in}}%
\pgfpathlineto{\pgfqpoint{1.016822in}{1.442089in}}%
\pgfpathlineto{\pgfqpoint{1.029465in}{1.441064in}}%
\pgfpathlineto{\pgfqpoint{1.033680in}{1.440551in}}%
\pgfpathlineto{\pgfqpoint{1.058966in}{1.439526in}}%
\pgfpathlineto{\pgfqpoint{1.065990in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{1.091277in}{1.436962in}}%
\pgfpathlineto{\pgfqpoint{1.095491in}{1.436449in}}%
\pgfpathlineto{\pgfqpoint{1.105325in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{1.109539in}{1.434911in}}%
\pgfpathlineto{\pgfqpoint{1.139040in}{1.433886in}}%
\pgfpathlineto{\pgfqpoint{1.143254in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.193827in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{1.199447in}{1.431323in}}%
\pgfpathlineto{\pgfqpoint{1.224733in}{1.430297in}}%
\pgfpathlineto{\pgfqpoint{1.231757in}{1.428759in}}%
\pgfpathlineto{\pgfqpoint{1.261258in}{1.427734in}}%
\pgfpathlineto{\pgfqpoint{1.265473in}{1.427221in}}%
\pgfpathlineto{\pgfqpoint{1.276711in}{1.426196in}}%
\pgfpathlineto{\pgfqpoint{1.282330in}{1.425170in}}%
\pgfpathlineto{\pgfqpoint{1.313236in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{1.316046in}{1.423632in}}%
\pgfpathlineto{\pgfqpoint{1.342737in}{1.422607in}}%
\pgfpathlineto{\pgfqpoint{1.346951in}{1.422094in}}%
\pgfpathlineto{\pgfqpoint{1.380667in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{1.384881in}{1.420556in}}%
\pgfpathlineto{\pgfqpoint{1.408763in}{1.419531in}}%
\pgfpathlineto{\pgfqpoint{1.412977in}{1.419018in}}%
\pgfpathlineto{\pgfqpoint{1.469169in}{1.417992in}}%
\pgfpathlineto{\pgfqpoint{1.473384in}{1.417480in}}%
\pgfpathlineto{\pgfqpoint{1.523957in}{1.416454in}}%
\pgfpathlineto{\pgfqpoint{1.528171in}{1.415942in}}%
\pgfpathlineto{\pgfqpoint{1.545029in}{1.414916in}}%
\pgfpathlineto{\pgfqpoint{1.549243in}{1.414404in}}%
\pgfpathlineto{\pgfqpoint{1.585768in}{1.413378in}}%
\pgfpathlineto{\pgfqpoint{1.589983in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{1.657413in}{1.411840in}}%
\pgfpathlineto{\pgfqpoint{1.661628in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{1.702367in}{1.410302in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{1.409789in}}%
\pgfpathlineto{\pgfqpoint{1.778227in}{1.408764in}}%
\pgfpathlineto{\pgfqpoint{1.782441in}{1.408251in}}%
\pgfpathlineto{\pgfqpoint{1.823180in}{1.407226in}}%
\pgfpathlineto{\pgfqpoint{1.827395in}{1.406713in}}%
\pgfpathlineto{\pgfqpoint{1.893421in}{1.405688in}}%
\pgfpathlineto{\pgfqpoint{1.897635in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{2.007210in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{2.011424in}{1.403637in}}%
\pgfpathlineto{\pgfqpoint{2.095713in}{1.402612in}}%
\pgfpathlineto{\pgfqpoint{2.099927in}{1.402099in}}%
\pgfpathlineto{\pgfqpoint{2.177192in}{1.401073in}}%
\pgfpathlineto{\pgfqpoint{2.181406in}{1.400561in}}%
\pgfpathlineto{\pgfqpoint{2.352792in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{2.357007in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{2.425842in}{1.397997in}}%
\pgfpathlineto{\pgfqpoint{2.430057in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{2.494678in}{1.396459in}}%
\pgfpathlineto{\pgfqpoint{2.498892in}{1.395947in}}%
\pgfpathlineto{\pgfqpoint{2.562108in}{1.394921in}}%
\pgfpathlineto{\pgfqpoint{2.566323in}{1.394408in}}%
\pgfpathlineto{\pgfqpoint{2.652016in}{1.393383in}}%
\pgfpathlineto{\pgfqpoint{2.656230in}{1.392870in}}%
\pgfpathlineto{\pgfqpoint{2.730685in}{1.391845in}}%
\pgfpathlineto{\pgfqpoint{2.734899in}{1.391332in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{1.390307in}}%
\pgfpathlineto{\pgfqpoint{2.770020in}{1.389794in}}%
\pgfpathlineto{\pgfqpoint{2.829021in}{1.388769in}}%
\pgfpathlineto{\pgfqpoint{2.833236in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{2.902071in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{2.906286in}{1.386718in}}%
\pgfpathlineto{\pgfqpoint{2.940001in}{1.385693in}}%
\pgfpathlineto{\pgfqpoint{2.944216in}{1.385180in}}%
\pgfpathlineto{\pgfqpoint{2.965288in}{1.384667in}}%
\pgfpathlineto{\pgfqpoint{2.968097in}{1.383642in}}%
\pgfpathlineto{\pgfqpoint{2.986360in}{1.382616in}}%
\pgfpathlineto{\pgfqpoint{2.990574in}{1.382104in}}%
\pgfpathlineto{\pgfqpoint{3.007432in}{1.381078in}}%
\pgfpathlineto{\pgfqpoint{3.011646in}{1.380566in}}%
\pgfpathlineto{\pgfqpoint{3.032718in}{1.379540in}}%
\pgfpathlineto{\pgfqpoint{3.036933in}{1.379028in}}%
\pgfpathlineto{\pgfqpoint{3.058005in}{1.378002in}}%
\pgfpathlineto{\pgfqpoint{3.062219in}{1.377490in}}%
\pgfpathlineto{\pgfqpoint{3.070648in}{1.376464in}}%
\pgfpathlineto{\pgfqpoint{3.076267in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{3.088911in}{1.374413in}}%
\pgfpathlineto{\pgfqpoint{3.093125in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{3.105768in}{1.372875in}}%
\pgfpathlineto{\pgfqpoint{3.109983in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{3.124031in}{1.371337in}}%
\pgfpathlineto{\pgfqpoint{3.128245in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{3.136674in}{1.369799in}}%
\pgfpathlineto{\pgfqpoint{3.142293in}{1.368774in}}%
\pgfpathlineto{\pgfqpoint{3.156341in}{1.367748in}}%
\pgfpathlineto{\pgfqpoint{3.161960in}{1.366723in}}%
\pgfpathlineto{\pgfqpoint{3.173199in}{1.365698in}}%
\pgfpathlineto{\pgfqpoint{3.180223in}{1.364159in}}%
\pgfpathlineto{\pgfqpoint{3.187247in}{1.363134in}}%
\pgfpathlineto{\pgfqpoint{3.194271in}{1.361596in}}%
\pgfpathlineto{\pgfqpoint{3.204105in}{1.360571in}}%
\pgfpathlineto{\pgfqpoint{3.212533in}{1.358520in}}%
\pgfpathlineto{\pgfqpoint{3.220962in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{3.230796in}{1.354931in}}%
\pgfpathlineto{\pgfqpoint{3.237820in}{1.353906in}}%
\pgfpathlineto{\pgfqpoint{3.246249in}{1.351855in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{1.350829in}}%
\pgfpathlineto{\pgfqpoint{3.260297in}{1.349291in}}%
\pgfpathlineto{\pgfqpoint{3.265916in}{1.348266in}}%
\pgfpathlineto{\pgfqpoint{3.278559in}{1.344677in}}%
\pgfpathlineto{\pgfqpoint{3.282774in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{3.306655in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{3.309465in}{1.332885in}}%
\pgfpathlineto{\pgfqpoint{3.338966in}{1.321606in}}%
\pgfpathlineto{\pgfqpoint{3.341776in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{3.375491in}{1.308788in}}%
\pgfpathlineto{\pgfqpoint{3.379705in}{1.308276in}}%
\pgfpathlineto{\pgfqpoint{3.386729in}{1.304174in}}%
\pgfpathlineto{\pgfqpoint{3.406397in}{1.295971in}}%
\pgfpathlineto{\pgfqpoint{3.413421in}{1.291869in}}%
\pgfpathlineto{\pgfqpoint{3.417635in}{1.289306in}}%
\pgfpathlineto{\pgfqpoint{3.421850in}{1.285717in}}%
\pgfpathlineto{\pgfqpoint{3.426064in}{1.284692in}}%
\pgfpathlineto{\pgfqpoint{3.435898in}{1.280590in}}%
\pgfpathlineto{\pgfqpoint{3.438707in}{1.278027in}}%
\pgfpathlineto{\pgfqpoint{3.441517in}{1.276489in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{1.273925in}}%
\pgfpathlineto{\pgfqpoint{3.454160in}{1.266747in}}%
\pgfpathlineto{\pgfqpoint{3.455565in}{1.264697in}}%
\pgfpathlineto{\pgfqpoint{3.458374in}{1.258031in}}%
\pgfpathlineto{\pgfqpoint{3.459779in}{1.257006in}}%
\pgfpathlineto{\pgfqpoint{3.465398in}{1.247778in}}%
\pgfpathlineto{\pgfqpoint{3.471018in}{1.242651in}}%
\pgfpathlineto{\pgfqpoint{3.473827in}{1.238036in}}%
\pgfpathlineto{\pgfqpoint{3.478042in}{1.233935in}}%
\pgfpathlineto{\pgfqpoint{3.486471in}{1.224194in}}%
\pgfpathlineto{\pgfqpoint{3.489280in}{1.220092in}}%
\pgfpathlineto{\pgfqpoint{3.492090in}{1.217016in}}%
\pgfpathlineto{\pgfqpoint{3.496304in}{1.210864in}}%
\pgfpathlineto{\pgfqpoint{3.504733in}{1.193945in}}%
\pgfpathlineto{\pgfqpoint{3.507543in}{1.183178in}}%
\pgfpathlineto{\pgfqpoint{3.520186in}{1.141137in}}%
\pgfpathlineto{\pgfqpoint{3.530020in}{1.115502in}}%
\pgfpathlineto{\pgfqpoint{3.532829in}{1.099096in}}%
\pgfpathlineto{\pgfqpoint{3.534234in}{1.087560in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{1.059875in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{1.602050in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.556933in}}%
\pgfpathlineto{\pgfqpoint{0.733051in}{1.545141in}}%
\pgfpathlineto{\pgfqpoint{0.737266in}{1.534887in}}%
\pgfpathlineto{\pgfqpoint{0.741480in}{1.528735in}}%
\pgfpathlineto{\pgfqpoint{0.751314in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{0.761147in}{1.513354in}}%
\pgfpathlineto{\pgfqpoint{0.765362in}{1.512328in}}%
\pgfpathlineto{\pgfqpoint{0.772386in}{1.509252in}}%
\pgfpathlineto{\pgfqpoint{0.775195in}{1.507714in}}%
\pgfpathlineto{\pgfqpoint{0.779410in}{1.506689in}}%
\pgfpathlineto{\pgfqpoint{0.789243in}{1.504125in}}%
\pgfpathlineto{\pgfqpoint{0.796267in}{1.503100in}}%
\pgfpathlineto{\pgfqpoint{0.799077in}{1.502074in}}%
\pgfpathlineto{\pgfqpoint{0.806101in}{1.501049in}}%
\pgfpathlineto{\pgfqpoint{0.810315in}{1.498486in}}%
\pgfpathlineto{\pgfqpoint{0.820149in}{1.497460in}}%
\pgfpathlineto{\pgfqpoint{0.827173in}{1.495922in}}%
\pgfpathlineto{\pgfqpoint{0.838412in}{1.494897in}}%
\pgfpathlineto{\pgfqpoint{0.844031in}{1.493871in}}%
\pgfpathlineto{\pgfqpoint{0.852460in}{1.493359in}}%
\pgfpathlineto{\pgfqpoint{0.855269in}{1.492333in}}%
\pgfpathlineto{\pgfqpoint{0.863698in}{1.491308in}}%
\pgfpathlineto{\pgfqpoint{0.870722in}{1.489770in}}%
\pgfpathlineto{\pgfqpoint{0.881961in}{1.488744in}}%
\pgfpathlineto{\pgfqpoint{0.887580in}{1.487719in}}%
\pgfpathlineto{\pgfqpoint{0.891794in}{1.486694in}}%
\pgfpathlineto{\pgfqpoint{0.896009in}{1.486181in}}%
\pgfpathlineto{\pgfqpoint{0.921295in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{0.925510in}{1.484643in}}%
\pgfpathlineto{\pgfqpoint{0.935343in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{0.939558in}{1.483105in}}%
\pgfpathlineto{\pgfqpoint{0.949391in}{1.482079in}}%
\pgfpathlineto{\pgfqpoint{0.955010in}{1.481054in}}%
\pgfpathlineto{\pgfqpoint{0.969059in}{1.480029in}}%
\pgfpathlineto{\pgfqpoint{0.974678in}{1.479003in}}%
\pgfpathlineto{\pgfqpoint{0.984511in}{1.477978in}}%
\pgfpathlineto{\pgfqpoint{0.990131in}{1.476952in}}%
\pgfpathlineto{\pgfqpoint{1.022441in}{1.475927in}}%
\pgfpathlineto{\pgfqpoint{1.028060in}{1.474902in}}%
\pgfpathlineto{\pgfqpoint{1.044918in}{1.473876in}}%
\pgfpathlineto{\pgfqpoint{1.049132in}{1.473364in}}%
\pgfpathlineto{\pgfqpoint{1.068800in}{1.472338in}}%
\pgfpathlineto{\pgfqpoint{1.073014in}{1.471825in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.470800in}}%
\pgfpathlineto{\pgfqpoint{1.105325in}{1.470287in}}%
\pgfpathlineto{\pgfqpoint{1.120778in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{1.124992in}{1.468749in}}%
\pgfpathlineto{\pgfqpoint{1.132016in}{1.467724in}}%
\pgfpathlineto{\pgfqpoint{1.137635in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{1.176970in}{1.465673in}}%
\pgfpathlineto{\pgfqpoint{1.181184in}{1.465160in}}%
\pgfpathlineto{\pgfqpoint{1.196637in}{1.464135in}}%
\pgfpathlineto{\pgfqpoint{1.202256in}{1.463110in}}%
\pgfpathlineto{\pgfqpoint{1.233162in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.237376in}{1.461572in}}%
\pgfpathlineto{\pgfqpoint{1.264068in}{1.460546in}}%
\pgfpathlineto{\pgfqpoint{1.268282in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{1.303402in}{1.459008in}}%
\pgfpathlineto{\pgfqpoint{1.307617in}{1.458495in}}%
\pgfpathlineto{\pgfqpoint{1.325879in}{1.457470in}}%
\pgfpathlineto{\pgfqpoint{1.330094in}{1.456957in}}%
\pgfpathlineto{\pgfqpoint{1.349761in}{1.455932in}}%
\pgfpathlineto{\pgfqpoint{1.353975in}{1.455419in}}%
\pgfpathlineto{\pgfqpoint{1.379262in}{1.454394in}}%
\pgfpathlineto{\pgfqpoint{1.383476in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{1.405953in}{1.452856in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{1.456526in}{1.451318in}}%
\pgfpathlineto{\pgfqpoint{1.462145in}{1.450292in}}%
\pgfpathlineto{\pgfqpoint{1.490241in}{1.449267in}}%
\pgfpathlineto{\pgfqpoint{1.494456in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{1.549243in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.553458in}{1.447216in}}%
\pgfpathlineto{\pgfqpoint{1.573125in}{1.446191in}}%
\pgfpathlineto{\pgfqpoint{1.577339in}{1.445678in}}%
\pgfpathlineto{\pgfqpoint{1.604031in}{1.444653in}}%
\pgfpathlineto{\pgfqpoint{1.609650in}{1.443627in}}%
\pgfpathlineto{\pgfqpoint{1.663033in}{1.442602in}}%
\pgfpathlineto{\pgfqpoint{1.668652in}{1.441576in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{1.440551in}}%
\pgfpathlineto{\pgfqpoint{1.710796in}{1.440038in}}%
\pgfpathlineto{\pgfqpoint{1.769798in}{1.439013in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{1.438500in}}%
\pgfpathlineto{\pgfqpoint{1.796489in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{1.799299in}{1.436962in}}%
\pgfpathlineto{\pgfqpoint{1.818966in}{1.435937in}}%
\pgfpathlineto{\pgfqpoint{1.823180in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{1.870944in}{1.434399in}}%
\pgfpathlineto{\pgfqpoint{1.875158in}{1.433886in}}%
\pgfpathlineto{\pgfqpoint{1.903254in}{1.432861in}}%
\pgfpathlineto{\pgfqpoint{1.907469in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{1.970685in}{1.431323in}}%
\pgfpathlineto{\pgfqpoint{1.974899in}{1.430810in}}%
\pgfpathlineto{\pgfqpoint{2.002996in}{1.429784in}}%
\pgfpathlineto{\pgfqpoint{2.007210in}{1.429272in}}%
\pgfpathlineto{\pgfqpoint{2.047949in}{1.428246in}}%
\pgfpathlineto{\pgfqpoint{2.053569in}{1.427221in}}%
\pgfpathlineto{\pgfqpoint{2.102737in}{1.426196in}}%
\pgfpathlineto{\pgfqpoint{2.106951in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{2.147691in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{2.151905in}{1.424145in}}%
\pgfpathlineto{\pgfqpoint{2.208097in}{1.423119in}}%
\pgfpathlineto{\pgfqpoint{2.213716in}{1.422094in}}%
\pgfpathlineto{\pgfqpoint{2.269909in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{2.276933in}{1.419531in}}%
\pgfpathlineto{\pgfqpoint{2.317672in}{1.418505in}}%
\pgfpathlineto{\pgfqpoint{2.321887in}{1.417992in}}%
\pgfpathlineto{\pgfqpoint{2.364031in}{1.416967in}}%
\pgfpathlineto{\pgfqpoint{2.368245in}{1.416454in}}%
\pgfpathlineto{\pgfqpoint{2.413199in}{1.415429in}}%
\pgfpathlineto{\pgfqpoint{2.416009in}{1.413891in}}%
\pgfpathlineto{\pgfqpoint{2.467986in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{2.472201in}{1.412353in}}%
\pgfpathlineto{\pgfqpoint{2.497487in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{2.501702in}{1.410815in}}%
\pgfpathlineto{\pgfqpoint{2.549465in}{1.409789in}}%
\pgfpathlineto{\pgfqpoint{2.553679in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{2.590204in}{1.408251in}}%
\pgfpathlineto{\pgfqpoint{2.593014in}{1.407226in}}%
\pgfpathlineto{\pgfqpoint{2.618301in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{2.622515in}{1.405688in}}%
\pgfpathlineto{\pgfqpoint{2.640777in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{2.644992in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{2.673088in}{1.403124in}}%
\pgfpathlineto{\pgfqpoint{2.677302in}{1.402612in}}%
\pgfpathlineto{\pgfqpoint{2.725066in}{1.401586in}}%
\pgfpathlineto{\pgfqpoint{2.730685in}{1.400561in}}%
\pgfpathlineto{\pgfqpoint{2.768615in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{2.771424in}{1.398510in}}%
\pgfpathlineto{\pgfqpoint{2.799521in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{2.803735in}{1.396972in}}%
\pgfpathlineto{\pgfqpoint{2.817783in}{1.395947in}}%
\pgfpathlineto{\pgfqpoint{2.823402in}{1.394921in}}%
\pgfpathlineto{\pgfqpoint{2.861332in}{1.393896in}}%
\pgfpathlineto{\pgfqpoint{2.866951in}{1.392870in}}%
\pgfpathlineto{\pgfqpoint{2.882404in}{1.391845in}}%
\pgfpathlineto{\pgfqpoint{2.886618in}{1.391332in}}%
\pgfpathlineto{\pgfqpoint{2.916119in}{1.390307in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{1.389794in}}%
\pgfpathlineto{\pgfqpoint{2.930167in}{1.389281in}}%
\pgfpathlineto{\pgfqpoint{2.932977in}{1.387743in}}%
\pgfpathlineto{\pgfqpoint{2.961073in}{1.386718in}}%
\pgfpathlineto{\pgfqpoint{2.965288in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{2.979336in}{1.385180in}}%
\pgfpathlineto{\pgfqpoint{2.986360in}{1.383642in}}%
\pgfpathlineto{\pgfqpoint{3.022885in}{1.382616in}}%
\pgfpathlineto{\pgfqpoint{3.031313in}{1.380566in}}%
\pgfpathlineto{\pgfqpoint{3.042552in}{1.380053in}}%
\pgfpathlineto{\pgfqpoint{3.045362in}{1.379028in}}%
\pgfpathlineto{\pgfqpoint{3.059410in}{1.378002in}}%
\pgfpathlineto{\pgfqpoint{3.063624in}{1.377490in}}%
\pgfpathlineto{\pgfqpoint{3.072053in}{1.376464in}}%
\pgfpathlineto{\pgfqpoint{3.076267in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{3.098744in}{1.374926in}}%
\pgfpathlineto{\pgfqpoint{3.104363in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{3.112792in}{1.372875in}}%
\pgfpathlineto{\pgfqpoint{3.117007in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{3.128245in}{1.371337in}}%
\pgfpathlineto{\pgfqpoint{3.131055in}{1.370312in}}%
\pgfpathlineto{\pgfqpoint{3.143698in}{1.369286in}}%
\pgfpathlineto{\pgfqpoint{3.149317in}{1.368261in}}%
\pgfpathlineto{\pgfqpoint{3.161960in}{1.367236in}}%
\pgfpathlineto{\pgfqpoint{3.167580in}{1.366210in}}%
\pgfpathlineto{\pgfqpoint{3.183033in}{1.365185in}}%
\pgfpathlineto{\pgfqpoint{3.192866in}{1.362621in}}%
\pgfpathlineto{\pgfqpoint{3.198485in}{1.361596in}}%
\pgfpathlineto{\pgfqpoint{3.202700in}{1.361083in}}%
\pgfpathlineto{\pgfqpoint{3.212533in}{1.360058in}}%
\pgfpathlineto{\pgfqpoint{3.218153in}{1.359032in}}%
\pgfpathlineto{\pgfqpoint{3.229391in}{1.358007in}}%
\pgfpathlineto{\pgfqpoint{3.239225in}{1.355444in}}%
\pgfpathlineto{\pgfqpoint{3.249058in}{1.354418in}}%
\pgfpathlineto{\pgfqpoint{3.254678in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{3.260297in}{1.352367in}}%
\pgfpathlineto{\pgfqpoint{3.267321in}{1.350829in}}%
\pgfpathlineto{\pgfqpoint{3.277155in}{1.349804in}}%
\pgfpathlineto{\pgfqpoint{3.285583in}{1.347753in}}%
\pgfpathlineto{\pgfqpoint{3.294012in}{1.346728in}}%
\pgfpathlineto{\pgfqpoint{3.306655in}{1.343139in}}%
\pgfpathlineto{\pgfqpoint{3.313679in}{1.342114in}}%
\pgfpathlineto{\pgfqpoint{3.320703in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{3.323513in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{3.329132in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{3.331942in}{1.337499in}}%
\pgfpathlineto{\pgfqpoint{3.341776in}{1.334936in}}%
\pgfpathlineto{\pgfqpoint{3.350204in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{3.371277in}{1.327245in}}%
\pgfpathlineto{\pgfqpoint{3.374086in}{1.326733in}}%
\pgfpathlineto{\pgfqpoint{3.376896in}{1.325707in}}%
\pgfpathlineto{\pgfqpoint{3.421850in}{1.308276in}}%
\pgfpathlineto{\pgfqpoint{3.426064in}{1.306225in}}%
\pgfpathlineto{\pgfqpoint{3.435898in}{1.301611in}}%
\pgfpathlineto{\pgfqpoint{3.442922in}{1.297509in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{1.296484in}}%
\pgfpathlineto{\pgfqpoint{3.456970in}{1.289306in}}%
\pgfpathlineto{\pgfqpoint{3.461184in}{1.286742in}}%
\pgfpathlineto{\pgfqpoint{3.466803in}{1.282128in}}%
\pgfpathlineto{\pgfqpoint{3.469613in}{1.280077in}}%
\pgfpathlineto{\pgfqpoint{3.472423in}{1.277001in}}%
\pgfpathlineto{\pgfqpoint{3.476637in}{1.272900in}}%
\pgfpathlineto{\pgfqpoint{3.487875in}{1.259570in}}%
\pgfpathlineto{\pgfqpoint{3.492090in}{1.253417in}}%
\pgfpathlineto{\pgfqpoint{3.493495in}{1.251879in}}%
\pgfpathlineto{\pgfqpoint{3.496304in}{1.246752in}}%
\pgfpathlineto{\pgfqpoint{3.506138in}{1.226757in}}%
\pgfpathlineto{\pgfqpoint{3.513162in}{1.207275in}}%
\pgfpathlineto{\pgfqpoint{3.522996in}{1.167284in}}%
\pgfpathlineto{\pgfqpoint{3.528615in}{1.138061in}}%
\pgfpathlineto{\pgfqpoint{3.532829in}{1.111144in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{1.079614in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{1.633837in}}%
\pgfpathlineto{\pgfqpoint{0.731646in}{1.560522in}}%
\pgfpathlineto{\pgfqpoint{0.738670in}{1.535912in}}%
\pgfpathlineto{\pgfqpoint{0.744290in}{1.515917in}}%
\pgfpathlineto{\pgfqpoint{0.759742in}{1.421581in}}%
\pgfpathlineto{\pgfqpoint{0.765362in}{1.411327in}}%
\pgfpathlineto{\pgfqpoint{0.768171in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{0.769576in}{1.408764in}}%
\pgfpathlineto{\pgfqpoint{0.772386in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{0.776600in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{0.780815in}{1.401586in}}%
\pgfpathlineto{\pgfqpoint{0.783624in}{1.400048in}}%
\pgfpathlineto{\pgfqpoint{0.806101in}{1.392870in}}%
\pgfpathlineto{\pgfqpoint{0.813125in}{1.391845in}}%
\pgfpathlineto{\pgfqpoint{0.817339in}{1.389794in}}%
\pgfpathlineto{\pgfqpoint{0.822959in}{1.388769in}}%
\pgfpathlineto{\pgfqpoint{0.828578in}{1.387743in}}%
\pgfpathlineto{\pgfqpoint{0.838412in}{1.386718in}}%
\pgfpathlineto{\pgfqpoint{0.841221in}{1.385693in}}%
\pgfpathlineto{\pgfqpoint{0.846840in}{1.384667in}}%
\pgfpathlineto{\pgfqpoint{0.856674in}{1.383642in}}%
\pgfpathlineto{\pgfqpoint{0.865103in}{1.381591in}}%
\pgfpathlineto{\pgfqpoint{0.877746in}{1.380566in}}%
\pgfpathlineto{\pgfqpoint{0.887580in}{1.378002in}}%
\pgfpathlineto{\pgfqpoint{0.904437in}{1.376977in}}%
\pgfpathlineto{\pgfqpoint{0.910057in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{0.928319in}{1.374926in}}%
\pgfpathlineto{\pgfqpoint{0.933938in}{1.373901in}}%
\pgfpathlineto{\pgfqpoint{0.956415in}{1.372875in}}%
\pgfpathlineto{\pgfqpoint{0.960630in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{0.974678in}{1.371337in}}%
\pgfpathlineto{\pgfqpoint{0.978892in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{0.984511in}{1.369799in}}%
\pgfpathlineto{\pgfqpoint{0.988726in}{1.369286in}}%
\pgfpathlineto{\pgfqpoint{0.998559in}{1.368261in}}%
\pgfpathlineto{\pgfqpoint{1.002774in}{1.367748in}}%
\pgfpathlineto{\pgfqpoint{1.022441in}{1.366723in}}%
\pgfpathlineto{\pgfqpoint{1.026656in}{1.366210in}}%
\pgfpathlineto{\pgfqpoint{1.037894in}{1.365185in}}%
\pgfpathlineto{\pgfqpoint{1.042108in}{1.364672in}}%
\pgfpathlineto{\pgfqpoint{1.074419in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{1.078633in}{1.363134in}}%
\pgfpathlineto{\pgfqpoint{1.115158in}{1.362109in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{1.361083in}}%
\pgfpathlineto{\pgfqpoint{1.137635in}{1.360058in}}%
\pgfpathlineto{\pgfqpoint{1.141850in}{1.359545in}}%
\pgfpathlineto{\pgfqpoint{1.188208in}{1.358520in}}%
\pgfpathlineto{\pgfqpoint{1.191018in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{1.195232in}{1.356469in}}%
\pgfpathlineto{\pgfqpoint{1.199447in}{1.355956in}}%
\pgfpathlineto{\pgfqpoint{1.224733in}{1.354931in}}%
\pgfpathlineto{\pgfqpoint{1.228948in}{1.354418in}}%
\pgfpathlineto{\pgfqpoint{1.259853in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{1.264068in}{1.352880in}}%
\pgfpathlineto{\pgfqpoint{1.304807in}{1.351855in}}%
\pgfpathlineto{\pgfqpoint{1.310426in}{1.350829in}}%
\pgfpathlineto{\pgfqpoint{1.348356in}{1.349804in}}%
\pgfpathlineto{\pgfqpoint{1.352571in}{1.349291in}}%
\pgfpathlineto{\pgfqpoint{1.405953in}{1.348266in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{1.347753in}}%
\pgfpathlineto{\pgfqpoint{1.427025in}{1.346728in}}%
\pgfpathlineto{\pgfqpoint{1.431240in}{1.346215in}}%
\pgfpathlineto{\pgfqpoint{1.487432in}{1.345190in}}%
\pgfpathlineto{\pgfqpoint{1.490241in}{1.344164in}}%
\pgfpathlineto{\pgfqpoint{1.529576in}{1.343139in}}%
\pgfpathlineto{\pgfqpoint{1.533790in}{1.342626in}}%
\pgfpathlineto{\pgfqpoint{1.552053in}{1.341601in}}%
\pgfpathlineto{\pgfqpoint{1.556267in}{1.341088in}}%
\pgfpathlineto{\pgfqpoint{1.611055in}{1.340063in}}%
\pgfpathlineto{\pgfqpoint{1.615269in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{1.654604in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{1.658818in}{1.338012in}}%
\pgfpathlineto{\pgfqpoint{1.700962in}{1.336987in}}%
\pgfpathlineto{\pgfqpoint{1.705177in}{1.336474in}}%
\pgfpathlineto{\pgfqpoint{1.769798in}{1.335448in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{1.334936in}}%
\pgfpathlineto{\pgfqpoint{1.824585in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{1.828800in}{1.333398in}}%
\pgfpathlineto{\pgfqpoint{1.840038in}{1.332372in}}%
\pgfpathlineto{\pgfqpoint{1.844253in}{1.331860in}}%
\pgfpathlineto{\pgfqpoint{1.910278in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{1.914493in}{1.330322in}}%
\pgfpathlineto{\pgfqpoint{1.969280in}{1.329296in}}%
\pgfpathlineto{\pgfqpoint{1.973495in}{1.328783in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.328271in}}%
\pgfpathlineto{\pgfqpoint{1.995972in}{1.327245in}}%
\pgfpathlineto{\pgfqpoint{2.053569in}{1.326220in}}%
\pgfpathlineto{\pgfqpoint{2.057783in}{1.325707in}}%
\pgfpathlineto{\pgfqpoint{2.112570in}{1.324682in}}%
\pgfpathlineto{\pgfqpoint{2.116785in}{1.324169in}}%
\pgfpathlineto{\pgfqpoint{2.157524in}{1.323144in}}%
\pgfpathlineto{\pgfqpoint{2.160334in}{1.322118in}}%
\pgfpathlineto{\pgfqpoint{2.222145in}{1.321093in}}%
\pgfpathlineto{\pgfqpoint{2.226360in}{1.320580in}}%
\pgfpathlineto{\pgfqpoint{2.283957in}{1.319555in}}%
\pgfpathlineto{\pgfqpoint{2.288171in}{1.319042in}}%
\pgfpathlineto{\pgfqpoint{2.326101in}{1.318017in}}%
\pgfpathlineto{\pgfqpoint{2.330315in}{1.317504in}}%
\pgfpathlineto{\pgfqpoint{2.347173in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{2.349983in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{2.392127in}{1.314941in}}%
\pgfpathlineto{\pgfqpoint{2.396341in}{1.314428in}}%
\pgfpathlineto{\pgfqpoint{2.453938in}{1.313403in}}%
\pgfpathlineto{\pgfqpoint{2.458153in}{1.312890in}}%
\pgfpathlineto{\pgfqpoint{2.484844in}{1.311865in}}%
\pgfpathlineto{\pgfqpoint{2.489058in}{1.311352in}}%
\pgfpathlineto{\pgfqpoint{2.535417in}{1.310326in}}%
\pgfpathlineto{\pgfqpoint{2.539631in}{1.309814in}}%
\pgfpathlineto{\pgfqpoint{2.590204in}{1.308788in}}%
\pgfpathlineto{\pgfqpoint{2.593014in}{1.307763in}}%
\pgfpathlineto{\pgfqpoint{2.621110in}{1.307250in}}%
\pgfpathlineto{\pgfqpoint{2.623920in}{1.306225in}}%
\pgfpathlineto{\pgfqpoint{2.646397in}{1.305199in}}%
\pgfpathlineto{\pgfqpoint{2.650611in}{1.304687in}}%
\pgfpathlineto{\pgfqpoint{2.688541in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.692755in}{1.303149in}}%
\pgfpathlineto{\pgfqpoint{2.726471in}{1.302123in}}%
\pgfpathlineto{\pgfqpoint{2.730685in}{1.301611in}}%
\pgfpathlineto{\pgfqpoint{2.751757in}{1.300585in}}%
\pgfpathlineto{\pgfqpoint{2.755972in}{1.300073in}}%
\pgfpathlineto{\pgfqpoint{2.786877in}{1.299047in}}%
\pgfpathlineto{\pgfqpoint{2.791092in}{1.298534in}}%
\pgfpathlineto{\pgfqpoint{2.824807in}{1.297509in}}%
\pgfpathlineto{\pgfqpoint{2.830426in}{1.296484in}}%
\pgfpathlineto{\pgfqpoint{2.845879in}{1.295458in}}%
\pgfpathlineto{\pgfqpoint{2.848689in}{1.294433in}}%
\pgfpathlineto{\pgfqpoint{2.875380in}{1.293407in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{1.292895in}}%
\pgfpathlineto{\pgfqpoint{2.914715in}{1.291869in}}%
\pgfpathlineto{\pgfqpoint{2.917524in}{1.290844in}}%
\pgfpathlineto{\pgfqpoint{2.945620in}{1.289819in}}%
\pgfpathlineto{\pgfqpoint{2.948430in}{1.288793in}}%
\pgfpathlineto{\pgfqpoint{2.970907in}{1.287768in}}%
\pgfpathlineto{\pgfqpoint{2.975121in}{1.287255in}}%
\pgfpathlineto{\pgfqpoint{2.994789in}{1.286230in}}%
\pgfpathlineto{\pgfqpoint{2.999003in}{1.285717in}}%
\pgfpathlineto{\pgfqpoint{3.003217in}{1.285204in}}%
\pgfpathlineto{\pgfqpoint{3.006027in}{1.284179in}}%
\pgfpathlineto{\pgfqpoint{3.024289in}{1.283154in}}%
\pgfpathlineto{\pgfqpoint{3.028504in}{1.282641in}}%
\pgfpathlineto{\pgfqpoint{3.050981in}{1.281615in}}%
\pgfpathlineto{\pgfqpoint{3.055195in}{1.281103in}}%
\pgfpathlineto{\pgfqpoint{3.069243in}{1.280077in}}%
\pgfpathlineto{\pgfqpoint{3.073458in}{1.279565in}}%
\pgfpathlineto{\pgfqpoint{3.091720in}{1.278539in}}%
\pgfpathlineto{\pgfqpoint{3.095935in}{1.278027in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{1.277001in}}%
\pgfpathlineto{\pgfqpoint{3.115602in}{1.276489in}}%
\pgfpathlineto{\pgfqpoint{3.124031in}{1.275463in}}%
\pgfpathlineto{\pgfqpoint{3.128245in}{1.274950in}}%
\pgfpathlineto{\pgfqpoint{3.138079in}{1.273925in}}%
\pgfpathlineto{\pgfqpoint{3.140888in}{1.272900in}}%
\pgfpathlineto{\pgfqpoint{3.156341in}{1.271874in}}%
\pgfpathlineto{\pgfqpoint{3.160556in}{1.271362in}}%
\pgfpathlineto{\pgfqpoint{3.171794in}{1.270849in}}%
\pgfpathlineto{\pgfqpoint{3.174604in}{1.269823in}}%
\pgfpathlineto{\pgfqpoint{3.190057in}{1.268798in}}%
\pgfpathlineto{\pgfqpoint{3.195676in}{1.267773in}}%
\pgfpathlineto{\pgfqpoint{3.211129in}{1.266747in}}%
\pgfpathlineto{\pgfqpoint{3.216748in}{1.265722in}}%
\pgfpathlineto{\pgfqpoint{3.219557in}{1.264697in}}%
\pgfpathlineto{\pgfqpoint{3.225177in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{3.233606in}{1.263158in}}%
\pgfpathlineto{\pgfqpoint{3.236415in}{1.262133in}}%
\pgfpathlineto{\pgfqpoint{3.250463in}{1.261108in}}%
\pgfpathlineto{\pgfqpoint{3.254678in}{1.260595in}}%
\pgfpathlineto{\pgfqpoint{3.263106in}{1.259570in}}%
\pgfpathlineto{\pgfqpoint{3.271535in}{1.257519in}}%
\pgfpathlineto{\pgfqpoint{3.286988in}{1.256493in}}%
\pgfpathlineto{\pgfqpoint{3.289798in}{1.255468in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{1.254443in}}%
\pgfpathlineto{\pgfqpoint{3.302441in}{1.252905in}}%
\pgfpathlineto{\pgfqpoint{3.310870in}{1.252392in}}%
\pgfpathlineto{\pgfqpoint{3.313679in}{1.251366in}}%
\pgfpathlineto{\pgfqpoint{3.322108in}{1.250341in}}%
\pgfpathlineto{\pgfqpoint{3.329132in}{1.248803in}}%
\pgfpathlineto{\pgfqpoint{3.334752in}{1.247778in}}%
\pgfpathlineto{\pgfqpoint{3.338966in}{1.247265in}}%
\pgfpathlineto{\pgfqpoint{3.343180in}{1.246752in}}%
\pgfpathlineto{\pgfqpoint{3.345990in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{3.354419in}{1.243676in}}%
\pgfpathlineto{\pgfqpoint{3.361443in}{1.242651in}}%
\pgfpathlineto{\pgfqpoint{3.367062in}{1.241625in}}%
\pgfpathlineto{\pgfqpoint{3.371277in}{1.240600in}}%
\pgfpathlineto{\pgfqpoint{3.381110in}{1.238036in}}%
\pgfpathlineto{\pgfqpoint{3.386729in}{1.237011in}}%
\pgfpathlineto{\pgfqpoint{3.400777in}{1.232909in}}%
\pgfpathlineto{\pgfqpoint{3.407801in}{1.231884in}}%
\pgfpathlineto{\pgfqpoint{3.428874in}{1.225219in}}%
\pgfpathlineto{\pgfqpoint{3.431683in}{1.224194in}}%
\pgfpathlineto{\pgfqpoint{3.461184in}{1.212402in}}%
\pgfpathlineto{\pgfqpoint{3.468208in}{1.208300in}}%
\pgfpathlineto{\pgfqpoint{3.472423in}{1.205737in}}%
\pgfpathlineto{\pgfqpoint{3.475232in}{1.204198in}}%
\pgfpathlineto{\pgfqpoint{3.492090in}{1.190868in}}%
\pgfpathlineto{\pgfqpoint{3.496304in}{1.186254in}}%
\pgfpathlineto{\pgfqpoint{3.504733in}{1.175488in}}%
\pgfpathlineto{\pgfqpoint{3.524400in}{1.129858in}}%
\pgfpathlineto{\pgfqpoint{3.528615in}{1.111913in}}%
\pgfpathlineto{\pgfqpoint{3.532829in}{1.084740in}}%
\pgfpathlineto{\pgfqpoint{3.534234in}{1.068078in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{1.037829in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{1.627685in}}%
\pgfpathlineto{\pgfqpoint{0.731646in}{1.557958in}}%
\pgfpathlineto{\pgfqpoint{0.737266in}{1.524633in}}%
\pgfpathlineto{\pgfqpoint{0.740075in}{1.515917in}}%
\pgfpathlineto{\pgfqpoint{0.751314in}{1.485668in}}%
\pgfpathlineto{\pgfqpoint{0.758338in}{1.462597in}}%
\pgfpathlineto{\pgfqpoint{0.778005in}{1.421581in}}%
\pgfpathlineto{\pgfqpoint{0.783624in}{1.414916in}}%
\pgfpathlineto{\pgfqpoint{0.790648in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{0.793458in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{0.799077in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{0.803291in}{1.396972in}}%
\pgfpathlineto{\pgfqpoint{0.807506in}{1.393896in}}%
\pgfpathlineto{\pgfqpoint{0.824364in}{1.387231in}}%
\pgfpathlineto{\pgfqpoint{0.825768in}{1.385180in}}%
\pgfpathlineto{\pgfqpoint{0.829983in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{0.837007in}{1.381078in}}%
\pgfpathlineto{\pgfqpoint{0.839816in}{1.379540in}}%
\pgfpathlineto{\pgfqpoint{0.859484in}{1.373388in}}%
\pgfpathlineto{\pgfqpoint{0.862293in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{0.880556in}{1.366723in}}%
\pgfpathlineto{\pgfqpoint{0.887580in}{1.365698in}}%
\pgfpathlineto{\pgfqpoint{0.893199in}{1.364672in}}%
\pgfpathlineto{\pgfqpoint{0.897413in}{1.363647in}}%
\pgfpathlineto{\pgfqpoint{0.903033in}{1.362621in}}%
\pgfpathlineto{\pgfqpoint{0.907247in}{1.362109in}}%
\pgfpathlineto{\pgfqpoint{0.911461in}{1.360058in}}%
\pgfpathlineto{\pgfqpoint{0.918486in}{1.358520in}}%
\pgfpathlineto{\pgfqpoint{0.921295in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{0.924105in}{1.356469in}}%
\pgfpathlineto{\pgfqpoint{0.931129in}{1.355444in}}%
\pgfpathlineto{\pgfqpoint{0.936748in}{1.354418in}}%
\pgfpathlineto{\pgfqpoint{0.943772in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{0.946582in}{1.352367in}}%
\pgfpathlineto{\pgfqpoint{0.959225in}{1.351342in}}%
\pgfpathlineto{\pgfqpoint{0.962034in}{1.350317in}}%
\pgfpathlineto{\pgfqpoint{0.969059in}{1.348779in}}%
\pgfpathlineto{\pgfqpoint{0.974678in}{1.347753in}}%
\pgfpathlineto{\pgfqpoint{0.980297in}{1.346728in}}%
\pgfpathlineto{\pgfqpoint{0.990131in}{1.346215in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{1.344677in}}%
\pgfpathlineto{\pgfqpoint{1.009798in}{1.343652in}}%
\pgfpathlineto{\pgfqpoint{1.018227in}{1.341601in}}%
\pgfpathlineto{\pgfqpoint{1.030870in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{1.035084in}{1.340063in}}%
\pgfpathlineto{\pgfqpoint{1.044918in}{1.339037in}}%
\pgfpathlineto{\pgfqpoint{1.050537in}{1.338012in}}%
\pgfpathlineto{\pgfqpoint{1.068800in}{1.337499in}}%
\pgfpathlineto{\pgfqpoint{1.071609in}{1.336474in}}%
\pgfpathlineto{\pgfqpoint{1.085657in}{1.335448in}}%
\pgfpathlineto{\pgfqpoint{1.091277in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.105325in}{1.333398in}}%
\pgfpathlineto{\pgfqpoint{1.108134in}{1.332372in}}%
\pgfpathlineto{\pgfqpoint{1.134826in}{1.331347in}}%
\pgfpathlineto{\pgfqpoint{1.139040in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{1.160112in}{1.329809in}}%
\pgfpathlineto{\pgfqpoint{1.165731in}{1.328783in}}%
\pgfpathlineto{\pgfqpoint{1.188208in}{1.327758in}}%
\pgfpathlineto{\pgfqpoint{1.192423in}{1.327245in}}%
\pgfpathlineto{\pgfqpoint{1.209280in}{1.326220in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{1.325707in}}%
\pgfpathlineto{\pgfqpoint{1.227543in}{1.324682in}}%
\pgfpathlineto{\pgfqpoint{1.231757in}{1.324169in}}%
\pgfpathlineto{\pgfqpoint{1.262663in}{1.323144in}}%
\pgfpathlineto{\pgfqpoint{1.265473in}{1.322118in}}%
\pgfpathlineto{\pgfqpoint{1.316046in}{1.321093in}}%
\pgfpathlineto{\pgfqpoint{1.320260in}{1.320580in}}%
\pgfpathlineto{\pgfqpoint{1.344142in}{1.319555in}}%
\pgfpathlineto{\pgfqpoint{1.348356in}{1.319042in}}%
\pgfpathlineto{\pgfqpoint{1.390500in}{1.318017in}}%
\pgfpathlineto{\pgfqpoint{1.393310in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{1.429835in}{1.316479in}}%
\pgfpathlineto{\pgfqpoint{1.432644in}{1.315453in}}%
\pgfpathlineto{\pgfqpoint{1.507099in}{1.314428in}}%
\pgfpathlineto{\pgfqpoint{1.509909in}{1.313403in}}%
\pgfpathlineto{\pgfqpoint{1.525362in}{1.312890in}}%
\pgfpathlineto{\pgfqpoint{1.528171in}{1.311865in}}%
\pgfpathlineto{\pgfqpoint{1.574530in}{1.310839in}}%
\pgfpathlineto{\pgfqpoint{1.578744in}{1.310326in}}%
\pgfpathlineto{\pgfqpoint{1.622293in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{1.625103in}{1.308276in}}%
\pgfpathlineto{\pgfqpoint{1.634936in}{1.307763in}}%
\pgfpathlineto{\pgfqpoint{1.637746in}{1.306738in}}%
\pgfpathlineto{\pgfqpoint{1.641961in}{1.306225in}}%
\pgfpathlineto{\pgfqpoint{1.700962in}{1.305199in}}%
\pgfpathlineto{\pgfqpoint{1.705177in}{1.304687in}}%
\pgfpathlineto{\pgfqpoint{1.747321in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{1.752940in}{1.302636in}}%
\pgfpathlineto{\pgfqpoint{1.799299in}{1.301611in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.301098in}}%
\pgfpathlineto{\pgfqpoint{1.861110in}{1.300585in}}%
\pgfpathlineto{\pgfqpoint{1.863920in}{1.299560in}}%
\pgfpathlineto{\pgfqpoint{1.927136in}{1.298534in}}%
\pgfpathlineto{\pgfqpoint{1.931351in}{1.298022in}}%
\pgfpathlineto{\pgfqpoint{1.995972in}{1.296996in}}%
\pgfpathlineto{\pgfqpoint{2.000186in}{1.296484in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{1.295458in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.294946in}}%
\pgfpathlineto{\pgfqpoint{2.092903in}{1.293920in}}%
\pgfpathlineto{\pgfqpoint{2.097118in}{1.293407in}}%
\pgfpathlineto{\pgfqpoint{2.142071in}{1.292382in}}%
\pgfpathlineto{\pgfqpoint{2.146286in}{1.291869in}}%
\pgfpathlineto{\pgfqpoint{2.181406in}{1.290844in}}%
\pgfpathlineto{\pgfqpoint{2.185620in}{1.290331in}}%
\pgfpathlineto{\pgfqpoint{2.262885in}{1.289306in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{1.288793in}}%
\pgfpathlineto{\pgfqpoint{2.313458in}{1.287768in}}%
\pgfpathlineto{\pgfqpoint{2.317672in}{1.287255in}}%
\pgfpathlineto{\pgfqpoint{2.340149in}{1.286742in}}%
\pgfpathlineto{\pgfqpoint{2.342959in}{1.285717in}}%
\pgfpathlineto{\pgfqpoint{2.378079in}{1.284692in}}%
\pgfpathlineto{\pgfqpoint{2.382293in}{1.284179in}}%
\pgfpathlineto{\pgfqpoint{2.432866in}{1.283154in}}%
\pgfpathlineto{\pgfqpoint{2.435676in}{1.282128in}}%
\pgfpathlineto{\pgfqpoint{2.463772in}{1.281103in}}%
\pgfpathlineto{\pgfqpoint{2.469391in}{1.280077in}}%
\pgfpathlineto{\pgfqpoint{2.522774in}{1.279052in}}%
\pgfpathlineto{\pgfqpoint{2.526988in}{1.278539in}}%
\pgfpathlineto{\pgfqpoint{2.550870in}{1.277514in}}%
\pgfpathlineto{\pgfqpoint{2.556489in}{1.276489in}}%
\pgfpathlineto{\pgfqpoint{2.611277in}{1.275463in}}%
\pgfpathlineto{\pgfqpoint{2.614086in}{1.274438in}}%
\pgfpathlineto{\pgfqpoint{2.649206in}{1.273412in}}%
\pgfpathlineto{\pgfqpoint{2.653421in}{1.272900in}}%
\pgfpathlineto{\pgfqpoint{2.677302in}{1.271874in}}%
\pgfpathlineto{\pgfqpoint{2.681517in}{1.271362in}}%
\pgfpathlineto{\pgfqpoint{2.716637in}{1.270336in}}%
\pgfpathlineto{\pgfqpoint{2.720851in}{1.269823in}}%
\pgfpathlineto{\pgfqpoint{2.762996in}{1.268798in}}%
\pgfpathlineto{\pgfqpoint{2.767210in}{1.268285in}}%
\pgfpathlineto{\pgfqpoint{2.823402in}{1.267260in}}%
\pgfpathlineto{\pgfqpoint{2.827617in}{1.266747in}}%
\pgfpathlineto{\pgfqpoint{2.854308in}{1.265722in}}%
\pgfpathlineto{\pgfqpoint{2.858522in}{1.265209in}}%
\pgfpathlineto{\pgfqpoint{2.902071in}{1.264184in}}%
\pgfpathlineto{\pgfqpoint{2.906286in}{1.263671in}}%
\pgfpathlineto{\pgfqpoint{2.928763in}{1.262646in}}%
\pgfpathlineto{\pgfqpoint{2.932977in}{1.262133in}}%
\pgfpathlineto{\pgfqpoint{2.945620in}{1.261108in}}%
\pgfpathlineto{\pgfqpoint{2.949835in}{1.260595in}}%
\pgfpathlineto{\pgfqpoint{2.980740in}{1.259570in}}%
\pgfpathlineto{\pgfqpoint{2.986360in}{1.258544in}}%
\pgfpathlineto{\pgfqpoint{2.996193in}{1.257519in}}%
\pgfpathlineto{\pgfqpoint{3.000408in}{1.257006in}}%
\pgfpathlineto{\pgfqpoint{3.018670in}{1.255981in}}%
\pgfpathlineto{\pgfqpoint{3.025694in}{1.254443in}}%
\pgfpathlineto{\pgfqpoint{3.058005in}{1.253417in}}%
\pgfpathlineto{\pgfqpoint{3.065029in}{1.251879in}}%
\pgfpathlineto{\pgfqpoint{3.077672in}{1.250854in}}%
\pgfpathlineto{\pgfqpoint{3.081886in}{1.250341in}}%
\pgfpathlineto{\pgfqpoint{3.121221in}{1.249316in}}%
\pgfpathlineto{\pgfqpoint{3.124031in}{1.248290in}}%
\pgfpathlineto{\pgfqpoint{3.145103in}{1.247265in}}%
\pgfpathlineto{\pgfqpoint{3.149317in}{1.246752in}}%
\pgfpathlineto{\pgfqpoint{3.163365in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{3.168984in}{1.244701in}}%
\pgfpathlineto{\pgfqpoint{3.178818in}{1.244189in}}%
\pgfpathlineto{\pgfqpoint{3.181628in}{1.243163in}}%
\pgfpathlineto{\pgfqpoint{3.201295in}{1.242138in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{1.241625in}}%
\pgfpathlineto{\pgfqpoint{3.219557in}{1.240600in}}%
\pgfpathlineto{\pgfqpoint{3.223772in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{3.240630in}{1.239062in}}%
\pgfpathlineto{\pgfqpoint{3.242034in}{1.237011in}}%
\pgfpathlineto{\pgfqpoint{3.256082in}{1.235986in}}%
\pgfpathlineto{\pgfqpoint{3.260297in}{1.235473in}}%
\pgfpathlineto{\pgfqpoint{3.268726in}{1.234448in}}%
\pgfpathlineto{\pgfqpoint{3.274345in}{1.233422in}}%
\pgfpathlineto{\pgfqpoint{3.284179in}{1.232909in}}%
\pgfpathlineto{\pgfqpoint{3.286988in}{1.231884in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{1.230859in}}%
\pgfpathlineto{\pgfqpoint{3.299631in}{1.230346in}}%
\pgfpathlineto{\pgfqpoint{3.317894in}{1.229321in}}%
\pgfpathlineto{\pgfqpoint{3.330537in}{1.225732in}}%
\pgfpathlineto{\pgfqpoint{3.341776in}{1.224706in}}%
\pgfpathlineto{\pgfqpoint{3.347395in}{1.223681in}}%
\pgfpathlineto{\pgfqpoint{3.355824in}{1.222656in}}%
\pgfpathlineto{\pgfqpoint{3.360038in}{1.222143in}}%
\pgfpathlineto{\pgfqpoint{3.368467in}{1.221117in}}%
\pgfpathlineto{\pgfqpoint{3.378301in}{1.218554in}}%
\pgfpathlineto{\pgfqpoint{3.381110in}{1.218041in}}%
\pgfpathlineto{\pgfqpoint{3.383920in}{1.217016in}}%
\pgfpathlineto{\pgfqpoint{3.397968in}{1.212914in}}%
\pgfpathlineto{\pgfqpoint{3.406397in}{1.211889in}}%
\pgfpathlineto{\pgfqpoint{3.414825in}{1.209838in}}%
\pgfpathlineto{\pgfqpoint{3.421850in}{1.208813in}}%
\pgfpathlineto{\pgfqpoint{3.472423in}{1.189330in}}%
\pgfpathlineto{\pgfqpoint{3.479447in}{1.183178in}}%
\pgfpathlineto{\pgfqpoint{3.483661in}{1.180102in}}%
\pgfpathlineto{\pgfqpoint{3.486471in}{1.178051in}}%
\pgfpathlineto{\pgfqpoint{3.496304in}{1.169848in}}%
\pgfpathlineto{\pgfqpoint{3.499114in}{1.165746in}}%
\pgfpathlineto{\pgfqpoint{3.503328in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{3.507543in}{1.153954in}}%
\pgfpathlineto{\pgfqpoint{3.510352in}{1.148827in}}%
\pgfpathlineto{\pgfqpoint{3.524400in}{1.115502in}}%
\pgfpathlineto{\pgfqpoint{3.531424in}{1.083202in}}%
\pgfpathlineto{\pgfqpoint{3.534234in}{1.057824in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{1.032446in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677454in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.677454in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.677454in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{3.677454in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{3.089028in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728837in}{1.626826in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.551098in}}%
\pgfpathlineto{\pgfqpoint{0.733051in}{1.534929in}}%
\pgfpathlineto{\pgfqpoint{0.738670in}{1.519384in}}%
\pgfpathlineto{\pgfqpoint{0.742885in}{1.512569in}}%
\pgfpathlineto{\pgfqpoint{0.752718in}{1.499747in}}%
\pgfpathlineto{\pgfqpoint{0.768171in}{1.489719in}}%
\pgfpathlineto{\pgfqpoint{0.800482in}{1.478773in}}%
\pgfpathlineto{\pgfqpoint{0.832792in}{1.473190in}}%
\pgfpathlineto{\pgfqpoint{0.851055in}{1.470924in}}%
\pgfpathlineto{\pgfqpoint{0.859484in}{1.469585in}}%
\pgfpathlineto{\pgfqpoint{0.869317in}{1.468412in}}%
\pgfpathlineto{\pgfqpoint{0.876341in}{1.467422in}}%
\pgfpathlineto{\pgfqpoint{0.904437in}{1.464300in}}%
\pgfpathlineto{\pgfqpoint{0.914271in}{1.463081in}}%
\pgfpathlineto{\pgfqpoint{0.938153in}{1.460963in}}%
\pgfpathlineto{\pgfqpoint{0.955010in}{1.459460in}}%
\pgfpathlineto{\pgfqpoint{0.969059in}{1.458445in}}%
\pgfpathlineto{\pgfqpoint{0.998559in}{1.456270in}}%
\pgfpathlineto{\pgfqpoint{1.014012in}{1.455086in}}%
\pgfpathlineto{\pgfqpoint{1.040704in}{1.452885in}}%
\pgfpathlineto{\pgfqpoint{1.068800in}{1.450589in}}%
\pgfpathlineto{\pgfqpoint{1.254234in}{1.436008in}}%
\pgfpathlineto{\pgfqpoint{1.269687in}{1.434861in}}%
\pgfpathlineto{\pgfqpoint{1.275306in}{1.434267in}}%
\pgfpathlineto{\pgfqpoint{1.289354in}{1.432907in}}%
\pgfpathlineto{\pgfqpoint{1.299188in}{1.432241in}}%
\pgfpathlineto{\pgfqpoint{1.310426in}{1.431442in}}%
\pgfpathlineto{\pgfqpoint{1.317450in}{1.430585in}}%
\pgfpathlineto{\pgfqpoint{1.471979in}{1.421811in}}%
\pgfpathlineto{\pgfqpoint{1.512718in}{1.419881in}}%
\pgfpathlineto{\pgfqpoint{1.525362in}{1.419272in}}%
\pgfpathlineto{\pgfqpoint{1.566101in}{1.417411in}}%
\pgfpathlineto{\pgfqpoint{1.597007in}{1.415820in}}%
\pgfpathlineto{\pgfqpoint{1.618079in}{1.414819in}}%
\pgfpathlineto{\pgfqpoint{1.646175in}{1.413575in}}%
\pgfpathlineto{\pgfqpoint{1.674271in}{1.412510in}}%
\pgfpathlineto{\pgfqpoint{1.717820in}{1.410738in}}%
\pgfpathlineto{\pgfqpoint{1.747321in}{1.409548in}}%
\pgfpathlineto{\pgfqpoint{1.869539in}{1.404424in}}%
\pgfpathlineto{\pgfqpoint{1.907469in}{1.403199in}}%
\pgfpathlineto{\pgfqpoint{1.977709in}{1.400524in}}%
\pgfpathlineto{\pgfqpoint{1.997376in}{1.399632in}}%
\pgfpathlineto{\pgfqpoint{2.029687in}{1.398527in}}%
\pgfpathlineto{\pgfqpoint{2.338744in}{1.388365in}}%
\pgfpathlineto{\pgfqpoint{2.365436in}{1.387149in}}%
\pgfpathlineto{\pgfqpoint{2.401960in}{1.385984in}}%
\pgfpathlineto{\pgfqpoint{2.421628in}{1.384920in}}%
\pgfpathlineto{\pgfqpoint{2.496082in}{1.382282in}}%
\pgfpathlineto{\pgfqpoint{2.525583in}{1.381150in}}%
\pgfpathlineto{\pgfqpoint{2.548060in}{1.379929in}}%
\pgfpathlineto{\pgfqpoint{2.600038in}{1.378058in}}%
\pgfpathlineto{\pgfqpoint{2.642182in}{1.376537in}}%
\pgfpathlineto{\pgfqpoint{2.681517in}{1.375434in}}%
\pgfpathlineto{\pgfqpoint{2.694160in}{1.374742in}}%
\pgfpathlineto{\pgfqpoint{2.734899in}{1.372869in}}%
\pgfpathlineto{\pgfqpoint{2.755972in}{1.371898in}}%
\pgfpathlineto{\pgfqpoint{2.789687in}{1.370021in}}%
\pgfpathlineto{\pgfqpoint{2.814973in}{1.368544in}}%
\pgfpathlineto{\pgfqpoint{2.841665in}{1.367361in}}%
\pgfpathlineto{\pgfqpoint{2.868356in}{1.365995in}}%
\pgfpathlineto{\pgfqpoint{2.902071in}{1.364612in}}%
\pgfpathlineto{\pgfqpoint{2.909095in}{1.364098in}}%
\pgfpathlineto{\pgfqpoint{3.077672in}{1.352886in}}%
\pgfpathlineto{\pgfqpoint{3.091720in}{1.351521in}}%
\pgfpathlineto{\pgfqpoint{3.117007in}{1.349718in}}%
\pgfpathlineto{\pgfqpoint{3.237820in}{1.335903in}}%
\pgfpathlineto{\pgfqpoint{3.243439in}{1.334773in}}%
\pgfpathlineto{\pgfqpoint{3.253273in}{1.333621in}}%
\pgfpathlineto{\pgfqpoint{3.265916in}{1.331250in}}%
\pgfpathlineto{\pgfqpoint{3.289798in}{1.326776in}}%
\pgfpathlineto{\pgfqpoint{3.308060in}{1.321872in}}%
\pgfpathlineto{\pgfqpoint{3.315084in}{1.320235in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{1.318072in}}%
\pgfpathlineto{\pgfqpoint{3.329132in}{1.316918in}}%
\pgfpathlineto{\pgfqpoint{3.334752in}{1.315061in}}%
\pgfpathlineto{\pgfqpoint{3.364252in}{1.306522in}}%
\pgfpathlineto{\pgfqpoint{3.392349in}{1.297204in}}%
\pgfpathlineto{\pgfqpoint{3.400777in}{1.294310in}}%
\pgfpathlineto{\pgfqpoint{3.421850in}{1.284200in}}%
\pgfpathlineto{\pgfqpoint{3.430278in}{1.280712in}}%
\pgfpathlineto{\pgfqpoint{3.437302in}{1.276221in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{1.271789in}}%
\pgfpathlineto{\pgfqpoint{3.456970in}{1.261105in}}%
\pgfpathlineto{\pgfqpoint{3.489280in}{1.225939in}}%
\pgfpathlineto{\pgfqpoint{3.496304in}{1.216326in}}%
\pgfpathlineto{\pgfqpoint{3.506138in}{1.197807in}}%
\pgfpathlineto{\pgfqpoint{3.514567in}{1.174176in}}%
\pgfpathlineto{\pgfqpoint{3.525805in}{1.137017in}}%
\pgfpathlineto{\pgfqpoint{3.531424in}{1.108129in}}%
\pgfpathlineto{\pgfqpoint{3.534234in}{1.085124in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{1.061822in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{0.586913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665719in}{0.588858in}}%
\pgfpathlineto{\pgfqpoint{2.051138in}{0.588858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.078916in}{0.588858in}}{\pgfqpoint{2.078916in}{0.616636in}}%
\pgfpathlineto{\pgfqpoint{2.078916in}{0.990092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.078916in}{1.017870in}}{\pgfqpoint{2.051138in}{1.017870in}}%
\pgfpathlineto{\pgfqpoint{0.665719in}{1.017870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.637942in}{1.017870in}}{\pgfqpoint{0.637942in}{0.990092in}}%
\pgfpathlineto{\pgfqpoint{0.637942in}{0.616636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.637942in}{0.588858in}}{\pgfqpoint{0.665719in}{0.588858in}}%
\pgfpathlineto{\pgfqpoint{0.665719in}{0.588858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693497in}{0.913703in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.913703in}}%
\pgfpathlineto{\pgfqpoint{0.971275in}{0.913703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082386in,y=0.865092in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693497in}{0.720031in}}%
\pgfpathlineto{\pgfqpoint{0.832386in}{0.720031in}}%
\pgfpathlineto{\pgfqpoint{0.971275in}{0.720031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082386in,y=0.671419in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Indiv. Datasets}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/cosine_similarity_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.865414in}{1.837639in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.865414in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.865414in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727316in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.664816in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.664816in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727316in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727316in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727316in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373149in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.373149in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373149in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373149in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018982in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.018982in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018982in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018982in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664816in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.664816in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664816in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664816in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921731in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921731in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035457in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035457in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116146in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116146in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178734in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.178734in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178734in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229872in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.229872in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229872in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273108in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.273108in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273108in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310561in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.310561in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310561in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343597in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.343597in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343597in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567564in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.567564in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567564in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681290in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.681290in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681290in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761979in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.761979in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761979in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824567in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.824567in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824567in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875705in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875705in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918942in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.918942in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918942in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956395in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.956395in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956395in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989431in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.989431in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989431in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213398in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.213398in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213398in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327123in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.327123in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327123in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407813in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.407813in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407813in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470400in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.470400in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470400in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521538in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.521538in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521538in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564775in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.564775in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564775in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602228in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.602228in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602228in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635264in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.635264in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635264in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696066in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Neighbors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727316in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.664816in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727316in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.486188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727316in}{0.823163in}}%
\pgfpathlineto{\pgfqpoint{2.664816in}{0.823163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727316in}{0.823163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.774938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.925}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727316in}{1.111913in}}%
\pgfpathlineto{\pgfqpoint{2.664816in}{1.111913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727316in}{1.111913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.063688in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.950}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727316in}{1.400663in}}%
\pgfpathlineto{\pgfqpoint{2.664816in}{1.400663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727316in}{1.400663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.352438in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.975}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727316in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.664816in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727316in}{1.689413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.641188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.111913in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cosine Similarity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717316in}{1.396153in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{1.345395in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{1.334115in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{1.178734in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{1.273108in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{1.310561in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{1.343597in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{1.521981in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.630152in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.641153in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.651738in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.661939in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{1.716396in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{1.724526in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{1.775664in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{1.782264in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{1.856354in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{1.861318in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{1.880341in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{1.884902in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{1.910811in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{1.914906in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{1.973399in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{1.976679in}{1.221323in}}%
\pgfpathlineto{\pgfqpoint{2.027273in}{1.221323in}}%
\pgfpathlineto{\pgfqpoint{2.029983in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.074756in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.077046in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{2.115353in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{2.117335in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.152557in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.154294in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{2.182283in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{2.183846in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.193043in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.194547in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{2.251376in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{2.252598in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{2.312736in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{2.314698in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.337223in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.339021in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{2.345225in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{2.346973in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{2.374338in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{2.375914in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{2.422830in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{2.424156in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{2.468148in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{2.469276in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{2.560332in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{2.561551in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{2.609154in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{2.610519in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{2.626399in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{2.627683in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.643555in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.644762in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.651019in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.652488in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.659149in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.660292in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.108530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717316in}{1.407432in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.407431in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{1.367953in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{1.362314in}}%
\pgfpathlineto{\pgfqpoint{1.178734in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{1.229872in}{1.345395in}}%
\pgfpathlineto{\pgfqpoint{1.273108in}{1.345395in}}%
\pgfpathlineto{\pgfqpoint{1.310561in}{1.339755in}}%
\pgfpathlineto{\pgfqpoint{1.343597in}{1.339755in}}%
\pgfpathlineto{\pgfqpoint{1.373149in}{1.334115in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{1.334115in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{1.581249in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{1.594297in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{1.630152in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{1.641153in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{1.724526in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{1.732428in}{1.311557in}}%
\pgfpathlineto{\pgfqpoint{1.801180in}{1.311557in}}%
\pgfpathlineto{\pgfqpoint{1.807212in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.898156in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.902438in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{1.966720in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{1.970079in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{2.007533in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{2.010439in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{2.072448in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{2.077046in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{2.107281in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{2.109321in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{2.154294in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{2.156020in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{2.213398in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{2.214796in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{2.296531in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{2.298608in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{2.344347in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{2.358910in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{2.360574in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{2.361403in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{2.363053in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{2.396363in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{2.397820in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.413367in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.414739in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{2.495086in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{2.496623in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.554159in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.555404in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.575004in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.576161in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{2.581118in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{2.582250in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{2.605019in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{2.606404in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.651901in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.653074in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.170566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717316in}{1.401794in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.401791in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{1.356674in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{1.178734in}{1.334115in}}%
\pgfpathlineto{\pgfqpoint{1.310561in}{1.334115in}}%
\pgfpathlineto{\pgfqpoint{1.343597in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{1.373149in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{1.446737in}{1.311557in}}%
\pgfpathlineto{\pgfqpoint{1.486875in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.521981in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.538013in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{1.553177in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{1.567564in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{1.581249in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{1.594297in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{1.618702in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{1.630152in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{1.641153in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{1.651738in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.681290in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.690487in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{1.747593in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{1.754878in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.818901in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.824567in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{1.870991in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{1.922920in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{1.926843in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{1.995595in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{2.004596in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{2.007533in}{1.221323in}}%
\pgfpathlineto{\pgfqpoint{2.018982in}{1.221323in}}%
\pgfpathlineto{\pgfqpoint{2.021773in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.086022in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.088222in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{2.154294in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{2.156020in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.157736in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.159441in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{2.213398in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{2.214796in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.224398in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{2.255027in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{2.256233in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{2.298608in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{2.300671in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.307772in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{2.318580in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{2.320501in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{2.387458in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{2.388962in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{2.460117in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{2.461278in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{2.491987in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{2.493541in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{2.496111in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{2.497643in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{2.528464in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{2.550809in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{2.552070in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.566373in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.567566in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.576929in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.578078in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.618240in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.619562in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.114169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717316in}{1.441269in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.441269in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{1.418710in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{1.413071in}}%
\pgfpathlineto{\pgfqpoint{1.178734in}{1.401791in}}%
\pgfpathlineto{\pgfqpoint{1.273108in}{1.401791in}}%
\pgfpathlineto{\pgfqpoint{1.310561in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{1.343597in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{1.373149in}{1.390512in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{1.390512in}}%
\pgfpathlineto{\pgfqpoint{1.446737in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{1.521981in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{1.538013in}{1.379233in}}%
\pgfpathlineto{\pgfqpoint{1.594297in}{1.379233in}}%
\pgfpathlineto{\pgfqpoint{1.606765in}{1.373593in}}%
\pgfpathlineto{\pgfqpoint{1.761979in}{1.373593in}}%
\pgfpathlineto{\pgfqpoint{1.768905in}{1.367953in}}%
\pgfpathlineto{\pgfqpoint{1.846153in}{1.367953in}}%
\pgfpathlineto{\pgfqpoint{1.851300in}{1.362314in}}%
\pgfpathlineto{\pgfqpoint{1.963320in}{1.362314in}}%
\pgfpathlineto{\pgfqpoint{1.966720in}{1.356674in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{1.356674in}}%
\pgfpathlineto{\pgfqpoint{2.072448in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{2.117335in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{2.119304in}{1.345395in}}%
\pgfpathlineto{\pgfqpoint{2.134572in}{1.345395in}}%
\pgfpathlineto{\pgfqpoint{2.136423in}{1.339755in}}%
\pgfpathlineto{\pgfqpoint{2.145501in}{1.339755in}}%
\pgfpathlineto{\pgfqpoint{2.147282in}{1.334115in}}%
\pgfpathlineto{\pgfqpoint{2.183846in}{1.334115in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{2.211992in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{2.213398in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{2.228415in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{2.229741in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{2.281540in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{2.283731in}{1.311557in}}%
\pgfpathlineto{\pgfqpoint{2.369557in}{1.311557in}}%
\pgfpathlineto{\pgfqpoint{2.371160in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{2.403574in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{2.404994in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{2.405701in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{2.407111in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{2.414054in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{2.415422in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{2.465306in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{2.466446in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{2.495086in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{2.496623in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{2.548271in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{2.578841in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{2.580361in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{2.642038in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{2.643252in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.255160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717316in}{1.328477in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.178734in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.229872in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.310561in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{1.373149in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{1.446737in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{1.467523in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{1.521981in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{1.538013in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{1.553177in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{1.567564in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{1.641153in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{1.651738in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{1.690487in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{1.699392in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{1.761979in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{1.768905in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{1.782264in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{1.788712in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{1.818901in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{1.824567in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{1.898156in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{1.902438in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{1.949293in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{1.976679in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{1.979922in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{1.983127in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{1.986297in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{1.995595in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.032667in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.035326in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.090405in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.092571in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.101071in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.103156in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{2.132708in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{2.134572in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.150810in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.152557in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.159441in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.161136in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{2.190011in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{2.191531in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{2.203405in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{2.204854in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{2.253815in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{2.255027in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{2.268020in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{2.269172in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{2.334505in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{2.336320in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{2.384426in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{2.385946in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{2.387458in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{2.389711in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{2.397820in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{2.399270in}{1.029574in}}%
\pgfpathlineto{\pgfqpoint{2.418138in}{1.029574in}}%
\pgfpathlineto{\pgfqpoint{2.419487in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{2.430047in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{2.431340in}{1.018295in}}%
\pgfpathlineto{\pgfqpoint{2.456604in}{1.018295in}}%
\pgfpathlineto{\pgfqpoint{2.457780in}{1.007016in}}%
\pgfpathlineto{\pgfqpoint{2.500681in}{1.007016in}}%
\pgfpathlineto{\pgfqpoint{2.502187in}{1.001376in}}%
\pgfpathlineto{\pgfqpoint{2.513957in}{1.001376in}}%
\pgfpathlineto{\pgfqpoint{2.515394in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{2.536112in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{2.537440in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{2.557468in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{2.558699in}{0.984457in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{0.984457in}}%
\pgfpathlineto{\pgfqpoint{2.604324in}{0.978818in}}%
\pgfpathlineto{\pgfqpoint{2.638363in}{0.978818in}}%
\pgfpathlineto{\pgfqpoint{2.639593in}{0.967538in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{0.967538in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{0.967538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717316in}{1.429991in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{1.407431in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{1.379233in}}%
\pgfpathlineto{\pgfqpoint{1.229872in}{1.379233in}}%
\pgfpathlineto{\pgfqpoint{1.310561in}{1.367953in}}%
\pgfpathlineto{\pgfqpoint{1.373149in}{1.367953in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{1.356674in}}%
\pgfpathlineto{\pgfqpoint{1.446737in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{1.486875in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{1.345395in}}%
\pgfpathlineto{\pgfqpoint{1.553177in}{1.345395in}}%
\pgfpathlineto{\pgfqpoint{1.567564in}{1.339755in}}%
\pgfpathlineto{\pgfqpoint{1.606765in}{1.339755in}}%
\pgfpathlineto{\pgfqpoint{1.641153in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{1.661939in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{1.671781in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{1.690487in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{1.699392in}{1.311557in}}%
\pgfpathlineto{\pgfqpoint{1.708023in}{1.311557in}}%
\pgfpathlineto{\pgfqpoint{1.716396in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{1.754878in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{1.761979in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.818901in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.824567in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{1.835568in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{1.840911in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{1.910811in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{1.914906in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{1.922920in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{1.926843in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{1.930712in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{1.934528in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.949293in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{1.976679in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{1.979922in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.986297in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.989431in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{1.992530in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{1.995595in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{2.032667in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{2.035326in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{2.065406in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{2.067773in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{2.074756in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{2.107281in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{2.109321in}{1.221323in}}%
\pgfpathlineto{\pgfqpoint{2.119304in}{1.221323in}}%
\pgfpathlineto{\pgfqpoint{2.121258in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.134572in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.136423in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.150810in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.152557in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{2.171094in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.179132in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.180712in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{2.194547in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{2.196043in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{2.223047in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{2.224398in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.280437in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.282637in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{2.295486in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{2.297571in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{2.311750in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{2.313719in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{2.348709in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{2.350435in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{2.358910in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{2.391946in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{2.393426in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.426790in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.428097in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.430047in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.431340in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.439599in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.441471in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.469839in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.470961in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.488327in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.489901in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{2.505671in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{2.526175in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{2.527551in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{2.534331in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{2.535668in}{1.063412in}}%
\pgfpathlineto{\pgfqpoint{2.540078in}{1.063412in}}%
\pgfpathlineto{\pgfqpoint{2.541388in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{2.548271in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{2.575776in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{2.576929in}{1.040854in}}%
\pgfpathlineto{\pgfqpoint{2.587472in}{1.040854in}}%
\pgfpathlineto{\pgfqpoint{2.588946in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{2.601877in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{2.603278in}{1.029574in}}%
\pgfpathlineto{\pgfqpoint{2.614238in}{1.029574in}}%
\pgfpathlineto{\pgfqpoint{2.615579in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{2.633074in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{2.634327in}{1.018295in}}%
\pgfpathlineto{\pgfqpoint{2.636508in}{1.018295in}}%
\pgfpathlineto{\pgfqpoint{2.638055in}{1.007016in}}%
\pgfpathlineto{\pgfqpoint{2.648949in}{1.007016in}}%
\pgfpathlineto{\pgfqpoint{2.650133in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{2.662845in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{2.663973in}{0.984457in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{0.984457in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{0.984457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717316in}{1.554063in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.554062in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{1.531503in}}%
\pgfpathlineto{\pgfqpoint{1.178734in}{1.525864in}}%
\pgfpathlineto{\pgfqpoint{1.229872in}{1.525864in}}%
\pgfpathlineto{\pgfqpoint{1.273108in}{1.514584in}}%
\pgfpathlineto{\pgfqpoint{1.373149in}{1.514584in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{1.486875in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{1.497665in}}%
\pgfpathlineto{\pgfqpoint{1.521981in}{1.486386in}}%
\pgfpathlineto{\pgfqpoint{1.606765in}{1.486386in}}%
\pgfpathlineto{\pgfqpoint{1.618702in}{1.475107in}}%
\pgfpathlineto{\pgfqpoint{1.630152in}{1.458188in}}%
\pgfpathlineto{\pgfqpoint{1.641153in}{1.458188in}}%
\pgfpathlineto{\pgfqpoint{1.651738in}{1.446908in}}%
\pgfpathlineto{\pgfqpoint{1.661939in}{1.441269in}}%
\pgfpathlineto{\pgfqpoint{1.747593in}{1.441269in}}%
\pgfpathlineto{\pgfqpoint{1.754878in}{1.435629in}}%
\pgfpathlineto{\pgfqpoint{1.768905in}{1.435629in}}%
\pgfpathlineto{\pgfqpoint{1.775664in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{1.795015in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{1.801180in}{1.424350in}}%
\pgfpathlineto{\pgfqpoint{1.830121in}{1.424350in}}%
\pgfpathlineto{\pgfqpoint{1.835568in}{1.418710in}}%
\pgfpathlineto{\pgfqpoint{1.866196in}{1.418710in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.407431in}}%
\pgfpathlineto{\pgfqpoint{1.898156in}{1.407431in}}%
\pgfpathlineto{\pgfqpoint{1.902438in}{1.401791in}}%
\pgfpathlineto{\pgfqpoint{1.906656in}{1.401791in}}%
\pgfpathlineto{\pgfqpoint{1.910811in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{1.930712in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{1.934528in}{1.390512in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{1.390512in}}%
\pgfpathlineto{\pgfqpoint{1.956395in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{1.966720in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{1.970079in}{1.379233in}}%
\pgfpathlineto{\pgfqpoint{1.973399in}{1.379233in}}%
\pgfpathlineto{\pgfqpoint{1.976679in}{1.367953in}}%
\pgfpathlineto{\pgfqpoint{1.986297in}{1.367953in}}%
\pgfpathlineto{\pgfqpoint{1.992530in}{1.356674in}}%
\pgfpathlineto{\pgfqpoint{2.001627in}{1.356674in}}%
\pgfpathlineto{\pgfqpoint{2.004596in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{2.007533in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{2.013316in}{1.339755in}}%
\pgfpathlineto{\pgfqpoint{2.040569in}{1.339755in}}%
\pgfpathlineto{\pgfqpoint{2.043154in}{1.334115in}}%
\pgfpathlineto{\pgfqpoint{2.045715in}{1.334115in}}%
\pgfpathlineto{\pgfqpoint{2.048253in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{2.067773in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{2.079317in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{2.081570in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{2.090405in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{2.092571in}{1.311557in}}%
\pgfpathlineto{\pgfqpoint{2.130832in}{1.311557in}}%
\pgfpathlineto{\pgfqpoint{2.132708in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{2.152557in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{2.154294in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{2.164495in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{2.166159in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{2.221688in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{2.223047in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{2.231061in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{2.240130in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{2.241402in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{2.243929in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{2.264535in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{2.265702in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{2.268020in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{2.269172in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{2.291268in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{2.293385in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{2.323358in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{2.329914in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{2.331759in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{2.339916in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{2.341697in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{2.346100in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{2.347842in}{1.221323in}}%
\pgfpathlineto{\pgfqpoint{2.348709in}{1.221323in}}%
\pgfpathlineto{\pgfqpoint{2.350435in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.363874in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.365510in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{2.376698in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{2.378261in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.388211in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.389711in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{2.418813in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{2.420159in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.454237in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.455423in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{2.458366in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{2.459534in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{2.469276in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{2.470400in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.481401in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{2.491987in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{2.493541in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{2.546566in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{2.547846in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{2.550388in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{2.551650in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{2.579602in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{2.580740in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{2.592235in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{2.593685in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{2.599055in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{2.600469in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.610519in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.611877in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.612554in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.613902in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.625110in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.626399in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.634015in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.635575in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.639900in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.641124in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.657139in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.658289in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{2.661430in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{2.662563in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.085971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717316in}{1.373593in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.373593in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{1.367953in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{1.362314in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{1.356674in}}%
\pgfpathlineto{\pgfqpoint{1.178734in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{1.229872in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{1.273108in}{1.334115in}}%
\pgfpathlineto{\pgfqpoint{1.343597in}{1.334115in}}%
\pgfpathlineto{\pgfqpoint{1.373149in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{1.538013in}{1.311557in}}%
\pgfpathlineto{\pgfqpoint{1.594297in}{1.311557in}}%
\pgfpathlineto{\pgfqpoint{1.606765in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{1.618702in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{1.630152in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.661939in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.671781in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{1.681290in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{1.690487in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{1.724526in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{1.732428in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{1.775664in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{1.782264in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{1.807212in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{1.813117in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.830121in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.835568in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{1.870991in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.902438in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.906656in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{1.922920in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{1.926843in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{1.949293in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{1.973399in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{1.976679in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{2.001627in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{2.029983in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{2.032667in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{2.048253in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{2.050769in}{1.221323in}}%
\pgfpathlineto{\pgfqpoint{2.067773in}{1.221323in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.086022in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.088222in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{2.107281in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{2.109321in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.132708in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.134572in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{2.157736in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{2.159441in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.185400in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.186945in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{2.206296in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{2.207731in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{2.227082in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{2.228415in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.252598in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.253815in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{2.273732in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{2.275985in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{2.293385in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{2.295486in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{2.310761in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{2.312736in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{2.328057in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{2.329914in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{2.343467in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{2.345225in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{2.358910in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{2.360574in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{2.377481in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{2.379039in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.394163in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.395632in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.411297in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.412679in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.428097in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.429399in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.447623in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{2.463011in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{2.464161in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.480320in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.481940in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.494572in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.496111in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{2.508624in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{2.510089in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{2.525253in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{2.526634in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{2.540078in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{2.541388in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{2.554574in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{2.555818in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{2.568358in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{2.569542in}{1.063412in}}%
\pgfpathlineto{\pgfqpoint{2.581496in}{1.063412in}}%
\pgfpathlineto{\pgfqpoint{2.582626in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{2.594767in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{2.596203in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{2.607094in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{2.608469in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{2.618571in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{2.619891in}{1.040854in}}%
\pgfpathlineto{\pgfqpoint{2.631815in}{1.040854in}}%
\pgfpathlineto{\pgfqpoint{2.633074in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{2.644762in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{2.645965in}{1.029574in}}%
\pgfpathlineto{\pgfqpoint{2.658576in}{1.029574in}}%
\pgfpathlineto{\pgfqpoint{2.659721in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.023935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717316in}{1.390517in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.390512in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{1.356674in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{1.311557in}}%
\pgfpathlineto{\pgfqpoint{1.229872in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.273108in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{1.343597in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{1.373149in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.446737in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.486875in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{1.521981in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{1.553177in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{1.567564in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{1.581249in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{1.594297in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{1.618702in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{1.630152in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{1.651738in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{1.661939in}{1.221323in}}%
\pgfpathlineto{\pgfqpoint{1.690487in}{1.221323in}}%
\pgfpathlineto{\pgfqpoint{1.699392in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{1.724526in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{1.732428in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{1.761979in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{1.768905in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{1.795015in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{1.801180in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{1.835568in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{1.840911in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{1.861318in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{1.866196in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{1.898156in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{1.902438in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{1.926843in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{1.930712in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{1.956395in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{1.986297in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{1.989431in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{2.010439in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{2.013316in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{2.037959in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{2.040569in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{2.072448in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{2.098970in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{2.101071in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{2.128943in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{2.150810in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{2.152557in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.180712in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.182283in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.214796in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.216188in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.240130in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.241402in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.265702in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.266863in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{2.293385in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{2.295486in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.320501in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.322409in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.351294in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.353005in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{2.373547in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{2.375127in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{2.394163in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{2.395632in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{2.423494in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{2.424817in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{2.448837in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{2.450046in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{2.471520in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{2.473191in}{1.063412in}}%
\pgfpathlineto{\pgfqpoint{2.497133in}{1.063412in}}%
\pgfpathlineto{\pgfqpoint{2.498659in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{2.523402in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{2.524792in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{2.547846in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{2.549120in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{2.572676in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{2.573843in}{1.040854in}}%
\pgfpathlineto{\pgfqpoint{2.597633in}{1.040854in}}%
\pgfpathlineto{\pgfqpoint{2.599055in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{2.622186in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{2.623489in}{1.029574in}}%
\pgfpathlineto{\pgfqpoint{2.641733in}{1.029574in}}%
\pgfpathlineto{\pgfqpoint{2.642949in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.023935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717316in}{1.311558in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.311557in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{1.178734in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{1.273108in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{1.310561in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{1.343597in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{1.373149in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{1.521981in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{1.618702in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{1.630152in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{1.651738in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{1.661939in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{1.708023in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{1.716396in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{1.807212in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{1.818901in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{1.824567in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{1.835568in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{1.840911in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{1.846153in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{1.898156in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{1.902438in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{1.986297in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{1.989431in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.016163in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.018982in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.029983in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.032667in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.086022in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.088222in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.107281in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.109321in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{2.141905in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{2.143709in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.149051in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.150810in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.188482in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.190011in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{2.199011in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{2.200483in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{2.248916in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{2.250149in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{2.251376in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{2.252598in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{2.329914in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{2.332677in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{2.375914in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{2.379039in}{1.040854in}}%
\pgfpathlineto{\pgfqpoint{2.379815in}{1.040854in}}%
\pgfpathlineto{\pgfqpoint{2.381360in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{2.382897in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{2.383663in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{2.385187in}{0.984457in}}%
\pgfpathlineto{\pgfqpoint{2.388962in}{0.984457in}}%
\pgfpathlineto{\pgfqpoint{2.391203in}{0.973178in}}%
\pgfpathlineto{\pgfqpoint{2.396363in}{0.973178in}}%
\pgfpathlineto{\pgfqpoint{2.397820in}{0.967538in}}%
\pgfpathlineto{\pgfqpoint{2.398546in}{0.967538in}}%
\pgfpathlineto{\pgfqpoint{2.399991in}{0.961899in}}%
\pgfpathlineto{\pgfqpoint{2.414739in}{0.961899in}}%
\pgfpathlineto{\pgfqpoint{2.416103in}{0.956259in}}%
\pgfpathlineto{\pgfqpoint{2.447013in}{0.956259in}}%
\pgfpathlineto{\pgfqpoint{2.448230in}{0.950619in}}%
\pgfpathlineto{\pgfqpoint{2.454830in}{0.950619in}}%
\pgfpathlineto{\pgfqpoint{2.456014in}{0.944980in}}%
\pgfpathlineto{\pgfqpoint{2.485152in}{0.944980in}}%
\pgfpathlineto{\pgfqpoint{2.486744in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{2.502187in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{2.503686in}{0.933700in}}%
\pgfpathlineto{\pgfqpoint{2.514437in}{0.933700in}}%
\pgfpathlineto{\pgfqpoint{2.515872in}{0.928061in}}%
\pgfpathlineto{\pgfqpoint{2.522937in}{0.928061in}}%
\pgfpathlineto{\pgfqpoint{2.524329in}{0.922421in}}%
\pgfpathlineto{\pgfqpoint{2.525253in}{0.922421in}}%
\pgfpathlineto{\pgfqpoint{2.526634in}{0.916781in}}%
\pgfpathlineto{\pgfqpoint{2.578460in}{0.916781in}}%
\pgfpathlineto{\pgfqpoint{2.579602in}{0.911142in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{0.911142in}}%
\pgfpathlineto{\pgfqpoint{2.604324in}{0.905502in}}%
\pgfpathlineto{\pgfqpoint{2.629597in}{0.905502in}}%
\pgfpathlineto{\pgfqpoint{2.630867in}{0.899863in}}%
\pgfpathlineto{\pgfqpoint{2.641124in}{0.899863in}}%
\pgfpathlineto{\pgfqpoint{2.642342in}{0.894223in}}%
\pgfpathlineto{\pgfqpoint{2.659149in}{0.894223in}}%
\pgfpathlineto{\pgfqpoint{2.660292in}{0.888583in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{0.888583in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{0.888583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717316in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{1.582260in}}%
\pgfpathlineto{\pgfqpoint{1.178734in}{1.582260in}}%
\pgfpathlineto{\pgfqpoint{1.229872in}{1.576620in}}%
\pgfpathlineto{\pgfqpoint{1.373149in}{1.576620in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{1.570981in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{1.570981in}}%
\pgfpathlineto{\pgfqpoint{1.446737in}{1.565341in}}%
\pgfpathlineto{\pgfqpoint{1.618702in}{1.565341in}}%
\pgfpathlineto{\pgfqpoint{1.630152in}{1.559701in}}%
\pgfpathlineto{\pgfqpoint{1.651738in}{1.559701in}}%
\pgfpathlineto{\pgfqpoint{1.661939in}{1.554062in}}%
\pgfpathlineto{\pgfqpoint{1.795015in}{1.554062in}}%
\pgfpathlineto{\pgfqpoint{1.801180in}{1.548422in}}%
\pgfpathlineto{\pgfqpoint{1.880341in}{1.548422in}}%
\pgfpathlineto{\pgfqpoint{1.884902in}{1.542782in}}%
\pgfpathlineto{\pgfqpoint{2.010439in}{1.542782in}}%
\pgfpathlineto{\pgfqpoint{2.016163in}{1.531503in}}%
\pgfpathlineto{\pgfqpoint{2.113357in}{1.531503in}}%
\pgfpathlineto{\pgfqpoint{2.115353in}{1.525864in}}%
\pgfpathlineto{\pgfqpoint{2.154294in}{1.525864in}}%
\pgfpathlineto{\pgfqpoint{2.156020in}{1.520224in}}%
\pgfpathlineto{\pgfqpoint{2.232375in}{1.520224in}}%
\pgfpathlineto{\pgfqpoint{2.233682in}{1.514584in}}%
\pgfpathlineto{\pgfqpoint{2.245184in}{1.514584in}}%
\pgfpathlineto{\pgfqpoint{2.246434in}{1.508945in}}%
\pgfpathlineto{\pgfqpoint{2.304751in}{1.508945in}}%
\pgfpathlineto{\pgfqpoint{2.306768in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{2.320501in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{2.322409in}{1.497665in}}%
\pgfpathlineto{\pgfqpoint{2.364693in}{1.497665in}}%
\pgfpathlineto{\pgfqpoint{2.366324in}{1.492026in}}%
\pgfpathlineto{\pgfqpoint{2.371958in}{1.492026in}}%
\pgfpathlineto{\pgfqpoint{2.373547in}{1.486386in}}%
\pgfpathlineto{\pgfqpoint{2.397092in}{1.486386in}}%
\pgfpathlineto{\pgfqpoint{2.398546in}{1.480746in}}%
\pgfpathlineto{\pgfqpoint{2.405701in}{1.480746in}}%
\pgfpathlineto{\pgfqpoint{2.407111in}{1.475107in}}%
\pgfpathlineto{\pgfqpoint{2.423494in}{1.475107in}}%
\pgfpathlineto{\pgfqpoint{2.424817in}{1.469467in}}%
\pgfpathlineto{\pgfqpoint{2.427444in}{1.469467in}}%
\pgfpathlineto{\pgfqpoint{2.428749in}{1.463827in}}%
\pgfpathlineto{\pgfqpoint{2.441471in}{1.463827in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.458188in}}%
\pgfpathlineto{\pgfqpoint{2.445791in}{1.458188in}}%
\pgfpathlineto{\pgfqpoint{2.447013in}{1.452548in}}%
\pgfpathlineto{\pgfqpoint{2.449442in}{1.452548in}}%
\pgfpathlineto{\pgfqpoint{2.450648in}{1.441269in}}%
\pgfpathlineto{\pgfqpoint{2.456014in}{1.441269in}}%
\pgfpathlineto{\pgfqpoint{2.457192in}{1.435629in}}%
\pgfpathlineto{\pgfqpoint{2.458366in}{1.435629in}}%
\pgfpathlineto{\pgfqpoint{2.459534in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{2.462435in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{2.463587in}{1.424350in}}%
\pgfpathlineto{\pgfqpoint{2.464161in}{1.424350in}}%
\pgfpathlineto{\pgfqpoint{2.465306in}{1.418710in}}%
\pgfpathlineto{\pgfqpoint{2.467014in}{1.418710in}}%
\pgfpathlineto{\pgfqpoint{2.468713in}{1.407431in}}%
\pgfpathlineto{\pgfqpoint{2.472635in}{1.407431in}}%
\pgfpathlineto{\pgfqpoint{2.474853in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{2.478146in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{2.480320in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{2.483015in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{2.485683in}{1.367953in}}%
\pgfpathlineto{\pgfqpoint{2.486744in}{1.367953in}}%
\pgfpathlineto{\pgfqpoint{2.488327in}{1.362314in}}%
\pgfpathlineto{\pgfqpoint{2.489378in}{1.362314in}}%
\pgfpathlineto{\pgfqpoint{2.491467in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{2.494572in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{2.496623in}{1.339755in}}%
\pgfpathlineto{\pgfqpoint{2.497133in}{1.339755in}}%
\pgfpathlineto{\pgfqpoint{2.499166in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{2.499672in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{2.501686in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{2.502688in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{2.504680in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{2.509113in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{2.511546in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{2.513477in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{2.514916in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{2.516824in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{2.520132in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{2.522005in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{2.524329in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{2.526175in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{2.527093in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{2.528920in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{2.533437in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{2.536556in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{2.538322in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.540515in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.542258in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.545710in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.547420in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.552489in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.553742in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{2.559517in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{2.560739in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.561956in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.563167in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{2.567566in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{2.568753in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{2.570722in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{2.571896in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{2.579602in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{2.581118in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{2.587841in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{2.589313in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{2.594046in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{2.601877in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{2.603278in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.606749in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.608126in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.618240in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.619562in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.620877in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.622186in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.631815in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.633074in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.641124in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.642342in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.644461in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.645665in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{2.651313in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{2.652488in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{2.654241in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{2.655404in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{2.659721in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{2.660861in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{2.661997in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{2.663128in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.069052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717316in}{1.514585in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.514584in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{1.469467in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{1.446908in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{1.401791in}}%
\pgfpathlineto{\pgfqpoint{1.178734in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{1.229872in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{1.273108in}{1.373593in}}%
\pgfpathlineto{\pgfqpoint{1.310561in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{1.343597in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{1.373149in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.446737in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{1.467523in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.521981in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.553177in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.581249in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{1.606765in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{1.618702in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{1.630152in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{1.661939in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{1.671781in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{1.724526in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{1.732428in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{1.740113in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{1.747593in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{1.761979in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{1.768905in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{1.775664in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{1.782264in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{1.788712in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{1.795015in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{1.801180in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{1.807212in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{1.813117in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{1.846153in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{1.851300in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{1.898156in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{1.902438in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{1.930712in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{1.934528in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{1.986297in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{1.989431in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.004596in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.007533in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{2.032667in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{2.035326in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{2.040569in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{2.043154in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{2.053262in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{2.055733in}{1.063412in}}%
\pgfpathlineto{\pgfqpoint{2.086022in}{1.063412in}}%
\pgfpathlineto{\pgfqpoint{2.088222in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{2.127041in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{2.128943in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{2.162820in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{2.164495in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{2.211992in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{2.213398in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{2.257434in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{2.258630in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{2.307772in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{2.341697in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{2.343467in}{1.007016in}}%
\pgfpathlineto{\pgfqpoint{2.361403in}{1.007016in}}%
\pgfpathlineto{\pgfqpoint{2.363053in}{1.001376in}}%
\pgfpathlineto{\pgfqpoint{2.386703in}{1.001376in}}%
\pgfpathlineto{\pgfqpoint{2.388211in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{2.433268in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{2.434546in}{0.984457in}}%
\pgfpathlineto{\pgfqpoint{2.457780in}{0.984457in}}%
\pgfpathlineto{\pgfqpoint{2.458951in}{0.973178in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{0.973178in}}%
\pgfpathlineto{\pgfqpoint{2.481401in}{0.967538in}}%
\pgfpathlineto{\pgfqpoint{2.512030in}{0.967538in}}%
\pgfpathlineto{\pgfqpoint{2.513477in}{0.961899in}}%
\pgfpathlineto{\pgfqpoint{2.533437in}{0.961899in}}%
\pgfpathlineto{\pgfqpoint{2.534778in}{0.950619in}}%
\pgfpathlineto{\pgfqpoint{2.573454in}{0.950619in}}%
\pgfpathlineto{\pgfqpoint{2.574617in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{2.576929in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{2.578841in}{0.922421in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{0.922421in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{0.922421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717316in}{1.390513in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.390512in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{1.373593in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{1.367953in}}%
\pgfpathlineto{\pgfqpoint{1.178734in}{1.367953in}}%
\pgfpathlineto{\pgfqpoint{1.229872in}{1.362314in}}%
\pgfpathlineto{\pgfqpoint{1.273108in}{1.362314in}}%
\pgfpathlineto{\pgfqpoint{1.343597in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{1.339755in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{1.339755in}}%
\pgfpathlineto{\pgfqpoint{1.446737in}{1.334115in}}%
\pgfpathlineto{\pgfqpoint{1.467523in}{1.334115in}}%
\pgfpathlineto{\pgfqpoint{1.486875in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{1.538013in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{1.553177in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{1.581249in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{1.594297in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{1.618702in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{1.630152in}{1.311557in}}%
\pgfpathlineto{\pgfqpoint{1.651738in}{1.311557in}}%
\pgfpathlineto{\pgfqpoint{1.661939in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{1.690487in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{1.699392in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.724526in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.732428in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{1.775664in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{1.782264in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{1.807212in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{1.813117in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{1.861318in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{1.866196in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{1.906656in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{1.910811in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.926843in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.930712in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{1.956395in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.992530in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.995595in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{2.021773in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{2.024537in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{2.050769in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{2.053262in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{2.079317in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{2.081570in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{2.103156in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{2.105226in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{2.123199in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{2.125127in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{2.145501in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{2.147282in}{1.221323in}}%
\pgfpathlineto{\pgfqpoint{2.171094in}{1.221323in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.194547in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.196043in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{2.221688in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{2.223047in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.241402in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.242669in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{2.261007in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{2.262188in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.279331in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.281540in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{2.299641in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{2.301696in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{2.322409in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{2.324304in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.342583in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.344347in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{2.364693in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{2.366324in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{2.387458in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{2.388962in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{2.403574in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{2.404994in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{2.425476in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{2.426790in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{2.443331in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{2.444564in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{2.460117in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{2.461278in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{2.477053in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{2.478691in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.494057in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.495599in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.511061in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.512513in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.527093in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.528464in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.538762in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.540078in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{2.552070in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{2.553325in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.566771in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.567962in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.581118in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.582250in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{2.591872in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{2.593323in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{2.605366in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{2.606749in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{2.618571in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{2.619891in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{2.627363in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{2.628642in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{2.638979in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{2.640207in}{1.063412in}}%
\pgfpathlineto{\pgfqpoint{2.649838in}{1.063412in}}%
\pgfpathlineto{\pgfqpoint{2.651019in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{2.660861in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{2.661997in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.052133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717316in}{1.599180in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.599179in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{1.542782in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{1.531503in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{1.525864in}}%
\pgfpathlineto{\pgfqpoint{1.178734in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{1.229872in}{1.480746in}}%
\pgfpathlineto{\pgfqpoint{1.273108in}{1.475107in}}%
\pgfpathlineto{\pgfqpoint{1.310561in}{1.475107in}}%
\pgfpathlineto{\pgfqpoint{1.343597in}{1.463827in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{1.452548in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{1.452548in}}%
\pgfpathlineto{\pgfqpoint{1.446737in}{1.446908in}}%
\pgfpathlineto{\pgfqpoint{1.467523in}{1.446908in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{1.435629in}}%
\pgfpathlineto{\pgfqpoint{1.521981in}{1.435629in}}%
\pgfpathlineto{\pgfqpoint{1.538013in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{1.567564in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{1.581249in}{1.424350in}}%
\pgfpathlineto{\pgfqpoint{1.594297in}{1.424350in}}%
\pgfpathlineto{\pgfqpoint{1.618702in}{1.413071in}}%
\pgfpathlineto{\pgfqpoint{1.630152in}{1.413071in}}%
\pgfpathlineto{\pgfqpoint{1.641153in}{1.407431in}}%
\pgfpathlineto{\pgfqpoint{1.661939in}{1.407431in}}%
\pgfpathlineto{\pgfqpoint{1.681290in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{1.690487in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{1.699392in}{1.390512in}}%
\pgfpathlineto{\pgfqpoint{1.716396in}{1.390512in}}%
\pgfpathlineto{\pgfqpoint{1.724526in}{1.379233in}}%
\pgfpathlineto{\pgfqpoint{1.747593in}{1.379233in}}%
\pgfpathlineto{\pgfqpoint{1.754878in}{1.373593in}}%
\pgfpathlineto{\pgfqpoint{1.768905in}{1.373593in}}%
\pgfpathlineto{\pgfqpoint{1.775664in}{1.362314in}}%
\pgfpathlineto{\pgfqpoint{1.830121in}{1.362314in}}%
\pgfpathlineto{\pgfqpoint{1.835568in}{1.356674in}}%
\pgfpathlineto{\pgfqpoint{1.851300in}{1.356674in}}%
\pgfpathlineto{\pgfqpoint{1.856354in}{1.345395in}}%
\pgfpathlineto{\pgfqpoint{1.866196in}{1.345395in}}%
\pgfpathlineto{\pgfqpoint{1.870991in}{1.339755in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.339755in}}%
\pgfpathlineto{\pgfqpoint{1.880341in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{1.884902in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{1.889390in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{1.930712in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{1.934528in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{1.963320in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{1.966720in}{1.311557in}}%
\pgfpathlineto{\pgfqpoint{1.970079in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.986297in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.989431in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{1.992530in}{1.288998in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{2.018982in}{1.277719in}}%
\pgfpathlineto{\pgfqpoint{2.021773in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{2.055733in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{2.058183in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{2.101071in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{2.103156in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{2.128943in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{2.130832in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{2.143709in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{2.145501in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{2.149051in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{2.150810in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{2.171094in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{2.224398in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.274861in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.277105in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{2.281540in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{2.283731in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.296531in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{2.298608in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{2.303736in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{2.305761in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.353856in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{2.355551in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{2.454830in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{2.456014in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.463587in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{2.464734in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{2.469839in}{1.170566in}}%
\pgfpathlineto{\pgfqpoint{2.470961in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{2.530283in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{2.565175in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{2.566373in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{2.584500in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{2.585618in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{2.586732in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{2.588210in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{2.618902in}{1.136728in}}%
\pgfpathlineto{\pgfqpoint{2.620220in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.626399in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{2.627683in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.657715in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{2.658863in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.119809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717316in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{1.221323in}}%
\pgfpathlineto{\pgfqpoint{1.229872in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{1.273108in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{1.310561in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{1.204404in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{1.467523in}{1.198764in}}%
\pgfpathlineto{\pgfqpoint{1.486875in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{1.538013in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{1.553177in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{1.594297in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{1.606765in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{1.618702in}{1.176205in}}%
\pgfpathlineto{\pgfqpoint{1.641153in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{1.671781in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{1.681290in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{1.699392in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{1.708023in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{1.740113in}{1.153647in}}%
\pgfpathlineto{\pgfqpoint{1.747593in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{1.813117in}{1.148007in}}%
\pgfpathlineto{\pgfqpoint{1.818901in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{1.824567in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{1.830121in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{1.893807in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{1.898156in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{1.959879in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{1.963320in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{1.979922in}{1.119809in}}%
\pgfpathlineto{\pgfqpoint{1.983127in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.053262in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{2.055733in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{2.088222in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{2.090405in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.098970in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{2.101071in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.132708in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{2.134572in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{2.141905in}{1.091611in}}%
\pgfpathlineto{\pgfqpoint{2.143709in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{2.194547in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{2.196043in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{2.220323in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{2.221688in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{2.271461in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{2.273732in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{2.337223in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{2.339021in}{1.063412in}}%
\pgfpathlineto{\pgfqpoint{2.363053in}{1.063412in}}%
\pgfpathlineto{\pgfqpoint{2.364693in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{2.407111in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{2.408513in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{2.481940in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{2.483550in}{1.040854in}}%
\pgfpathlineto{\pgfqpoint{2.513477in}{1.040854in}}%
\pgfpathlineto{\pgfqpoint{2.515394in}{1.029574in}}%
\pgfpathlineto{\pgfqpoint{2.546138in}{1.029574in}}%
\pgfpathlineto{\pgfqpoint{2.547420in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{2.592235in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{2.593685in}{1.018295in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.018295in}}%
\pgfpathlineto{\pgfqpoint{2.596919in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{2.606404in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{2.607782in}{1.007016in}}%
\pgfpathlineto{\pgfqpoint{2.644461in}{1.007016in}}%
\pgfpathlineto{\pgfqpoint{2.645665in}{1.001376in}}%
\pgfpathlineto{\pgfqpoint{2.653658in}{1.001376in}}%
\pgfpathlineto{\pgfqpoint{2.654823in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{0.995737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717316in}{1.649936in}}%
\pgfpathlineto{\pgfqpoint{1.641153in}{1.649936in}}%
\pgfpathlineto{\pgfqpoint{1.651738in}{1.644296in}}%
\pgfpathlineto{\pgfqpoint{2.324304in}{1.644296in}}%
\pgfpathlineto{\pgfqpoint{2.326187in}{1.638656in}}%
\pgfpathlineto{\pgfqpoint{2.536556in}{1.638656in}}%
\pgfpathlineto{\pgfqpoint{2.537882in}{1.633017in}}%
\pgfpathlineto{\pgfqpoint{2.660292in}{1.633017in}}%
\pgfpathlineto{\pgfqpoint{2.661430in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.627377in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.627377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717316in}{1.554062in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.554062in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{1.531503in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{1.525864in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{1.520224in}}%
\pgfpathlineto{\pgfqpoint{1.178734in}{1.520224in}}%
\pgfpathlineto{\pgfqpoint{1.229872in}{1.514584in}}%
\pgfpathlineto{\pgfqpoint{1.273108in}{1.514584in}}%
\pgfpathlineto{\pgfqpoint{1.310561in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{1.373149in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{1.497665in}}%
\pgfpathlineto{\pgfqpoint{1.486875in}{1.497665in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{1.492026in}}%
\pgfpathlineto{\pgfqpoint{1.708023in}{1.492026in}}%
\pgfpathlineto{\pgfqpoint{1.716396in}{1.486386in}}%
\pgfpathlineto{\pgfqpoint{1.747593in}{1.486386in}}%
\pgfpathlineto{\pgfqpoint{1.768905in}{1.469467in}}%
\pgfpathlineto{\pgfqpoint{1.813117in}{1.469467in}}%
\pgfpathlineto{\pgfqpoint{1.818901in}{1.463827in}}%
\pgfpathlineto{\pgfqpoint{1.866196in}{1.463827in}}%
\pgfpathlineto{\pgfqpoint{1.870991in}{1.458188in}}%
\pgfpathlineto{\pgfqpoint{1.898156in}{1.458188in}}%
\pgfpathlineto{\pgfqpoint{1.902438in}{1.452548in}}%
\pgfpathlineto{\pgfqpoint{1.914906in}{1.452548in}}%
\pgfpathlineto{\pgfqpoint{1.918942in}{1.441269in}}%
\pgfpathlineto{\pgfqpoint{1.986297in}{1.441269in}}%
\pgfpathlineto{\pgfqpoint{1.989431in}{1.435629in}}%
\pgfpathlineto{\pgfqpoint{2.109321in}{1.435629in}}%
\pgfpathlineto{\pgfqpoint{2.111346in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{2.140089in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{2.141905in}{1.418710in}}%
\pgfpathlineto{\pgfqpoint{2.199011in}{1.418710in}}%
\pgfpathlineto{\pgfqpoint{2.200483in}{1.413071in}}%
\pgfpathlineto{\pgfqpoint{2.252598in}{1.413071in}}%
\pgfpathlineto{\pgfqpoint{2.253815in}{1.407431in}}%
\pgfpathlineto{\pgfqpoint{2.296531in}{1.407431in}}%
\pgfpathlineto{\pgfqpoint{2.298608in}{1.401791in}}%
\pgfpathlineto{\pgfqpoint{2.354705in}{1.401791in}}%
\pgfpathlineto{\pgfqpoint{2.356394in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{2.394898in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{2.396363in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{2.419487in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{2.420829in}{1.379233in}}%
\pgfpathlineto{\pgfqpoint{2.440225in}{1.379233in}}%
\pgfpathlineto{\pgfqpoint{2.441471in}{1.373593in}}%
\pgfpathlineto{\pgfqpoint{2.477600in}{1.373593in}}%
\pgfpathlineto{\pgfqpoint{2.479235in}{1.367953in}}%
\pgfpathlineto{\pgfqpoint{2.514437in}{1.367953in}}%
\pgfpathlineto{\pgfqpoint{2.515872in}{1.362314in}}%
\pgfpathlineto{\pgfqpoint{2.585246in}{1.362314in}}%
\pgfpathlineto{\pgfqpoint{2.586361in}{1.356674in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.356674in}}%
\pgfpathlineto{\pgfqpoint{2.596919in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{2.629279in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{2.630550in}{1.339755in}}%
\pgfpathlineto{\pgfqpoint{2.642038in}{1.339755in}}%
\pgfpathlineto{\pgfqpoint{2.643252in}{1.334115in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.334115in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.334115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727316in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664816in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.664816in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727316in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.664816in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727316in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.664816in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727316in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717316in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{0.727316in}{1.505247in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{1.469485in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{1.457028in}}%
\pgfpathlineto{\pgfqpoint{1.178734in}{1.429757in}}%
\pgfpathlineto{\pgfqpoint{1.273108in}{1.415435in}}%
\pgfpathlineto{\pgfqpoint{1.310561in}{1.409173in}}%
\pgfpathlineto{\pgfqpoint{1.343597in}{1.399705in}}%
\pgfpathlineto{\pgfqpoint{1.373149in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{1.389729in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{1.386053in}}%
\pgfpathlineto{\pgfqpoint{1.446737in}{1.380790in}}%
\pgfpathlineto{\pgfqpoint{1.467523in}{1.379633in}}%
\pgfpathlineto{\pgfqpoint{1.486875in}{1.376922in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{1.372658in}}%
\pgfpathlineto{\pgfqpoint{1.521981in}{1.367403in}}%
\pgfpathlineto{\pgfqpoint{1.538013in}{1.365066in}}%
\pgfpathlineto{\pgfqpoint{1.553177in}{1.364964in}}%
\pgfpathlineto{\pgfqpoint{1.606765in}{1.352515in}}%
\pgfpathlineto{\pgfqpoint{1.651738in}{1.338207in}}%
\pgfpathlineto{\pgfqpoint{1.661939in}{1.336876in}}%
\pgfpathlineto{\pgfqpoint{1.671781in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681290in}{1.332001in}}%
\pgfpathlineto{\pgfqpoint{1.690487in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{1.699392in}{1.329171in}}%
\pgfpathlineto{\pgfqpoint{1.716396in}{1.328361in}}%
\pgfpathlineto{\pgfqpoint{1.724526in}{1.324702in}}%
\pgfpathlineto{\pgfqpoint{1.732428in}{1.322613in}}%
\pgfpathlineto{\pgfqpoint{1.740113in}{1.322613in}}%
\pgfpathlineto{\pgfqpoint{1.761979in}{1.317130in}}%
\pgfpathlineto{\pgfqpoint{1.788712in}{1.304003in}}%
\pgfpathlineto{\pgfqpoint{1.795015in}{1.304003in}}%
\pgfpathlineto{\pgfqpoint{1.801180in}{1.302118in}}%
\pgfpathlineto{\pgfqpoint{1.807212in}{1.301749in}}%
\pgfpathlineto{\pgfqpoint{1.813117in}{1.299816in}}%
\pgfpathlineto{\pgfqpoint{1.830121in}{1.298207in}}%
\pgfpathlineto{\pgfqpoint{1.835568in}{1.295585in}}%
\pgfpathlineto{\pgfqpoint{1.851300in}{1.293956in}}%
\pgfpathlineto{\pgfqpoint{1.856354in}{1.290655in}}%
\pgfpathlineto{\pgfqpoint{1.866196in}{1.290299in}}%
\pgfpathlineto{\pgfqpoint{1.870991in}{1.287555in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.286556in}}%
\pgfpathlineto{\pgfqpoint{1.880341in}{1.283255in}}%
\pgfpathlineto{\pgfqpoint{1.884902in}{1.282891in}}%
\pgfpathlineto{\pgfqpoint{1.889390in}{1.281240in}}%
\pgfpathlineto{\pgfqpoint{1.898156in}{1.281190in}}%
\pgfpathlineto{\pgfqpoint{1.902438in}{1.278376in}}%
\pgfpathlineto{\pgfqpoint{1.910811in}{1.277441in}}%
\pgfpathlineto{\pgfqpoint{1.918942in}{1.276195in}}%
\pgfpathlineto{\pgfqpoint{1.930712in}{1.275504in}}%
\pgfpathlineto{\pgfqpoint{1.934528in}{1.271400in}}%
\pgfpathlineto{\pgfqpoint{1.949293in}{1.270853in}}%
\pgfpathlineto{\pgfqpoint{1.966720in}{1.267568in}}%
\pgfpathlineto{\pgfqpoint{1.970079in}{1.263149in}}%
\pgfpathlineto{\pgfqpoint{1.973399in}{1.263149in}}%
\pgfpathlineto{\pgfqpoint{1.979922in}{1.259801in}}%
\pgfpathlineto{\pgfqpoint{1.986297in}{1.259203in}}%
\pgfpathlineto{\pgfqpoint{1.989431in}{1.252308in}}%
\pgfpathlineto{\pgfqpoint{1.992530in}{1.251373in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.246896in}}%
\pgfpathlineto{\pgfqpoint{2.004596in}{1.245957in}}%
\pgfpathlineto{\pgfqpoint{2.016163in}{1.242882in}}%
\pgfpathlineto{\pgfqpoint{2.018982in}{1.242851in}}%
\pgfpathlineto{\pgfqpoint{2.021773in}{1.241141in}}%
\pgfpathlineto{\pgfqpoint{2.032667in}{1.240753in}}%
\pgfpathlineto{\pgfqpoint{2.035326in}{1.237736in}}%
\pgfpathlineto{\pgfqpoint{2.040569in}{1.237736in}}%
\pgfpathlineto{\pgfqpoint{2.043154in}{1.234902in}}%
\pgfpathlineto{\pgfqpoint{2.053262in}{1.233964in}}%
\pgfpathlineto{\pgfqpoint{2.060611in}{1.231312in}}%
\pgfpathlineto{\pgfqpoint{2.067773in}{1.230742in}}%
\pgfpathlineto{\pgfqpoint{2.077046in}{1.227864in}}%
\pgfpathlineto{\pgfqpoint{2.086022in}{1.226928in}}%
\pgfpathlineto{\pgfqpoint{2.092571in}{1.224352in}}%
\pgfpathlineto{\pgfqpoint{2.101071in}{1.224297in}}%
\pgfpathlineto{\pgfqpoint{2.103156in}{1.219901in}}%
\pgfpathlineto{\pgfqpoint{2.115353in}{1.218943in}}%
\pgfpathlineto{\pgfqpoint{2.128943in}{1.216992in}}%
\pgfpathlineto{\pgfqpoint{2.130832in}{1.213690in}}%
\pgfpathlineto{\pgfqpoint{2.138262in}{1.210944in}}%
\pgfpathlineto{\pgfqpoint{2.143709in}{1.210542in}}%
\pgfpathlineto{\pgfqpoint{2.145501in}{1.208891in}}%
\pgfpathlineto{\pgfqpoint{2.149051in}{1.208816in}}%
\pgfpathlineto{\pgfqpoint{2.154294in}{1.204722in}}%
\pgfpathlineto{\pgfqpoint{2.171094in}{1.201983in}}%
\pgfpathlineto{\pgfqpoint{2.172720in}{1.199764in}}%
\pgfpathlineto{\pgfqpoint{2.190011in}{1.198696in}}%
\pgfpathlineto{\pgfqpoint{2.196043in}{1.197171in}}%
\pgfpathlineto{\pgfqpoint{2.211992in}{1.196432in}}%
\pgfpathlineto{\pgfqpoint{2.214796in}{1.194212in}}%
\pgfpathlineto{\pgfqpoint{2.223047in}{1.193222in}}%
\pgfpathlineto{\pgfqpoint{2.224398in}{1.192653in}}%
\pgfpathlineto{\pgfqpoint{2.225744in}{1.189294in}}%
\pgfpathlineto{\pgfqpoint{2.240130in}{1.188272in}}%
\pgfpathlineto{\pgfqpoint{2.246434in}{1.184524in}}%
\pgfpathlineto{\pgfqpoint{2.253815in}{1.183940in}}%
\pgfpathlineto{\pgfqpoint{2.256233in}{1.182787in}}%
\pgfpathlineto{\pgfqpoint{2.257434in}{1.182787in}}%
\pgfpathlineto{\pgfqpoint{2.259821in}{1.180887in}}%
\pgfpathlineto{\pgfqpoint{2.268020in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{2.270319in}{1.177918in}}%
\pgfpathlineto{\pgfqpoint{2.274861in}{1.177868in}}%
\pgfpathlineto{\pgfqpoint{2.277105in}{1.176217in}}%
\pgfpathlineto{\pgfqpoint{2.281540in}{1.175647in}}%
\pgfpathlineto{\pgfqpoint{2.283731in}{1.173922in}}%
\pgfpathlineto{\pgfqpoint{2.295486in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{2.296531in}{1.172413in}}%
\pgfpathlineto{\pgfqpoint{2.298608in}{1.170418in}}%
\pgfpathlineto{\pgfqpoint{2.303736in}{1.170358in}}%
\pgfpathlineto{\pgfqpoint{2.306768in}{1.166750in}}%
\pgfpathlineto{\pgfqpoint{2.323358in}{1.165754in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{1.164759in}}%
\pgfpathlineto{\pgfqpoint{2.334505in}{1.163757in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.162802in}}%
\pgfpathlineto{\pgfqpoint{2.341697in}{1.161866in}}%
\pgfpathlineto{\pgfqpoint{2.343467in}{1.160731in}}%
\pgfpathlineto{\pgfqpoint{2.346100in}{1.160370in}}%
\pgfpathlineto{\pgfqpoint{2.347842in}{1.159436in}}%
\pgfpathlineto{\pgfqpoint{2.348709in}{1.159436in}}%
\pgfpathlineto{\pgfqpoint{2.350435in}{1.157932in}}%
\pgfpathlineto{\pgfqpoint{2.353856in}{1.157932in}}%
\pgfpathlineto{\pgfqpoint{2.355551in}{1.156121in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{1.156121in}}%
\pgfpathlineto{\pgfqpoint{2.358910in}{1.154984in}}%
\pgfpathlineto{\pgfqpoint{2.367136in}{1.152494in}}%
\pgfpathlineto{\pgfqpoint{2.376698in}{1.152017in}}%
\pgfpathlineto{\pgfqpoint{2.378261in}{1.151047in}}%
\pgfpathlineto{\pgfqpoint{2.386703in}{1.150152in}}%
\pgfpathlineto{\pgfqpoint{2.390458in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{2.394898in}{1.145912in}}%
\pgfpathlineto{\pgfqpoint{2.399991in}{1.144604in}}%
\pgfpathlineto{\pgfqpoint{2.418813in}{1.143560in}}%
\pgfpathlineto{\pgfqpoint{2.420829in}{1.142465in}}%
\pgfpathlineto{\pgfqpoint{2.426790in}{1.142096in}}%
\pgfpathlineto{\pgfqpoint{2.428097in}{1.140951in}}%
\pgfpathlineto{\pgfqpoint{2.433268in}{1.139830in}}%
\pgfpathlineto{\pgfqpoint{2.434546in}{1.137931in}}%
\pgfpathlineto{\pgfqpoint{2.440225in}{1.137363in}}%
\pgfpathlineto{\pgfqpoint{2.442093in}{1.136634in}}%
\pgfpathlineto{\pgfqpoint{2.454830in}{1.135651in}}%
\pgfpathlineto{\pgfqpoint{2.456014in}{1.132318in}}%
\pgfpathlineto{\pgfqpoint{2.457780in}{1.131215in}}%
\pgfpathlineto{\pgfqpoint{2.459534in}{1.128381in}}%
\pgfpathlineto{\pgfqpoint{2.463587in}{1.128309in}}%
\pgfpathlineto{\pgfqpoint{2.465306in}{1.126658in}}%
\pgfpathlineto{\pgfqpoint{2.469839in}{1.125276in}}%
\pgfpathlineto{\pgfqpoint{2.471520in}{1.121406in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.121226in}}%
\pgfpathlineto{\pgfqpoint{2.481401in}{1.119337in}}%
\pgfpathlineto{\pgfqpoint{2.491987in}{1.118602in}}%
\pgfpathlineto{\pgfqpoint{2.493541in}{1.117610in}}%
\pgfpathlineto{\pgfqpoint{2.505671in}{1.116665in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{1.115527in}}%
\pgfpathlineto{\pgfqpoint{2.513957in}{1.114507in}}%
\pgfpathlineto{\pgfqpoint{2.515872in}{1.113710in}}%
\pgfpathlineto{\pgfqpoint{2.530283in}{1.112982in}}%
\pgfpathlineto{\pgfqpoint{2.531639in}{1.111331in}}%
\pgfpathlineto{\pgfqpoint{2.533437in}{1.111323in}}%
\pgfpathlineto{\pgfqpoint{2.535223in}{1.108286in}}%
\pgfpathlineto{\pgfqpoint{2.540078in}{1.107662in}}%
\pgfpathlineto{\pgfqpoint{2.541823in}{1.107084in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{1.106099in}}%
\pgfpathlineto{\pgfqpoint{2.548271in}{1.104875in}}%
\pgfpathlineto{\pgfqpoint{2.550388in}{1.104875in}}%
\pgfpathlineto{\pgfqpoint{2.551650in}{1.102946in}}%
\pgfpathlineto{\pgfqpoint{2.560332in}{1.102008in}}%
\pgfpathlineto{\pgfqpoint{2.562360in}{1.101651in}}%
\pgfpathlineto{\pgfqpoint{2.565175in}{1.101651in}}%
\pgfpathlineto{\pgfqpoint{2.566373in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.575776in}{1.097840in}}%
\pgfpathlineto{\pgfqpoint{2.579222in}{1.094256in}}%
\pgfpathlineto{\pgfqpoint{2.584500in}{1.093049in}}%
\pgfpathlineto{\pgfqpoint{2.585990in}{1.091240in}}%
\pgfpathlineto{\pgfqpoint{2.586732in}{1.091240in}}%
\pgfpathlineto{\pgfqpoint{2.588210in}{1.089019in}}%
\pgfpathlineto{\pgfqpoint{2.595486in}{1.088021in}}%
\pgfpathlineto{\pgfqpoint{2.597989in}{1.087807in}}%
\pgfpathlineto{\pgfqpoint{2.601877in}{1.086872in}}%
\pgfpathlineto{\pgfqpoint{2.603627in}{1.085716in}}%
\pgfpathlineto{\pgfqpoint{2.610519in}{1.085123in}}%
\pgfpathlineto{\pgfqpoint{2.611877in}{1.084189in}}%
\pgfpathlineto{\pgfqpoint{2.614238in}{1.083254in}}%
\pgfpathlineto{\pgfqpoint{2.615579in}{1.082684in}}%
\pgfpathlineto{\pgfqpoint{2.618902in}{1.082614in}}%
\pgfpathlineto{\pgfqpoint{2.620220in}{1.080963in}}%
\pgfpathlineto{\pgfqpoint{2.626399in}{1.080021in}}%
\pgfpathlineto{\pgfqpoint{2.627683in}{1.078012in}}%
\pgfpathlineto{\pgfqpoint{2.634015in}{1.077083in}}%
\pgfpathlineto{\pgfqpoint{2.635575in}{1.075214in}}%
\pgfpathlineto{\pgfqpoint{2.637437in}{1.074646in}}%
\pgfpathlineto{\pgfqpoint{2.639593in}{1.072982in}}%
\pgfpathlineto{\pgfqpoint{2.642038in}{1.072012in}}%
\pgfpathlineto{\pgfqpoint{2.644461in}{1.071420in}}%
\pgfpathlineto{\pgfqpoint{2.657715in}{1.068325in}}%
\pgfpathlineto{\pgfqpoint{2.658863in}{1.066672in}}%
\pgfpathlineto{\pgfqpoint{2.661430in}{1.066214in}}%
\pgfpathlineto{\pgfqpoint{2.663128in}{1.064141in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.064141in}}%
\pgfpathlineto{\pgfqpoint{2.664535in}{1.064141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812038in}{0.588858in}}%
\pgfpathlineto{\pgfqpoint{2.197457in}{0.588858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.225234in}{0.588858in}}{\pgfqpoint{2.225234in}{0.616636in}}%
\pgfpathlineto{\pgfqpoint{2.225234in}{0.990092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.225234in}{1.017870in}}{\pgfqpoint{2.197457in}{1.017870in}}%
\pgfpathlineto{\pgfqpoint{0.812038in}{1.017870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.784260in}{1.017870in}}{\pgfqpoint{0.784260in}{0.990092in}}%
\pgfpathlineto{\pgfqpoint{0.784260in}{0.616636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.784260in}{0.588858in}}{\pgfqpoint{0.812038in}{0.588858in}}%
\pgfpathlineto{\pgfqpoint{0.812038in}{0.588858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839816in}{0.913703in}}%
\pgfpathlineto{\pgfqpoint{0.978705in}{0.913703in}}%
\pgfpathlineto{\pgfqpoint{1.117593in}{0.913703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228705in,y=0.865092in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839816in}{0.720031in}}%
\pgfpathlineto{\pgfqpoint{0.978705in}{0.720031in}}%
\pgfpathlineto{\pgfqpoint{1.117593in}{0.720031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228705in,y=0.671419in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Indiv. Datasets}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/dataset_size_advantages.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.267976in}{1.837639in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.267976in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.267976in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.735032in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.735032in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.735032in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735032in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735032in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407732in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.407732in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407732in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407732in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080432in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.080432in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080432in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080432in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753132in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.753132in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753132in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753132in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425832in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.425832in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425832in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425832in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098532in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098532in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098532in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416782in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test-Time Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735032in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356173in, y=0.486188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{0.823163in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{0.823163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735032in}{0.823163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356173in, y=0.774938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {92.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{1.111913in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{1.111913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735032in}{1.111913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356173in, y=1.063688in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {95.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{1.400663in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{1.400663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735032in}{1.400663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356173in, y=1.352438in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {97.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735032in}{1.689413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286728in, y=1.641188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231173in,y=1.111913in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bits per Byte in \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.735032in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.802302in}{1.688539in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{1.668023in}}%
\pgfpathlineto{\pgfqpoint{0.936842in}{1.676862in}}%
\pgfpathlineto{\pgfqpoint{1.004112in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.071382in}{1.666787in}}%
\pgfpathlineto{\pgfqpoint{1.138652in}{1.657816in}}%
\pgfpathlineto{\pgfqpoint{1.205922in}{1.651708in}}%
\pgfpathlineto{\pgfqpoint{1.273192in}{1.637286in}}%
\pgfpathlineto{\pgfqpoint{1.340462in}{1.603319in}}%
\pgfpathlineto{\pgfqpoint{1.407732in}{1.585243in}}%
\pgfpathlineto{\pgfqpoint{1.475002in}{1.565012in}}%
\pgfpathlineto{\pgfqpoint{1.542272in}{1.550485in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{1.527922in}}%
\pgfpathlineto{\pgfqpoint{1.676812in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.744082in}{1.488980in}}%
\pgfpathlineto{\pgfqpoint{1.811352in}{1.467056in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.451865in}}%
\pgfpathlineto{\pgfqpoint{1.945892in}{1.432575in}}%
\pgfpathlineto{\pgfqpoint{2.013162in}{1.415884in}}%
\pgfpathlineto{\pgfqpoint{2.080432in}{1.401505in}}%
\pgfpathlineto{\pgfqpoint{2.147702in}{1.390138in}}%
\pgfpathlineto{\pgfqpoint{2.214972in}{1.379675in}}%
\pgfpathlineto{\pgfqpoint{2.282242in}{1.373700in}}%
\pgfpathlineto{\pgfqpoint{2.349512in}{1.360895in}}%
\pgfpathlineto{\pgfqpoint{2.416782in}{1.345755in}}%
\pgfpathlineto{\pgfqpoint{2.484052in}{1.348254in}}%
\pgfpathlineto{\pgfqpoint{2.551322in}{1.339822in}}%
\pgfpathlineto{\pgfqpoint{2.618592in}{1.334829in}}%
\pgfpathlineto{\pgfqpoint{2.685862in}{1.320421in}}%
\pgfpathlineto{\pgfqpoint{2.753132in}{1.321342in}}%
\pgfpathlineto{\pgfqpoint{2.820402in}{1.328105in}}%
\pgfpathlineto{\pgfqpoint{2.887672in}{1.329137in}}%
\pgfpathlineto{\pgfqpoint{2.954942in}{1.330558in}}%
\pgfpathlineto{\pgfqpoint{3.022212in}{1.331125in}}%
\pgfpathlineto{\pgfqpoint{3.089482in}{1.336292in}}%
\pgfpathlineto{\pgfqpoint{3.156752in}{1.320246in}}%
\pgfpathlineto{\pgfqpoint{3.224022in}{1.320758in}}%
\pgfpathlineto{\pgfqpoint{3.291292in}{1.320247in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{1.328099in}}%
\pgfpathlineto{\pgfqpoint{3.425832in}{1.327308in}}%
\pgfpathlineto{\pgfqpoint{3.493102in}{1.321429in}}%
\pgfpathlineto{\pgfqpoint{3.560372in}{1.338292in}}%
\pgfpathlineto{\pgfqpoint{3.627642in}{1.336904in}}%
\pgfpathlineto{\pgfqpoint{3.694912in}{1.333780in}}%
\pgfpathlineto{\pgfqpoint{3.762182in}{1.335110in}}%
\pgfpathlineto{\pgfqpoint{3.829452in}{1.330846in}}%
\pgfpathlineto{\pgfqpoint{3.896722in}{1.332441in}}%
\pgfpathlineto{\pgfqpoint{3.963992in}{1.335448in}}%
\pgfpathlineto{\pgfqpoint{4.031262in}{1.334275in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{1.340592in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{1.457129in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{1.457129in}}%
\pgfpathlineto{\pgfqpoint{4.031262in}{1.454090in}}%
\pgfpathlineto{\pgfqpoint{3.963992in}{1.461623in}}%
\pgfpathlineto{\pgfqpoint{3.896722in}{1.459372in}}%
\pgfpathlineto{\pgfqpoint{3.829452in}{1.453832in}}%
\pgfpathlineto{\pgfqpoint{3.762182in}{1.457770in}}%
\pgfpathlineto{\pgfqpoint{3.694912in}{1.455528in}}%
\pgfpathlineto{\pgfqpoint{3.627642in}{1.453632in}}%
\pgfpathlineto{\pgfqpoint{3.560372in}{1.455154in}}%
\pgfpathlineto{\pgfqpoint{3.493102in}{1.440472in}}%
\pgfpathlineto{\pgfqpoint{3.425832in}{1.443943in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{1.443236in}}%
\pgfpathlineto{\pgfqpoint{3.291292in}{1.433159in}}%
\pgfpathlineto{\pgfqpoint{3.224022in}{1.436077in}}%
\pgfpathlineto{\pgfqpoint{3.156752in}{1.435994in}}%
\pgfpathlineto{\pgfqpoint{3.089482in}{1.447732in}}%
\pgfpathlineto{\pgfqpoint{3.022212in}{1.440492in}}%
\pgfpathlineto{\pgfqpoint{2.954942in}{1.437512in}}%
\pgfpathlineto{\pgfqpoint{2.887672in}{1.439668in}}%
\pgfpathlineto{\pgfqpoint{2.820402in}{1.431503in}}%
\pgfpathlineto{\pgfqpoint{2.753132in}{1.429903in}}%
\pgfpathlineto{\pgfqpoint{2.685862in}{1.427622in}}%
\pgfpathlineto{\pgfqpoint{2.618592in}{1.441965in}}%
\pgfpathlineto{\pgfqpoint{2.551322in}{1.446358in}}%
\pgfpathlineto{\pgfqpoint{2.484052in}{1.446481in}}%
\pgfpathlineto{\pgfqpoint{2.416782in}{1.442675in}}%
\pgfpathlineto{\pgfqpoint{2.349512in}{1.455337in}}%
\pgfpathlineto{\pgfqpoint{2.282242in}{1.465351in}}%
\pgfpathlineto{\pgfqpoint{2.214972in}{1.472267in}}%
\pgfpathlineto{\pgfqpoint{2.147702in}{1.479215in}}%
\pgfpathlineto{\pgfqpoint{2.080432in}{1.485472in}}%
\pgfpathlineto{\pgfqpoint{2.013162in}{1.494514in}}%
\pgfpathlineto{\pgfqpoint{1.945892in}{1.510700in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.527108in}}%
\pgfpathlineto{\pgfqpoint{1.811352in}{1.537473in}}%
\pgfpathlineto{\pgfqpoint{1.744082in}{1.551820in}}%
\pgfpathlineto{\pgfqpoint{1.676812in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{1.584639in}}%
\pgfpathlineto{\pgfqpoint{1.542272in}{1.601932in}}%
\pgfpathlineto{\pgfqpoint{1.475002in}{1.613791in}}%
\pgfpathlineto{\pgfqpoint{1.407732in}{1.632795in}}%
\pgfpathlineto{\pgfqpoint{1.340462in}{1.651157in}}%
\pgfpathlineto{\pgfqpoint{1.273192in}{1.678480in}}%
\pgfpathlineto{\pgfqpoint{1.205922in}{1.696377in}}%
\pgfpathlineto{\pgfqpoint{1.138652in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{1.071382in}{1.698145in}}%
\pgfpathlineto{\pgfqpoint{1.004112in}{1.704182in}}%
\pgfpathlineto{\pgfqpoint{0.936842in}{1.704490in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{1.694151in}}%
\pgfpathlineto{\pgfqpoint{0.802302in}{1.698129in}}%
\pgfpathlineto{\pgfqpoint{0.735032in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.735032in}{1.689413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.735032in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.802302in}{1.680863in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{1.682962in}}%
\pgfpathlineto{\pgfqpoint{0.936842in}{1.666605in}}%
\pgfpathlineto{\pgfqpoint{1.004112in}{1.658719in}}%
\pgfpathlineto{\pgfqpoint{1.071382in}{1.640939in}}%
\pgfpathlineto{\pgfqpoint{1.138652in}{1.613910in}}%
\pgfpathlineto{\pgfqpoint{1.205922in}{1.585867in}}%
\pgfpathlineto{\pgfqpoint{1.273192in}{1.559031in}}%
\pgfpathlineto{\pgfqpoint{1.340462in}{1.530803in}}%
\pgfpathlineto{\pgfqpoint{1.407732in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{1.475002in}{1.453549in}}%
\pgfpathlineto{\pgfqpoint{1.542272in}{1.419447in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.676812in}{1.335240in}}%
\pgfpathlineto{\pgfqpoint{1.744082in}{1.283733in}}%
\pgfpathlineto{\pgfqpoint{1.811352in}{1.248014in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{1.945892in}{1.157840in}}%
\pgfpathlineto{\pgfqpoint{2.013162in}{1.118469in}}%
\pgfpathlineto{\pgfqpoint{2.080432in}{1.068792in}}%
\pgfpathlineto{\pgfqpoint{2.147702in}{1.034092in}}%
\pgfpathlineto{\pgfqpoint{2.214972in}{0.997999in}}%
\pgfpathlineto{\pgfqpoint{2.282242in}{0.974402in}}%
\pgfpathlineto{\pgfqpoint{2.349512in}{0.942128in}}%
\pgfpathlineto{\pgfqpoint{2.416782in}{0.923863in}}%
\pgfpathlineto{\pgfqpoint{2.484052in}{0.899062in}}%
\pgfpathlineto{\pgfqpoint{2.551322in}{0.881799in}}%
\pgfpathlineto{\pgfqpoint{2.618592in}{0.859628in}}%
\pgfpathlineto{\pgfqpoint{2.685862in}{0.851212in}}%
\pgfpathlineto{\pgfqpoint{2.753132in}{0.831599in}}%
\pgfpathlineto{\pgfqpoint{2.820402in}{0.828114in}}%
\pgfpathlineto{\pgfqpoint{2.887672in}{0.816293in}}%
\pgfpathlineto{\pgfqpoint{2.954942in}{0.797861in}}%
\pgfpathlineto{\pgfqpoint{3.022212in}{0.785818in}}%
\pgfpathlineto{\pgfqpoint{3.089482in}{0.781837in}}%
\pgfpathlineto{\pgfqpoint{3.156752in}{0.794075in}}%
\pgfpathlineto{\pgfqpoint{3.224022in}{0.783315in}}%
\pgfpathlineto{\pgfqpoint{3.291292in}{0.786682in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.782423in}}%
\pgfpathlineto{\pgfqpoint{3.425832in}{0.773461in}}%
\pgfpathlineto{\pgfqpoint{3.493102in}{0.769488in}}%
\pgfpathlineto{\pgfqpoint{3.560372in}{0.770604in}}%
\pgfpathlineto{\pgfqpoint{3.627642in}{0.764043in}}%
\pgfpathlineto{\pgfqpoint{3.694912in}{0.761309in}}%
\pgfpathlineto{\pgfqpoint{3.762182in}{0.764875in}}%
\pgfpathlineto{\pgfqpoint{3.829452in}{0.753196in}}%
\pgfpathlineto{\pgfqpoint{3.896722in}{0.755046in}}%
\pgfpathlineto{\pgfqpoint{3.963992in}{0.753225in}}%
\pgfpathlineto{\pgfqpoint{4.031262in}{0.755628in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{0.755952in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{0.960728in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{0.960728in}}%
\pgfpathlineto{\pgfqpoint{4.031262in}{0.956851in}}%
\pgfpathlineto{\pgfqpoint{3.963992in}{0.952013in}}%
\pgfpathlineto{\pgfqpoint{3.896722in}{0.958676in}}%
\pgfpathlineto{\pgfqpoint{3.829452in}{0.945413in}}%
\pgfpathlineto{\pgfqpoint{3.762182in}{0.958709in}}%
\pgfpathlineto{\pgfqpoint{3.694912in}{0.949049in}}%
\pgfpathlineto{\pgfqpoint{3.627642in}{0.955900in}}%
\pgfpathlineto{\pgfqpoint{3.560372in}{0.963696in}}%
\pgfpathlineto{\pgfqpoint{3.493102in}{0.957491in}}%
\pgfpathlineto{\pgfqpoint{3.425832in}{0.966514in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.975231in}}%
\pgfpathlineto{\pgfqpoint{3.291292in}{0.967834in}}%
\pgfpathlineto{\pgfqpoint{3.224022in}{0.973201in}}%
\pgfpathlineto{\pgfqpoint{3.156752in}{0.977531in}}%
\pgfpathlineto{\pgfqpoint{3.089482in}{0.962266in}}%
\pgfpathlineto{\pgfqpoint{3.022212in}{0.975385in}}%
\pgfpathlineto{\pgfqpoint{2.954942in}{0.981846in}}%
\pgfpathlineto{\pgfqpoint{2.887672in}{0.993135in}}%
\pgfpathlineto{\pgfqpoint{2.820402in}{1.007838in}}%
\pgfpathlineto{\pgfqpoint{2.753132in}{1.011115in}}%
\pgfpathlineto{\pgfqpoint{2.685862in}{1.015727in}}%
\pgfpathlineto{\pgfqpoint{2.618592in}{1.037186in}}%
\pgfpathlineto{\pgfqpoint{2.551322in}{1.037618in}}%
\pgfpathlineto{\pgfqpoint{2.484052in}{1.067819in}}%
\pgfpathlineto{\pgfqpoint{2.416782in}{1.082454in}}%
\pgfpathlineto{\pgfqpoint{2.349512in}{1.097823in}}%
\pgfpathlineto{\pgfqpoint{2.282242in}{1.129809in}}%
\pgfpathlineto{\pgfqpoint{2.214972in}{1.149584in}}%
\pgfpathlineto{\pgfqpoint{2.147702in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{2.080432in}{1.201841in}}%
\pgfpathlineto{\pgfqpoint{2.013162in}{1.242744in}}%
\pgfpathlineto{\pgfqpoint{1.945892in}{1.279735in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.317195in}}%
\pgfpathlineto{\pgfqpoint{1.811352in}{1.349593in}}%
\pgfpathlineto{\pgfqpoint{1.744082in}{1.387107in}}%
\pgfpathlineto{\pgfqpoint{1.676812in}{1.422710in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{1.464281in}}%
\pgfpathlineto{\pgfqpoint{1.542272in}{1.494556in}}%
\pgfpathlineto{\pgfqpoint{1.475002in}{1.523184in}}%
\pgfpathlineto{\pgfqpoint{1.407732in}{1.550620in}}%
\pgfpathlineto{\pgfqpoint{1.340462in}{1.584817in}}%
\pgfpathlineto{\pgfqpoint{1.273192in}{1.607232in}}%
\pgfpathlineto{\pgfqpoint{1.205922in}{1.626586in}}%
\pgfpathlineto{\pgfqpoint{1.138652in}{1.651088in}}%
\pgfpathlineto{\pgfqpoint{1.071382in}{1.672354in}}%
\pgfpathlineto{\pgfqpoint{1.004112in}{1.687999in}}%
\pgfpathlineto{\pgfqpoint{0.936842in}{1.690083in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{1.705392in}}%
\pgfpathlineto{\pgfqpoint{0.802302in}{1.690334in}}%
\pgfpathlineto{\pgfqpoint{0.735032in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.735032in}{1.689413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{1.689884in}}%
\pgfpathlineto{\pgfqpoint{0.735032in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.802302in}{1.680055in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{1.672321in}}%
\pgfpathlineto{\pgfqpoint{0.936842in}{1.669754in}}%
\pgfpathlineto{\pgfqpoint{1.004112in}{1.649170in}}%
\pgfpathlineto{\pgfqpoint{1.071382in}{1.632770in}}%
\pgfpathlineto{\pgfqpoint{1.138652in}{1.606623in}}%
\pgfpathlineto{\pgfqpoint{1.205922in}{1.567363in}}%
\pgfpathlineto{\pgfqpoint{1.273192in}{1.536100in}}%
\pgfpathlineto{\pgfqpoint{1.340462in}{1.499704in}}%
\pgfpathlineto{\pgfqpoint{1.407732in}{1.454848in}}%
\pgfpathlineto{\pgfqpoint{1.475002in}{1.414864in}}%
\pgfpathlineto{\pgfqpoint{1.542272in}{1.366758in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{1.319084in}}%
\pgfpathlineto{\pgfqpoint{1.676812in}{1.266535in}}%
\pgfpathlineto{\pgfqpoint{1.744082in}{1.217903in}}%
\pgfpathlineto{\pgfqpoint{1.811352in}{1.168168in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.115612in}}%
\pgfpathlineto{\pgfqpoint{1.945892in}{1.063715in}}%
\pgfpathlineto{\pgfqpoint{2.013162in}{1.011301in}}%
\pgfpathlineto{\pgfqpoint{2.080432in}{0.963917in}}%
\pgfpathlineto{\pgfqpoint{2.147702in}{0.933247in}}%
\pgfpathlineto{\pgfqpoint{2.214972in}{0.880633in}}%
\pgfpathlineto{\pgfqpoint{2.282242in}{0.829668in}}%
\pgfpathlineto{\pgfqpoint{2.349512in}{0.795004in}}%
\pgfpathlineto{\pgfqpoint{2.416782in}{0.761754in}}%
\pgfpathlineto{\pgfqpoint{2.484052in}{0.734139in}}%
\pgfpathlineto{\pgfqpoint{2.551322in}{0.709463in}}%
\pgfpathlineto{\pgfqpoint{2.618592in}{0.690152in}}%
\pgfpathlineto{\pgfqpoint{2.685862in}{0.672227in}}%
\pgfpathlineto{\pgfqpoint{2.753132in}{0.651982in}}%
\pgfpathlineto{\pgfqpoint{2.820402in}{0.649935in}}%
\pgfpathlineto{\pgfqpoint{2.887672in}{0.632232in}}%
\pgfpathlineto{\pgfqpoint{2.954942in}{0.607139in}}%
\pgfpathlineto{\pgfqpoint{3.022212in}{0.612005in}}%
\pgfpathlineto{\pgfqpoint{3.089482in}{0.612037in}}%
\pgfpathlineto{\pgfqpoint{3.156752in}{0.599179in}}%
\pgfpathlineto{\pgfqpoint{3.224022in}{0.592761in}}%
\pgfpathlineto{\pgfqpoint{3.291292in}{0.586352in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.585523in}}%
\pgfpathlineto{\pgfqpoint{3.425832in}{0.584222in}}%
\pgfpathlineto{\pgfqpoint{3.493102in}{0.589353in}}%
\pgfpathlineto{\pgfqpoint{3.560372in}{0.603618in}}%
\pgfpathlineto{\pgfqpoint{3.627642in}{0.583643in}}%
\pgfpathlineto{\pgfqpoint{3.694912in}{0.583906in}}%
\pgfpathlineto{\pgfqpoint{3.762182in}{0.576823in}}%
\pgfpathlineto{\pgfqpoint{3.829452in}{0.564910in}}%
\pgfpathlineto{\pgfqpoint{3.896722in}{0.557841in}}%
\pgfpathlineto{\pgfqpoint{3.963992in}{0.558304in}}%
\pgfpathlineto{\pgfqpoint{4.031262in}{0.571049in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{0.559254in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{0.767512in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{0.767512in}}%
\pgfpathlineto{\pgfqpoint{4.031262in}{0.772172in}}%
\pgfpathlineto{\pgfqpoint{3.963992in}{0.772114in}}%
\pgfpathlineto{\pgfqpoint{3.896722in}{0.773700in}}%
\pgfpathlineto{\pgfqpoint{3.829452in}{0.772258in}}%
\pgfpathlineto{\pgfqpoint{3.762182in}{0.780803in}}%
\pgfpathlineto{\pgfqpoint{3.694912in}{0.790442in}}%
\pgfpathlineto{\pgfqpoint{3.627642in}{0.784374in}}%
\pgfpathlineto{\pgfqpoint{3.560372in}{0.789780in}}%
\pgfpathlineto{\pgfqpoint{3.493102in}{0.785286in}}%
\pgfpathlineto{\pgfqpoint{3.425832in}{0.790341in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.786301in}}%
\pgfpathlineto{\pgfqpoint{3.291292in}{0.799652in}}%
\pgfpathlineto{\pgfqpoint{3.224022in}{0.798927in}}%
\pgfpathlineto{\pgfqpoint{3.156752in}{0.806496in}}%
\pgfpathlineto{\pgfqpoint{3.089482in}{0.801006in}}%
\pgfpathlineto{\pgfqpoint{3.022212in}{0.791855in}}%
\pgfpathlineto{\pgfqpoint{2.954942in}{0.805206in}}%
\pgfpathlineto{\pgfqpoint{2.887672in}{0.822603in}}%
\pgfpathlineto{\pgfqpoint{2.820402in}{0.833735in}}%
\pgfpathlineto{\pgfqpoint{2.753132in}{0.837793in}}%
\pgfpathlineto{\pgfqpoint{2.685862in}{0.860395in}}%
\pgfpathlineto{\pgfqpoint{2.618592in}{0.869188in}}%
\pgfpathlineto{\pgfqpoint{2.551322in}{0.879006in}}%
\pgfpathlineto{\pgfqpoint{2.484052in}{0.909128in}}%
\pgfpathlineto{\pgfqpoint{2.416782in}{0.917580in}}%
\pgfpathlineto{\pgfqpoint{2.349512in}{0.954027in}}%
\pgfpathlineto{\pgfqpoint{2.282242in}{0.986333in}}%
\pgfpathlineto{\pgfqpoint{2.214972in}{1.033914in}}%
\pgfpathlineto{\pgfqpoint{2.147702in}{1.079628in}}%
\pgfpathlineto{\pgfqpoint{2.080432in}{1.102194in}}%
\pgfpathlineto{\pgfqpoint{2.013162in}{1.145603in}}%
\pgfpathlineto{\pgfqpoint{1.945892in}{1.189609in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.232468in}}%
\pgfpathlineto{\pgfqpoint{1.811352in}{1.277256in}}%
\pgfpathlineto{\pgfqpoint{1.744082in}{1.315844in}}%
\pgfpathlineto{\pgfqpoint{1.676812in}{1.359008in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{1.405869in}}%
\pgfpathlineto{\pgfqpoint{1.542272in}{1.442573in}}%
\pgfpathlineto{\pgfqpoint{1.475002in}{1.483012in}}%
\pgfpathlineto{\pgfqpoint{1.407732in}{1.514942in}}%
\pgfpathlineto{\pgfqpoint{1.340462in}{1.553118in}}%
\pgfpathlineto{\pgfqpoint{1.273192in}{1.585544in}}%
\pgfpathlineto{\pgfqpoint{1.205922in}{1.613419in}}%
\pgfpathlineto{\pgfqpoint{1.138652in}{1.650155in}}%
\pgfpathlineto{\pgfqpoint{1.071382in}{1.675742in}}%
\pgfpathlineto{\pgfqpoint{1.004112in}{1.686259in}}%
\pgfpathlineto{\pgfqpoint{0.936842in}{1.701740in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{1.700007in}}%
\pgfpathlineto{\pgfqpoint{0.802302in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{0.735032in}{1.689884in}}%
\pgfpathlineto{\pgfqpoint{0.735032in}{1.689884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.735032in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098532in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{1.689570in}}%
\pgfpathlineto{\pgfqpoint{0.802302in}{1.686465in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{0.936842in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{1.004112in}{1.667140in}}%
\pgfpathlineto{\pgfqpoint{1.071382in}{1.654119in}}%
\pgfpathlineto{\pgfqpoint{1.138652in}{1.628020in}}%
\pgfpathlineto{\pgfqpoint{1.205922in}{1.590335in}}%
\pgfpathlineto{\pgfqpoint{1.273192in}{1.561284in}}%
\pgfpathlineto{\pgfqpoint{1.340462in}{1.526751in}}%
\pgfpathlineto{\pgfqpoint{1.407732in}{1.485202in}}%
\pgfpathlineto{\pgfqpoint{1.475002in}{1.449295in}}%
\pgfpathlineto{\pgfqpoint{1.542272in}{1.404781in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{1.363520in}}%
\pgfpathlineto{\pgfqpoint{1.676812in}{1.311805in}}%
\pgfpathlineto{\pgfqpoint{1.744082in}{1.267424in}}%
\pgfpathlineto{\pgfqpoint{1.811352in}{1.222158in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.177284in}}%
\pgfpathlineto{\pgfqpoint{1.945892in}{1.125437in}}%
\pgfpathlineto{\pgfqpoint{2.013162in}{1.081114in}}%
\pgfpathlineto{\pgfqpoint{2.080432in}{1.037770in}}%
\pgfpathlineto{\pgfqpoint{2.147702in}{1.004557in}}%
\pgfpathlineto{\pgfqpoint{2.214972in}{0.959886in}}%
\pgfpathlineto{\pgfqpoint{2.282242in}{0.913933in}}%
\pgfpathlineto{\pgfqpoint{2.349512in}{0.877244in}}%
\pgfpathlineto{\pgfqpoint{2.416782in}{0.842122in}}%
\pgfpathlineto{\pgfqpoint{2.484052in}{0.822368in}}%
\pgfpathlineto{\pgfqpoint{2.551322in}{0.797067in}}%
\pgfpathlineto{\pgfqpoint{2.618592in}{0.780880in}}%
\pgfpathlineto{\pgfqpoint{2.685862in}{0.769944in}}%
\pgfpathlineto{\pgfqpoint{2.753132in}{0.748182in}}%
\pgfpathlineto{\pgfqpoint{2.820402in}{0.739634in}}%
\pgfpathlineto{\pgfqpoint{2.887672in}{0.724921in}}%
\pgfpathlineto{\pgfqpoint{2.954942in}{0.708387in}}%
\pgfpathlineto{\pgfqpoint{3.022212in}{0.704543in}}%
\pgfpathlineto{\pgfqpoint{3.089482in}{0.705924in}}%
\pgfpathlineto{\pgfqpoint{3.156752in}{0.703604in}}%
\pgfpathlineto{\pgfqpoint{3.224022in}{0.701119in}}%
\pgfpathlineto{\pgfqpoint{3.291292in}{0.694950in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.686381in}}%
\pgfpathlineto{\pgfqpoint{3.425832in}{0.686801in}}%
\pgfpathlineto{\pgfqpoint{3.493102in}{0.684938in}}%
\pgfpathlineto{\pgfqpoint{3.560372in}{0.689032in}}%
\pgfpathlineto{\pgfqpoint{3.627642in}{0.688719in}}%
\pgfpathlineto{\pgfqpoint{3.694912in}{0.686948in}}%
\pgfpathlineto{\pgfqpoint{3.762182in}{0.674472in}}%
\pgfpathlineto{\pgfqpoint{3.829452in}{0.669559in}}%
\pgfpathlineto{\pgfqpoint{3.896722in}{0.666057in}}%
\pgfpathlineto{\pgfqpoint{3.963992in}{0.669556in}}%
\pgfpathlineto{\pgfqpoint{4.031262in}{0.670054in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{0.669979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.802302in}{1.685693in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{1.694418in}}%
\pgfpathlineto{\pgfqpoint{0.936842in}{1.678504in}}%
\pgfpathlineto{\pgfqpoint{1.004112in}{1.673666in}}%
\pgfpathlineto{\pgfqpoint{1.071382in}{1.656789in}}%
\pgfpathlineto{\pgfqpoint{1.138652in}{1.632664in}}%
\pgfpathlineto{\pgfqpoint{1.205922in}{1.607033in}}%
\pgfpathlineto{\pgfqpoint{1.273192in}{1.583599in}}%
\pgfpathlineto{\pgfqpoint{1.340462in}{1.557593in}}%
\pgfpathlineto{\pgfqpoint{1.407732in}{1.520182in}}%
\pgfpathlineto{\pgfqpoint{1.475002in}{1.489742in}}%
\pgfpathlineto{\pgfqpoint{1.542272in}{1.456188in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{1.676812in}{1.379165in}}%
\pgfpathlineto{\pgfqpoint{1.744082in}{1.336726in}}%
\pgfpathlineto{\pgfqpoint{1.811352in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.260325in}}%
\pgfpathlineto{\pgfqpoint{1.945892in}{1.222167in}}%
\pgfpathlineto{\pgfqpoint{2.013162in}{1.182958in}}%
\pgfpathlineto{\pgfqpoint{2.080432in}{1.140013in}}%
\pgfpathlineto{\pgfqpoint{2.147702in}{1.098193in}}%
\pgfpathlineto{\pgfqpoint{2.214972in}{1.071912in}}%
\pgfpathlineto{\pgfqpoint{2.282242in}{1.052154in}}%
\pgfpathlineto{\pgfqpoint{2.349512in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.416782in}{1.002029in}}%
\pgfpathlineto{\pgfqpoint{2.484052in}{0.990364in}}%
\pgfpathlineto{\pgfqpoint{2.551322in}{0.965031in}}%
\pgfpathlineto{\pgfqpoint{2.618592in}{0.951955in}}%
\pgfpathlineto{\pgfqpoint{2.685862in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{2.753132in}{0.919635in}}%
\pgfpathlineto{\pgfqpoint{2.820402in}{0.917630in}}%
\pgfpathlineto{\pgfqpoint{2.887672in}{0.904198in}}%
\pgfpathlineto{\pgfqpoint{2.954942in}{0.893924in}}%
\pgfpathlineto{\pgfqpoint{3.022212in}{0.885562in}}%
\pgfpathlineto{\pgfqpoint{3.089482in}{0.874617in}}%
\pgfpathlineto{\pgfqpoint{3.156752in}{0.880774in}}%
\pgfpathlineto{\pgfqpoint{3.224022in}{0.879296in}}%
\pgfpathlineto{\pgfqpoint{3.291292in}{0.876407in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{0.876494in}}%
\pgfpathlineto{\pgfqpoint{3.425832in}{0.872388in}}%
\pgfpathlineto{\pgfqpoint{3.493102in}{0.866066in}}%
\pgfpathlineto{\pgfqpoint{3.560372in}{0.866285in}}%
\pgfpathlineto{\pgfqpoint{3.627642in}{0.867020in}}%
\pgfpathlineto{\pgfqpoint{3.694912in}{0.857181in}}%
\pgfpathlineto{\pgfqpoint{3.762182in}{0.857342in}}%
\pgfpathlineto{\pgfqpoint{3.829452in}{0.852580in}}%
\pgfpathlineto{\pgfqpoint{3.896722in}{0.858295in}}%
\pgfpathlineto{\pgfqpoint{3.963992in}{0.860240in}}%
\pgfpathlineto{\pgfqpoint{4.031262in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{0.859015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735032in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.588235,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735032in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.802302in}{1.692798in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{1.681481in}}%
\pgfpathlineto{\pgfqpoint{0.936842in}{1.689784in}}%
\pgfpathlineto{\pgfqpoint{1.004112in}{1.688894in}}%
\pgfpathlineto{\pgfqpoint{1.071382in}{1.682961in}}%
\pgfpathlineto{\pgfqpoint{1.138652in}{1.675292in}}%
\pgfpathlineto{\pgfqpoint{1.205922in}{1.673950in}}%
\pgfpathlineto{\pgfqpoint{1.273192in}{1.657681in}}%
\pgfpathlineto{\pgfqpoint{1.340462in}{1.626913in}}%
\pgfpathlineto{\pgfqpoint{1.407732in}{1.608554in}}%
\pgfpathlineto{\pgfqpoint{1.475002in}{1.590356in}}%
\pgfpathlineto{\pgfqpoint{1.542272in}{1.576573in}}%
\pgfpathlineto{\pgfqpoint{1.609542in}{1.557640in}}%
\pgfpathlineto{\pgfqpoint{1.676812in}{1.533886in}}%
\pgfpathlineto{\pgfqpoint{1.744082in}{1.519855in}}%
\pgfpathlineto{\pgfqpoint{1.811352in}{1.503433in}}%
\pgfpathlineto{\pgfqpoint{1.878622in}{1.492887in}}%
\pgfpathlineto{\pgfqpoint{1.945892in}{1.473026in}}%
\pgfpathlineto{\pgfqpoint{2.013162in}{1.455459in}}%
\pgfpathlineto{\pgfqpoint{2.080432in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{2.147702in}{1.436254in}}%
\pgfpathlineto{\pgfqpoint{2.214972in}{1.428148in}}%
\pgfpathlineto{\pgfqpoint{2.282242in}{1.418333in}}%
\pgfpathlineto{\pgfqpoint{2.349512in}{1.407929in}}%
\pgfpathlineto{\pgfqpoint{2.416782in}{1.397491in}}%
\pgfpathlineto{\pgfqpoint{2.484052in}{1.399029in}}%
\pgfpathlineto{\pgfqpoint{2.551322in}{1.390129in}}%
\pgfpathlineto{\pgfqpoint{2.618592in}{1.390731in}}%
\pgfpathlineto{\pgfqpoint{2.685862in}{1.376178in}}%
\pgfpathlineto{\pgfqpoint{2.753132in}{1.379961in}}%
\pgfpathlineto{\pgfqpoint{2.820402in}{1.383446in}}%
\pgfpathlineto{\pgfqpoint{2.887672in}{1.388414in}}%
\pgfpathlineto{\pgfqpoint{2.954942in}{1.384914in}}%
\pgfpathlineto{\pgfqpoint{3.022212in}{1.386059in}}%
\pgfpathlineto{\pgfqpoint{3.089482in}{1.390898in}}%
\pgfpathlineto{\pgfqpoint{3.156752in}{1.380336in}}%
\pgfpathlineto{\pgfqpoint{3.224022in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{3.291292in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{3.358562in}{1.385036in}}%
\pgfpathlineto{\pgfqpoint{3.425832in}{1.388177in}}%
\pgfpathlineto{\pgfqpoint{3.493102in}{1.386184in}}%
\pgfpathlineto{\pgfqpoint{3.560372in}{1.395264in}}%
\pgfpathlineto{\pgfqpoint{3.627642in}{1.396112in}}%
\pgfpathlineto{\pgfqpoint{3.694912in}{1.397301in}}%
\pgfpathlineto{\pgfqpoint{3.762182in}{1.395428in}}%
\pgfpathlineto{\pgfqpoint{3.829452in}{1.395741in}}%
\pgfpathlineto{\pgfqpoint{3.896722in}{1.396959in}}%
\pgfpathlineto{\pgfqpoint{3.963992in}{1.397626in}}%
\pgfpathlineto{\pgfqpoint{4.031262in}{1.395496in}}%
\pgfpathlineto{\pgfqpoint{4.098532in}{1.399530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810554in}{0.588858in}}%
\pgfpathlineto{\pgfqpoint{1.579073in}{0.588858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.606851in}{0.588858in}}{\pgfqpoint{1.606851in}{0.616636in}}%
\pgfpathlineto{\pgfqpoint{1.606851in}{1.183765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.606851in}{1.211543in}}{\pgfqpoint{1.579073in}{1.211543in}}%
\pgfpathlineto{\pgfqpoint{0.810554in}{1.211543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.782776in}{1.211543in}}{\pgfqpoint{0.782776in}{1.183765in}}%
\pgfpathlineto{\pgfqpoint{0.782776in}{0.616636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.782776in}{0.588858in}}{\pgfqpoint{0.810554in}{0.588858in}}%
\pgfpathlineto{\pgfqpoint{0.810554in}{0.588858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.588235,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838332in}{1.107376in}}%
\pgfpathlineto{\pgfqpoint{0.977221in}{1.107376in}}%
\pgfpathlineto{\pgfqpoint{1.116110in}{1.107376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227221in,y=1.058765in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838332in}{0.913703in}}%
\pgfpathlineto{\pgfqpoint{0.977221in}{0.913703in}}%
\pgfpathlineto{\pgfqpoint{1.116110in}{0.913703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227221in,y=0.865092in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838332in}{0.720031in}}%
\pgfpathlineto{\pgfqpoint{0.977221in}{0.720031in}}%
\pgfpathlineto{\pgfqpoint{1.116110in}{0.720031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227221in,y=0.671419in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/early_stopping_details.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.052153in}{2.020413in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.052153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.052153in}{2.020413in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.020413in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.782153in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.782153in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626812in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.626812in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626812in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626812in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879928in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.879928in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879928in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879928in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004037in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.004037in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004037in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224700in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.224700in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224700in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381263in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.381263in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381263in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502702in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.502702in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502702in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601926in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601926in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685818in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.685818in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685818in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758488in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.758488in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758488in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822588in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.822588in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822588in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257153in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.257153in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257153in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477816in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.477816in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477816in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634379in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.634379in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634379in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755819in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.755819in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755819in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697153in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test Time Compute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.163177in}}%
\pgfpathlineto{\pgfqpoint{2.782153in}{1.163177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.163177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.114952in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.593909in}}%
\pgfpathlineto{\pgfqpoint{2.782153in}{0.593909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{0.593909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.794122in}}%
\pgfpathlineto{\pgfqpoint{2.782153in}{0.794122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{0.794122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.983508in}}%
\pgfpathlineto{\pgfqpoint{2.782153in}{0.983508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{0.983508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.334078in}}%
\pgfpathlineto{\pgfqpoint{2.782153in}{1.334078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.334078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.497028in}}%
\pgfpathlineto{\pgfqpoint{2.782153in}{1.497028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.497028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.652732in}}%
\pgfpathlineto{\pgfqpoint{2.782153in}{1.652732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.652732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.801809in}}%
\pgfpathlineto{\pgfqpoint{2.782153in}{1.801809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.801809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.227413in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bits per Byte}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683517in}{0.730638in}}%
\pgfpathlineto{\pgfqpoint{2.683517in}{0.597413in}}%
\pgfpathlineto{\pgfqpoint{2.557286in}{0.642025in}}%
\pgfpathlineto{\pgfqpoint{2.448672in}{0.690929in}}%
\pgfpathlineto{\pgfqpoint{2.277326in}{0.828936in}}%
\pgfpathlineto{\pgfqpoint{2.050728in}{1.054269in}}%
\pgfpathlineto{\pgfqpoint{1.725326in}{1.332420in}}%
\pgfpathlineto{\pgfqpoint{1.476588in}{1.510922in}}%
\pgfpathlineto{\pgfqpoint{0.710790in}{1.756644in}}%
\pgfpathlineto{\pgfqpoint{0.710790in}{1.857413in}}%
\pgfpathlineto{\pgfqpoint{0.710790in}{1.857413in}}%
\pgfpathlineto{\pgfqpoint{1.476588in}{1.597816in}}%
\pgfpathlineto{\pgfqpoint{1.725326in}{1.416217in}}%
\pgfpathlineto{\pgfqpoint{2.050728in}{1.146759in}}%
\pgfpathlineto{\pgfqpoint{2.277326in}{0.935597in}}%
\pgfpathlineto{\pgfqpoint{2.448672in}{0.815897in}}%
\pgfpathlineto{\pgfqpoint{2.557286in}{0.774906in}}%
\pgfpathlineto{\pgfqpoint{2.683517in}{0.730638in}}%
\pgfpathlineto{\pgfqpoint{2.683517in}{0.730638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782153in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.782153in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.782153in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{2.782153in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.683517in}{0.664670in}}%
\pgfpathlineto{\pgfqpoint{2.557286in}{0.705028in}}%
\pgfpathlineto{\pgfqpoint{2.448672in}{0.753860in}}%
\pgfpathlineto{\pgfqpoint{2.277326in}{0.883870in}}%
\pgfpathlineto{\pgfqpoint{2.050728in}{1.101192in}}%
\pgfpathlineto{\pgfqpoint{1.725326in}{1.373940in}}%
\pgfpathlineto{\pgfqpoint{1.476588in}{1.553240in}}%
\pgfpathlineto{\pgfqpoint{0.710790in}{1.803477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683517in}{0.664670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557286in}{0.705028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448672in}{0.753860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277326in}{0.883870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050728in}{1.101192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725326in}{1.373940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476588in}{1.553240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710790in}{1.803477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683517in}{0.729330in}}%
\pgfpathlineto{\pgfqpoint{2.683517in}{0.599403in}}%
\pgfpathlineto{\pgfqpoint{2.557286in}{0.637551in}}%
\pgfpathlineto{\pgfqpoint{2.448672in}{0.687297in}}%
\pgfpathlineto{\pgfqpoint{2.277326in}{0.803161in}}%
\pgfpathlineto{\pgfqpoint{2.050728in}{0.958460in}}%
\pgfpathlineto{\pgfqpoint{1.725326in}{1.201709in}}%
\pgfpathlineto{\pgfqpoint{1.476588in}{1.386793in}}%
\pgfpathlineto{\pgfqpoint{0.710790in}{1.707466in}}%
\pgfpathlineto{\pgfqpoint{0.710790in}{1.807801in}}%
\pgfpathlineto{\pgfqpoint{0.710790in}{1.807801in}}%
\pgfpathlineto{\pgfqpoint{1.476588in}{1.478981in}}%
\pgfpathlineto{\pgfqpoint{1.725326in}{1.299621in}}%
\pgfpathlineto{\pgfqpoint{2.050728in}{1.078533in}}%
\pgfpathlineto{\pgfqpoint{2.277326in}{0.931315in}}%
\pgfpathlineto{\pgfqpoint{2.448672in}{0.821885in}}%
\pgfpathlineto{\pgfqpoint{2.557286in}{0.771388in}}%
\pgfpathlineto{\pgfqpoint{2.683517in}{0.729330in}}%
\pgfpathlineto{\pgfqpoint{2.683517in}{0.729330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683517in}{0.666107in}}%
\pgfpathlineto{\pgfqpoint{2.557286in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{2.448672in}{0.753418in}}%
\pgfpathlineto{\pgfqpoint{2.277326in}{0.864476in}}%
\pgfpathlineto{\pgfqpoint{2.050728in}{1.017485in}}%
\pgfpathlineto{\pgfqpoint{1.725326in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.476588in}{1.433536in}}%
\pgfpathlineto{\pgfqpoint{0.710790in}{1.756794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.170000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683517in}{0.666107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557286in}{0.704498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448672in}{0.753418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277326in}{0.864476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050728in}{1.017485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725326in}{1.251689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476588in}{1.433536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710790in}{1.756794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689931in}{0.589969in}}%
\pgfpathlineto{\pgfqpoint{1.883783in}{0.589969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.906006in}{0.589969in}}{\pgfqpoint{1.906006in}{0.612191in}}%
\pgfpathlineto{\pgfqpoint{1.906006in}{0.910957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.906006in}{0.933179in}}{\pgfqpoint{1.883783in}{0.933179in}}%
\pgfpathlineto{\pgfqpoint{0.689931in}{0.933179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.667709in}{0.933179in}}{\pgfqpoint{0.667709in}{0.910957in}}%
\pgfpathlineto{\pgfqpoint{0.667709in}{0.612191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.667709in}{0.589969in}}{\pgfqpoint{0.689931in}{0.589969in}}%
\pgfpathlineto{\pgfqpoint{0.689931in}{0.589969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712153in}{0.849846in}}%
\pgfpathlineto{\pgfqpoint{0.823264in}{0.849846in}}%
\pgfpathlineto{\pgfqpoint{0.934376in}{0.849846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823264in}{0.849846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023264in,y=0.810957in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Adaptive SIFT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712153in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{0.823264in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{0.934376in}{0.694907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823264in}{0.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023264in,y=0.656018in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SIFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505487in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.952153in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.952153in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{3.505487in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{3.505487in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571244in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.571244in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571244in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571244in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097305in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.097305in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097305in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.097305in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623365in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.623365in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623365in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.623365in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228820in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test-Time Compute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505487in}{0.621038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126628in, y=0.572813in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505487in}{0.794288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196073in, y=0.746063in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505487in}{0.967538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126628in, y=0.919313in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505487in}{1.140788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126628in, y=1.092563in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505487in}{1.314038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196073in, y=1.265813in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505487in}{1.487288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126628in, y=1.439063in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505487in}{1.660538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196073in, y=1.612313in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505487in}{1.833788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196073in, y=1.785563in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.071072in,y=1.227413in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597062in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{4.597062in}{0.664351in}}%
\pgfpathlineto{\pgfqpoint{4.886396in}{0.664351in}}%
\pgfpathlineto{\pgfqpoint{4.886396in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{4.597062in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{4.597062in}{0.577726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597062in}{0.621038in}}%
\pgfpathlineto{\pgfqpoint{4.123608in}{0.621038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886396in}{0.621038in}}%
\pgfpathlineto{\pgfqpoint{4.886396in}{0.621038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123608in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{4.123608in}{0.642695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886396in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{4.886396in}{0.642695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334032in}{0.750976in}}%
\pgfpathlineto{\pgfqpoint{4.334032in}{0.837601in}}%
\pgfpathlineto{\pgfqpoint{4.597062in}{0.837601in}}%
\pgfpathlineto{\pgfqpoint{4.597062in}{0.750976in}}%
\pgfpathlineto{\pgfqpoint{4.334032in}{0.750976in}}%
\pgfpathlineto{\pgfqpoint{4.334032in}{0.750976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334032in}{0.794288in}}%
\pgfpathlineto{\pgfqpoint{3.992093in}{0.794288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597062in}{0.794288in}}%
\pgfpathlineto{\pgfqpoint{4.886396in}{0.794288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992093in}{0.772632in}}%
\pgfpathlineto{\pgfqpoint{3.992093in}{0.815945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886396in}{0.772632in}}%
\pgfpathlineto{\pgfqpoint{4.886396in}{0.815945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149911in}{0.924226in}}%
\pgfpathlineto{\pgfqpoint{4.149911in}{1.010851in}}%
\pgfpathlineto{\pgfqpoint{4.386638in}{1.010851in}}%
\pgfpathlineto{\pgfqpoint{4.386638in}{0.924226in}}%
\pgfpathlineto{\pgfqpoint{4.149911in}{0.924226in}}%
\pgfpathlineto{\pgfqpoint{4.149911in}{0.924226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149911in}{0.967538in}}%
\pgfpathlineto{\pgfqpoint{3.886881in}{0.967538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386638in}{0.967538in}}%
\pgfpathlineto{\pgfqpoint{4.886396in}{0.967538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886881in}{0.945882in}}%
\pgfpathlineto{\pgfqpoint{3.886881in}{0.989195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886396in}{0.945882in}}%
\pgfpathlineto{\pgfqpoint{4.886396in}{0.989195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965790in}{1.097476in}}%
\pgfpathlineto{\pgfqpoint{3.965790in}{1.184101in}}%
\pgfpathlineto{\pgfqpoint{4.123608in}{1.184101in}}%
\pgfpathlineto{\pgfqpoint{4.123608in}{1.097476in}}%
\pgfpathlineto{\pgfqpoint{3.965790in}{1.097476in}}%
\pgfpathlineto{\pgfqpoint{3.965790in}{1.097476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965790in}{1.140788in}}%
\pgfpathlineto{\pgfqpoint{3.781668in}{1.140788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123608in}{1.140788in}}%
\pgfpathlineto{\pgfqpoint{4.886396in}{1.140788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781668in}{1.119132in}}%
\pgfpathlineto{\pgfqpoint{3.781668in}{1.162445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886396in}{1.119132in}}%
\pgfpathlineto{\pgfqpoint{4.886396in}{1.162445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834275in}{1.270726in}}%
\pgfpathlineto{\pgfqpoint{3.834275in}{1.357351in}}%
\pgfpathlineto{\pgfqpoint{3.913184in}{1.357351in}}%
\pgfpathlineto{\pgfqpoint{3.913184in}{1.270726in}}%
\pgfpathlineto{\pgfqpoint{3.834275in}{1.270726in}}%
\pgfpathlineto{\pgfqpoint{3.834275in}{1.270726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834275in}{1.314038in}}%
\pgfpathlineto{\pgfqpoint{3.702759in}{1.314038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913184in}{1.314038in}}%
\pgfpathlineto{\pgfqpoint{4.623365in}{1.314038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702759in}{1.292382in}}%
\pgfpathlineto{\pgfqpoint{3.702759in}{1.335695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623365in}{1.292382in}}%
\pgfpathlineto{\pgfqpoint{4.623365in}{1.335695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729062in}{1.443976in}}%
\pgfpathlineto{\pgfqpoint{3.729062in}{1.530601in}}%
\pgfpathlineto{\pgfqpoint{3.781668in}{1.530601in}}%
\pgfpathlineto{\pgfqpoint{3.781668in}{1.443976in}}%
\pgfpathlineto{\pgfqpoint{3.729062in}{1.443976in}}%
\pgfpathlineto{\pgfqpoint{3.729062in}{1.443976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729062in}{1.487288in}}%
\pgfpathlineto{\pgfqpoint{3.650153in}{1.487288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781668in}{1.487288in}}%
\pgfpathlineto{\pgfqpoint{4.018396in}{1.487288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650153in}{1.465632in}}%
\pgfpathlineto{\pgfqpoint{3.650153in}{1.508945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018396in}{1.465632in}}%
\pgfpathlineto{\pgfqpoint{4.018396in}{1.508945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676456in}{1.617226in}}%
\pgfpathlineto{\pgfqpoint{3.676456in}{1.703851in}}%
\pgfpathlineto{\pgfqpoint{3.702759in}{1.703851in}}%
\pgfpathlineto{\pgfqpoint{3.702759in}{1.617226in}}%
\pgfpathlineto{\pgfqpoint{3.676456in}{1.617226in}}%
\pgfpathlineto{\pgfqpoint{3.676456in}{1.617226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676456in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{3.623850in}{1.660538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702759in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{3.834275in}{1.660538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623850in}{1.638882in}}%
\pgfpathlineto{\pgfqpoint{3.623850in}{1.682195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834275in}{1.638882in}}%
\pgfpathlineto{\pgfqpoint{3.834275in}{1.682195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597547in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{3.597547in}{1.877101in}}%
\pgfpathlineto{\pgfqpoint{3.597547in}{1.877101in}}%
\pgfpathlineto{\pgfqpoint{3.597547in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{3.597547in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{3.597547in}{1.790476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597547in}{1.833788in}}%
\pgfpathlineto{\pgfqpoint{3.571244in}{1.833788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597547in}{1.833788in}}%
\pgfpathlineto{\pgfqpoint{3.623850in}{1.833788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571244in}{1.812132in}}%
\pgfpathlineto{\pgfqpoint{3.571244in}{1.855445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623850in}{1.812132in}}%
\pgfpathlineto{\pgfqpoint{3.623850in}{1.855445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781184in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{4.781184in}{0.664351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439244in}{0.750976in}}%
\pgfpathlineto{\pgfqpoint{4.439244in}{0.837601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255123in}{0.924226in}}%
\pgfpathlineto{\pgfqpoint{4.255123in}{1.010851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044699in}{1.097476in}}%
\pgfpathlineto{\pgfqpoint{4.044699in}{1.184101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860578in}{1.270726in}}%
\pgfpathlineto{\pgfqpoint{3.860578in}{1.357351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755365in}{1.443976in}}%
\pgfpathlineto{\pgfqpoint{3.755365in}{1.530601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676456in}{1.617226in}}%
\pgfpathlineto{\pgfqpoint{3.676456in}{1.703851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505487in}{0.534413in}}{\pgfqpoint{1.446667in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597547in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{3.597547in}{1.877101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505487in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.505487in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952153in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.952153in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505487in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.952153in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505487in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{4.952153in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/examples_irreducible_uncertainty.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.219611in}{2.040475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.219611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.219611in}{2.040475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.040475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.054335in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.054335in}{1.741401in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.741401in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.355401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999411in}{0.355401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999411in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont only kids}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821381in}{0.355401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821381in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont only age}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643351in}{0.355401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643351in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont both information}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.054335in}{0.355401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.355401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.307176in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.801910in}}%
\pgfpathlineto{\pgfqpoint{3.054335in}{0.801910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.801910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.753685in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.248419in}}%
\pgfpathlineto{\pgfqpoint{3.054335in}{1.248419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.248419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.200194in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.694928in}}%
\pgfpathlineto{\pgfqpoint{3.054335in}{1.694928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.694928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.646703in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.048401in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Irreducible Uncertainty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670623in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.328199in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.328199in}{1.143324in}}%
\pgfpathlineto{\pgfqpoint{0.670623in}{1.143324in}}%
\pgfpathlineto{\pgfqpoint{0.670623in}{0.355401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492593in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.150169in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.150169in}{1.675401in}}%
\pgfpathlineto{\pgfqpoint{1.492593in}{1.675401in}}%
\pgfpathlineto{\pgfqpoint{1.492593in}{0.355401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314563in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.972139in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.972139in}{1.005088in}}%
\pgfpathlineto{\pgfqpoint{2.314563in}{1.005088in}}%
\pgfpathlineto{\pgfqpoint{2.314563in}{0.355401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.054335in}{0.972708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.741401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054335in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.054335in}{1.741401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.054335in}{0.355401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.741401in}}%
\pgfpathlineto{\pgfqpoint{3.054335in}{1.741401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177442in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.177442in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.185661in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.193881in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.202101in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.210320in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.218540in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.226760in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.234979in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.243199in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.251419in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.259639in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.267858in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.276078in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.284298in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.292517in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.300737in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.308957in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.317176in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.325396in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.341835in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.350055in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.358275in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.366495in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.374714in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.382934in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.391154in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.399373in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.407593in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.415813in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.424032in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.432252in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.440472in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.448692in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.456911in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.473351in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.481570in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.489790in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.498010in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.506229in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.514449in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.522669in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.530889in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.539108in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.547328in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.555548in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.563767in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.571987in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.580207in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.596646in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.604866in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.613085in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.621305in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.629525in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.637745in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.645964in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.654184in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.662404in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.670623in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.678843in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.687063in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.695282in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.703502in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.711722in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.728161in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.736381in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.744601in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.752820in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.761040in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.769260in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.777479in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.785699in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.793919in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.802139in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.818578in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.835017in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.843237in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.851457in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.859676in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.867896in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.876116in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.884335in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.892555in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.900775in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.908995in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.917214in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.933654in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.941873in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.950093in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.958313in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.966532in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.974752in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.982972in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.991192in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.999411in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.007631in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.015851in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.024070in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.032290in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.040510in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.048729in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.056949in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.065169in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.073389in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.081608in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.089828in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.098048in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.106267in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.114487in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.122707in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.139146in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.147366in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.155585in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.163805in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.180245in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.188464in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.196684in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.204904in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.213123in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.221343in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.229563in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.237782in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.254222in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.270661in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.278881in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.287101in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.295320in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.303540in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.319979in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.328199in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.336419in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.344639in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.352858in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.361078in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.369298in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.377517in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.385737in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.393957in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.410396in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.418616in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.426835in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.435055in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.443275in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.459714in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.467934in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.476154in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.484373in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.492593in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.500813in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.517252in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.525472in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.533692in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.541911in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.550131in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.558351in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.574790in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.583010in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.599449in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.615889in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.624108in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.632328in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.640548in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.648767in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.656987in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.665207in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.681646in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.689866in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.698085in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.706305in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.722745in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.730964in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.739184in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.747404in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.755623in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.763843in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.772063in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.780282in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.796722in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.804942in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.813161in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.821381in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.829601in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.837820in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.846040in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.854260in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.862479in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.870699in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.878919in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.887139in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.895358in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.903578in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.911798in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.920017in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.928237in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.936457in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.944676in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.952896in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.961116in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.969335in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.977555in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.985775in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.993995in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.002214in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.010434in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.018654in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.026873in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.043313in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.051532in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.059752in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.067972in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.076192in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.084411in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.092631in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.100851in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.109070in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.117290in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.125510in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.133729in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.141949in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.150169in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.158389in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.166608in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.174828in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.183048in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.191267in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.199487in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.232366in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.240585in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.248805in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.257025in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.265245in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.273464in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.281684in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.289904in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.298123in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.306343in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.314563in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.322782in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.331002in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.339222in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.347442in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.355661in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.363881in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.372101in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.380320in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.388540in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.396760in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.404979in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.413199in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.421419in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.429639in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.437858in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.446078in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.454298in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.462517in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.470737in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.478957in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.495396in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.503616in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.511835in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.520055in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.528275in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.536495in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.544714in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.552934in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.561154in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.569373in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.577593in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.585813in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.594032in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.602252in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.610472in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.618692in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.626911in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.635131in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.643351in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.659790in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.668010in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.676229in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.684449in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.692669in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.700889in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.709108in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.717328in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.725548in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.733767in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.741987in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.750207in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.766646in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.774866in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.783085in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.791305in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.799525in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.807745in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.815964in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.824184in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.832404in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.840623in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.848843in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.857063in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.873502in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.881722in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.889942in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.898161in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.906381in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.922820in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.931040in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.939260in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.947479in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.955699in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.963919in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.972139in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.980358in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.988578in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.996798in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.005017in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.013237in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.021457in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.029676in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.037896in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.046116in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.054335in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.062555in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.070775in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.078995in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.087214in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.095434in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.103654in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.111873in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.120093in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.128313in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.136532in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.144752in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.161192in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.169411in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.177631in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.185851in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.194070in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.202290in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.210510in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.218729in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.226949in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.235169in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.243389in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.251608in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.259828in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.268048in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.276267in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.284487in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.292707in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.309146in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.317366in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.325585in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.333805in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.342025in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.350245in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.358464in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.366684in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.374904in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.383123in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.391343in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.399563in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.407782in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.416002in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.424222in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.432442in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.448881in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.457101in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.457101in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.457101in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.448881in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.432442in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.424222in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.416002in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.407782in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.399563in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.391343in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.383123in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.374904in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.366684in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.358464in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.350245in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.342025in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.333805in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.325585in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.317366in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.309146in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.292707in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.284487in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.276267in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.268048in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.259828in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.251608in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.243389in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.235169in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.226949in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.218729in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.210510in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.202290in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.194070in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.185851in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.177631in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.169411in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.161192in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.144752in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.136532in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.128313in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.120093in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.111873in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.103654in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.095434in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.087214in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.078995in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.070775in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.062555in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.054335in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.046116in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.037896in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.029676in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.021457in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.013237in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.005017in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.996798in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.988578in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.980358in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.972139in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.963919in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.955699in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.947479in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.939260in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.931040in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.922820in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.906381in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.898161in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.889942in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.881722in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.873502in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.857063in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.848843in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.840623in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.832404in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.824184in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.815964in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.807745in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.799525in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.791305in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.783085in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.774866in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.766646in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.750207in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.741987in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.733767in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.725548in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.717328in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.709108in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.700889in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.692669in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.684449in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.676229in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.668010in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.659790in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.643351in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.635131in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.626911in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.618692in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.610472in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.602252in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.594032in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.585813in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.577593in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.569373in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.561154in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.552934in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.544714in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.536495in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.528275in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.520055in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.511835in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.503616in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.495396in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.478957in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.470737in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.462517in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.454298in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.446078in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.437858in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.429639in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.421419in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.413199in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.404979in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.396760in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.388540in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.380320in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.372101in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.363881in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.355661in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.347442in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.339222in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.331002in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.322782in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.314563in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.306343in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.298123in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.289904in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.281684in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.273464in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.265245in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.257025in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.248805in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.240585in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.232366in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.199487in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.191267in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.183048in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.174828in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.166608in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.158389in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.150169in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.141949in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.133729in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.125510in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.117290in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.109070in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.100851in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.092631in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.084411in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.076192in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.067972in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.059752in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.051532in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.043313in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.026873in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.018654in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.010434in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.002214in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.993995in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.985775in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.977555in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.969335in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.961116in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.952896in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.944676in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.936457in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.928237in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.920017in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.911798in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.903578in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.895358in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.887139in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.878919in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.870699in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.862479in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.854260in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.846040in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.837820in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.829601in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.821381in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.813161in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.804942in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.796722in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.780282in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.772063in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.763843in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.755623in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.747404in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.739184in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.730964in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.722745in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.706305in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.698085in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.689866in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.681646in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.665207in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.656987in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.648767in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.640548in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.632328in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.624108in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.615889in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.599449in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.583010in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.574790in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.558351in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.550131in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.541911in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.533692in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.525472in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.517252in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.500813in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.492593in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.484373in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.476154in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.467934in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.459714in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.443275in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.435055in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.426835in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.418616in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.410396in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.393957in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.385737in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.377517in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.369298in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.361078in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.352858in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.344639in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.336419in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.328199in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.319979in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.303540in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.295320in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.287101in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.278881in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.270661in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.254222in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.237782in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.229563in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.221343in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.213123in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.204904in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.196684in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.188464in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.180245in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.163805in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.155585in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.147366in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.139146in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.122707in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.114487in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.106267in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.098048in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.089828in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.081608in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.073389in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.065169in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.056949in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.048729in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.040510in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.032290in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.024070in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.015851in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.007631in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.999411in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.991192in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.982972in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.974752in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.966532in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.958313in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.950093in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.941873in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.933654in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.917214in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.908995in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.900775in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.892555in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.884335in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.876116in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.867896in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.859676in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.851457in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.843237in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.835017in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.818578in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.802139in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.793919in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.785699in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.777479in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.769260in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.761040in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.752820in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.744601in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.736381in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.728161in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.711722in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.703502in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.695282in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.687063in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.678843in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.670623in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.662404in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.654184in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.645964in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.637745in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.629525in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.621305in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.613085in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.604866in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.596646in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.580207in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.571987in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.563767in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.555548in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.547328in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.539108in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.530889in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.522669in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.514449in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.506229in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.498010in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.489790in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.481570in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.473351in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.456911in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.448692in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.440472in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.432252in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.424032in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.415813in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.407593in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.399373in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.391154in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.382934in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.374714in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.366495in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.358275in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.350055in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.341835in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.325396in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.317176in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.308957in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.300737in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.292517in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.284298in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.276078in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.267858in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.259639in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.251419in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.243199in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.234979in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.226760in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.218540in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.210320in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.202101in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.193881in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.185661in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.177442in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.177442in}{0.355401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.177442in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.177442in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.185661in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.193881in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.202101in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.210320in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.218540in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.226760in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.234979in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.243199in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.251419in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.259639in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.267858in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.276078in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.284298in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.292517in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.300737in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.308957in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.317176in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.325396in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.341835in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.350055in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.358275in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.366495in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.374714in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.382934in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.391154in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.399373in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.407593in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.415813in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.424032in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.432252in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.440472in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.448692in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.456911in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.473351in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.481570in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.489790in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.498010in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.506229in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.514449in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.522669in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.530889in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.539108in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.547328in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.555548in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.563767in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.571987in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.580207in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.596646in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.604866in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.613085in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.621305in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.629525in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.637745in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.645964in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.654184in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.662404in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.670623in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.678843in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.687063in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.695282in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.703502in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.711722in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.728161in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.736381in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.744601in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.752820in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.761040in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.769260in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.777479in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.785699in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.793919in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.802139in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.818578in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.835017in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.843237in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.851457in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.859676in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.867896in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.876116in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.884335in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.892555in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.900775in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.908995in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.917214in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.933654in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.941873in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.950093in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.958313in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.966532in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.974752in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.982972in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.991192in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{0.999411in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.007631in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.015851in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.024070in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.032290in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.040510in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.048729in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.056949in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.065169in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.073389in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.081608in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.089828in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.098048in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.106267in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.114487in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.122707in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.139146in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.147366in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.155585in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.163805in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.180245in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.188464in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.196684in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.204904in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.213123in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.221343in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.229563in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.237782in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.254222in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.270661in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.278881in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.287101in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.295320in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.303540in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.319979in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.328199in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.336419in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.344639in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.352858in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.361078in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.369298in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.377517in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.385737in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.393957in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.410396in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.418616in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.426835in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.435055in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.443275in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.459714in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.467934in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.476154in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.484373in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.492593in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.500813in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.517252in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.525472in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.533692in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.541911in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.550131in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.558351in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.574790in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.583010in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.599449in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.615889in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.624108in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.632328in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.640548in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.648767in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.656987in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.665207in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.681646in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.689866in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.698085in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.706305in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.722745in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.730964in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.739184in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.747404in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.755623in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.763843in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.772063in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.780282in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.796722in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.804942in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.813161in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.821381in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.829601in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.837820in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.846040in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.854260in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.862479in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.870699in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.878919in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.887139in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.895358in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.903578in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.911798in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.920017in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.928237in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.936457in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.944676in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.952896in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.961116in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.969335in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.977555in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.985775in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{1.993995in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.002214in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.010434in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.018654in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.026873in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.043313in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.051532in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.059752in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.067972in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.076192in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.084411in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.092631in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.100851in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.109070in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.117290in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.125510in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.133729in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.141949in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.150169in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.158389in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.166608in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.174828in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.183048in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.191267in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.199487in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.232366in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.240585in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.248805in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.257025in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.265245in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.273464in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.281684in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.289904in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.298123in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.306343in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.314563in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.322782in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.331002in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.339222in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.347442in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.355661in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.363881in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.372101in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.380320in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.388540in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.396760in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.404979in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.413199in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.421419in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.429639in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.437858in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.446078in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.454298in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.462517in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.470737in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.478957in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.495396in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.503616in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.511835in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.520055in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.528275in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.536495in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.544714in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.552934in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.561154in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.569373in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.577593in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.585813in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.594032in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.602252in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.610472in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.618692in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.626911in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.635131in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.643351in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.659790in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.668010in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.676229in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.684449in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.692669in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.700889in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.709108in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.717328in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.725548in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.733767in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.741987in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.750207in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.766646in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.774866in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.783085in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.791305in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.799525in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.807745in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.815964in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.824184in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.832404in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.840623in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.848843in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.857063in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.873502in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.881722in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.889942in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.898161in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.906381in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.922820in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.931040in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.939260in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.947479in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.955699in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.963919in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.972139in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.980358in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.988578in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.996798in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.005017in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.013237in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.021457in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.029676in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.037896in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.046116in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.054335in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.062555in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.070775in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.078995in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.087214in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.095434in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.103654in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.111873in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.120093in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.128313in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.136532in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.144752in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.161192in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.169411in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.177631in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.185851in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.194070in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.202290in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.210510in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.218729in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.226949in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.235169in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.243389in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.251608in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.259828in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.268048in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.276267in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.284487in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.292707in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.309146in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.317366in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.325585in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.333805in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.342025in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.350245in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.358464in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.366684in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.374904in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.383123in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.391343in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.399563in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.407782in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.416002in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.424222in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.432442in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.448881in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.457101in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{3.457101in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.457101in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.448881in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.432442in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.424222in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.416002in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.407782in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.399563in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.391343in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.383123in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.374904in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.366684in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.358464in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.350245in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.342025in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.333805in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.325585in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.317366in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.309146in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.292707in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.284487in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.276267in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.268048in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.259828in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.251608in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.243389in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.235169in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.226949in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.218729in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.210510in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.202290in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.194070in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.185851in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.177631in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.169411in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.161192in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.144752in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.136532in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.128313in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.120093in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.111873in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.103654in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.095434in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.087214in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.078995in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.070775in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.062555in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.054335in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.046116in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.037896in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.029676in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.021457in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.013237in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.005017in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.996798in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.988578in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.980358in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.972139in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.963919in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.955699in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.947479in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.939260in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.931040in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.922820in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.914601in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.906381in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.898161in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.889942in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.881722in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.873502in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.865282in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.857063in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.848843in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.840623in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.832404in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.824184in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.815964in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.807745in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.799525in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.791305in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.783085in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.774866in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.766646in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.750207in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.741987in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.733767in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.725548in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.717328in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.709108in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.700889in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.692669in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.684449in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.676229in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.668010in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.659790in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.643351in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.635131in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.626911in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.618692in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.610472in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.602252in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.594032in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.585813in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.577593in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.569373in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.561154in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.552934in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.544714in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.536495in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.528275in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.520055in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.511835in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.503616in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.495396in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.478957in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.470737in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.462517in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.454298in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.446078in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.437858in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.429639in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.421419in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.413199in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.404979in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.396760in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.388540in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.380320in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.372101in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.363881in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.355661in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.347442in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.339222in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.331002in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.322782in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.314563in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.306343in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.298123in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.289904in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.281684in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.273464in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.265245in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.257025in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.248805in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.240585in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.232366in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.199487in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.191267in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.183048in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.174828in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.166608in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.158389in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.150169in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.141949in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.133729in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.125510in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.117290in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.109070in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.100851in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.092631in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.084411in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.076192in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.067972in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.059752in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.051532in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.043313in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.026873in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.018654in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.010434in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{2.002214in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.993995in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.985775in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.977555in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.969335in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.961116in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.952896in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.944676in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.936457in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.928237in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.920017in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.911798in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.903578in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.895358in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.887139in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.878919in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.870699in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.862479in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.854260in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.846040in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.837820in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.829601in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.821381in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.813161in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.804942in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.796722in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.780282in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.772063in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.763843in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.755623in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.747404in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.739184in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.730964in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.722745in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.706305in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.698085in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.689866in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.681646in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.665207in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.656987in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.648767in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.640548in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.632328in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.624108in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.615889in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.599449in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.591229in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.583010in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.574790in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.566570in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.558351in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.550131in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.541911in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.533692in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.525472in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.517252in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.500813in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.492593in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.484373in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.476154in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.467934in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.459714in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.443275in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.435055in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.426835in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.418616in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.410396in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.393957in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.385737in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.377517in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.369298in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.361078in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.352858in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.344639in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.336419in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.328199in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.319979in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.303540in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.295320in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.287101in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.278881in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.270661in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.254222in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.237782in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.229563in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.221343in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.213123in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.204904in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.196684in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.188464in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.180245in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.172025in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.163805in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.155585in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.147366in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.139146in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.122707in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.114487in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.106267in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.098048in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.089828in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.081608in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.073389in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.065169in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.056949in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.048729in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.040510in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.032290in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.024070in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.015851in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{1.007631in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.999411in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.991192in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.982972in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.974752in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.966532in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.958313in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.950093in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.941873in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.933654in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.917214in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.908995in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.900775in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.892555in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.884335in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.876116in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.867896in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.859676in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.851457in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.843237in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.835017in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.818578in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.802139in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.793919in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.785699in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.777479in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.769260in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.761040in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.752820in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.744601in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.736381in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.728161in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.711722in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.703502in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.695282in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.687063in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.678843in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.670623in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.662404in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.654184in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.645964in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.637745in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.629525in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.621305in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.613085in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.604866in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.596646in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.580207in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.571987in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.563767in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.555548in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.547328in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.539108in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.530889in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.522669in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.514449in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.506229in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.498010in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.489790in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.481570in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.473351in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.465131in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.456911in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.448692in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.440472in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.432252in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.424032in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.415813in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.407593in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.399373in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.391154in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.382934in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.374714in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.366495in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.358275in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.350055in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.341835in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.333616in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.325396in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.317176in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.308957in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.300737in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.292517in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.284298in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.276078in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.267858in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.259639in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.251419in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.243199in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.234979in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.226760in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.218540in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.210320in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.202101in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.193881in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.185661in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.177442in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{0.177442in}{0.355401in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.177442in}{0.355401in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821381in,y=1.824734in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Stella Embeddings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547517in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.741401in}}%
\pgfpathlineto{\pgfqpoint{3.547517in}{1.741401in}}%
\pgfpathlineto{\pgfqpoint{3.547517in}{0.355401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958502in}{0.355401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958502in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont only kids}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780472in}{0.355401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780472in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont only age}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602442in}{0.355401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.602442in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont both information}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547517in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547517in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.355401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547517in}{0.355401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168659in, y=0.307176in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547517in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547517in}{0.850293in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.850293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547517in}{0.850293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168659in, y=0.802068in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547517in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547517in}{1.345185in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.345185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547517in}{1.345185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168659in, y=1.296960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547517in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629714in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.287290in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.287290in}{1.675401in}}%
\pgfpathlineto{\pgfqpoint{3.629714in}{1.675401in}}%
\pgfpathlineto{\pgfqpoint{3.629714in}{0.355401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547517in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451684in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.109260in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.109260in}{1.529581in}}%
\pgfpathlineto{\pgfqpoint{4.451684in}{1.529581in}}%
\pgfpathlineto{\pgfqpoint{4.451684in}{0.355401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547517in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273654in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.931229in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.931229in}{1.330662in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{1.330662in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{0.355401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547517in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547517in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.312975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547517in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.547517in}{1.741401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013426in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.741401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547517in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.355401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547517in}{1.741401in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.741401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.547517in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136532in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.136532in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.144752in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.161192in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.169411in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.177631in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.185851in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.194070in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.202290in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.210510in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.218729in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.226949in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.235169in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.243389in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.251608in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.259828in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.268048in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.276267in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.284487in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.292707in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.309146in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.317366in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.325585in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.333805in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.342025in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.350245in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.358464in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.366684in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.374904in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.383123in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.391343in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.399563in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.407782in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.416002in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.424222in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.432442in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.448881in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.457101in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.465320in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.473540in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.481760in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.489979in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.498199in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.506419in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.514639in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.522858in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.531078in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.539298in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.547517in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.555737in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.563957in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.572176in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.580396in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.588616in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.596835in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.605055in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.621495in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.629714in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.637934in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.646154in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.654373in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.662593in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.670813in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.679032in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.687252in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.695472in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.703692in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.711911in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.720131in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.728351in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.744790in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.753010in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.761229in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.769449in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.785889in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.794108in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.802328in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.810548in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.818767in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.826987in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.835207in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.851646in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.859866in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.868085in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.876305in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.884525in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.892745in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.900964in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.909184in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.917404in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.925623in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.933843in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.942063in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.950282in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.958502in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.966722in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.974942in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.983161in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.991381in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.999601in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.007820in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.016040in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.024260in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.032479in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.040699in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.048919in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.057139in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.065358in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.073578in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.081798in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.090017in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.098237in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.106457in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.114676in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.122896in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.131116in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.139335in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.147555in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.155775in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.163995in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.172214in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.180434in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.188654in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.196873in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.205093in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.213313in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.221532in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.229752in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.237972in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.246192in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.254411in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.262631in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.270851in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.279070in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.287290in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.295510in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.303729in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.311949in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.320169in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.328389in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.336608in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.353048in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.361267in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.369487in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.377707in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.394146in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.402366in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.410585in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.418805in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.427025in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.435245in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.443464in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.451684in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.459904in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.468123in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.476343in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.484563in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.492782in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.501002in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.509222in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.517442in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.525661in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.533881in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.542101in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.550320in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.558540in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.566760in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.574979in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.583199in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.591419in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.599639in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.607858in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.616078in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.624298in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.632517in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.640737in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.648957in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.657176in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.665396in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.673616in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.681835in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.690055in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.698275in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.706495in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.714714in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.722934in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.731154in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.739373in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.747593in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.755813in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.764032in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.772252in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.780472in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.788692in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.796911in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.805131in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.813351in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.821570in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.829790in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.838010in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.846229in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.854449in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.862669in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.870889in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.879108in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.887328in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.895548in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.903767in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.911987in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.920207in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.936646in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.944866in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.953085in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.961305in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.969525in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.977745in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.985964in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.994184in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.002404in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.010623in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.018843in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.027063in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.035282in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.043502in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.051722in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.059942in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.068161in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.076381in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.084601in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.092820in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.101040in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.109260in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.117479in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.125699in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.133919in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.142139in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.150358in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.158578in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.166798in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.175017in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.183237in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.191457in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.199676in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.207896in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.216116in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.224335in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.232555in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.240775in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.248995in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.257214in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.265434in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.281873in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.290093in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.298313in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.306532in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.314752in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.322972in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.331192in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.339411in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.347631in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.355851in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.364070in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.372290in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.380510in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.388729in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.396949in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.405169in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.413389in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.421608in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.429828in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.438048in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.446267in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.454487in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.462707in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.479146in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.487366in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.495585in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.503805in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.512025in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.520245in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.528464in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.536684in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.544904in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.553123in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.561343in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.569563in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.577782in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.586002in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.594222in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.602442in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.610661in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.618881in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.627101in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.635320in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.643540in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.651760in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.659979in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.668199in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.676419in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.684639in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.692858in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.701078in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.709298in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.717517in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.725737in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.733957in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.742176in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.750396in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.758616in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.766835in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.775055in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.783275in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.791495in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.799714in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.807934in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.816154in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.824373in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.832593in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.840813in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.857252in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.865472in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.873692in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.881911in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.890131in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.898351in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.906570in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.914790in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.923010in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.931229in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.939449in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.947669in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.955889in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.964108in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.972328in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.988767in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.996987in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.005207in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.021646in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.029866in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.038085in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.046305in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.054525in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.062745in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.070964in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.079184in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.087404in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.095623in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.103843in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.112063in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.120282in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.128502in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.136722in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.144942in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.153161in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.161381in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.169601in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.177820in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.186040in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.194260in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.202479in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.210699in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.218919in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.227139in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.235358in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.243578in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.251798in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.260017in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.268237in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.276457in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.284676in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.292896in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.301116in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.309335in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.317555in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.325775in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.333995in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.342214in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.350434in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.358654in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.366873in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.375093in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.383313in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.391532in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.399752in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.407972in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.416192in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.416192in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.416192in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.407972in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.399752in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.391532in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.383313in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.375093in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.366873in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.358654in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.350434in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.342214in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.333995in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.325775in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.317555in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.309335in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.301116in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.292896in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.284676in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.276457in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.268237in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.260017in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.251798in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.243578in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.235358in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.227139in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.218919in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.210699in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.202479in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.194260in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.186040in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.177820in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.169601in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.161381in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.153161in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.144942in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.136722in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.128502in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.120282in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.112063in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.103843in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.095623in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.087404in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.079184in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.070964in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.062745in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.054525in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.046305in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.038085in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.029866in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.021646in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.005207in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.996987in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.988767in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.972328in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.964108in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.955889in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.947669in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.939449in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.931229in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.923010in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.914790in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.906570in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.898351in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.890131in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.881911in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.873692in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.865472in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.857252in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.840813in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.832593in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.824373in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.816154in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.807934in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.799714in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.791495in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.783275in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.775055in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.766835in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.758616in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.750396in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.742176in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.733957in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.725737in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.717517in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.709298in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.701078in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.692858in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.684639in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.676419in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.668199in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.659979in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.651760in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.643540in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.635320in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.627101in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.618881in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.610661in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.602442in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.594222in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.586002in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.577782in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.569563in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.561343in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.553123in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.544904in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.536684in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.528464in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.520245in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.512025in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.503805in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.495585in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.487366in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.479146in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.462707in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.454487in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.446267in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.438048in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.429828in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.421608in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.413389in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.405169in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.396949in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.388729in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.380510in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.372290in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.364070in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.355851in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.347631in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.339411in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.331192in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.322972in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.314752in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.306532in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.298313in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.290093in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.281873in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.265434in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.257214in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.248995in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.240775in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.232555in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.224335in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.216116in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.207896in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.199676in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.191457in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.183237in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.175017in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.166798in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.158578in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.150358in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.142139in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.133919in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.125699in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.117479in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.109260in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.101040in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.092820in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.084601in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.076381in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.068161in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.059942in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.051722in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.043502in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.035282in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.027063in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.018843in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.010623in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.002404in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.994184in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.985964in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.977745in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.969525in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.961305in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.953085in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.944866in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.936646in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.920207in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.911987in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.903767in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.895548in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.887328in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.879108in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.870889in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.862669in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.854449in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.846229in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.838010in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.829790in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.821570in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.813351in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.805131in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.796911in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.788692in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.780472in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.772252in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.764032in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.755813in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.747593in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.739373in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.731154in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.722934in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.714714in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.706495in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.698275in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.690055in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.681835in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.673616in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.665396in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.657176in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.648957in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.640737in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.632517in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.624298in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.616078in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.607858in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.599639in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.591419in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.583199in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.574979in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.566760in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.558540in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.550320in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.542101in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.533881in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.525661in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.517442in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.509222in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.501002in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.492782in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.484563in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.476343in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.468123in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.459904in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.451684in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.443464in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.435245in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.427025in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.418805in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.410585in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.402366in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.394146in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.377707in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.369487in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.361267in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.353048in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.336608in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.328389in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.320169in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.311949in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.303729in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.295510in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.287290in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.279070in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.270851in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.262631in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.254411in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.246192in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.237972in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.229752in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.221532in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.213313in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.205093in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.196873in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.188654in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.180434in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.172214in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.163995in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.155775in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.147555in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.139335in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.131116in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.122896in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.114676in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.106457in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.098237in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.090017in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.081798in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.073578in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.065358in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.057139in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.048919in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.040699in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.032479in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.024260in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.016040in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.007820in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.999601in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.991381in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.983161in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.974942in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.966722in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.958502in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.950282in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.942063in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.933843in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.925623in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.917404in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.909184in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.900964in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.892745in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.884525in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.876305in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.868085in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.859866in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.851646in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.835207in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.826987in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.818767in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.810548in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.802328in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.794108in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.785889in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.769449in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.761229in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.753010in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.744790in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.728351in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.720131in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.711911in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.703692in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.695472in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.687252in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.679032in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.670813in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.662593in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.654373in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.646154in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.637934in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.629714in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.621495in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.605055in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.596835in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.588616in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.580396in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.572176in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.563957in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.555737in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.547517in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.539298in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.531078in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.522858in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.514639in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.506419in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.498199in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.489979in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.481760in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.473540in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.465320in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.457101in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.448881in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.432442in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.424222in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.416002in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.407782in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.399563in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.391343in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.383123in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.374904in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.366684in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.358464in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.350245in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.342025in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.333805in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.325585in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.317366in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.309146in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.292707in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.284487in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.276267in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.268048in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.259828in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.251608in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.243389in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.235169in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.226949in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.218729in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.210510in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.202290in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.194070in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.185851in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.177631in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.169411in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.161192in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.144752in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.136532in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.136532in}{0.355401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.547517in}{0.355401in}}{\pgfqpoint{2.465909in}{1.386000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.136532in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.136532in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.144752in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.161192in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.169411in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.177631in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.185851in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.194070in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.202290in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.210510in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.218729in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.226949in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.235169in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.243389in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.251608in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.259828in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.268048in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.276267in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.284487in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.292707in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.309146in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.317366in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.325585in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.333805in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.342025in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.350245in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.358464in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.366684in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.374904in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.383123in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.391343in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.399563in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.407782in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.416002in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.424222in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.432442in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.448881in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.457101in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.465320in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.473540in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.481760in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.489979in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.498199in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.506419in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.514639in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.522858in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.531078in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.539298in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.547517in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.555737in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.563957in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.572176in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.580396in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.588616in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.596835in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.605055in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.621495in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.629714in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.637934in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.646154in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.654373in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.662593in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.670813in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.679032in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.687252in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.695472in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.703692in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.711911in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.720131in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.728351in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.744790in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.753010in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.761229in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.769449in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.785889in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.794108in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.802328in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.810548in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.818767in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.826987in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.835207in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.851646in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.859866in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.868085in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.876305in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.884525in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.892745in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.900964in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.909184in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.917404in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.925623in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.933843in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.942063in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.950282in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.958502in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.966722in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.974942in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.983161in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.991381in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{3.999601in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.007820in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.016040in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.024260in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.032479in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.040699in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.048919in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.057139in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.065358in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.073578in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.081798in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.090017in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.098237in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.106457in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.114676in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.122896in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.131116in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.139335in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.147555in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.155775in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.163995in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.172214in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.180434in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.188654in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.196873in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.205093in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.213313in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.221532in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.229752in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.237972in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.246192in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.254411in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.262631in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.270851in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.279070in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.287290in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.295510in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.303729in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.311949in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.320169in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.328389in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.336608in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.353048in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.361267in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.369487in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.377707in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.394146in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.402366in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.410585in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.418805in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.427025in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.435245in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.443464in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.451684in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.459904in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.468123in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.476343in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.484563in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.492782in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.501002in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.509222in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.517442in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.525661in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.533881in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.542101in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.550320in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.558540in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.566760in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.574979in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.583199in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.591419in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.599639in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.607858in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.616078in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.624298in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.632517in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.640737in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.648957in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.657176in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.665396in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.673616in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.681835in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.690055in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.698275in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.706495in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.714714in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.722934in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.731154in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.739373in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.747593in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.755813in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.764032in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.772252in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.780472in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.788692in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.796911in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.805131in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.813351in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.821570in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.829790in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.838010in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.846229in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.854449in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.862669in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.870889in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.879108in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.887328in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.895548in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.903767in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.911987in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.920207in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.936646in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.944866in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.953085in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.961305in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.969525in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.977745in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.985964in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{4.994184in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.002404in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.010623in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.018843in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.027063in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.035282in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.043502in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.051722in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.059942in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.068161in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.076381in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.084601in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.092820in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.101040in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.109260in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.117479in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.125699in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.133919in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.142139in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.150358in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.158578in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.166798in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.175017in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.183237in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.191457in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.199676in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.207896in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.216116in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.224335in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.232555in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.240775in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.248995in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.257214in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.265434in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.281873in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.290093in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.298313in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.306532in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.314752in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.322972in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.331192in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.339411in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.347631in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.355851in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.364070in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.372290in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.380510in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.388729in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.396949in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.405169in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.413389in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.421608in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.429828in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.438048in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.446267in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.454487in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.462707in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.479146in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.487366in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.495585in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.503805in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.512025in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.520245in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.528464in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.536684in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.544904in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.553123in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.561343in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.569563in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.577782in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.586002in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.594222in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.602442in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.610661in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.618881in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.627101in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.635320in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.643540in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.651760in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.659979in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.668199in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.676419in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.684639in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.692858in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.701078in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.709298in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.717517in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.725737in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.733957in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.742176in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.750396in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.758616in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.766835in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.775055in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.783275in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.791495in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.799714in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.807934in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.816154in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.824373in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.832593in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.840813in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.857252in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.865472in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.873692in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.881911in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.890131in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.898351in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.906570in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.914790in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.923010in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.931229in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.939449in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.947669in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.955889in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.964108in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.972328in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.988767in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{5.996987in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.005207in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.021646in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.029866in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.038085in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.046305in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.054525in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.062745in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.070964in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.079184in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.087404in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.095623in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.103843in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.112063in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.120282in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.128502in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.136722in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.144942in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.153161in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.161381in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.169601in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.177820in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.186040in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.194260in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.202479in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.210699in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.218919in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.227139in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.235358in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.243578in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.251798in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.260017in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.268237in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.276457in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.284676in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.292896in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.301116in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.309335in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.317555in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.325775in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.333995in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.342214in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.350434in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.358654in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.366873in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.375093in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.383313in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.391532in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.399752in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.407972in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.416192in}{1.312975in}}%
\pgfpathlineto{\pgfqpoint{6.416192in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.416192in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.407972in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.399752in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.391532in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.383313in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.375093in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.366873in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.358654in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.350434in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.342214in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.333995in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.325775in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.317555in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.309335in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.301116in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.292896in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.284676in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.276457in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.268237in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.260017in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.251798in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.243578in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.235358in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.227139in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.218919in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.210699in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.202479in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.194260in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.186040in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.177820in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.169601in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.161381in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.153161in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.144942in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.136722in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.128502in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.120282in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.112063in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.103843in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.095623in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.087404in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.079184in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.070964in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.062745in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.054525in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.046305in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.038085in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.029866in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.021646in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{6.005207in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.996987in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.988767in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.980548in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.972328in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.964108in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.955889in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.947669in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.939449in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.931229in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.923010in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.914790in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.906570in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.898351in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.890131in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.881911in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.873692in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.865472in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.857252in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.840813in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.832593in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.824373in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.816154in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.807934in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.799714in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.791495in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.783275in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.775055in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.766835in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.758616in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.750396in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.742176in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.733957in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.725737in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.717517in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.709298in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.701078in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.692858in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.684639in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.676419in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.668199in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.659979in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.651760in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.643540in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.635320in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.627101in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.618881in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.610661in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.602442in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.594222in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.586002in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.577782in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.569563in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.561343in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.553123in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.544904in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.536684in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.528464in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.520245in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.512025in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.503805in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.495585in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.487366in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.479146in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.462707in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.454487in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.446267in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.438048in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.429828in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.421608in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.413389in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.405169in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.396949in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.388729in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.380510in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.372290in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.364070in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.355851in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.347631in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.339411in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.331192in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.322972in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.314752in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.306532in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.298313in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.290093in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.281873in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.273654in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.265434in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.257214in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.248995in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.240775in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.232555in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.224335in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.216116in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.207896in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.199676in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.191457in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.183237in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.175017in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.166798in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.158578in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.150358in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.142139in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.133919in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.125699in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.117479in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.109260in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.101040in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.092820in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.084601in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.076381in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.068161in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.059942in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.051722in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.043502in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.035282in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.027063in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.018843in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.010623in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{5.002404in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.994184in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.985964in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.977745in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.969525in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.961305in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.953085in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.944866in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.936646in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.920207in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.911987in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.903767in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.895548in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.887328in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.879108in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.870889in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.862669in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.854449in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.846229in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.838010in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.829790in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.821570in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.813351in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.805131in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.796911in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.788692in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.780472in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.772252in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.764032in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.755813in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.747593in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.739373in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.731154in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.722934in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.714714in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.706495in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.698275in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.690055in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.681835in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.673616in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.665396in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.657176in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.648957in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.640737in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.632517in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.624298in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.616078in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.607858in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.599639in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.591419in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.583199in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.574979in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.566760in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.558540in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.550320in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.542101in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.533881in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.525661in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.517442in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.509222in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.501002in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.492782in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.484563in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.476343in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.468123in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.459904in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.451684in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.443464in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.435245in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.427025in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.418805in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.410585in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.402366in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.394146in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.377707in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.369487in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.361267in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.353048in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.344828in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.336608in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.328389in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.320169in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.311949in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.303729in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.295510in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.287290in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.279070in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.270851in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.262631in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.254411in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.246192in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.237972in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.229752in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.221532in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.213313in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.205093in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.196873in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.188654in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.180434in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.172214in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.163995in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.155775in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.147555in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.139335in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.131116in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.122896in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.114676in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.106457in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.098237in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.090017in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.081798in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.073578in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.065358in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.057139in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.048919in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.040699in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.032479in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.024260in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.016040in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{4.007820in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.999601in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.991381in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.983161in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.974942in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.966722in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.958502in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.950282in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.942063in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.933843in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.925623in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.917404in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.909184in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.900964in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.892745in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.884525in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.876305in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.868085in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.859866in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.851646in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.835207in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.826987in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.818767in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.810548in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.802328in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.794108in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.785889in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.777669in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.769449in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.761229in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.753010in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.744790in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.736570in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.728351in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.720131in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.711911in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.703692in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.695472in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.687252in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.679032in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.670813in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.662593in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.654373in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.646154in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.637934in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.629714in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.621495in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.605055in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.596835in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.588616in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.580396in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.572176in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.563957in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.555737in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.547517in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.539298in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.531078in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.522858in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.514639in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.506419in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.498199in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.489979in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.481760in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.473540in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.465320in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.457101in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.448881in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.432442in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.424222in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.416002in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.407782in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.399563in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.391343in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.383123in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.374904in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.366684in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.358464in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.350245in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.342025in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.333805in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.325585in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.317366in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.309146in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.292707in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.284487in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.276267in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.268048in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.259828in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.251608in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.243389in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.235169in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.226949in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.218729in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.210510in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.202290in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.194070in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.185851in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.177631in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.169411in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.161192in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.144752in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.136532in}{0.355401in}}%
\pgfpathlineto{\pgfqpoint{3.136532in}{0.355401in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.136532in}{0.355401in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-4in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780472in,y=1.824734in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Roberta Embeddings}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/ft_gain_against_context.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.858426in}{1.789413in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.858426in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.858426in}{1.789413in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.789413in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540570,0.034950,0.648640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898984,0.420392,0.363047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829538in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{0.534413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070649in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{0.534413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311760in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.534413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552871in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{0.534413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793982in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{0.534413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035093in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.534413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276204in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{0.534413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517315in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.534413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.662747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600266,0.081516,0.625342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829538in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{0.662747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070649in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{0.662747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311760in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.662747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552871in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{0.662747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551715,0.043136,0.645277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793982in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{0.662747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035093in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.662747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276204in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{0.662747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517315in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.662747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221197,0.016497,0.602083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.791080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829538in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{0.791080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453677,0.002755,0.660310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070649in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{0.791080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636008,0.112092,0.605205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311760in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.791080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579029,0.064296,0.635126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552871in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{0.791080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411580,0.000577,0.657730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793982in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{0.791080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035093in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.791080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276204in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{0.791080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517315in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.791080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.919413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178950,0.019252,0.584054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829538in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{0.919413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070649in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{0.919413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477344,0.006980,0.659549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311760in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.919413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399411,0.000859,0.656133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552871in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{0.919413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293478,0.010213,0.629490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793982in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{0.919413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035093in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.919413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276204in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{0.919413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517315in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{0.919413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.047747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829538in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.047747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070649in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.047747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311760in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.047747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552871in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.047747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221197,0.016497,0.602083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793982in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.047747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035093in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.047747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123903,0.022878,0.559423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276204in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.047747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517315in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.047747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.176080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829538in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.176080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070649in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.176080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311760in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.176080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267703,0.012716,0.620346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552871in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.176080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793982in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.176080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035093in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.176080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276204in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.176080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517315in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.176080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.304413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829538in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.304413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070649in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.304413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311760in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.304413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164070,0.020171,0.577478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552871in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.304413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105980,0.024309,0.551368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793982in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.304413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035093in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.304413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276204in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.304413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517315in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.304413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.432747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829538in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.432747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070649in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.432747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311760in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.432747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193374,0.018354,0.590330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552871in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.432747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793982in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.432747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140603,0.021687,0.566959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035093in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.432747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276204in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.432747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517315in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.432747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.561080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829538in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.829538in}{1.561080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070649in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{1.070649in}{1.561080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311760in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.561080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552871in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{1.561080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793982in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{1.793982in}{1.561080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086222,0.026125,0.542658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035093in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.561080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276204in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.276204in}{1.561080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063536,0.028426,0.533124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517315in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.517315in}{1.561080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005760in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005760in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036074in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036074in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595757in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695605in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777187in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846163in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905913in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958616in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315916in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497345in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626071in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725919in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807500in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876476in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936226in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988929in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346229in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527658in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656384in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756232in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673426in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# Tokens in Selected Context}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.578006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.529780in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.141661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.093436in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.111913in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bits per Byte Gain}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{2.170000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/gpt2large_lambda.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.587176in}{1.814225in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.587176in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.587176in}{1.814225in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.814225in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588426in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347926in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347926in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347926in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107426in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107426in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.758800in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.758800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.758800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.710575in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.212400in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{1.212400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.212400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.164175in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.666000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.617775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.099000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bits per Byte}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.429835in}}%
\pgfpathlineto{\pgfqpoint{0.626401in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{0.664376in}{1.064880in}}%
\pgfpathlineto{\pgfqpoint{0.702351in}{0.974374in}}%
\pgfpathlineto{\pgfqpoint{0.740326in}{0.924720in}}%
\pgfpathlineto{\pgfqpoint{0.778301in}{0.830309in}}%
\pgfpathlineto{\pgfqpoint{0.816276in}{0.782508in}}%
\pgfpathlineto{\pgfqpoint{0.854251in}{0.746265in}}%
\pgfpathlineto{\pgfqpoint{0.892226in}{0.713931in}}%
\pgfpathlineto{\pgfqpoint{0.930201in}{0.707062in}}%
\pgfpathlineto{\pgfqpoint{0.968176in}{0.706107in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{0.686311in}}%
\pgfpathlineto{\pgfqpoint{1.044126in}{0.657263in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{0.651593in}}%
\pgfpathlineto{\pgfqpoint{1.120076in}{0.644324in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{0.623892in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{0.628490in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{0.629588in}}%
\pgfpathlineto{\pgfqpoint{1.271976in}{0.612606in}}%
\pgfpathlineto{\pgfqpoint{1.309951in}{0.618554in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{0.615885in}}%
\pgfpathlineto{\pgfqpoint{1.385901in}{0.618463in}}%
\pgfpathlineto{\pgfqpoint{1.423876in}{0.638211in}}%
\pgfpathlineto{\pgfqpoint{1.461851in}{0.642468in}}%
\pgfpathlineto{\pgfqpoint{1.499826in}{0.651480in}}%
\pgfpathlineto{\pgfqpoint{1.537801in}{0.646648in}}%
\pgfpathlineto{\pgfqpoint{1.575776in}{0.648639in}}%
\pgfpathlineto{\pgfqpoint{1.613751in}{0.648016in}}%
\pgfpathlineto{\pgfqpoint{1.651726in}{0.648236in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{0.662284in}}%
\pgfpathlineto{\pgfqpoint{1.727676in}{0.666154in}}%
\pgfpathlineto{\pgfqpoint{1.765651in}{0.669057in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{0.672027in}}%
\pgfpathlineto{\pgfqpoint{1.841601in}{0.660440in}}%
\pgfpathlineto{\pgfqpoint{1.879576in}{0.664948in}}%
\pgfpathlineto{\pgfqpoint{1.917551in}{0.673499in}}%
\pgfpathlineto{\pgfqpoint{1.955526in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{1.993501in}{0.674597in}}%
\pgfpathlineto{\pgfqpoint{2.031476in}{0.672687in}}%
\pgfpathlineto{\pgfqpoint{2.069451in}{0.689488in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{0.672464in}}%
\pgfpathlineto{\pgfqpoint{2.145401in}{0.680564in}}%
\pgfpathlineto{\pgfqpoint{2.183376in}{0.686233in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{0.693875in}}%
\pgfpathlineto{\pgfqpoint{2.259326in}{0.685936in}}%
\pgfpathlineto{\pgfqpoint{2.297301in}{0.684892in}}%
\pgfpathlineto{\pgfqpoint{2.335276in}{0.683183in}}%
\pgfpathlineto{\pgfqpoint{2.373251in}{0.696048in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{0.690787in}}%
\pgfpathlineto{\pgfqpoint{2.449201in}{0.692322in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.699061in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.885436in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.885436in}}%
\pgfpathlineto{\pgfqpoint{2.449201in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{0.889345in}}%
\pgfpathlineto{\pgfqpoint{2.373251in}{0.886311in}}%
\pgfpathlineto{\pgfqpoint{2.335276in}{0.874969in}}%
\pgfpathlineto{\pgfqpoint{2.297301in}{0.874101in}}%
\pgfpathlineto{\pgfqpoint{2.259326in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{0.891580in}}%
\pgfpathlineto{\pgfqpoint{2.183376in}{0.876153in}}%
\pgfpathlineto{\pgfqpoint{2.145401in}{0.874831in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{0.874185in}}%
\pgfpathlineto{\pgfqpoint{2.069451in}{0.875328in}}%
\pgfpathlineto{\pgfqpoint{2.031476in}{0.863242in}}%
\pgfpathlineto{\pgfqpoint{1.993501in}{0.862870in}}%
\pgfpathlineto{\pgfqpoint{1.955526in}{0.857699in}}%
\pgfpathlineto{\pgfqpoint{1.917551in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{1.879576in}{0.854988in}}%
\pgfpathlineto{\pgfqpoint{1.841601in}{0.851681in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{1.765651in}{0.852956in}}%
\pgfpathlineto{\pgfqpoint{1.727676in}{0.858502in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{0.855232in}}%
\pgfpathlineto{\pgfqpoint{1.651726in}{0.839125in}}%
\pgfpathlineto{\pgfqpoint{1.613751in}{0.834570in}}%
\pgfpathlineto{\pgfqpoint{1.575776in}{0.839335in}}%
\pgfpathlineto{\pgfqpoint{1.537801in}{0.832147in}}%
\pgfpathlineto{\pgfqpoint{1.499826in}{0.828383in}}%
\pgfpathlineto{\pgfqpoint{1.461851in}{0.824164in}}%
\pgfpathlineto{\pgfqpoint{1.423876in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{1.385901in}{0.806788in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{0.796418in}}%
\pgfpathlineto{\pgfqpoint{1.309951in}{0.800201in}}%
\pgfpathlineto{\pgfqpoint{1.271976in}{0.794318in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{0.802358in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{0.807284in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{0.805310in}}%
\pgfpathlineto{\pgfqpoint{1.120076in}{0.825106in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{0.844358in}}%
\pgfpathlineto{\pgfqpoint{1.044126in}{0.848690in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{0.867346in}}%
\pgfpathlineto{\pgfqpoint{0.968176in}{0.901690in}}%
\pgfpathlineto{\pgfqpoint{0.930201in}{0.886916in}}%
\pgfpathlineto{\pgfqpoint{0.892226in}{0.902196in}}%
\pgfpathlineto{\pgfqpoint{0.854251in}{0.937614in}}%
\pgfpathlineto{\pgfqpoint{0.816276in}{0.968000in}}%
\pgfpathlineto{\pgfqpoint{0.778301in}{1.033345in}}%
\pgfpathlineto{\pgfqpoint{0.740326in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{0.702351in}{1.159579in}}%
\pgfpathlineto{\pgfqpoint{0.664376in}{1.286661in}}%
\pgfpathlineto{\pgfqpoint{0.626401in}{1.469443in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.949609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.967037in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.419104in}}%
\pgfpathlineto{\pgfqpoint{0.626401in}{1.202550in}}%
\pgfpathlineto{\pgfqpoint{0.664376in}{1.077920in}}%
\pgfpathlineto{\pgfqpoint{0.702351in}{0.991017in}}%
\pgfpathlineto{\pgfqpoint{0.740326in}{0.913656in}}%
\pgfpathlineto{\pgfqpoint{0.778301in}{0.844310in}}%
\pgfpathlineto{\pgfqpoint{0.816276in}{0.808688in}}%
\pgfpathlineto{\pgfqpoint{0.854251in}{0.770718in}}%
\pgfpathlineto{\pgfqpoint{0.892226in}{0.753712in}}%
\pgfpathlineto{\pgfqpoint{0.930201in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{0.968176in}{0.717513in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{0.706391in}}%
\pgfpathlineto{\pgfqpoint{1.044126in}{0.685441in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{0.664821in}}%
\pgfpathlineto{\pgfqpoint{1.120076in}{0.658740in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{0.655283in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{0.641972in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{0.632124in}}%
\pgfpathlineto{\pgfqpoint{1.271976in}{0.632351in}}%
\pgfpathlineto{\pgfqpoint{1.309951in}{0.632231in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{0.623244in}}%
\pgfpathlineto{\pgfqpoint{1.385901in}{0.626327in}}%
\pgfpathlineto{\pgfqpoint{1.423876in}{0.626000in}}%
\pgfpathlineto{\pgfqpoint{1.461851in}{0.625163in}}%
\pgfpathlineto{\pgfqpoint{1.499826in}{0.610894in}}%
\pgfpathlineto{\pgfqpoint{1.537801in}{0.608624in}}%
\pgfpathlineto{\pgfqpoint{1.575776in}{0.594816in}}%
\pgfpathlineto{\pgfqpoint{1.613751in}{0.588964in}}%
\pgfpathlineto{\pgfqpoint{1.651726in}{0.586202in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{0.583113in}}%
\pgfpathlineto{\pgfqpoint{1.727676in}{0.588295in}}%
\pgfpathlineto{\pgfqpoint{1.765651in}{0.577765in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{0.579199in}}%
\pgfpathlineto{\pgfqpoint{1.841601in}{0.587750in}}%
\pgfpathlineto{\pgfqpoint{1.879576in}{0.582543in}}%
\pgfpathlineto{\pgfqpoint{1.917551in}{0.576593in}}%
\pgfpathlineto{\pgfqpoint{1.955526in}{0.570012in}}%
\pgfpathlineto{\pgfqpoint{1.993501in}{0.571906in}}%
\pgfpathlineto{\pgfqpoint{2.031476in}{0.574997in}}%
\pgfpathlineto{\pgfqpoint{2.069451in}{0.573185in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{0.574971in}}%
\pgfpathlineto{\pgfqpoint{2.145401in}{0.570224in}}%
\pgfpathlineto{\pgfqpoint{2.183376in}{0.559207in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{0.561830in}}%
\pgfpathlineto{\pgfqpoint{2.259326in}{0.567681in}}%
\pgfpathlineto{\pgfqpoint{2.297301in}{0.564707in}}%
\pgfpathlineto{\pgfqpoint{2.335276in}{0.574201in}}%
\pgfpathlineto{\pgfqpoint{2.373251in}{0.572196in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{0.569134in}}%
\pgfpathlineto{\pgfqpoint{2.449201in}{0.569382in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.552786in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.731264in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.731264in}}%
\pgfpathlineto{\pgfqpoint{2.449201in}{0.738976in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{2.373251in}{0.750867in}}%
\pgfpathlineto{\pgfqpoint{2.335276in}{0.749225in}}%
\pgfpathlineto{\pgfqpoint{2.297301in}{0.745776in}}%
\pgfpathlineto{\pgfqpoint{2.259326in}{0.740386in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{0.736258in}}%
\pgfpathlineto{\pgfqpoint{2.183376in}{0.732645in}}%
\pgfpathlineto{\pgfqpoint{2.145401in}{0.741436in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{0.744944in}}%
\pgfpathlineto{\pgfqpoint{2.069451in}{0.752054in}}%
\pgfpathlineto{\pgfqpoint{2.031476in}{0.745773in}}%
\pgfpathlineto{\pgfqpoint{1.993501in}{0.755692in}}%
\pgfpathlineto{\pgfqpoint{1.955526in}{0.755196in}}%
\pgfpathlineto{\pgfqpoint{1.917551in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{1.879576in}{0.755171in}}%
\pgfpathlineto{\pgfqpoint{1.841601in}{0.764696in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{0.753584in}}%
\pgfpathlineto{\pgfqpoint{1.765651in}{0.753611in}}%
\pgfpathlineto{\pgfqpoint{1.727676in}{0.756500in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{0.760742in}}%
\pgfpathlineto{\pgfqpoint{1.651726in}{0.765260in}}%
\pgfpathlineto{\pgfqpoint{1.613751in}{0.764052in}}%
\pgfpathlineto{\pgfqpoint{1.575776in}{0.757983in}}%
\pgfpathlineto{\pgfqpoint{1.537801in}{0.782149in}}%
\pgfpathlineto{\pgfqpoint{1.499826in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{1.461851in}{0.793581in}}%
\pgfpathlineto{\pgfqpoint{1.423876in}{0.808421in}}%
\pgfpathlineto{\pgfqpoint{1.385901in}{0.798059in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{0.811003in}}%
\pgfpathlineto{\pgfqpoint{1.309951in}{0.802489in}}%
\pgfpathlineto{\pgfqpoint{1.271976in}{0.809851in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{0.811847in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{0.824368in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{0.833330in}}%
\pgfpathlineto{\pgfqpoint{1.120076in}{0.832387in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{0.837827in}}%
\pgfpathlineto{\pgfqpoint{1.044126in}{0.865564in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{0.885920in}}%
\pgfpathlineto{\pgfqpoint{0.968176in}{0.908492in}}%
\pgfpathlineto{\pgfqpoint{0.930201in}{0.913507in}}%
\pgfpathlineto{\pgfqpoint{0.892226in}{0.951406in}}%
\pgfpathlineto{\pgfqpoint{0.854251in}{0.956849in}}%
\pgfpathlineto{\pgfqpoint{0.816276in}{0.997108in}}%
\pgfpathlineto{\pgfqpoint{0.778301in}{1.024464in}}%
\pgfpathlineto{\pgfqpoint{0.740326in}{1.122064in}}%
\pgfpathlineto{\pgfqpoint{0.702351in}{1.204308in}}%
\pgfpathlineto{\pgfqpoint{0.664376in}{1.296452in}}%
\pgfpathlineto{\pgfqpoint{0.626401in}{1.493122in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.967037in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.967037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487176in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.532000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{0.626401in}{1.339398in}}%
\pgfpathlineto{\pgfqpoint{0.664376in}{1.180527in}}%
\pgfpathlineto{\pgfqpoint{0.702351in}{1.088197in}}%
\pgfpathlineto{\pgfqpoint{0.740326in}{1.009085in}}%
\pgfpathlineto{\pgfqpoint{0.778301in}{0.935685in}}%
\pgfpathlineto{\pgfqpoint{0.816276in}{0.902142in}}%
\pgfpathlineto{\pgfqpoint{0.854251in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{0.892226in}{0.848000in}}%
\pgfpathlineto{\pgfqpoint{0.930201in}{0.821159in}}%
\pgfpathlineto{\pgfqpoint{0.968176in}{0.811142in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{0.795917in}}%
\pgfpathlineto{\pgfqpoint{1.044126in}{0.774578in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{0.749686in}}%
\pgfpathlineto{\pgfqpoint{1.120076in}{0.746330in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{0.743714in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{0.733453in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{0.722849in}}%
\pgfpathlineto{\pgfqpoint{1.271976in}{0.725005in}}%
\pgfpathlineto{\pgfqpoint{1.309951in}{0.719366in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{1.385901in}{0.709355in}}%
\pgfpathlineto{\pgfqpoint{1.423876in}{0.718386in}}%
\pgfpathlineto{\pgfqpoint{1.461851in}{0.708951in}}%
\pgfpathlineto{\pgfqpoint{1.499826in}{0.698245in}}%
\pgfpathlineto{\pgfqpoint{1.537801in}{0.692233in}}%
\pgfpathlineto{\pgfqpoint{1.575776in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{1.613751in}{0.676448in}}%
\pgfpathlineto{\pgfqpoint{1.651726in}{0.674972in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{0.672776in}}%
\pgfpathlineto{\pgfqpoint{1.727676in}{0.669509in}}%
\pgfpathlineto{\pgfqpoint{1.765651in}{0.665993in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{0.666689in}}%
\pgfpathlineto{\pgfqpoint{1.841601in}{0.674708in}}%
\pgfpathlineto{\pgfqpoint{1.879576in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{1.917551in}{0.666397in}}%
\pgfpathlineto{\pgfqpoint{1.955526in}{0.662468in}}%
\pgfpathlineto{\pgfqpoint{1.993501in}{0.660368in}}%
\pgfpathlineto{\pgfqpoint{2.031476in}{0.663861in}}%
\pgfpathlineto{\pgfqpoint{2.069451in}{0.665813in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{0.664519in}}%
\pgfpathlineto{\pgfqpoint{2.145401in}{0.654205in}}%
\pgfpathlineto{\pgfqpoint{2.183376in}{0.648898in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{0.653209in}}%
\pgfpathlineto{\pgfqpoint{2.259326in}{0.654179in}}%
\pgfpathlineto{\pgfqpoint{2.297301in}{0.654874in}}%
\pgfpathlineto{\pgfqpoint{2.335276in}{0.659812in}}%
\pgfpathlineto{\pgfqpoint{2.373251in}{0.660665in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{0.659199in}}%
\pgfpathlineto{\pgfqpoint{2.449201in}{0.653299in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.645722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.675788in}}%
\pgfpathlineto{\pgfqpoint{0.626401in}{1.325935in}}%
\pgfpathlineto{\pgfqpoint{0.664376in}{1.174313in}}%
\pgfpathlineto{\pgfqpoint{0.702351in}{1.066368in}}%
\pgfpathlineto{\pgfqpoint{0.740326in}{1.017278in}}%
\pgfpathlineto{\pgfqpoint{0.778301in}{0.924576in}}%
\pgfpathlineto{\pgfqpoint{0.816276in}{0.872953in}}%
\pgfpathlineto{\pgfqpoint{0.854251in}{0.843041in}}%
\pgfpathlineto{\pgfqpoint{0.892226in}{0.807853in}}%
\pgfpathlineto{\pgfqpoint{0.930201in}{0.796232in}}%
\pgfpathlineto{\pgfqpoint{0.968176in}{0.803731in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{0.777567in}}%
\pgfpathlineto{\pgfqpoint{1.044126in}{0.747968in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{0.745743in}}%
\pgfpathlineto{\pgfqpoint{1.120076in}{0.734699in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{0.717395in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{0.721104in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{0.714691in}}%
\pgfpathlineto{\pgfqpoint{1.271976in}{0.707434in}}%
\pgfpathlineto{\pgfqpoint{1.309951in}{0.708971in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{0.707146in}}%
\pgfpathlineto{\pgfqpoint{1.385901in}{0.716087in}}%
\pgfpathlineto{\pgfqpoint{1.423876in}{0.729409in}}%
\pgfpathlineto{\pgfqpoint{1.461851in}{0.735988in}}%
\pgfpathlineto{\pgfqpoint{1.499826in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.537801in}{0.738018in}}%
\pgfpathlineto{\pgfqpoint{1.575776in}{0.746906in}}%
\pgfpathlineto{\pgfqpoint{1.613751in}{0.742379in}}%
\pgfpathlineto{\pgfqpoint{1.651726in}{0.747454in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{0.761107in}}%
\pgfpathlineto{\pgfqpoint{1.727676in}{0.759754in}}%
\pgfpathlineto{\pgfqpoint{1.765651in}{0.756886in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{0.758048in}}%
\pgfpathlineto{\pgfqpoint{1.841601in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{1.879576in}{0.763525in}}%
\pgfpathlineto{\pgfqpoint{1.917551in}{0.763956in}}%
\pgfpathlineto{\pgfqpoint{1.955526in}{0.765848in}}%
\pgfpathlineto{\pgfqpoint{1.993501in}{0.768569in}}%
\pgfpathlineto{\pgfqpoint{2.031476in}{0.770701in}}%
\pgfpathlineto{\pgfqpoint{2.069451in}{0.782396in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{0.773597in}}%
\pgfpathlineto{\pgfqpoint{2.145401in}{0.778041in}}%
\pgfpathlineto{\pgfqpoint{2.183376in}{0.784572in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{0.793031in}}%
\pgfpathlineto{\pgfqpoint{2.259326in}{0.786741in}}%
\pgfpathlineto{\pgfqpoint{2.297301in}{0.781402in}}%
\pgfpathlineto{\pgfqpoint{2.335276in}{0.778542in}}%
\pgfpathlineto{\pgfqpoint{2.373251in}{0.786866in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{0.791903in}}%
\pgfpathlineto{\pgfqpoint{2.449201in}{0.791201in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.795990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507176in,y=0.100000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Test-Time Iterations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417927in}{1.185543in}}%
\pgfpathlineto{\pgfqpoint{2.414454in}{1.185543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442232in}{1.185543in}}{\pgfqpoint{2.442232in}{1.213321in}}%
\pgfpathlineto{\pgfqpoint{2.442232in}{1.586778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442232in}{1.614556in}}{\pgfqpoint{2.414454in}{1.614556in}}%
\pgfpathlineto{\pgfqpoint{1.417927in}{1.614556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.390149in}{1.614556in}}{\pgfqpoint{1.390149in}{1.586778in}}%
\pgfpathlineto{\pgfqpoint{1.390149in}{1.213321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.390149in}{1.185543in}}{\pgfqpoint{1.417927in}{1.185543in}}%
\pgfpathlineto{\pgfqpoint{1.417927in}{1.185543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.445705in}{1.510389in}}%
\pgfpathlineto{\pgfqpoint{1.584593in}{1.510389in}}%
\pgfpathlineto{\pgfqpoint{1.723482in}{1.510389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834593in,y=1.461778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda' = 0.1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445705in}{1.316716in}}%
\pgfpathlineto{\pgfqpoint{1.584593in}{1.316716in}}%
\pgfpathlineto{\pgfqpoint{1.723482in}{1.316716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834593in,y=1.268105in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda' = 0.01$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/irreducible_uncertainty.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.196760in}{1.837639in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.196760in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.196760in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671760in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.028010in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.028010in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.671760in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.671760in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708246in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.708246in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708246in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708246in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211492in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.211492in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211492in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211492in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714739in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.714739in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714739in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714739in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.349885in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Unique Points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671760in}{0.630663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154012in, y=0.582438in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0001\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671760in}{0.823163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292902in, y=0.774938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671760in}{1.015663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362346in, y=0.967438in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671760in}{1.208163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470371in, y=1.159938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671760in}{1.400663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400927in, y=1.352438in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671760in}{1.593163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=1.544938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.111913in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966363in}{0.582538in}}%
\pgfpathlineto{\pgfqpoint{1.966363in}{0.678788in}}%
\pgfpathlineto{\pgfqpoint{1.966363in}{0.678788in}}%
\pgfpathlineto{\pgfqpoint{1.966363in}{0.582538in}}%
\pgfpathlineto{\pgfqpoint{1.966363in}{0.582538in}}%
\pgfpathlineto{\pgfqpoint{1.966363in}{0.582538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966363in}{0.630663in}}%
\pgfpathlineto{\pgfqpoint{0.733408in}{0.630663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966363in}{0.630663in}}%
\pgfpathlineto{\pgfqpoint{1.966363in}{0.630663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.606601in}}%
\pgfpathlineto{\pgfqpoint{0.733408in}{0.654726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966363in}{0.606601in}}%
\pgfpathlineto{\pgfqpoint{1.966363in}{0.654726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614090in}{0.775038in}}%
\pgfpathlineto{\pgfqpoint{1.614090in}{0.871288in}}%
\pgfpathlineto{\pgfqpoint{1.840551in}{0.871288in}}%
\pgfpathlineto{\pgfqpoint{1.840551in}{0.775038in}}%
\pgfpathlineto{\pgfqpoint{1.614090in}{0.775038in}}%
\pgfpathlineto{\pgfqpoint{1.614090in}{0.775038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614090in}{0.823163in}}%
\pgfpathlineto{\pgfqpoint{0.733408in}{0.823163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840551in}{0.823163in}}%
\pgfpathlineto{\pgfqpoint{1.966363in}{0.823163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.799101in}}%
\pgfpathlineto{\pgfqpoint{0.733408in}{0.847226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966363in}{0.799101in}}%
\pgfpathlineto{\pgfqpoint{1.966363in}{0.847226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186330in}{0.967538in}}%
\pgfpathlineto{\pgfqpoint{1.186330in}{1.063788in}}%
\pgfpathlineto{\pgfqpoint{1.362466in}{1.063788in}}%
\pgfpathlineto{\pgfqpoint{1.362466in}{0.967538in}}%
\pgfpathlineto{\pgfqpoint{1.186330in}{0.967538in}}%
\pgfpathlineto{\pgfqpoint{1.186330in}{0.967538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186330in}{1.015663in}}%
\pgfpathlineto{\pgfqpoint{0.733408in}{1.015663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362466in}{1.015663in}}%
\pgfpathlineto{\pgfqpoint{1.765064in}{1.015663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{0.991601in}}%
\pgfpathlineto{\pgfqpoint{0.733408in}{1.039726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765064in}{0.991601in}}%
\pgfpathlineto{\pgfqpoint{1.765064in}{1.039726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110843in}{1.160038in}}%
\pgfpathlineto{\pgfqpoint{1.110843in}{1.256288in}}%
\pgfpathlineto{\pgfqpoint{1.261817in}{1.256288in}}%
\pgfpathlineto{\pgfqpoint{1.261817in}{1.160038in}}%
\pgfpathlineto{\pgfqpoint{1.110843in}{1.160038in}}%
\pgfpathlineto{\pgfqpoint{1.110843in}{1.160038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110843in}{1.208163in}}%
\pgfpathlineto{\pgfqpoint{0.733408in}{1.208163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261817in}{1.208163in}}%
\pgfpathlineto{\pgfqpoint{1.538603in}{1.208163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{1.184101in}}%
\pgfpathlineto{\pgfqpoint{0.733408in}{1.232226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538603in}{1.184101in}}%
\pgfpathlineto{\pgfqpoint{1.538603in}{1.232226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035356in}{1.352538in}}%
\pgfpathlineto{\pgfqpoint{1.035356in}{1.448788in}}%
\pgfpathlineto{\pgfqpoint{1.236655in}{1.448788in}}%
\pgfpathlineto{\pgfqpoint{1.236655in}{1.352538in}}%
\pgfpathlineto{\pgfqpoint{1.035356in}{1.352538in}}%
\pgfpathlineto{\pgfqpoint{1.035356in}{1.352538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035356in}{1.400663in}}%
\pgfpathlineto{\pgfqpoint{0.733408in}{1.400663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236655in}{1.400663in}}%
\pgfpathlineto{\pgfqpoint{1.513440in}{1.400663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{1.376601in}}%
\pgfpathlineto{\pgfqpoint{0.733408in}{1.424726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513440in}{1.376601in}}%
\pgfpathlineto{\pgfqpoint{1.513440in}{1.424726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{0.733408in}{1.641288in}}%
\pgfpathlineto{\pgfqpoint{0.733408in}{1.641288in}}%
\pgfpathlineto{\pgfqpoint{0.733408in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{0.733408in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{0.733408in}{1.545038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{1.593163in}}%
\pgfpathlineto{\pgfqpoint{0.733408in}{1.593163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{1.593163in}}%
\pgfpathlineto{\pgfqpoint{0.808895in}{1.593163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{1.569101in}}%
\pgfpathlineto{\pgfqpoint{0.733408in}{1.617226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808895in}{1.569101in}}%
\pgfpathlineto{\pgfqpoint{0.808895in}{1.617226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966363in}{0.582538in}}%
\pgfpathlineto{\pgfqpoint{1.966363in}{0.678788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739902in}{0.775038in}}%
\pgfpathlineto{\pgfqpoint{1.739902in}{0.871288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286979in}{0.967538in}}%
\pgfpathlineto{\pgfqpoint{1.286979in}{1.063788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186330in}{1.160038in}}%
\pgfpathlineto{\pgfqpoint{1.186330in}{1.256288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136005in}{1.352538in}}%
\pgfpathlineto{\pgfqpoint{1.136005in}{1.448788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671760in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733408in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{0.733408in}{1.641288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671760in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.671760in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028010in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.028010in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671760in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.028010in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671760in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.028010in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706135in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706135in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706135in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706135in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706135in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706135in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248635in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.248635in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248635in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248635in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706135in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791135in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.791135in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791135in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791135in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.384260in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Neighbors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706135in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706135in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706135in}{1.689413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.396721in, y=1.641188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706135in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706135in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706135in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370332in, y=0.486188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706135in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706135in}{0.825392in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{0.825392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706135in}{0.825392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370332in, y=0.777167in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706135in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706135in}{1.031845in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{1.031845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706135in}{1.031845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706135in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706135in}{1.191982in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{1.191982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706135in}{1.191982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706135in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706135in}{1.322823in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{1.322823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706135in}{1.322823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370332in, y=1.274598in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706135in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706135in}{1.433448in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{1.433448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706135in}{1.433448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706135in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706135in}{1.529276in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{1.529276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706135in}{1.529276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706135in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706135in}{1.613802in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{1.613802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706135in}{1.613802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314777in,y=1.111913in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Irreducible Uncertainty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706135in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706135in}{3.341845in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{3.341845in}}%
\pgfpathlineto{\pgfqpoint{2.733260in}{1.403134in}}%
\pgfpathlineto{\pgfqpoint{2.760385in}{1.202106in}}%
\pgfpathlineto{\pgfqpoint{2.787510in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.814635in}{1.064881in}}%
\pgfpathlineto{\pgfqpoint{2.841760in}{1.032278in}}%
\pgfpathlineto{\pgfqpoint{2.868885in}{1.009150in}}%
\pgfpathlineto{\pgfqpoint{2.896010in}{0.989339in}}%
\pgfpathlineto{\pgfqpoint{2.923135in}{0.974117in}}%
\pgfpathlineto{\pgfqpoint{2.950260in}{0.961920in}}%
\pgfpathlineto{\pgfqpoint{2.977385in}{0.950045in}}%
\pgfpathlineto{\pgfqpoint{3.004510in}{0.940893in}}%
\pgfpathlineto{\pgfqpoint{3.031635in}{0.930080in}}%
\pgfpathlineto{\pgfqpoint{3.058760in}{0.921313in}}%
\pgfpathlineto{\pgfqpoint{3.085885in}{0.913398in}}%
\pgfpathlineto{\pgfqpoint{3.113010in}{0.906418in}}%
\pgfpathlineto{\pgfqpoint{3.140135in}{0.896581in}}%
\pgfpathlineto{\pgfqpoint{3.167260in}{0.888011in}}%
\pgfpathlineto{\pgfqpoint{3.194385in}{0.882846in}}%
\pgfpathlineto{\pgfqpoint{3.221510in}{0.876091in}}%
\pgfpathlineto{\pgfqpoint{3.248635in}{0.868459in}}%
\pgfpathlineto{\pgfqpoint{3.275760in}{0.860245in}}%
\pgfpathlineto{\pgfqpoint{3.302885in}{0.854785in}}%
\pgfpathlineto{\pgfqpoint{3.330010in}{0.849433in}}%
\pgfpathlineto{\pgfqpoint{3.357135in}{0.841375in}}%
\pgfpathlineto{\pgfqpoint{3.384260in}{0.834971in}}%
\pgfpathlineto{\pgfqpoint{3.411385in}{0.829939in}}%
\pgfpathlineto{\pgfqpoint{3.438510in}{0.823936in}}%
\pgfpathlineto{\pgfqpoint{3.465635in}{0.818007in}}%
\pgfpathlineto{\pgfqpoint{3.492760in}{0.812206in}}%
\pgfpathlineto{\pgfqpoint{3.519885in}{0.806035in}}%
\pgfpathlineto{\pgfqpoint{3.547010in}{0.800935in}}%
\pgfpathlineto{\pgfqpoint{3.574135in}{0.794696in}}%
\pgfpathlineto{\pgfqpoint{3.601260in}{0.790474in}}%
\pgfpathlineto{\pgfqpoint{3.628385in}{0.783948in}}%
\pgfpathlineto{\pgfqpoint{3.655510in}{0.777108in}}%
\pgfpathlineto{\pgfqpoint{3.682635in}{0.772839in}}%
\pgfpathlineto{\pgfqpoint{3.709760in}{0.766705in}}%
\pgfpathlineto{\pgfqpoint{3.736885in}{0.761168in}}%
\pgfpathlineto{\pgfqpoint{3.764010in}{0.756204in}}%
\pgfpathlineto{\pgfqpoint{3.791135in}{0.750843in}}%
\pgfpathlineto{\pgfqpoint{3.818260in}{0.745907in}}%
\pgfpathlineto{\pgfqpoint{3.845385in}{0.740116in}}%
\pgfpathlineto{\pgfqpoint{3.872510in}{0.733381in}}%
\pgfpathlineto{\pgfqpoint{3.899635in}{0.729453in}}%
\pgfpathlineto{\pgfqpoint{3.926760in}{0.724488in}}%
\pgfpathlineto{\pgfqpoint{3.953885in}{0.720784in}}%
\pgfpathlineto{\pgfqpoint{3.981010in}{0.715155in}}%
\pgfpathlineto{\pgfqpoint{4.008135in}{0.709635in}}%
\pgfpathlineto{\pgfqpoint{4.035260in}{0.704747in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{0.700064in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{0.732727in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{0.732727in}}%
\pgfpathlineto{\pgfqpoint{4.035260in}{0.737060in}}%
\pgfpathlineto{\pgfqpoint{4.008135in}{0.742120in}}%
\pgfpathlineto{\pgfqpoint{3.981010in}{0.747316in}}%
\pgfpathlineto{\pgfqpoint{3.953885in}{0.752761in}}%
\pgfpathlineto{\pgfqpoint{3.926760in}{0.756919in}}%
\pgfpathlineto{\pgfqpoint{3.899635in}{0.760803in}}%
\pgfpathlineto{\pgfqpoint{3.872510in}{0.767316in}}%
\pgfpathlineto{\pgfqpoint{3.845385in}{0.773142in}}%
\pgfpathlineto{\pgfqpoint{3.818260in}{0.777221in}}%
\pgfpathlineto{\pgfqpoint{3.791135in}{0.782503in}}%
\pgfpathlineto{\pgfqpoint{3.764010in}{0.788692in}}%
\pgfpathlineto{\pgfqpoint{3.736885in}{0.793572in}}%
\pgfpathlineto{\pgfqpoint{3.709760in}{0.799613in}}%
\pgfpathlineto{\pgfqpoint{3.682635in}{0.804973in}}%
\pgfpathlineto{\pgfqpoint{3.655510in}{0.810253in}}%
\pgfpathlineto{\pgfqpoint{3.628385in}{0.817073in}}%
\pgfpathlineto{\pgfqpoint{3.601260in}{0.822100in}}%
\pgfpathlineto{\pgfqpoint{3.574135in}{0.826981in}}%
\pgfpathlineto{\pgfqpoint{3.547010in}{0.832445in}}%
\pgfpathlineto{\pgfqpoint{3.519885in}{0.838388in}}%
\pgfpathlineto{\pgfqpoint{3.492760in}{0.845770in}}%
\pgfpathlineto{\pgfqpoint{3.465635in}{0.851024in}}%
\pgfpathlineto{\pgfqpoint{3.438510in}{0.854459in}}%
\pgfpathlineto{\pgfqpoint{3.411385in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{3.384260in}{0.866785in}}%
\pgfpathlineto{\pgfqpoint{3.357135in}{0.874988in}}%
\pgfpathlineto{\pgfqpoint{3.330010in}{0.879207in}}%
\pgfpathlineto{\pgfqpoint{3.302885in}{0.886361in}}%
\pgfpathlineto{\pgfqpoint{3.275760in}{0.893562in}}%
\pgfpathlineto{\pgfqpoint{3.248635in}{0.900458in}}%
\pgfpathlineto{\pgfqpoint{3.221510in}{0.907681in}}%
\pgfpathlineto{\pgfqpoint{3.194385in}{0.913083in}}%
\pgfpathlineto{\pgfqpoint{3.167260in}{0.920910in}}%
\pgfpathlineto{\pgfqpoint{3.140135in}{0.927753in}}%
\pgfpathlineto{\pgfqpoint{3.113010in}{0.937582in}}%
\pgfpathlineto{\pgfqpoint{3.085885in}{0.945634in}}%
\pgfpathlineto{\pgfqpoint{3.058760in}{0.953473in}}%
\pgfpathlineto{\pgfqpoint{3.031635in}{0.962009in}}%
\pgfpathlineto{\pgfqpoint{3.004510in}{0.971074in}}%
\pgfpathlineto{\pgfqpoint{2.977385in}{0.981164in}}%
\pgfpathlineto{\pgfqpoint{2.950260in}{0.993179in}}%
\pgfpathlineto{\pgfqpoint{2.923135in}{1.005439in}}%
\pgfpathlineto{\pgfqpoint{2.896010in}{1.021896in}}%
\pgfpathlineto{\pgfqpoint{2.868885in}{1.039878in}}%
\pgfpathlineto{\pgfqpoint{2.841760in}{1.062789in}}%
\pgfpathlineto{\pgfqpoint{2.814635in}{1.094977in}}%
\pgfpathlineto{\pgfqpoint{2.787510in}{1.146082in}}%
\pgfpathlineto{\pgfqpoint{2.760385in}{1.231634in}}%
\pgfpathlineto{\pgfqpoint{2.733260in}{1.430884in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{3.341845in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{3.341845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706135in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706135in}{3.341845in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{3.341845in}}%
\pgfpathlineto{\pgfqpoint{2.733260in}{1.304195in}}%
\pgfpathlineto{\pgfqpoint{2.760385in}{1.106691in}}%
\pgfpathlineto{\pgfqpoint{2.787510in}{1.013732in}}%
\pgfpathlineto{\pgfqpoint{2.814635in}{0.963239in}}%
\pgfpathlineto{\pgfqpoint{2.841760in}{0.929315in}}%
\pgfpathlineto{\pgfqpoint{2.868885in}{0.903264in}}%
\pgfpathlineto{\pgfqpoint{2.896010in}{0.885211in}}%
\pgfpathlineto{\pgfqpoint{2.923135in}{0.870671in}}%
\pgfpathlineto{\pgfqpoint{2.950260in}{0.856235in}}%
\pgfpathlineto{\pgfqpoint{2.977385in}{0.843089in}}%
\pgfpathlineto{\pgfqpoint{3.004510in}{0.834727in}}%
\pgfpathlineto{\pgfqpoint{3.031635in}{0.824921in}}%
\pgfpathlineto{\pgfqpoint{3.058760in}{0.815648in}}%
\pgfpathlineto{\pgfqpoint{3.085885in}{0.807467in}}%
\pgfpathlineto{\pgfqpoint{3.113010in}{0.797930in}}%
\pgfpathlineto{\pgfqpoint{3.140135in}{0.790271in}}%
\pgfpathlineto{\pgfqpoint{3.167260in}{0.783922in}}%
\pgfpathlineto{\pgfqpoint{3.194385in}{0.777379in}}%
\pgfpathlineto{\pgfqpoint{3.221510in}{0.770535in}}%
\pgfpathlineto{\pgfqpoint{3.248635in}{0.764326in}}%
\pgfpathlineto{\pgfqpoint{3.275760in}{0.756528in}}%
\pgfpathlineto{\pgfqpoint{3.302885in}{0.751204in}}%
\pgfpathlineto{\pgfqpoint{3.330010in}{0.744340in}}%
\pgfpathlineto{\pgfqpoint{3.357135in}{0.737738in}}%
\pgfpathlineto{\pgfqpoint{3.384260in}{0.730849in}}%
\pgfpathlineto{\pgfqpoint{3.411385in}{0.724898in}}%
\pgfpathlineto{\pgfqpoint{3.438510in}{0.718948in}}%
\pgfpathlineto{\pgfqpoint{3.465635in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{3.492760in}{0.708646in}}%
\pgfpathlineto{\pgfqpoint{3.519885in}{0.701825in}}%
\pgfpathlineto{\pgfqpoint{3.547010in}{0.695887in}}%
\pgfpathlineto{\pgfqpoint{3.574135in}{0.691253in}}%
\pgfpathlineto{\pgfqpoint{3.601260in}{0.686941in}}%
\pgfpathlineto{\pgfqpoint{3.628385in}{0.679998in}}%
\pgfpathlineto{\pgfqpoint{3.655510in}{0.675754in}}%
\pgfpathlineto{\pgfqpoint{3.682635in}{0.670827in}}%
\pgfpathlineto{\pgfqpoint{3.709760in}{0.664802in}}%
\pgfpathlineto{\pgfqpoint{3.736885in}{0.658805in}}%
\pgfpathlineto{\pgfqpoint{3.764010in}{0.654299in}}%
\pgfpathlineto{\pgfqpoint{3.791135in}{0.648485in}}%
\pgfpathlineto{\pgfqpoint{3.818260in}{0.643306in}}%
\pgfpathlineto{\pgfqpoint{3.845385in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{3.872510in}{0.635153in}}%
\pgfpathlineto{\pgfqpoint{3.899635in}{0.629433in}}%
\pgfpathlineto{\pgfqpoint{3.926760in}{0.625241in}}%
\pgfpathlineto{\pgfqpoint{3.953885in}{0.619522in}}%
\pgfpathlineto{\pgfqpoint{3.981010in}{0.616053in}}%
\pgfpathlineto{\pgfqpoint{4.008135in}{0.610530in}}%
\pgfpathlineto{\pgfqpoint{4.035260in}{0.605592in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{0.598867in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{0.633982in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{0.633982in}}%
\pgfpathlineto{\pgfqpoint{4.035260in}{0.637535in}}%
\pgfpathlineto{\pgfqpoint{4.008135in}{0.643592in}}%
\pgfpathlineto{\pgfqpoint{3.981010in}{0.648754in}}%
\pgfpathlineto{\pgfqpoint{3.953885in}{0.652392in}}%
\pgfpathlineto{\pgfqpoint{3.926760in}{0.658086in}}%
\pgfpathlineto{\pgfqpoint{3.899635in}{0.662171in}}%
\pgfpathlineto{\pgfqpoint{3.872510in}{0.667744in}}%
\pgfpathlineto{\pgfqpoint{3.845385in}{0.672010in}}%
\pgfpathlineto{\pgfqpoint{3.818260in}{0.674811in}}%
\pgfpathlineto{\pgfqpoint{3.791135in}{0.682100in}}%
\pgfpathlineto{\pgfqpoint{3.764010in}{0.686961in}}%
\pgfpathlineto{\pgfqpoint{3.736885in}{0.692837in}}%
\pgfpathlineto{\pgfqpoint{3.709760in}{0.697611in}}%
\pgfpathlineto{\pgfqpoint{3.682635in}{0.705022in}}%
\pgfpathlineto{\pgfqpoint{3.655510in}{0.709280in}}%
\pgfpathlineto{\pgfqpoint{3.628385in}{0.711867in}}%
\pgfpathlineto{\pgfqpoint{3.601260in}{0.718577in}}%
\pgfpathlineto{\pgfqpoint{3.574135in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{3.547010in}{0.729546in}}%
\pgfpathlineto{\pgfqpoint{3.519885in}{0.734625in}}%
\pgfpathlineto{\pgfqpoint{3.492760in}{0.741937in}}%
\pgfpathlineto{\pgfqpoint{3.465635in}{0.745565in}}%
\pgfpathlineto{\pgfqpoint{3.438510in}{0.750977in}}%
\pgfpathlineto{\pgfqpoint{3.411385in}{0.758383in}}%
\pgfpathlineto{\pgfqpoint{3.384260in}{0.763730in}}%
\pgfpathlineto{\pgfqpoint{3.357135in}{0.770038in}}%
\pgfpathlineto{\pgfqpoint{3.330010in}{0.775495in}}%
\pgfpathlineto{\pgfqpoint{3.302885in}{0.782890in}}%
\pgfpathlineto{\pgfqpoint{3.275760in}{0.788987in}}%
\pgfpathlineto{\pgfqpoint{3.248635in}{0.796304in}}%
\pgfpathlineto{\pgfqpoint{3.221510in}{0.802275in}}%
\pgfpathlineto{\pgfqpoint{3.194385in}{0.809813in}}%
\pgfpathlineto{\pgfqpoint{3.167260in}{0.815848in}}%
\pgfpathlineto{\pgfqpoint{3.140135in}{0.823675in}}%
\pgfpathlineto{\pgfqpoint{3.113010in}{0.832120in}}%
\pgfpathlineto{\pgfqpoint{3.085885in}{0.840347in}}%
\pgfpathlineto{\pgfqpoint{3.058760in}{0.847802in}}%
\pgfpathlineto{\pgfqpoint{3.031635in}{0.856331in}}%
\pgfpathlineto{\pgfqpoint{3.004510in}{0.866239in}}%
\pgfpathlineto{\pgfqpoint{2.977385in}{0.875784in}}%
\pgfpathlineto{\pgfqpoint{2.950260in}{0.888068in}}%
\pgfpathlineto{\pgfqpoint{2.923135in}{0.902173in}}%
\pgfpathlineto{\pgfqpoint{2.896010in}{0.917516in}}%
\pgfpathlineto{\pgfqpoint{2.868885in}{0.936386in}}%
\pgfpathlineto{\pgfqpoint{2.841760in}{0.960960in}}%
\pgfpathlineto{\pgfqpoint{2.814635in}{0.994022in}}%
\pgfpathlineto{\pgfqpoint{2.787510in}{1.046018in}}%
\pgfpathlineto{\pgfqpoint{2.760385in}{1.138844in}}%
\pgfpathlineto{\pgfqpoint{2.733260in}{1.333099in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{3.341845in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{3.341845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706135in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706135in}{3.341845in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{3.341845in}}%
\pgfpathlineto{\pgfqpoint{2.733260in}{1.257089in}}%
\pgfpathlineto{\pgfqpoint{2.760385in}{1.065844in}}%
\pgfpathlineto{\pgfqpoint{2.787510in}{0.973217in}}%
\pgfpathlineto{\pgfqpoint{2.814635in}{0.922780in}}%
\pgfpathlineto{\pgfqpoint{2.841760in}{0.887610in}}%
\pgfpathlineto{\pgfqpoint{2.868885in}{0.860345in}}%
\pgfpathlineto{\pgfqpoint{2.896010in}{0.839977in}}%
\pgfpathlineto{\pgfqpoint{2.923135in}{0.824292in}}%
\pgfpathlineto{\pgfqpoint{2.950260in}{0.811682in}}%
\pgfpathlineto{\pgfqpoint{2.977385in}{0.798585in}}%
\pgfpathlineto{\pgfqpoint{3.004510in}{0.788670in}}%
\pgfpathlineto{\pgfqpoint{3.031635in}{0.780427in}}%
\pgfpathlineto{\pgfqpoint{3.058760in}{0.770358in}}%
\pgfpathlineto{\pgfqpoint{3.085885in}{0.762539in}}%
\pgfpathlineto{\pgfqpoint{3.113010in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{3.140135in}{0.745962in}}%
\pgfpathlineto{\pgfqpoint{3.167260in}{0.738812in}}%
\pgfpathlineto{\pgfqpoint{3.194385in}{0.731860in}}%
\pgfpathlineto{\pgfqpoint{3.221510in}{0.725871in}}%
\pgfpathlineto{\pgfqpoint{3.248635in}{0.719281in}}%
\pgfpathlineto{\pgfqpoint{3.275760in}{0.712244in}}%
\pgfpathlineto{\pgfqpoint{3.302885in}{0.706273in}}%
\pgfpathlineto{\pgfqpoint{3.330010in}{0.699119in}}%
\pgfpathlineto{\pgfqpoint{3.357135in}{0.692650in}}%
\pgfpathlineto{\pgfqpoint{3.384260in}{0.687137in}}%
\pgfpathlineto{\pgfqpoint{3.411385in}{0.683076in}}%
\pgfpathlineto{\pgfqpoint{3.438510in}{0.676908in}}%
\pgfpathlineto{\pgfqpoint{3.465635in}{0.671209in}}%
\pgfpathlineto{\pgfqpoint{3.492760in}{0.665809in}}%
\pgfpathlineto{\pgfqpoint{3.519885in}{0.660979in}}%
\pgfpathlineto{\pgfqpoint{3.547010in}{0.654589in}}%
\pgfpathlineto{\pgfqpoint{3.574135in}{0.648252in}}%
\pgfpathlineto{\pgfqpoint{3.601260in}{0.642693in}}%
\pgfpathlineto{\pgfqpoint{3.628385in}{0.638573in}}%
\pgfpathlineto{\pgfqpoint{3.655510in}{0.632545in}}%
\pgfpathlineto{\pgfqpoint{3.682635in}{0.626382in}}%
\pgfpathlineto{\pgfqpoint{3.709760in}{0.621535in}}%
\pgfpathlineto{\pgfqpoint{3.736885in}{0.616570in}}%
\pgfpathlineto{\pgfqpoint{3.764010in}{0.611661in}}%
\pgfpathlineto{\pgfqpoint{3.791135in}{0.607010in}}%
\pgfpathlineto{\pgfqpoint{3.818260in}{0.602428in}}%
\pgfpathlineto{\pgfqpoint{3.845385in}{0.598575in}}%
\pgfpathlineto{\pgfqpoint{3.872510in}{0.592856in}}%
\pgfpathlineto{\pgfqpoint{3.899635in}{0.589126in}}%
\pgfpathlineto{\pgfqpoint{3.926760in}{0.583391in}}%
\pgfpathlineto{\pgfqpoint{3.953885in}{0.576929in}}%
\pgfpathlineto{\pgfqpoint{3.981010in}{0.572177in}}%
\pgfpathlineto{\pgfqpoint{4.008135in}{0.567954in}}%
\pgfpathlineto{\pgfqpoint{4.035260in}{0.561911in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{0.553669in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{0.590473in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{0.590473in}}%
\pgfpathlineto{\pgfqpoint{4.035260in}{0.595801in}}%
\pgfpathlineto{\pgfqpoint{4.008135in}{0.601719in}}%
\pgfpathlineto{\pgfqpoint{3.981010in}{0.606819in}}%
\pgfpathlineto{\pgfqpoint{3.953885in}{0.612461in}}%
\pgfpathlineto{\pgfqpoint{3.926760in}{0.617921in}}%
\pgfpathlineto{\pgfqpoint{3.899635in}{0.622453in}}%
\pgfpathlineto{\pgfqpoint{3.872510in}{0.626762in}}%
\pgfpathlineto{\pgfqpoint{3.845385in}{0.633085in}}%
\pgfpathlineto{\pgfqpoint{3.818260in}{0.637190in}}%
\pgfpathlineto{\pgfqpoint{3.791135in}{0.640859in}}%
\pgfpathlineto{\pgfqpoint{3.764010in}{0.646920in}}%
\pgfpathlineto{\pgfqpoint{3.736885in}{0.652214in}}%
\pgfpathlineto{\pgfqpoint{3.709760in}{0.656447in}}%
\pgfpathlineto{\pgfqpoint{3.682635in}{0.661303in}}%
\pgfpathlineto{\pgfqpoint{3.655510in}{0.666502in}}%
\pgfpathlineto{\pgfqpoint{3.628385in}{0.672560in}}%
\pgfpathlineto{\pgfqpoint{3.601260in}{0.678851in}}%
\pgfpathlineto{\pgfqpoint{3.574135in}{0.683110in}}%
\pgfpathlineto{\pgfqpoint{3.547010in}{0.687273in}}%
\pgfpathlineto{\pgfqpoint{3.519885in}{0.694972in}}%
\pgfpathlineto{\pgfqpoint{3.492760in}{0.698700in}}%
\pgfpathlineto{\pgfqpoint{3.465635in}{0.704748in}}%
\pgfpathlineto{\pgfqpoint{3.438510in}{0.709746in}}%
\pgfpathlineto{\pgfqpoint{3.411385in}{0.715246in}}%
\pgfpathlineto{\pgfqpoint{3.384260in}{0.720579in}}%
\pgfpathlineto{\pgfqpoint{3.357135in}{0.727539in}}%
\pgfpathlineto{\pgfqpoint{3.330010in}{0.733630in}}%
\pgfpathlineto{\pgfqpoint{3.302885in}{0.739287in}}%
\pgfpathlineto{\pgfqpoint{3.275760in}{0.744894in}}%
\pgfpathlineto{\pgfqpoint{3.248635in}{0.751922in}}%
\pgfpathlineto{\pgfqpoint{3.221510in}{0.758647in}}%
\pgfpathlineto{\pgfqpoint{3.194385in}{0.765656in}}%
\pgfpathlineto{\pgfqpoint{3.167260in}{0.773443in}}%
\pgfpathlineto{\pgfqpoint{3.140135in}{0.779235in}}%
\pgfpathlineto{\pgfqpoint{3.113010in}{0.787225in}}%
\pgfpathlineto{\pgfqpoint{3.085885in}{0.795826in}}%
\pgfpathlineto{\pgfqpoint{3.058760in}{0.802426in}}%
\pgfpathlineto{\pgfqpoint{3.031635in}{0.812714in}}%
\pgfpathlineto{\pgfqpoint{3.004510in}{0.823172in}}%
\pgfpathlineto{\pgfqpoint{2.977385in}{0.833000in}}%
\pgfpathlineto{\pgfqpoint{2.950260in}{0.845428in}}%
\pgfpathlineto{\pgfqpoint{2.923135in}{0.856820in}}%
\pgfpathlineto{\pgfqpoint{2.896010in}{0.872888in}}%
\pgfpathlineto{\pgfqpoint{2.868885in}{0.893918in}}%
\pgfpathlineto{\pgfqpoint{2.841760in}{0.920247in}}%
\pgfpathlineto{\pgfqpoint{2.814635in}{0.955016in}}%
\pgfpathlineto{\pgfqpoint{2.787510in}{1.006036in}}%
\pgfpathlineto{\pgfqpoint{2.760385in}{1.097252in}}%
\pgfpathlineto{\pgfqpoint{2.733260in}{1.288381in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{3.341845in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{3.341845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706135in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062385in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706135in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706135in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706135in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727671in}{1.699413in}}%
\pgfpathlineto{\pgfqpoint{2.733260in}{1.273139in}}%
\pgfpathlineto{\pgfqpoint{2.760385in}{1.081734in}}%
\pgfpathlineto{\pgfqpoint{2.787510in}{0.990345in}}%
\pgfpathlineto{\pgfqpoint{2.814635in}{0.938732in}}%
\pgfpathlineto{\pgfqpoint{2.841760in}{0.903956in}}%
\pgfpathlineto{\pgfqpoint{2.868885in}{0.877849in}}%
\pgfpathlineto{\pgfqpoint{2.896010in}{0.856881in}}%
\pgfpathlineto{\pgfqpoint{2.923135in}{0.841205in}}%
\pgfpathlineto{\pgfqpoint{2.950260in}{0.828060in}}%
\pgfpathlineto{\pgfqpoint{2.977385in}{0.815933in}}%
\pgfpathlineto{\pgfqpoint{3.004510in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{3.031635in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{3.058760in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{3.085885in}{0.778910in}}%
\pgfpathlineto{\pgfqpoint{3.113010in}{0.771052in}}%
\pgfpathlineto{\pgfqpoint{3.140135in}{0.763354in}}%
\pgfpathlineto{\pgfqpoint{3.167260in}{0.756196in}}%
\pgfpathlineto{\pgfqpoint{3.194385in}{0.748942in}}%
\pgfpathlineto{\pgfqpoint{3.221510in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{3.248635in}{0.735812in}}%
\pgfpathlineto{\pgfqpoint{3.275760in}{0.729130in}}%
\pgfpathlineto{\pgfqpoint{3.302885in}{0.722572in}}%
\pgfpathlineto{\pgfqpoint{3.330010in}{0.716704in}}%
\pgfpathlineto{\pgfqpoint{3.357135in}{0.710416in}}%
\pgfpathlineto{\pgfqpoint{3.384260in}{0.704597in}}%
\pgfpathlineto{\pgfqpoint{3.411385in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{3.438510in}{0.693556in}}%
\pgfpathlineto{\pgfqpoint{3.465635in}{0.687984in}}%
\pgfpathlineto{\pgfqpoint{3.492760in}{0.682680in}}%
\pgfpathlineto{\pgfqpoint{3.519885in}{0.677116in}}%
\pgfpathlineto{\pgfqpoint{3.547010in}{0.671244in}}%
\pgfpathlineto{\pgfqpoint{3.574135in}{0.665708in}}%
\pgfpathlineto{\pgfqpoint{3.601260in}{0.660593in}}%
\pgfpathlineto{\pgfqpoint{3.628385in}{0.655246in}}%
\pgfpathlineto{\pgfqpoint{3.655510in}{0.650208in}}%
\pgfpathlineto{\pgfqpoint{3.682635in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{3.709760in}{0.640209in}}%
\pgfpathlineto{\pgfqpoint{3.736885in}{0.634725in}}%
\pgfpathlineto{\pgfqpoint{3.764010in}{0.629984in}}%
\pgfpathlineto{\pgfqpoint{3.791135in}{0.624674in}}%
\pgfpathlineto{\pgfqpoint{3.818260in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{3.845385in}{0.615065in}}%
\pgfpathlineto{\pgfqpoint{3.872510in}{0.609698in}}%
\pgfpathlineto{\pgfqpoint{3.899635in}{0.605323in}}%
\pgfpathlineto{\pgfqpoint{3.926760in}{0.600143in}}%
\pgfpathlineto{\pgfqpoint{3.953885in}{0.595002in}}%
\pgfpathlineto{\pgfqpoint{3.981010in}{0.590189in}}%
\pgfpathlineto{\pgfqpoint{4.008135in}{0.585376in}}%
\pgfpathlineto{\pgfqpoint{4.035260in}{0.578348in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{0.573253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706135in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728161in}{1.699413in}}%
\pgfpathlineto{\pgfqpoint{2.733260in}{1.319182in}}%
\pgfpathlineto{\pgfqpoint{2.760385in}{1.122534in}}%
\pgfpathlineto{\pgfqpoint{2.787510in}{1.029695in}}%
\pgfpathlineto{\pgfqpoint{2.814635in}{0.978453in}}%
\pgfpathlineto{\pgfqpoint{2.841760in}{0.945127in}}%
\pgfpathlineto{\pgfqpoint{2.868885in}{0.920277in}}%
\pgfpathlineto{\pgfqpoint{2.896010in}{0.901470in}}%
\pgfpathlineto{\pgfqpoint{2.923135in}{0.885534in}}%
\pgfpathlineto{\pgfqpoint{2.950260in}{0.872571in}}%
\pgfpathlineto{\pgfqpoint{2.977385in}{0.860453in}}%
\pgfpathlineto{\pgfqpoint{3.004510in}{0.850070in}}%
\pgfpathlineto{\pgfqpoint{3.031635in}{0.840359in}}%
\pgfpathlineto{\pgfqpoint{3.058760in}{0.832139in}}%
\pgfpathlineto{\pgfqpoint{3.085885in}{0.823791in}}%
\pgfpathlineto{\pgfqpoint{3.113010in}{0.815900in}}%
\pgfpathlineto{\pgfqpoint{3.140135in}{0.808066in}}%
\pgfpathlineto{\pgfqpoint{3.167260in}{0.800645in}}%
\pgfpathlineto{\pgfqpoint{3.194385in}{0.793841in}}%
\pgfpathlineto{\pgfqpoint{3.221510in}{0.786981in}}%
\pgfpathlineto{\pgfqpoint{3.248635in}{0.780356in}}%
\pgfpathlineto{\pgfqpoint{3.275760in}{0.772883in}}%
\pgfpathlineto{\pgfqpoint{3.302885in}{0.766522in}}%
\pgfpathlineto{\pgfqpoint{3.330010in}{0.760201in}}%
\pgfpathlineto{\pgfqpoint{3.357135in}{0.753978in}}%
\pgfpathlineto{\pgfqpoint{3.384260in}{0.747528in}}%
\pgfpathlineto{\pgfqpoint{3.411385in}{0.741742in}}%
\pgfpathlineto{\pgfqpoint{3.438510in}{0.735782in}}%
\pgfpathlineto{\pgfqpoint{3.465635in}{0.730181in}}%
\pgfpathlineto{\pgfqpoint{3.492760in}{0.724387in}}%
\pgfpathlineto{\pgfqpoint{3.519885in}{0.718568in}}%
\pgfpathlineto{\pgfqpoint{3.547010in}{0.713310in}}%
\pgfpathlineto{\pgfqpoint{3.574135in}{0.707725in}}%
\pgfpathlineto{\pgfqpoint{3.601260in}{0.701932in}}%
\pgfpathlineto{\pgfqpoint{3.628385in}{0.695891in}}%
\pgfpathlineto{\pgfqpoint{3.655510in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{3.682635in}{0.687310in}}%
\pgfpathlineto{\pgfqpoint{3.709760in}{0.681392in}}%
\pgfpathlineto{\pgfqpoint{3.736885in}{0.675932in}}%
\pgfpathlineto{\pgfqpoint{3.764010in}{0.670661in}}%
\pgfpathlineto{\pgfqpoint{3.791135in}{0.665449in}}%
\pgfpathlineto{\pgfqpoint{3.818260in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{3.845385in}{0.656086in}}%
\pgfpathlineto{\pgfqpoint{3.872510in}{0.651224in}}%
\pgfpathlineto{\pgfqpoint{3.899635in}{0.646208in}}%
\pgfpathlineto{\pgfqpoint{3.926760in}{0.641523in}}%
\pgfpathlineto{\pgfqpoint{3.953885in}{0.636225in}}%
\pgfpathlineto{\pgfqpoint{3.981010in}{0.631694in}}%
\pgfpathlineto{\pgfqpoint{4.008135in}{0.626830in}}%
\pgfpathlineto{\pgfqpoint{4.035260in}{0.621987in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{0.616920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950223in}{1.135709in}}%
\pgfpathlineto{\pgfqpoint{3.984608in}{1.135709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.006830in}{1.135709in}}{\pgfqpoint{4.006830in}{1.157932in}}%
\pgfpathlineto{\pgfqpoint{4.006830in}{1.611636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.006830in}{1.633858in}}{\pgfqpoint{3.984608in}{1.633858in}}%
\pgfpathlineto{\pgfqpoint{2.950223in}{1.633858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.928001in}{1.633858in}}{\pgfqpoint{2.928001in}{1.611636in}}%
\pgfpathlineto{\pgfqpoint{2.928001in}{1.157932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.928001in}{1.135709in}}{\pgfqpoint{2.950223in}{1.135709in}}%
\pgfpathlineto{\pgfqpoint{2.950223in}{1.135709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.588235,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972445in}{1.550524in}}%
\pgfpathlineto{\pgfqpoint{3.083556in}{1.550524in}}%
\pgfpathlineto{\pgfqpoint{3.194667in}{1.550524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283556in,y=1.511636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10\% of data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972445in}{1.395586in}}%
\pgfpathlineto{\pgfqpoint{3.083556in}{1.395586in}}%
\pgfpathlineto{\pgfqpoint{3.194667in}{1.395586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283556in,y=1.356697in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\% of data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972445in}{1.240648in}}%
\pgfpathlineto{\pgfqpoint{3.083556in}{1.240648in}}%
\pgfpathlineto{\pgfqpoint{3.194667in}{1.240648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283556in,y=1.201759in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\% of data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.706135in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.588235,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729275in}{1.699413in}}%
\pgfpathlineto{\pgfqpoint{2.733260in}{1.416512in}}%
\pgfpathlineto{\pgfqpoint{2.760385in}{1.216031in}}%
\pgfpathlineto{\pgfqpoint{2.787510in}{1.130652in}}%
\pgfpathlineto{\pgfqpoint{2.814635in}{1.079879in}}%
\pgfpathlineto{\pgfqpoint{2.841760in}{1.047299in}}%
\pgfpathlineto{\pgfqpoint{2.868885in}{1.024275in}}%
\pgfpathlineto{\pgfqpoint{2.896010in}{1.006062in}}%
\pgfpathlineto{\pgfqpoint{2.923135in}{0.990472in}}%
\pgfpathlineto{\pgfqpoint{2.950260in}{0.977701in}}%
\pgfpathlineto{\pgfqpoint{2.977385in}{0.966018in}}%
\pgfpathlineto{\pgfqpoint{3.004510in}{0.956170in}}%
\pgfpathlineto{\pgfqpoint{3.031635in}{0.946377in}}%
\pgfpathlineto{\pgfqpoint{3.058760in}{0.937414in}}%
\pgfpathlineto{\pgfqpoint{3.085885in}{0.929564in}}%
\pgfpathlineto{\pgfqpoint{3.113010in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{3.140135in}{0.912996in}}%
\pgfpathlineto{\pgfqpoint{3.167260in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{3.194385in}{0.898242in}}%
\pgfpathlineto{\pgfqpoint{3.221510in}{0.891186in}}%
\pgfpathlineto{\pgfqpoint{3.248635in}{0.884281in}}%
\pgfpathlineto{\pgfqpoint{3.275760in}{0.877205in}}%
\pgfpathlineto{\pgfqpoint{3.302885in}{0.870938in}}%
\pgfpathlineto{\pgfqpoint{3.330010in}{0.864777in}}%
\pgfpathlineto{\pgfqpoint{3.357135in}{0.858442in}}%
\pgfpathlineto{\pgfqpoint{3.384260in}{0.851883in}}%
\pgfpathlineto{\pgfqpoint{3.411385in}{0.845867in}}%
\pgfpathlineto{\pgfqpoint{3.438510in}{0.839766in}}%
\pgfpathlineto{\pgfqpoint{3.465635in}{0.834225in}}%
\pgfpathlineto{\pgfqpoint{3.492760in}{0.828306in}}%
\pgfpathlineto{\pgfqpoint{3.519885in}{0.822677in}}%
\pgfpathlineto{\pgfqpoint{3.547010in}{0.816903in}}%
\pgfpathlineto{\pgfqpoint{3.574135in}{0.811200in}}%
\pgfpathlineto{\pgfqpoint{3.601260in}{0.805628in}}%
\pgfpathlineto{\pgfqpoint{3.628385in}{0.799836in}}%
\pgfpathlineto{\pgfqpoint{3.655510in}{0.794393in}}%
\pgfpathlineto{\pgfqpoint{3.682635in}{0.788609in}}%
\pgfpathlineto{\pgfqpoint{3.709760in}{0.783428in}}%
\pgfpathlineto{\pgfqpoint{3.736885in}{0.778032in}}%
\pgfpathlineto{\pgfqpoint{3.764010in}{0.772423in}}%
\pgfpathlineto{\pgfqpoint{3.791135in}{0.766806in}}%
\pgfpathlineto{\pgfqpoint{3.818260in}{0.761485in}}%
\pgfpathlineto{\pgfqpoint{3.845385in}{0.756516in}}%
\pgfpathlineto{\pgfqpoint{3.872510in}{0.751193in}}%
\pgfpathlineto{\pgfqpoint{3.899635in}{0.745955in}}%
\pgfpathlineto{\pgfqpoint{3.926760in}{0.740930in}}%
\pgfpathlineto{\pgfqpoint{3.953885in}{0.735911in}}%
\pgfpathlineto{\pgfqpoint{3.981010in}{0.730794in}}%
\pgfpathlineto{\pgfqpoint{4.008135in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{4.035260in}{0.720872in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{0.716118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740510in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{4.740510in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{4.740510in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740510in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.740510in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740510in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.740510in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283010in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{5.283010in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283010in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.283010in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825510in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{5.825510in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825510in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.825510in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.418635in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test-Time Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740510in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740510in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361652in, y=0.486188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740510in}{0.823163in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{0.823163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740510in}{0.823163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361652in, y=0.774938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.93\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740510in}{1.111913in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.111913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740510in}{1.111913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361652in, y=1.063688in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740510in}{1.400663in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.400663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740510in}{1.400663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361652in, y=1.352438in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.97\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740510in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740510in}{1.689413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361652in, y=1.641188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.306096in,y=1.111913in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Variance Reduction \(\displaystyle \psi_{\boldsymbol{x^\star}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788506in}{0.524413in}}%
\pgfpathlineto{\pgfqpoint{4.794760in}{0.678500in}}%
\pgfpathlineto{\pgfqpoint{4.821885in}{0.924730in}}%
\pgfpathlineto{\pgfqpoint{4.849010in}{1.056086in}}%
\pgfpathlineto{\pgfqpoint{4.876135in}{1.135241in}}%
\pgfpathlineto{\pgfqpoint{4.903260in}{1.191728in}}%
\pgfpathlineto{\pgfqpoint{4.930385in}{1.231717in}}%
\pgfpathlineto{\pgfqpoint{4.957510in}{1.261424in}}%
\pgfpathlineto{\pgfqpoint{4.984635in}{1.285488in}}%
\pgfpathlineto{\pgfqpoint{5.011760in}{1.304011in}}%
\pgfpathlineto{\pgfqpoint{5.038885in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{5.066010in}{1.328550in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{1.337816in}}%
\pgfpathlineto{\pgfqpoint{5.120260in}{1.344870in}}%
\pgfpathlineto{\pgfqpoint{5.147385in}{1.351421in}}%
\pgfpathlineto{\pgfqpoint{5.174510in}{1.357212in}}%
\pgfpathlineto{\pgfqpoint{5.201635in}{1.362268in}}%
\pgfpathlineto{\pgfqpoint{5.228760in}{1.367117in}}%
\pgfpathlineto{\pgfqpoint{5.255885in}{1.371759in}}%
\pgfpathlineto{\pgfqpoint{5.283010in}{1.375390in}}%
\pgfpathlineto{\pgfqpoint{5.310135in}{1.378665in}}%
\pgfpathlineto{\pgfqpoint{5.337260in}{1.381829in}}%
\pgfpathlineto{\pgfqpoint{5.364385in}{1.384675in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{1.387068in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.389336in}}%
\pgfpathlineto{\pgfqpoint{5.445760in}{1.391412in}}%
\pgfpathlineto{\pgfqpoint{5.472885in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{5.500010in}{1.395058in}}%
\pgfpathlineto{\pgfqpoint{5.527135in}{1.396698in}}%
\pgfpathlineto{\pgfqpoint{5.554260in}{1.398252in}}%
\pgfpathlineto{\pgfqpoint{5.581385in}{1.399881in}}%
\pgfpathlineto{\pgfqpoint{5.608510in}{1.401481in}}%
\pgfpathlineto{\pgfqpoint{5.635635in}{1.402989in}}%
\pgfpathlineto{\pgfqpoint{5.662760in}{1.404334in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{1.405597in}}%
\pgfpathlineto{\pgfqpoint{5.717010in}{1.406773in}}%
\pgfpathlineto{\pgfqpoint{5.744135in}{1.407937in}}%
\pgfpathlineto{\pgfqpoint{5.771260in}{1.409131in}}%
\pgfpathlineto{\pgfqpoint{5.798385in}{1.410241in}}%
\pgfpathlineto{\pgfqpoint{5.825510in}{1.411214in}}%
\pgfpathlineto{\pgfqpoint{5.852635in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{5.879760in}{1.413079in}}%
\pgfpathlineto{\pgfqpoint{5.906885in}{1.413965in}}%
\pgfpathlineto{\pgfqpoint{5.934010in}{1.414835in}}%
\pgfpathlineto{\pgfqpoint{5.961135in}{1.415693in}}%
\pgfpathlineto{\pgfqpoint{5.988260in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{6.015385in}{1.417504in}}%
\pgfpathlineto{\pgfqpoint{6.042510in}{1.418329in}}%
\pgfpathlineto{\pgfqpoint{6.069635in}{1.419159in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.419942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774741in}{0.524413in}}%
\pgfpathlineto{\pgfqpoint{4.794760in}{0.942467in}}%
\pgfpathlineto{\pgfqpoint{4.821885in}{1.149447in}}%
\pgfpathlineto{\pgfqpoint{4.849010in}{1.254014in}}%
\pgfpathlineto{\pgfqpoint{4.876135in}{1.314970in}}%
\pgfpathlineto{\pgfqpoint{4.903260in}{1.353914in}}%
\pgfpathlineto{\pgfqpoint{4.930385in}{1.386629in}}%
\pgfpathlineto{\pgfqpoint{4.957510in}{1.408733in}}%
\pgfpathlineto{\pgfqpoint{4.984635in}{1.425855in}}%
\pgfpathlineto{\pgfqpoint{5.011760in}{1.439651in}}%
\pgfpathlineto{\pgfqpoint{5.038885in}{1.451121in}}%
\pgfpathlineto{\pgfqpoint{5.066010in}{1.460865in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{1.468987in}}%
\pgfpathlineto{\pgfqpoint{5.120260in}{1.475723in}}%
\pgfpathlineto{\pgfqpoint{5.147385in}{1.481771in}}%
\pgfpathlineto{\pgfqpoint{5.174510in}{1.487020in}}%
\pgfpathlineto{\pgfqpoint{5.201635in}{1.491771in}}%
\pgfpathlineto{\pgfqpoint{5.228760in}{1.495796in}}%
\pgfpathlineto{\pgfqpoint{5.255885in}{1.499302in}}%
\pgfpathlineto{\pgfqpoint{5.283010in}{1.502605in}}%
\pgfpathlineto{\pgfqpoint{5.310135in}{1.505633in}}%
\pgfpathlineto{\pgfqpoint{5.337260in}{1.508336in}}%
\pgfpathlineto{\pgfqpoint{5.364385in}{1.510928in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{1.513288in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.515353in}}%
\pgfpathlineto{\pgfqpoint{5.445760in}{1.517235in}}%
\pgfpathlineto{\pgfqpoint{5.472885in}{1.518964in}}%
\pgfpathlineto{\pgfqpoint{5.500010in}{1.520541in}}%
\pgfpathlineto{\pgfqpoint{5.527135in}{1.522041in}}%
\pgfpathlineto{\pgfqpoint{5.554260in}{1.523416in}}%
\pgfpathlineto{\pgfqpoint{5.581385in}{1.524693in}}%
\pgfpathlineto{\pgfqpoint{5.608510in}{1.525880in}}%
\pgfpathlineto{\pgfqpoint{5.635635in}{1.527000in}}%
\pgfpathlineto{\pgfqpoint{5.662760in}{1.528070in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{1.529097in}}%
\pgfpathlineto{\pgfqpoint{5.717010in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{5.744135in}{1.530907in}}%
\pgfpathlineto{\pgfqpoint{5.771260in}{1.531746in}}%
\pgfpathlineto{\pgfqpoint{5.798385in}{1.532560in}}%
\pgfpathlineto{\pgfqpoint{5.825510in}{1.533331in}}%
\pgfpathlineto{\pgfqpoint{5.852635in}{1.534061in}}%
\pgfpathlineto{\pgfqpoint{5.879760in}{1.534748in}}%
\pgfpathlineto{\pgfqpoint{5.906885in}{1.535449in}}%
\pgfpathlineto{\pgfqpoint{5.934010in}{1.536143in}}%
\pgfpathlineto{\pgfqpoint{5.961135in}{1.536812in}}%
\pgfpathlineto{\pgfqpoint{5.988260in}{1.537444in}}%
\pgfpathlineto{\pgfqpoint{6.015385in}{1.538066in}}%
\pgfpathlineto{\pgfqpoint{6.042510in}{1.538661in}}%
\pgfpathlineto{\pgfqpoint{6.069635in}{1.539228in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.539820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767348in}{0.524413in}}%
\pgfpathlineto{\pgfqpoint{4.767635in}{0.635731in}}%
\pgfpathlineto{\pgfqpoint{4.794760in}{1.135555in}}%
\pgfpathlineto{\pgfqpoint{4.821885in}{1.312912in}}%
\pgfpathlineto{\pgfqpoint{4.849010in}{1.403808in}}%
\pgfpathlineto{\pgfqpoint{4.876135in}{1.459106in}}%
\pgfpathlineto{\pgfqpoint{4.903260in}{1.496249in}}%
\pgfpathlineto{\pgfqpoint{4.930385in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{4.957510in}{1.542993in}}%
\pgfpathlineto{\pgfqpoint{4.984635in}{1.558652in}}%
\pgfpathlineto{\pgfqpoint{5.011760in}{1.571209in}}%
\pgfpathlineto{\pgfqpoint{5.038885in}{1.581512in}}%
\pgfpathlineto{\pgfqpoint{5.066010in}{1.590117in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{1.597406in}}%
\pgfpathlineto{\pgfqpoint{5.120260in}{1.603658in}}%
\pgfpathlineto{\pgfqpoint{5.147385in}{1.609081in}}%
\pgfpathlineto{\pgfqpoint{5.174510in}{1.613828in}}%
\pgfpathlineto{\pgfqpoint{5.201635in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{5.228760in}{1.621752in}}%
\pgfpathlineto{\pgfqpoint{5.255885in}{1.625095in}}%
\pgfpathlineto{\pgfqpoint{5.283010in}{1.628104in}}%
\pgfpathlineto{\pgfqpoint{5.310135in}{1.630827in}}%
\pgfpathlineto{\pgfqpoint{5.337260in}{1.633303in}}%
\pgfpathlineto{\pgfqpoint{5.364385in}{1.635564in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{1.637636in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.639547in}}%
\pgfpathlineto{\pgfqpoint{5.445760in}{1.641311in}}%
\pgfpathlineto{\pgfqpoint{5.472885in}{1.642944in}}%
\pgfpathlineto{\pgfqpoint{5.500010in}{1.644460in}}%
\pgfpathlineto{\pgfqpoint{5.527135in}{1.645872in}}%
\pgfpathlineto{\pgfqpoint{5.554260in}{1.647189in}}%
\pgfpathlineto{\pgfqpoint{5.581385in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{5.608510in}{1.649580in}}%
\pgfpathlineto{\pgfqpoint{5.635635in}{1.650667in}}%
\pgfpathlineto{\pgfqpoint{5.662760in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{1.652655in}}%
\pgfpathlineto{\pgfqpoint{5.717010in}{1.653566in}}%
\pgfpathlineto{\pgfqpoint{5.744135in}{1.654428in}}%
\pgfpathlineto{\pgfqpoint{5.771260in}{1.655245in}}%
\pgfpathlineto{\pgfqpoint{5.798385in}{1.656020in}}%
\pgfpathlineto{\pgfqpoint{5.825510in}{1.656757in}}%
\pgfpathlineto{\pgfqpoint{5.852635in}{1.657458in}}%
\pgfpathlineto{\pgfqpoint{5.879760in}{1.658125in}}%
\pgfpathlineto{\pgfqpoint{5.906885in}{1.658762in}}%
\pgfpathlineto{\pgfqpoint{5.934010in}{1.659369in}}%
\pgfpathlineto{\pgfqpoint{5.961135in}{1.659949in}}%
\pgfpathlineto{\pgfqpoint{5.988260in}{1.660505in}}%
\pgfpathlineto{\pgfqpoint{6.015385in}{1.661037in}}%
\pgfpathlineto{\pgfqpoint{6.042510in}{1.661547in}}%
\pgfpathlineto{\pgfqpoint{6.069635in}{1.662036in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.662506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779078in}{0.524413in}}%
\pgfpathlineto{\pgfqpoint{4.794760in}{0.881150in}}%
\pgfpathlineto{\pgfqpoint{4.821885in}{1.097548in}}%
\pgfpathlineto{\pgfqpoint{4.849010in}{1.201465in}}%
\pgfpathlineto{\pgfqpoint{4.876135in}{1.263643in}}%
\pgfpathlineto{\pgfqpoint{4.903260in}{1.304539in}}%
\pgfpathlineto{\pgfqpoint{4.930385in}{1.333644in}}%
\pgfpathlineto{\pgfqpoint{4.957510in}{1.355898in}}%
\pgfpathlineto{\pgfqpoint{4.984635in}{1.374385in}}%
\pgfpathlineto{\pgfqpoint{5.011760in}{1.388857in}}%
\pgfpathlineto{\pgfqpoint{5.038885in}{1.400181in}}%
\pgfpathlineto{\pgfqpoint{5.066010in}{1.409127in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{1.416844in}}%
\pgfpathlineto{\pgfqpoint{5.120260in}{1.423456in}}%
\pgfpathlineto{\pgfqpoint{5.147385in}{1.429533in}}%
\pgfpathlineto{\pgfqpoint{5.174510in}{1.434688in}}%
\pgfpathlineto{\pgfqpoint{5.201635in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{5.228760in}{1.443237in}}%
\pgfpathlineto{\pgfqpoint{5.255885in}{1.446800in}}%
\pgfpathlineto{\pgfqpoint{5.283010in}{1.450016in}}%
\pgfpathlineto{\pgfqpoint{5.310135in}{1.452849in}}%
\pgfpathlineto{\pgfqpoint{5.337260in}{1.455378in}}%
\pgfpathlineto{\pgfqpoint{5.364385in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{1.459928in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.461913in}}%
\pgfpathlineto{\pgfqpoint{5.445760in}{1.463814in}}%
\pgfpathlineto{\pgfqpoint{5.472885in}{1.465604in}}%
\pgfpathlineto{\pgfqpoint{5.500010in}{1.467173in}}%
\pgfpathlineto{\pgfqpoint{5.527135in}{1.468650in}}%
\pgfpathlineto{\pgfqpoint{5.554260in}{1.470003in}}%
\pgfpathlineto{\pgfqpoint{5.581385in}{1.471288in}}%
\pgfpathlineto{\pgfqpoint{5.608510in}{1.472560in}}%
\pgfpathlineto{\pgfqpoint{5.635635in}{1.473727in}}%
\pgfpathlineto{\pgfqpoint{5.662760in}{1.474917in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{1.476014in}}%
\pgfpathlineto{\pgfqpoint{5.717010in}{1.477127in}}%
\pgfpathlineto{\pgfqpoint{5.744135in}{1.478147in}}%
\pgfpathlineto{\pgfqpoint{5.771260in}{1.479086in}}%
\pgfpathlineto{\pgfqpoint{5.798385in}{1.479998in}}%
\pgfpathlineto{\pgfqpoint{5.825510in}{1.480902in}}%
\pgfpathlineto{\pgfqpoint{5.852635in}{1.481766in}}%
\pgfpathlineto{\pgfqpoint{5.879760in}{1.482593in}}%
\pgfpathlineto{\pgfqpoint{5.906885in}{1.483468in}}%
\pgfpathlineto{\pgfqpoint{5.934010in}{1.484297in}}%
\pgfpathlineto{\pgfqpoint{5.961135in}{1.485074in}}%
\pgfpathlineto{\pgfqpoint{5.988260in}{1.485837in}}%
\pgfpathlineto{\pgfqpoint{6.015385in}{1.486568in}}%
\pgfpathlineto{\pgfqpoint{6.042510in}{1.487269in}}%
\pgfpathlineto{\pgfqpoint{6.069635in}{1.487960in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.488666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784748in}{0.524413in}}%
\pgfpathlineto{\pgfqpoint{4.794760in}{0.752562in}}%
\pgfpathlineto{\pgfqpoint{4.821885in}{1.001460in}}%
\pgfpathlineto{\pgfqpoint{4.849010in}{1.128887in}}%
\pgfpathlineto{\pgfqpoint{4.876135in}{1.199117in}}%
\pgfpathlineto{\pgfqpoint{4.903260in}{1.244674in}}%
\pgfpathlineto{\pgfqpoint{4.930385in}{1.279012in}}%
\pgfpathlineto{\pgfqpoint{4.957510in}{1.302552in}}%
\pgfpathlineto{\pgfqpoint{4.984635in}{1.321008in}}%
\pgfpathlineto{\pgfqpoint{5.011760in}{1.334929in}}%
\pgfpathlineto{\pgfqpoint{5.038885in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{5.066010in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{1.365837in}}%
\pgfpathlineto{\pgfqpoint{5.120260in}{1.372988in}}%
\pgfpathlineto{\pgfqpoint{5.147385in}{1.379239in}}%
\pgfpathlineto{\pgfqpoint{5.174510in}{1.384980in}}%
\pgfpathlineto{\pgfqpoint{5.201635in}{1.389801in}}%
\pgfpathlineto{\pgfqpoint{5.228760in}{1.394020in}}%
\pgfpathlineto{\pgfqpoint{5.255885in}{1.398072in}}%
\pgfpathlineto{\pgfqpoint{5.283010in}{1.401559in}}%
\pgfpathlineto{\pgfqpoint{5.310135in}{1.404685in}}%
\pgfpathlineto{\pgfqpoint{5.337260in}{1.407490in}}%
\pgfpathlineto{\pgfqpoint{5.364385in}{1.410090in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{1.412406in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.414569in}}%
\pgfpathlineto{\pgfqpoint{5.445760in}{1.416670in}}%
\pgfpathlineto{\pgfqpoint{5.472885in}{1.418487in}}%
\pgfpathlineto{\pgfqpoint{5.500010in}{1.420281in}}%
\pgfpathlineto{\pgfqpoint{5.527135in}{1.421952in}}%
\pgfpathlineto{\pgfqpoint{5.554260in}{1.423360in}}%
\pgfpathlineto{\pgfqpoint{5.581385in}{1.424663in}}%
\pgfpathlineto{\pgfqpoint{5.608510in}{1.425931in}}%
\pgfpathlineto{\pgfqpoint{5.635635in}{1.427125in}}%
\pgfpathlineto{\pgfqpoint{5.662760in}{1.428236in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{1.429293in}}%
\pgfpathlineto{\pgfqpoint{5.717010in}{1.430259in}}%
\pgfpathlineto{\pgfqpoint{5.744135in}{1.431189in}}%
\pgfpathlineto{\pgfqpoint{5.771260in}{1.432069in}}%
\pgfpathlineto{\pgfqpoint{5.798385in}{1.432874in}}%
\pgfpathlineto{\pgfqpoint{5.825510in}{1.433607in}}%
\pgfpathlineto{\pgfqpoint{5.852635in}{1.434329in}}%
\pgfpathlineto{\pgfqpoint{5.879760in}{1.435012in}}%
\pgfpathlineto{\pgfqpoint{5.906885in}{1.435683in}}%
\pgfpathlineto{\pgfqpoint{5.934010in}{1.436315in}}%
\pgfpathlineto{\pgfqpoint{5.961135in}{1.436919in}}%
\pgfpathlineto{\pgfqpoint{5.988260in}{1.437518in}}%
\pgfpathlineto{\pgfqpoint{6.015385in}{1.438097in}}%
\pgfpathlineto{\pgfqpoint{6.042510in}{1.438645in}}%
\pgfpathlineto{\pgfqpoint{6.069635in}{1.439159in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.439659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792666in}{0.524413in}}%
\pgfpathlineto{\pgfqpoint{4.794760in}{0.568610in}}%
\pgfpathlineto{\pgfqpoint{4.821885in}{0.810493in}}%
\pgfpathlineto{\pgfqpoint{4.849010in}{0.944856in}}%
\pgfpathlineto{\pgfqpoint{4.876135in}{1.024530in}}%
\pgfpathlineto{\pgfqpoint{4.903260in}{1.073487in}}%
\pgfpathlineto{\pgfqpoint{4.930385in}{1.109934in}}%
\pgfpathlineto{\pgfqpoint{4.957510in}{1.136857in}}%
\pgfpathlineto{\pgfqpoint{4.984635in}{1.157159in}}%
\pgfpathlineto{\pgfqpoint{5.011760in}{1.173587in}}%
\pgfpathlineto{\pgfqpoint{5.038885in}{1.186794in}}%
\pgfpathlineto{\pgfqpoint{5.066010in}{1.197878in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{1.206756in}}%
\pgfpathlineto{\pgfqpoint{5.120260in}{1.213477in}}%
\pgfpathlineto{\pgfqpoint{5.147385in}{1.219389in}}%
\pgfpathlineto{\pgfqpoint{5.174510in}{1.224368in}}%
\pgfpathlineto{\pgfqpoint{5.201635in}{1.228991in}}%
\pgfpathlineto{\pgfqpoint{5.228760in}{1.233309in}}%
\pgfpathlineto{\pgfqpoint{5.255885in}{1.236757in}}%
\pgfpathlineto{\pgfqpoint{5.283010in}{1.239938in}}%
\pgfpathlineto{\pgfqpoint{5.310135in}{1.242773in}}%
\pgfpathlineto{\pgfqpoint{5.337260in}{1.245449in}}%
\pgfpathlineto{\pgfqpoint{5.364385in}{1.248234in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{1.250425in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.252411in}}%
\pgfpathlineto{\pgfqpoint{5.445760in}{1.254280in}}%
\pgfpathlineto{\pgfqpoint{5.472885in}{1.255928in}}%
\pgfpathlineto{\pgfqpoint{5.500010in}{1.257625in}}%
\pgfpathlineto{\pgfqpoint{5.527135in}{1.259363in}}%
\pgfpathlineto{\pgfqpoint{5.554260in}{1.261013in}}%
\pgfpathlineto{\pgfqpoint{5.581385in}{1.262576in}}%
\pgfpathlineto{\pgfqpoint{5.608510in}{1.263988in}}%
\pgfpathlineto{\pgfqpoint{5.635635in}{1.265484in}}%
\pgfpathlineto{\pgfqpoint{5.662760in}{1.266944in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{1.268217in}}%
\pgfpathlineto{\pgfqpoint{5.717010in}{1.269444in}}%
\pgfpathlineto{\pgfqpoint{5.744135in}{1.270611in}}%
\pgfpathlineto{\pgfqpoint{5.771260in}{1.271780in}}%
\pgfpathlineto{\pgfqpoint{5.798385in}{1.273107in}}%
\pgfpathlineto{\pgfqpoint{5.825510in}{1.274215in}}%
\pgfpathlineto{\pgfqpoint{5.852635in}{1.275286in}}%
\pgfpathlineto{\pgfqpoint{5.879760in}{1.276357in}}%
\pgfpathlineto{\pgfqpoint{5.906885in}{1.277387in}}%
\pgfpathlineto{\pgfqpoint{5.934010in}{1.278445in}}%
\pgfpathlineto{\pgfqpoint{5.961135in}{1.279434in}}%
\pgfpathlineto{\pgfqpoint{5.988260in}{1.280454in}}%
\pgfpathlineto{\pgfqpoint{6.015385in}{1.281436in}}%
\pgfpathlineto{\pgfqpoint{6.042510in}{1.282371in}}%
\pgfpathlineto{\pgfqpoint{6.069635in}{1.283297in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.284221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784651in}{0.524413in}}%
\pgfpathlineto{\pgfqpoint{4.794760in}{0.745881in}}%
\pgfpathlineto{\pgfqpoint{4.821885in}{0.971468in}}%
\pgfpathlineto{\pgfqpoint{4.849010in}{1.093471in}}%
\pgfpathlineto{\pgfqpoint{4.876135in}{1.161990in}}%
\pgfpathlineto{\pgfqpoint{4.903260in}{1.210133in}}%
\pgfpathlineto{\pgfqpoint{4.930385in}{1.245100in}}%
\pgfpathlineto{\pgfqpoint{4.957510in}{1.268854in}}%
\pgfpathlineto{\pgfqpoint{4.984635in}{1.286717in}}%
\pgfpathlineto{\pgfqpoint{5.011760in}{1.301588in}}%
\pgfpathlineto{\pgfqpoint{5.038885in}{1.312970in}}%
\pgfpathlineto{\pgfqpoint{5.066010in}{1.322653in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{1.331622in}}%
\pgfpathlineto{\pgfqpoint{5.120260in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{5.147385in}{1.345419in}}%
\pgfpathlineto{\pgfqpoint{5.174510in}{1.350806in}}%
\pgfpathlineto{\pgfqpoint{5.201635in}{1.355807in}}%
\pgfpathlineto{\pgfqpoint{5.228760in}{1.360315in}}%
\pgfpathlineto{\pgfqpoint{5.255885in}{1.363930in}}%
\pgfpathlineto{\pgfqpoint{5.283010in}{1.367176in}}%
\pgfpathlineto{\pgfqpoint{5.310135in}{1.370150in}}%
\pgfpathlineto{\pgfqpoint{5.337260in}{1.372852in}}%
\pgfpathlineto{\pgfqpoint{5.364385in}{1.375331in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{1.377503in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.379538in}}%
\pgfpathlineto{\pgfqpoint{5.445760in}{1.381399in}}%
\pgfpathlineto{\pgfqpoint{5.472885in}{1.383210in}}%
\pgfpathlineto{\pgfqpoint{5.500010in}{1.384881in}}%
\pgfpathlineto{\pgfqpoint{5.527135in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{5.554260in}{1.387835in}}%
\pgfpathlineto{\pgfqpoint{5.581385in}{1.389147in}}%
\pgfpathlineto{\pgfqpoint{5.608510in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{5.635635in}{1.391543in}}%
\pgfpathlineto{\pgfqpoint{5.662760in}{1.392589in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{1.393642in}}%
\pgfpathlineto{\pgfqpoint{5.717010in}{1.394677in}}%
\pgfpathlineto{\pgfqpoint{5.744135in}{1.395654in}}%
\pgfpathlineto{\pgfqpoint{5.771260in}{1.396618in}}%
\pgfpathlineto{\pgfqpoint{5.798385in}{1.397633in}}%
\pgfpathlineto{\pgfqpoint{5.825510in}{1.398601in}}%
\pgfpathlineto{\pgfqpoint{5.852635in}{1.399523in}}%
\pgfpathlineto{\pgfqpoint{5.879760in}{1.400402in}}%
\pgfpathlineto{\pgfqpoint{5.906885in}{1.401204in}}%
\pgfpathlineto{\pgfqpoint{5.934010in}{1.402031in}}%
\pgfpathlineto{\pgfqpoint{5.961135in}{1.402866in}}%
\pgfpathlineto{\pgfqpoint{5.988260in}{1.403615in}}%
\pgfpathlineto{\pgfqpoint{6.015385in}{1.404349in}}%
\pgfpathlineto{\pgfqpoint{6.042510in}{1.405085in}}%
\pgfpathlineto{\pgfqpoint{6.069635in}{1.405837in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.406586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795909in}{0.524413in}}%
\pgfpathlineto{\pgfqpoint{4.821885in}{0.774266in}}%
\pgfpathlineto{\pgfqpoint{4.849010in}{0.912515in}}%
\pgfpathlineto{\pgfqpoint{4.876135in}{0.994871in}}%
\pgfpathlineto{\pgfqpoint{4.903260in}{1.038480in}}%
\pgfpathlineto{\pgfqpoint{4.930385in}{1.075694in}}%
\pgfpathlineto{\pgfqpoint{4.957510in}{1.105268in}}%
\pgfpathlineto{\pgfqpoint{4.984635in}{1.125892in}}%
\pgfpathlineto{\pgfqpoint{5.011760in}{1.141717in}}%
\pgfpathlineto{\pgfqpoint{5.038885in}{1.155076in}}%
\pgfpathlineto{\pgfqpoint{5.066010in}{1.165807in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{1.176164in}}%
\pgfpathlineto{\pgfqpoint{5.120260in}{1.184060in}}%
\pgfpathlineto{\pgfqpoint{5.147385in}{1.191183in}}%
\pgfpathlineto{\pgfqpoint{5.174510in}{1.196892in}}%
\pgfpathlineto{\pgfqpoint{5.201635in}{1.202168in}}%
\pgfpathlineto{\pgfqpoint{5.228760in}{1.207007in}}%
\pgfpathlineto{\pgfqpoint{5.255885in}{1.211304in}}%
\pgfpathlineto{\pgfqpoint{5.283010in}{1.215080in}}%
\pgfpathlineto{\pgfqpoint{5.310135in}{1.218603in}}%
\pgfpathlineto{\pgfqpoint{5.337260in}{1.221902in}}%
\pgfpathlineto{\pgfqpoint{5.364385in}{1.225014in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{1.228342in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.231233in}}%
\pgfpathlineto{\pgfqpoint{5.445760in}{1.234026in}}%
\pgfpathlineto{\pgfqpoint{5.472885in}{1.237258in}}%
\pgfpathlineto{\pgfqpoint{5.500010in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{5.527135in}{1.242637in}}%
\pgfpathlineto{\pgfqpoint{5.554260in}{1.245024in}}%
\pgfpathlineto{\pgfqpoint{5.581385in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.608510in}{1.249618in}}%
\pgfpathlineto{\pgfqpoint{5.635635in}{1.251759in}}%
\pgfpathlineto{\pgfqpoint{5.662760in}{1.254339in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{1.256340in}}%
\pgfpathlineto{\pgfqpoint{5.717010in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{5.744135in}{1.260096in}}%
\pgfpathlineto{\pgfqpoint{5.771260in}{1.261887in}}%
\pgfpathlineto{\pgfqpoint{5.798385in}{1.263575in}}%
\pgfpathlineto{\pgfqpoint{5.825510in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{5.852635in}{1.267236in}}%
\pgfpathlineto{\pgfqpoint{5.879760in}{1.268863in}}%
\pgfpathlineto{\pgfqpoint{5.906885in}{1.270458in}}%
\pgfpathlineto{\pgfqpoint{5.934010in}{1.271983in}}%
\pgfpathlineto{\pgfqpoint{5.961135in}{1.273550in}}%
\pgfpathlineto{\pgfqpoint{5.988260in}{1.274971in}}%
\pgfpathlineto{\pgfqpoint{6.015385in}{1.276225in}}%
\pgfpathlineto{\pgfqpoint{6.042510in}{1.277458in}}%
\pgfpathlineto{\pgfqpoint{6.069635in}{1.278788in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.280033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786168in}{0.524413in}}%
\pgfpathlineto{\pgfqpoint{4.794760in}{0.736154in}}%
\pgfpathlineto{\pgfqpoint{4.821885in}{0.975987in}}%
\pgfpathlineto{\pgfqpoint{4.849010in}{1.100579in}}%
\pgfpathlineto{\pgfqpoint{4.876135in}{1.167699in}}%
\pgfpathlineto{\pgfqpoint{4.903260in}{1.221001in}}%
\pgfpathlineto{\pgfqpoint{4.930385in}{1.250210in}}%
\pgfpathlineto{\pgfqpoint{4.957510in}{1.275926in}}%
\pgfpathlineto{\pgfqpoint{4.984635in}{1.293872in}}%
\pgfpathlineto{\pgfqpoint{5.011760in}{1.307024in}}%
\pgfpathlineto{\pgfqpoint{5.038885in}{1.318843in}}%
\pgfpathlineto{\pgfqpoint{5.066010in}{1.328555in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{1.337398in}}%
\pgfpathlineto{\pgfqpoint{5.120260in}{1.344385in}}%
\pgfpathlineto{\pgfqpoint{5.147385in}{1.351520in}}%
\pgfpathlineto{\pgfqpoint{5.174510in}{1.356577in}}%
\pgfpathlineto{\pgfqpoint{5.201635in}{1.361061in}}%
\pgfpathlineto{\pgfqpoint{5.228760in}{1.365142in}}%
\pgfpathlineto{\pgfqpoint{5.255885in}{1.368971in}}%
\pgfpathlineto{\pgfqpoint{5.283010in}{1.372627in}}%
\pgfpathlineto{\pgfqpoint{5.310135in}{1.375908in}}%
\pgfpathlineto{\pgfqpoint{5.337260in}{1.378776in}}%
\pgfpathlineto{\pgfqpoint{5.364385in}{1.381199in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{1.383144in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{5.445760in}{1.386807in}}%
\pgfpathlineto{\pgfqpoint{5.472885in}{1.388490in}}%
\pgfpathlineto{\pgfqpoint{5.500010in}{1.390159in}}%
\pgfpathlineto{\pgfqpoint{5.527135in}{1.391595in}}%
\pgfpathlineto{\pgfqpoint{5.554260in}{1.392972in}}%
\pgfpathlineto{\pgfqpoint{5.581385in}{1.394346in}}%
\pgfpathlineto{\pgfqpoint{5.608510in}{1.395640in}}%
\pgfpathlineto{\pgfqpoint{5.635635in}{1.396767in}}%
\pgfpathlineto{\pgfqpoint{5.662760in}{1.397804in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{1.398871in}}%
\pgfpathlineto{\pgfqpoint{5.717010in}{1.399803in}}%
\pgfpathlineto{\pgfqpoint{5.744135in}{1.400683in}}%
\pgfpathlineto{\pgfqpoint{5.771260in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{5.798385in}{1.402357in}}%
\pgfpathlineto{\pgfqpoint{5.825510in}{1.403109in}}%
\pgfpathlineto{\pgfqpoint{5.852635in}{1.403836in}}%
\pgfpathlineto{\pgfqpoint{5.879760in}{1.404550in}}%
\pgfpathlineto{\pgfqpoint{5.906885in}{1.405257in}}%
\pgfpathlineto{\pgfqpoint{5.934010in}{1.405872in}}%
\pgfpathlineto{\pgfqpoint{5.961135in}{1.406466in}}%
\pgfpathlineto{\pgfqpoint{5.988260in}{1.407044in}}%
\pgfpathlineto{\pgfqpoint{6.015385in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{6.042510in}{1.408146in}}%
\pgfpathlineto{\pgfqpoint{6.069635in}{1.408663in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.409161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795758in}{0.524413in}}%
\pgfpathlineto{\pgfqpoint{4.821885in}{0.808164in}}%
\pgfpathlineto{\pgfqpoint{4.849010in}{0.948035in}}%
\pgfpathlineto{\pgfqpoint{4.876135in}{1.032344in}}%
\pgfpathlineto{\pgfqpoint{4.903260in}{1.098077in}}%
\pgfpathlineto{\pgfqpoint{4.930385in}{1.145574in}}%
\pgfpathlineto{\pgfqpoint{4.957510in}{1.173283in}}%
\pgfpathlineto{\pgfqpoint{4.984635in}{1.195927in}}%
\pgfpathlineto{\pgfqpoint{5.011760in}{1.215217in}}%
\pgfpathlineto{\pgfqpoint{5.038885in}{1.230258in}}%
\pgfpathlineto{\pgfqpoint{5.066010in}{1.243114in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{1.252639in}}%
\pgfpathlineto{\pgfqpoint{5.120260in}{1.261826in}}%
\pgfpathlineto{\pgfqpoint{5.147385in}{1.269139in}}%
\pgfpathlineto{\pgfqpoint{5.174510in}{1.275987in}}%
\pgfpathlineto{\pgfqpoint{5.201635in}{1.281598in}}%
\pgfpathlineto{\pgfqpoint{5.228760in}{1.286214in}}%
\pgfpathlineto{\pgfqpoint{5.255885in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{5.283010in}{1.293855in}}%
\pgfpathlineto{\pgfqpoint{5.310135in}{1.296923in}}%
\pgfpathlineto{\pgfqpoint{5.337260in}{1.300228in}}%
\pgfpathlineto{\pgfqpoint{5.364385in}{1.303100in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{1.305980in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.308575in}}%
\pgfpathlineto{\pgfqpoint{5.445760in}{1.311136in}}%
\pgfpathlineto{\pgfqpoint{5.472885in}{1.313465in}}%
\pgfpathlineto{\pgfqpoint{5.500010in}{1.315613in}}%
\pgfpathlineto{\pgfqpoint{5.527135in}{1.317628in}}%
\pgfpathlineto{\pgfqpoint{5.554260in}{1.319453in}}%
\pgfpathlineto{\pgfqpoint{5.581385in}{1.321215in}}%
\pgfpathlineto{\pgfqpoint{5.608510in}{1.322812in}}%
\pgfpathlineto{\pgfqpoint{5.635635in}{1.324524in}}%
\pgfpathlineto{\pgfqpoint{5.662760in}{1.326090in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{1.327645in}}%
\pgfpathlineto{\pgfqpoint{5.717010in}{1.329135in}}%
\pgfpathlineto{\pgfqpoint{5.744135in}{1.330583in}}%
\pgfpathlineto{\pgfqpoint{5.771260in}{1.331981in}}%
\pgfpathlineto{\pgfqpoint{5.798385in}{1.333433in}}%
\pgfpathlineto{\pgfqpoint{5.825510in}{1.334781in}}%
\pgfpathlineto{\pgfqpoint{5.852635in}{1.336024in}}%
\pgfpathlineto{\pgfqpoint{5.879760in}{1.337315in}}%
\pgfpathlineto{\pgfqpoint{5.906885in}{1.338658in}}%
\pgfpathlineto{\pgfqpoint{5.934010in}{1.339870in}}%
\pgfpathlineto{\pgfqpoint{5.961135in}{1.341197in}}%
\pgfpathlineto{\pgfqpoint{5.988260in}{1.342520in}}%
\pgfpathlineto{\pgfqpoint{6.015385in}{1.343668in}}%
\pgfpathlineto{\pgfqpoint{6.042510in}{1.344835in}}%
\pgfpathlineto{\pgfqpoint{6.069635in}{1.345942in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.347020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740510in}{-9.860587in}}%
\pgfpathlineto{\pgfqpoint{4.740510in}{-9.860587in}}%
\pgfpathlineto{\pgfqpoint{4.767635in}{-0.176266in}}%
\pgfpathlineto{\pgfqpoint{4.794760in}{0.543358in}}%
\pgfpathlineto{\pgfqpoint{4.821885in}{0.805656in}}%
\pgfpathlineto{\pgfqpoint{4.849010in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{4.876135in}{1.019427in}}%
\pgfpathlineto{\pgfqpoint{4.903260in}{1.072204in}}%
\pgfpathlineto{\pgfqpoint{4.930385in}{1.109174in}}%
\pgfpathlineto{\pgfqpoint{4.957510in}{1.136624in}}%
\pgfpathlineto{\pgfqpoint{4.984635in}{1.157503in}}%
\pgfpathlineto{\pgfqpoint{5.011760in}{1.173987in}}%
\pgfpathlineto{\pgfqpoint{5.038885in}{1.187253in}}%
\pgfpathlineto{\pgfqpoint{5.066010in}{1.198163in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{1.207232in}}%
\pgfpathlineto{\pgfqpoint{5.120260in}{1.214979in}}%
\pgfpathlineto{\pgfqpoint{5.147385in}{1.221683in}}%
\pgfpathlineto{\pgfqpoint{5.174510in}{1.227578in}}%
\pgfpathlineto{\pgfqpoint{5.201635in}{1.232791in}}%
\pgfpathlineto{\pgfqpoint{5.228760in}{1.237454in}}%
\pgfpathlineto{\pgfqpoint{5.255885in}{1.241679in}}%
\pgfpathlineto{\pgfqpoint{5.283010in}{1.245511in}}%
\pgfpathlineto{\pgfqpoint{5.310135in}{1.249017in}}%
\pgfpathlineto{\pgfqpoint{5.337260in}{1.252246in}}%
\pgfpathlineto{\pgfqpoint{5.364385in}{1.255266in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{1.258071in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.260694in}}%
\pgfpathlineto{\pgfqpoint{5.445760in}{1.263165in}}%
\pgfpathlineto{\pgfqpoint{5.472885in}{1.265508in}}%
\pgfpathlineto{\pgfqpoint{5.500010in}{1.267716in}}%
\pgfpathlineto{\pgfqpoint{5.527135in}{1.269822in}}%
\pgfpathlineto{\pgfqpoint{5.554260in}{1.271829in}}%
\pgfpathlineto{\pgfqpoint{5.581385in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{5.608510in}{1.275578in}}%
\pgfpathlineto{\pgfqpoint{5.635635in}{1.277346in}}%
\pgfpathlineto{\pgfqpoint{5.662760in}{1.279040in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{1.280677in}}%
\pgfpathlineto{\pgfqpoint{5.717010in}{1.282254in}}%
\pgfpathlineto{\pgfqpoint{5.744135in}{1.283789in}}%
\pgfpathlineto{\pgfqpoint{5.771260in}{1.285272in}}%
\pgfpathlineto{\pgfqpoint{5.798385in}{1.286706in}}%
\pgfpathlineto{\pgfqpoint{5.825510in}{1.288091in}}%
\pgfpathlineto{\pgfqpoint{5.852635in}{1.289435in}}%
\pgfpathlineto{\pgfqpoint{5.879760in}{1.290751in}}%
\pgfpathlineto{\pgfqpoint{5.906885in}{1.292027in}}%
\pgfpathlineto{\pgfqpoint{5.934010in}{1.293271in}}%
\pgfpathlineto{\pgfqpoint{5.961135in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{5.988260in}{1.295676in}}%
\pgfpathlineto{\pgfqpoint{6.015385in}{1.296835in}}%
\pgfpathlineto{\pgfqpoint{6.042510in}{1.297967in}}%
\pgfpathlineto{\pgfqpoint{6.069635in}{1.299072in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.300154in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.577653in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.577653in}}%
\pgfpathlineto{\pgfqpoint{6.069635in}{1.577182in}}%
\pgfpathlineto{\pgfqpoint{6.042510in}{1.576694in}}%
\pgfpathlineto{\pgfqpoint{6.015385in}{1.576188in}}%
\pgfpathlineto{\pgfqpoint{5.988260in}{1.575665in}}%
\pgfpathlineto{\pgfqpoint{5.961135in}{1.575121in}}%
\pgfpathlineto{\pgfqpoint{5.934010in}{1.574561in}}%
\pgfpathlineto{\pgfqpoint{5.906885in}{1.573974in}}%
\pgfpathlineto{\pgfqpoint{5.879760in}{1.573362in}}%
\pgfpathlineto{\pgfqpoint{5.852635in}{1.572726in}}%
\pgfpathlineto{\pgfqpoint{5.825510in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{5.798385in}{1.571364in}}%
\pgfpathlineto{\pgfqpoint{5.771260in}{1.570633in}}%
\pgfpathlineto{\pgfqpoint{5.744135in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{5.717010in}{1.569064in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{1.568212in}}%
\pgfpathlineto{\pgfqpoint{5.662760in}{1.567312in}}%
\pgfpathlineto{\pgfqpoint{5.635635in}{1.566357in}}%
\pgfpathlineto{\pgfqpoint{5.608510in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{5.581385in}{1.564260in}}%
\pgfpathlineto{\pgfqpoint{5.554260in}{1.563105in}}%
\pgfpathlineto{\pgfqpoint{5.527135in}{1.561865in}}%
\pgfpathlineto{\pgfqpoint{5.500010in}{1.560534in}}%
\pgfpathlineto{\pgfqpoint{5.472885in}{1.559094in}}%
\pgfpathlineto{\pgfqpoint{5.445760in}{1.557539in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.555849in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{1.554004in}}%
\pgfpathlineto{\pgfqpoint{5.364385in}{1.551983in}}%
\pgfpathlineto{\pgfqpoint{5.337260in}{1.549772in}}%
\pgfpathlineto{\pgfqpoint{5.310135in}{1.547309in}}%
\pgfpathlineto{\pgfqpoint{5.283010in}{1.544575in}}%
\pgfpathlineto{\pgfqpoint{5.255885in}{1.541603in}}%
\pgfpathlineto{\pgfqpoint{5.228760in}{1.538200in}}%
\pgfpathlineto{\pgfqpoint{5.201635in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{5.174510in}{1.529988in}}%
\pgfpathlineto{\pgfqpoint{5.147385in}{1.525005in}}%
\pgfpathlineto{\pgfqpoint{5.120260in}{1.519249in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{1.512576in}}%
\pgfpathlineto{\pgfqpoint{5.066010in}{1.504751in}}%
\pgfpathlineto{\pgfqpoint{5.038885in}{1.495472in}}%
\pgfpathlineto{\pgfqpoint{5.011760in}{1.484319in}}%
\pgfpathlineto{\pgfqpoint{4.984635in}{1.470673in}}%
\pgfpathlineto{\pgfqpoint{4.957510in}{1.453483in}}%
\pgfpathlineto{\pgfqpoint{4.930385in}{1.431376in}}%
\pgfpathlineto{\pgfqpoint{4.903260in}{1.401725in}}%
\pgfpathlineto{\pgfqpoint{4.876135in}{1.360434in}}%
\pgfpathlineto{\pgfqpoint{4.849010in}{1.299073in}}%
\pgfpathlineto{\pgfqpoint{4.821885in}{1.197776in}}%
\pgfpathlineto{\pgfqpoint{4.794760in}{0.999382in}}%
\pgfpathlineto{\pgfqpoint{4.767635in}{0.445958in}}%
\pgfpathlineto{\pgfqpoint{4.740510in}{-9.860587in}}%
\pgfpathlineto{\pgfqpoint{4.740510in}{-9.860587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740510in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.740510in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096760in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740510in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740510in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.740510in}{0.534413in}}{\pgfqpoint{1.356250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784236in}{0.524413in}}%
\pgfpathlineto{\pgfqpoint{4.794760in}{0.771370in}}%
\pgfpathlineto{\pgfqpoint{4.821885in}{1.001716in}}%
\pgfpathlineto{\pgfqpoint{4.849010in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{4.876135in}{1.189931in}}%
\pgfpathlineto{\pgfqpoint{4.903260in}{1.236964in}}%
\pgfpathlineto{\pgfqpoint{4.930385in}{1.270275in}}%
\pgfpathlineto{\pgfqpoint{4.957510in}{1.295053in}}%
\pgfpathlineto{\pgfqpoint{4.984635in}{1.314088in}}%
\pgfpathlineto{\pgfqpoint{5.011760in}{1.329153in}}%
\pgfpathlineto{\pgfqpoint{5.038885in}{1.341362in}}%
\pgfpathlineto{\pgfqpoint{5.066010in}{1.351457in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{1.359904in}}%
\pgfpathlineto{\pgfqpoint{5.120260in}{1.367114in}}%
\pgfpathlineto{\pgfqpoint{5.147385in}{1.373344in}}%
\pgfpathlineto{\pgfqpoint{5.174510in}{1.378783in}}%
\pgfpathlineto{\pgfqpoint{5.201635in}{1.383567in}}%
\pgfpathlineto{\pgfqpoint{5.228760in}{1.387827in}}%
\pgfpathlineto{\pgfqpoint{5.255885in}{1.391641in}}%
\pgfpathlineto{\pgfqpoint{5.283010in}{1.395043in}}%
\pgfpathlineto{\pgfqpoint{5.310135in}{1.398163in}}%
\pgfpathlineto{\pgfqpoint{5.337260in}{1.401009in}}%
\pgfpathlineto{\pgfqpoint{5.364385in}{1.403625in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{1.406037in}}%
\pgfpathlineto{\pgfqpoint{5.418635in}{1.408271in}}%
\pgfpathlineto{\pgfqpoint{5.445760in}{1.410352in}}%
\pgfpathlineto{\pgfqpoint{5.472885in}{1.412301in}}%
\pgfpathlineto{\pgfqpoint{5.500010in}{1.414125in}}%
\pgfpathlineto{\pgfqpoint{5.527135in}{1.415844in}}%
\pgfpathlineto{\pgfqpoint{5.554260in}{1.417467in}}%
\pgfpathlineto{\pgfqpoint{5.581385in}{1.419007in}}%
\pgfpathlineto{\pgfqpoint{5.608510in}{1.420462in}}%
\pgfpathlineto{\pgfqpoint{5.635635in}{1.421852in}}%
\pgfpathlineto{\pgfqpoint{5.662760in}{1.423176in}}%
\pgfpathlineto{\pgfqpoint{5.689885in}{1.424445in}}%
\pgfpathlineto{\pgfqpoint{5.717010in}{1.425659in}}%
\pgfpathlineto{\pgfqpoint{5.744135in}{1.426828in}}%
\pgfpathlineto{\pgfqpoint{5.771260in}{1.427952in}}%
\pgfpathlineto{\pgfqpoint{5.798385in}{1.429035in}}%
\pgfpathlineto{\pgfqpoint{5.825510in}{1.430076in}}%
\pgfpathlineto{\pgfqpoint{5.852635in}{1.431080in}}%
\pgfpathlineto{\pgfqpoint{5.879760in}{1.432056in}}%
\pgfpathlineto{\pgfqpoint{5.906885in}{1.433000in}}%
\pgfpathlineto{\pgfqpoint{5.934010in}{1.433916in}}%
\pgfpathlineto{\pgfqpoint{5.961135in}{1.434806in}}%
\pgfpathlineto{\pgfqpoint{5.988260in}{1.435670in}}%
\pgfpathlineto{\pgfqpoint{6.015385in}{1.436512in}}%
\pgfpathlineto{\pgfqpoint{6.042510in}{1.437330in}}%
\pgfpathlineto{\pgfqpoint{6.069635in}{1.438127in}}%
\pgfpathlineto{\pgfqpoint{6.096760in}{1.438903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/k_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.796346in}{1.789413in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.796346in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.796346in}{1.789413in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.789413in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696451in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.633951in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.633951in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.696451in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.696451in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784520in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.784520in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784520in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784520in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294550in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.294550in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294550in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294550in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886678in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.886678in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886678in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886678in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545883in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.545883in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545883in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545883in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665201in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Size of Pre-Selected Data Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696451in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.633951in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696451in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.486188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\times\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696451in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.633951in}{0.842413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696451in}{0.842413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.794188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.2\times\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696451in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{2.633951in}{1.150413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696451in}{1.150413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.102188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.4\times\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696451in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{2.633951in}{1.458413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696451in}{1.458413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.410188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.6\times\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.111913in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Compute Overhead}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696451in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.696451in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633951in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.633951in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696451in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.633951in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696451in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.633951in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784520in}{0.588061in}}%
\pgfpathlineto{\pgfqpoint{0.784520in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{1.294550in}{0.587839in}}%
\pgfpathlineto{\pgfqpoint{1.886678in}{0.597235in}}%
\pgfpathlineto{\pgfqpoint{2.545883in}{0.683697in}}%
\pgfpathlineto{\pgfqpoint{2.545883in}{0.690027in}}%
\pgfpathlineto{\pgfqpoint{2.545883in}{0.690027in}}%
\pgfpathlineto{\pgfqpoint{1.886678in}{0.599977in}}%
\pgfpathlineto{\pgfqpoint{1.294550in}{0.590410in}}%
\pgfpathlineto{\pgfqpoint{0.784520in}{0.588061in}}%
\pgfpathlineto{\pgfqpoint{0.784520in}{0.588061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784520in}{0.586915in}}%
\pgfpathlineto{\pgfqpoint{1.294550in}{0.589128in}}%
\pgfpathlineto{\pgfqpoint{1.886678in}{0.598591in}}%
\pgfpathlineto{\pgfqpoint{2.545883in}{0.686829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784520in}{0.586915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294550in}{0.589128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886678in}{0.598591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545883in}{0.686829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784520in}{0.799799in}}%
\pgfpathlineto{\pgfqpoint{0.784520in}{0.791898in}}%
\pgfpathlineto{\pgfqpoint{1.294550in}{0.850677in}}%
\pgfpathlineto{\pgfqpoint{1.886678in}{0.898704in}}%
\pgfpathlineto{\pgfqpoint{2.545883in}{1.394256in}}%
\pgfpathlineto{\pgfqpoint{2.545883in}{1.412163in}}%
\pgfpathlineto{\pgfqpoint{2.545883in}{1.412163in}}%
\pgfpathlineto{\pgfqpoint{1.886678in}{0.907153in}}%
\pgfpathlineto{\pgfqpoint{1.294550in}{0.859205in}}%
\pgfpathlineto{\pgfqpoint{0.784520in}{0.799799in}}%
\pgfpathlineto{\pgfqpoint{0.784520in}{0.799799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.750000pt}{2.887500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.784520in}{0.795662in}}%
\pgfpathlineto{\pgfqpoint{1.294550in}{0.854949in}}%
\pgfpathlineto{\pgfqpoint{1.886678in}{0.902997in}}%
\pgfpathlineto{\pgfqpoint{2.545883in}{1.402973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696451in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784520in}{0.795662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294550in}{0.854949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886678in}{0.902997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545883in}{1.402973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761729in}{1.305648in}}%
\pgfpathlineto{\pgfqpoint{2.188133in}{1.305648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.210356in}{1.305648in}}{\pgfqpoint{2.210356in}{1.327870in}}%
\pgfpathlineto{\pgfqpoint{2.210356in}{1.626636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.210356in}{1.648858in}}{\pgfqpoint{2.188133in}{1.648858in}}%
\pgfpathlineto{\pgfqpoint{0.761729in}{1.648858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.739507in}{1.648858in}}{\pgfqpoint{0.739507in}{1.626636in}}%
\pgfpathlineto{\pgfqpoint{0.739507in}{1.327870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.739507in}{1.305648in}}{\pgfqpoint{0.761729in}{1.305648in}}%
\pgfpathlineto{\pgfqpoint{0.761729in}{1.305648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783951in}{1.565524in}}%
\pgfpathlineto{\pgfqpoint{0.895063in}{1.565524in}}%
\pgfpathlineto{\pgfqpoint{1.006174in}{1.565524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895063in}{1.565524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095063in,y=1.526636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Retrieval + Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.750000pt}{2.887500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.783951in}{1.410586in}}%
\pgfpathlineto{\pgfqpoint{0.895063in}{1.410586in}}%
\pgfpathlineto{\pgfqpoint{1.006174in}{1.410586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895063in}{1.410586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095063in,y=1.371697in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Retrieval}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/k_ablation_ext.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.206598in}{1.789413in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.206598in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.206598in}{1.789413in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.789413in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715981in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.715981in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715981in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715981in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317281in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.317281in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317281in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317281in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015368in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.015368in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015368in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015368in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792536in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.792536in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792536in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792536in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754259in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Size of Pre-Selected Data Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.486188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.255360in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{1.255360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.255360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.207135in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.751440in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{0.751440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{0.751440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.878392in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{0.878392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{0.878392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.968467in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{0.968467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{0.968467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.038334in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{1.038334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.038334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.095419in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{1.095419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.095419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.143684in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{1.143684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.143684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.185493in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{1.185493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.185493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.222371in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{1.222371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.222371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{1.472387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.472387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.599339in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{1.599339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.599339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.689413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.111913in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Compute Overhead}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896364in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.896364in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715981in}{0.583512in}}%
\pgfpathlineto{\pgfqpoint{0.715981in}{0.581369in}}%
\pgfpathlineto{\pgfqpoint{1.317281in}{0.665156in}}%
\pgfpathlineto{\pgfqpoint{2.015368in}{0.883109in}}%
\pgfpathlineto{\pgfqpoint{2.792536in}{1.331372in}}%
\pgfpathlineto{\pgfqpoint{2.792536in}{1.341650in}}%
\pgfpathlineto{\pgfqpoint{2.792536in}{1.341650in}}%
\pgfpathlineto{\pgfqpoint{2.015368in}{0.897486in}}%
\pgfpathlineto{\pgfqpoint{1.317281in}{0.679361in}}%
\pgfpathlineto{\pgfqpoint{0.715981in}{0.583512in}}%
\pgfpathlineto{\pgfqpoint{0.715981in}{0.583512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715981in}{0.582418in}}%
\pgfpathlineto{\pgfqpoint{1.317281in}{0.671086in}}%
\pgfpathlineto{\pgfqpoint{2.015368in}{0.889481in}}%
\pgfpathlineto{\pgfqpoint{2.792536in}{1.336576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715981in}{0.582418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317281in}{0.671086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015368in}{0.889481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792536in}{1.336576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715981in}{0.632233in}}%
\pgfpathlineto{\pgfqpoint{0.715981in}{0.628347in}}%
\pgfpathlineto{\pgfqpoint{1.317281in}{0.772505in}}%
\pgfpathlineto{\pgfqpoint{2.015368in}{1.069303in}}%
\pgfpathlineto{\pgfqpoint{2.792536in}{1.563086in}}%
\pgfpathlineto{\pgfqpoint{2.792536in}{1.569759in}}%
\pgfpathlineto{\pgfqpoint{2.792536in}{1.569759in}}%
\pgfpathlineto{\pgfqpoint{2.015368in}{1.082543in}}%
\pgfpathlineto{\pgfqpoint{1.317281in}{0.809553in}}%
\pgfpathlineto{\pgfqpoint{0.715981in}{0.632233in}}%
\pgfpathlineto{\pgfqpoint{0.715981in}{0.632233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.750000pt}{2.887500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715981in}{0.630105in}}%
\pgfpathlineto{\pgfqpoint{1.317281in}{0.786659in}}%
\pgfpathlineto{\pgfqpoint{2.015368in}{1.075218in}}%
\pgfpathlineto{\pgfqpoint{2.792536in}{1.566594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715981in}{0.630105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317281in}{0.786659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015368in}{1.075218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792536in}{1.566594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752943in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{3.752943in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{3.752943in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.752943in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752943in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.752943in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752943in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752943in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.752943in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209785in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.209785in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209785in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.209785in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.752943in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666627in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.666627in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666627in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.666627in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.752943in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123469in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{5.123469in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123469in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.123469in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.752943in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580311in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{5.580311in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580311in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.580311in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.752943in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037153in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037153in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.037153in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.895048in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test-Time Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.752943in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752943in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752943in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443529in, y=0.486188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.752943in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752943in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{0.996413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752943in}{0.996413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443529in, y=0.948188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.752943in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752943in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.458413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752943in}{1.458413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443529in, y=1.410188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.387973in,y=1.111913in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bits per Byte}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.752943in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752943in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{3.752943in}{1.529275in}}%
\pgfpathlineto{\pgfqpoint{3.798627in}{1.430324in}}%
\pgfpathlineto{\pgfqpoint{3.844311in}{1.357515in}}%
\pgfpathlineto{\pgfqpoint{3.889995in}{1.292162in}}%
\pgfpathlineto{\pgfqpoint{3.935680in}{1.237571in}}%
\pgfpathlineto{\pgfqpoint{3.981364in}{1.182903in}}%
\pgfpathlineto{\pgfqpoint{4.027048in}{1.139889in}}%
\pgfpathlineto{\pgfqpoint{4.072732in}{1.098777in}}%
\pgfpathlineto{\pgfqpoint{4.118416in}{1.062602in}}%
\pgfpathlineto{\pgfqpoint{4.164101in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{4.209785in}{0.991041in}}%
\pgfpathlineto{\pgfqpoint{4.255469in}{0.961470in}}%
\pgfpathlineto{\pgfqpoint{4.301153in}{0.928573in}}%
\pgfpathlineto{\pgfqpoint{4.346838in}{0.903919in}}%
\pgfpathlineto{\pgfqpoint{4.392522in}{0.878390in}}%
\pgfpathlineto{\pgfqpoint{4.438206in}{0.854523in}}%
\pgfpathlineto{\pgfqpoint{4.483890in}{0.830511in}}%
\pgfpathlineto{\pgfqpoint{4.529574in}{0.810746in}}%
\pgfpathlineto{\pgfqpoint{4.575259in}{0.791981in}}%
\pgfpathlineto{\pgfqpoint{4.620943in}{0.772576in}}%
\pgfpathlineto{\pgfqpoint{4.666627in}{0.757782in}}%
\pgfpathlineto{\pgfqpoint{4.712311in}{0.744972in}}%
\pgfpathlineto{\pgfqpoint{4.757995in}{0.731243in}}%
\pgfpathlineto{\pgfqpoint{4.803680in}{0.720615in}}%
\pgfpathlineto{\pgfqpoint{4.849364in}{0.706688in}}%
\pgfpathlineto{\pgfqpoint{4.895048in}{0.697475in}}%
\pgfpathlineto{\pgfqpoint{4.940732in}{0.694728in}}%
\pgfpathlineto{\pgfqpoint{4.986416in}{0.683414in}}%
\pgfpathlineto{\pgfqpoint{5.032101in}{0.679872in}}%
\pgfpathlineto{\pgfqpoint{5.077785in}{0.671919in}}%
\pgfpathlineto{\pgfqpoint{5.123469in}{0.669385in}}%
\pgfpathlineto{\pgfqpoint{5.169153in}{0.661937in}}%
\pgfpathlineto{\pgfqpoint{5.214838in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{5.260522in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{5.306206in}{0.653374in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{0.650230in}}%
\pgfpathlineto{\pgfqpoint{5.397574in}{0.646006in}}%
\pgfpathlineto{\pgfqpoint{5.443259in}{0.644323in}}%
\pgfpathlineto{\pgfqpoint{5.488943in}{0.640826in}}%
\pgfpathlineto{\pgfqpoint{5.534627in}{0.642146in}}%
\pgfpathlineto{\pgfqpoint{5.580311in}{0.638331in}}%
\pgfpathlineto{\pgfqpoint{5.625995in}{0.640137in}}%
\pgfpathlineto{\pgfqpoint{5.671680in}{0.640975in}}%
\pgfpathlineto{\pgfqpoint{5.717364in}{0.638097in}}%
\pgfpathlineto{\pgfqpoint{5.763048in}{0.639039in}}%
\pgfpathlineto{\pgfqpoint{5.808732in}{0.638340in}}%
\pgfpathlineto{\pgfqpoint{5.854416in}{0.641146in}}%
\pgfpathlineto{\pgfqpoint{5.900101in}{0.640969in}}%
\pgfpathlineto{\pgfqpoint{5.945785in}{0.639247in}}%
\pgfpathlineto{\pgfqpoint{5.991469in}{0.642061in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{0.637248in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{0.725308in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{0.725308in}}%
\pgfpathlineto{\pgfqpoint{5.991469in}{0.727777in}}%
\pgfpathlineto{\pgfqpoint{5.945785in}{0.726036in}}%
\pgfpathlineto{\pgfqpoint{5.900101in}{0.725553in}}%
\pgfpathlineto{\pgfqpoint{5.854416in}{0.726767in}}%
\pgfpathlineto{\pgfqpoint{5.808732in}{0.721142in}}%
\pgfpathlineto{\pgfqpoint{5.763048in}{0.722109in}}%
\pgfpathlineto{\pgfqpoint{5.717364in}{0.721061in}}%
\pgfpathlineto{\pgfqpoint{5.671680in}{0.720668in}}%
\pgfpathlineto{\pgfqpoint{5.625995in}{0.719655in}}%
\pgfpathlineto{\pgfqpoint{5.580311in}{0.722448in}}%
\pgfpathlineto{\pgfqpoint{5.534627in}{0.722401in}}%
\pgfpathlineto{\pgfqpoint{5.488943in}{0.723220in}}%
\pgfpathlineto{\pgfqpoint{5.443259in}{0.726628in}}%
\pgfpathlineto{\pgfqpoint{5.397574in}{0.726795in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{5.306206in}{0.732119in}}%
\pgfpathlineto{\pgfqpoint{5.260522in}{0.732829in}}%
\pgfpathlineto{\pgfqpoint{5.214838in}{0.737568in}}%
\pgfpathlineto{\pgfqpoint{5.169153in}{0.745682in}}%
\pgfpathlineto{\pgfqpoint{5.123469in}{0.748919in}}%
\pgfpathlineto{\pgfqpoint{5.077785in}{0.751070in}}%
\pgfpathlineto{\pgfqpoint{5.032101in}{0.754538in}}%
\pgfpathlineto{\pgfqpoint{4.986416in}{0.763328in}}%
\pgfpathlineto{\pgfqpoint{4.940732in}{0.764938in}}%
\pgfpathlineto{\pgfqpoint{4.895048in}{0.778952in}}%
\pgfpathlineto{\pgfqpoint{4.849364in}{0.784292in}}%
\pgfpathlineto{\pgfqpoint{4.803680in}{0.794123in}}%
\pgfpathlineto{\pgfqpoint{4.757995in}{0.806555in}}%
\pgfpathlineto{\pgfqpoint{4.712311in}{0.815165in}}%
\pgfpathlineto{\pgfqpoint{4.666627in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{4.620943in}{0.843326in}}%
\pgfpathlineto{\pgfqpoint{4.575259in}{0.859342in}}%
\pgfpathlineto{\pgfqpoint{4.529574in}{0.877887in}}%
\pgfpathlineto{\pgfqpoint{4.483890in}{0.899053in}}%
\pgfpathlineto{\pgfqpoint{4.438206in}{0.919306in}}%
\pgfpathlineto{\pgfqpoint{4.392522in}{0.942765in}}%
\pgfpathlineto{\pgfqpoint{4.346838in}{0.969667in}}%
\pgfpathlineto{\pgfqpoint{4.301153in}{0.994022in}}%
\pgfpathlineto{\pgfqpoint{4.255469in}{1.021346in}}%
\pgfpathlineto{\pgfqpoint{4.209785in}{1.055180in}}%
\pgfpathlineto{\pgfqpoint{4.164101in}{1.087227in}}%
\pgfpathlineto{\pgfqpoint{4.118416in}{1.122636in}}%
\pgfpathlineto{\pgfqpoint{4.072732in}{1.164484in}}%
\pgfpathlineto{\pgfqpoint{4.027048in}{1.203463in}}%
\pgfpathlineto{\pgfqpoint{3.981364in}{1.248184in}}%
\pgfpathlineto{\pgfqpoint{3.935680in}{1.304357in}}%
\pgfpathlineto{\pgfqpoint{3.889995in}{1.365130in}}%
\pgfpathlineto{\pgfqpoint{3.844311in}{1.435021in}}%
\pgfpathlineto{\pgfqpoint{3.798627in}{1.521266in}}%
\pgfpathlineto{\pgfqpoint{3.752943in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{3.752943in}{1.627955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.752943in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752943in}{1.624630in}}%
\pgfpathlineto{\pgfqpoint{3.752943in}{1.529534in}}%
\pgfpathlineto{\pgfqpoint{3.798627in}{1.434014in}}%
\pgfpathlineto{\pgfqpoint{3.844311in}{1.359818in}}%
\pgfpathlineto{\pgfqpoint{3.889995in}{1.296451in}}%
\pgfpathlineto{\pgfqpoint{3.935680in}{1.236846in}}%
\pgfpathlineto{\pgfqpoint{3.981364in}{1.186523in}}%
\pgfpathlineto{\pgfqpoint{4.027048in}{1.140691in}}%
\pgfpathlineto{\pgfqpoint{4.072732in}{1.101861in}}%
\pgfpathlineto{\pgfqpoint{4.118416in}{1.065094in}}%
\pgfpathlineto{\pgfqpoint{4.164101in}{1.030601in}}%
\pgfpathlineto{\pgfqpoint{4.209785in}{0.997550in}}%
\pgfpathlineto{\pgfqpoint{4.255469in}{0.962125in}}%
\pgfpathlineto{\pgfqpoint{4.301153in}{0.933075in}}%
\pgfpathlineto{\pgfqpoint{4.346838in}{0.907317in}}%
\pgfpathlineto{\pgfqpoint{4.392522in}{0.882103in}}%
\pgfpathlineto{\pgfqpoint{4.438206in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{4.483890in}{0.837521in}}%
\pgfpathlineto{\pgfqpoint{4.529574in}{0.813598in}}%
\pgfpathlineto{\pgfqpoint{4.575259in}{0.795336in}}%
\pgfpathlineto{\pgfqpoint{4.620943in}{0.779525in}}%
\pgfpathlineto{\pgfqpoint{4.666627in}{0.765443in}}%
\pgfpathlineto{\pgfqpoint{4.712311in}{0.751627in}}%
\pgfpathlineto{\pgfqpoint{4.757995in}{0.742352in}}%
\pgfpathlineto{\pgfqpoint{4.803680in}{0.729704in}}%
\pgfpathlineto{\pgfqpoint{4.849364in}{0.718888in}}%
\pgfpathlineto{\pgfqpoint{4.895048in}{0.708960in}}%
\pgfpathlineto{\pgfqpoint{4.940732in}{0.700739in}}%
\pgfpathlineto{\pgfqpoint{4.986416in}{0.694475in}}%
\pgfpathlineto{\pgfqpoint{5.032101in}{0.685999in}}%
\pgfpathlineto{\pgfqpoint{5.077785in}{0.681440in}}%
\pgfpathlineto{\pgfqpoint{5.123469in}{0.675570in}}%
\pgfpathlineto{\pgfqpoint{5.169153in}{0.669943in}}%
\pgfpathlineto{\pgfqpoint{5.214838in}{0.665199in}}%
\pgfpathlineto{\pgfqpoint{5.260522in}{0.662679in}}%
\pgfpathlineto{\pgfqpoint{5.306206in}{0.658932in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{0.656860in}}%
\pgfpathlineto{\pgfqpoint{5.397574in}{0.655199in}}%
\pgfpathlineto{\pgfqpoint{5.443259in}{0.650384in}}%
\pgfpathlineto{\pgfqpoint{5.488943in}{0.650152in}}%
\pgfpathlineto{\pgfqpoint{5.534627in}{0.652752in}}%
\pgfpathlineto{\pgfqpoint{5.580311in}{0.646625in}}%
\pgfpathlineto{\pgfqpoint{5.625995in}{0.644753in}}%
\pgfpathlineto{\pgfqpoint{5.671680in}{0.644159in}}%
\pgfpathlineto{\pgfqpoint{5.717364in}{0.647553in}}%
\pgfpathlineto{\pgfqpoint{5.763048in}{0.644937in}}%
\pgfpathlineto{\pgfqpoint{5.808732in}{0.647591in}}%
\pgfpathlineto{\pgfqpoint{5.854416in}{0.642271in}}%
\pgfpathlineto{\pgfqpoint{5.900101in}{0.645190in}}%
\pgfpathlineto{\pgfqpoint{5.945785in}{0.646423in}}%
\pgfpathlineto{\pgfqpoint{5.991469in}{0.643360in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{0.645436in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{0.728352in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{0.728352in}}%
\pgfpathlineto{\pgfqpoint{5.991469in}{0.725522in}}%
\pgfpathlineto{\pgfqpoint{5.945785in}{0.727083in}}%
\pgfpathlineto{\pgfqpoint{5.900101in}{0.731202in}}%
\pgfpathlineto{\pgfqpoint{5.854416in}{0.724811in}}%
\pgfpathlineto{\pgfqpoint{5.808732in}{0.727107in}}%
\pgfpathlineto{\pgfqpoint{5.763048in}{0.726316in}}%
\pgfpathlineto{\pgfqpoint{5.717364in}{0.730040in}}%
\pgfpathlineto{\pgfqpoint{5.671680in}{0.724516in}}%
\pgfpathlineto{\pgfqpoint{5.625995in}{0.725783in}}%
\pgfpathlineto{\pgfqpoint{5.580311in}{0.727089in}}%
\pgfpathlineto{\pgfqpoint{5.534627in}{0.731813in}}%
\pgfpathlineto{\pgfqpoint{5.488943in}{0.731628in}}%
\pgfpathlineto{\pgfqpoint{5.443259in}{0.727999in}}%
\pgfpathlineto{\pgfqpoint{5.397574in}{0.737206in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{0.734764in}}%
\pgfpathlineto{\pgfqpoint{5.306206in}{0.739135in}}%
\pgfpathlineto{\pgfqpoint{5.260522in}{0.741847in}}%
\pgfpathlineto{\pgfqpoint{5.214838in}{0.747064in}}%
\pgfpathlineto{\pgfqpoint{5.169153in}{0.747874in}}%
\pgfpathlineto{\pgfqpoint{5.123469in}{0.753989in}}%
\pgfpathlineto{\pgfqpoint{5.077785in}{0.757243in}}%
\pgfpathlineto{\pgfqpoint{5.032101in}{0.766776in}}%
\pgfpathlineto{\pgfqpoint{4.986416in}{0.771856in}}%
\pgfpathlineto{\pgfqpoint{4.940732in}{0.776552in}}%
\pgfpathlineto{\pgfqpoint{4.895048in}{0.784209in}}%
\pgfpathlineto{\pgfqpoint{4.849364in}{0.792673in}}%
\pgfpathlineto{\pgfqpoint{4.803680in}{0.803776in}}%
\pgfpathlineto{\pgfqpoint{4.757995in}{0.814540in}}%
\pgfpathlineto{\pgfqpoint{4.712311in}{0.826018in}}%
\pgfpathlineto{\pgfqpoint{4.666627in}{0.836917in}}%
\pgfpathlineto{\pgfqpoint{4.620943in}{0.851333in}}%
\pgfpathlineto{\pgfqpoint{4.575259in}{0.867549in}}%
\pgfpathlineto{\pgfqpoint{4.529574in}{0.884913in}}%
\pgfpathlineto{\pgfqpoint{4.483890in}{0.904317in}}%
\pgfpathlineto{\pgfqpoint{4.438206in}{0.923074in}}%
\pgfpathlineto{\pgfqpoint{4.392522in}{0.949521in}}%
\pgfpathlineto{\pgfqpoint{4.346838in}{0.974627in}}%
\pgfpathlineto{\pgfqpoint{4.301153in}{1.002302in}}%
\pgfpathlineto{\pgfqpoint{4.255469in}{1.025043in}}%
\pgfpathlineto{\pgfqpoint{4.209785in}{1.057952in}}%
\pgfpathlineto{\pgfqpoint{4.164101in}{1.091805in}}%
\pgfpathlineto{\pgfqpoint{4.118416in}{1.125125in}}%
\pgfpathlineto{\pgfqpoint{4.072732in}{1.164502in}}%
\pgfpathlineto{\pgfqpoint{4.027048in}{1.206429in}}%
\pgfpathlineto{\pgfqpoint{3.981364in}{1.254596in}}%
\pgfpathlineto{\pgfqpoint{3.935680in}{1.307956in}}%
\pgfpathlineto{\pgfqpoint{3.889995in}{1.368502in}}%
\pgfpathlineto{\pgfqpoint{3.844311in}{1.441553in}}%
\pgfpathlineto{\pgfqpoint{3.798627in}{1.523835in}}%
\pgfpathlineto{\pgfqpoint{3.752943in}{1.624630in}}%
\pgfpathlineto{\pgfqpoint{3.752943in}{1.624630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752943in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.752943in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037153in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752943in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752943in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.752943in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752943in}{1.575876in}}%
\pgfpathlineto{\pgfqpoint{3.798627in}{1.477053in}}%
\pgfpathlineto{\pgfqpoint{3.844311in}{1.399476in}}%
\pgfpathlineto{\pgfqpoint{3.889995in}{1.332208in}}%
\pgfpathlineto{\pgfqpoint{3.935680in}{1.271905in}}%
\pgfpathlineto{\pgfqpoint{3.981364in}{1.219070in}}%
\pgfpathlineto{\pgfqpoint{4.027048in}{1.173943in}}%
\pgfpathlineto{\pgfqpoint{4.072732in}{1.133401in}}%
\pgfpathlineto{\pgfqpoint{4.118416in}{1.095516in}}%
\pgfpathlineto{\pgfqpoint{4.164101in}{1.060057in}}%
\pgfpathlineto{\pgfqpoint{4.209785in}{1.026473in}}%
\pgfpathlineto{\pgfqpoint{4.255469in}{0.995102in}}%
\pgfpathlineto{\pgfqpoint{4.301153in}{0.965930in}}%
\pgfpathlineto{\pgfqpoint{4.346838in}{0.939601in}}%
\pgfpathlineto{\pgfqpoint{4.392522in}{0.914022in}}%
\pgfpathlineto{\pgfqpoint{4.438206in}{0.890372in}}%
\pgfpathlineto{\pgfqpoint{4.483890in}{0.869137in}}%
\pgfpathlineto{\pgfqpoint{4.529574in}{0.849399in}}%
\pgfpathlineto{\pgfqpoint{4.575259in}{0.831953in}}%
\pgfpathlineto{\pgfqpoint{4.620943in}{0.815158in}}%
\pgfpathlineto{\pgfqpoint{4.666627in}{0.800317in}}%
\pgfpathlineto{\pgfqpoint{4.712311in}{0.787259in}}%
\pgfpathlineto{\pgfqpoint{4.757995in}{0.775631in}}%
\pgfpathlineto{\pgfqpoint{4.803680in}{0.764472in}}%
\pgfpathlineto{\pgfqpoint{4.849364in}{0.754456in}}%
\pgfpathlineto{\pgfqpoint{4.895048in}{0.745667in}}%
\pgfpathlineto{\pgfqpoint{4.940732in}{0.737155in}}%
\pgfpathlineto{\pgfqpoint{4.986416in}{0.731160in}}%
\pgfpathlineto{\pgfqpoint{5.032101in}{0.724939in}}%
\pgfpathlineto{\pgfqpoint{5.077785in}{0.719389in}}%
\pgfpathlineto{\pgfqpoint{5.123469in}{0.714512in}}%
\pgfpathlineto{\pgfqpoint{5.169153in}{0.710153in}}%
\pgfpathlineto{\pgfqpoint{5.214838in}{0.706440in}}%
\pgfpathlineto{\pgfqpoint{5.260522in}{0.701947in}}%
\pgfpathlineto{\pgfqpoint{5.306206in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{5.397574in}{0.693137in}}%
\pgfpathlineto{\pgfqpoint{5.443259in}{0.690819in}}%
\pgfpathlineto{\pgfqpoint{5.488943in}{0.689539in}}%
\pgfpathlineto{\pgfqpoint{5.534627in}{0.688756in}}%
\pgfpathlineto{\pgfqpoint{5.580311in}{0.687418in}}%
\pgfpathlineto{\pgfqpoint{5.625995in}{0.685867in}}%
\pgfpathlineto{\pgfqpoint{5.671680in}{0.685788in}}%
\pgfpathlineto{\pgfqpoint{5.717364in}{0.686083in}}%
\pgfpathlineto{\pgfqpoint{5.763048in}{0.685890in}}%
\pgfpathlineto{\pgfqpoint{5.808732in}{0.686191in}}%
\pgfpathlineto{\pgfqpoint{5.854416in}{0.685655in}}%
\pgfpathlineto{\pgfqpoint{5.900101in}{0.685678in}}%
\pgfpathlineto{\pgfqpoint{5.945785in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{5.991469in}{0.686063in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{0.686715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.752943in}{0.534413in}}{\pgfqpoint{2.284211in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.752943in}{1.575073in}}%
\pgfpathlineto{\pgfqpoint{3.798627in}{1.472996in}}%
\pgfpathlineto{\pgfqpoint{3.844311in}{1.395703in}}%
\pgfpathlineto{\pgfqpoint{3.889995in}{1.328179in}}%
\pgfpathlineto{\pgfqpoint{3.935680in}{1.269016in}}%
\pgfpathlineto{\pgfqpoint{3.981364in}{1.215958in}}%
\pgfpathlineto{\pgfqpoint{4.027048in}{1.170759in}}%
\pgfpathlineto{\pgfqpoint{4.072732in}{1.130378in}}%
\pgfpathlineto{\pgfqpoint{4.118416in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{4.164101in}{1.056592in}}%
\pgfpathlineto{\pgfqpoint{4.209785in}{1.022369in}}%
\pgfpathlineto{\pgfqpoint{4.255469in}{0.990460in}}%
\pgfpathlineto{\pgfqpoint{4.301153in}{0.961141in}}%
\pgfpathlineto{\pgfqpoint{4.346838in}{0.934663in}}%
\pgfpathlineto{\pgfqpoint{4.392522in}{0.909701in}}%
\pgfpathlineto{\pgfqpoint{4.438206in}{0.885427in}}%
\pgfpathlineto{\pgfqpoint{4.483890in}{0.863778in}}%
\pgfpathlineto{\pgfqpoint{4.529574in}{0.843001in}}%
\pgfpathlineto{\pgfqpoint{4.575259in}{0.825318in}}%
\pgfpathlineto{\pgfqpoint{4.620943in}{0.808273in}}%
\pgfpathlineto{\pgfqpoint{4.666627in}{0.792679in}}%
\pgfpathlineto{\pgfqpoint{4.712311in}{0.779860in}}%
\pgfpathlineto{\pgfqpoint{4.757995in}{0.768141in}}%
\pgfpathlineto{\pgfqpoint{4.803680in}{0.756271in}}%
\pgfpathlineto{\pgfqpoint{4.849364in}{0.745759in}}%
\pgfpathlineto{\pgfqpoint{4.895048in}{0.737173in}}%
\pgfpathlineto{\pgfqpoint{4.940732in}{0.728975in}}%
\pgfpathlineto{\pgfqpoint{4.986416in}{0.722397in}}%
\pgfpathlineto{\pgfqpoint{5.032101in}{0.716177in}}%
\pgfpathlineto{\pgfqpoint{5.077785in}{0.710307in}}%
\pgfpathlineto{\pgfqpoint{5.123469in}{0.705756in}}%
\pgfpathlineto{\pgfqpoint{5.169153in}{0.702013in}}%
\pgfpathlineto{\pgfqpoint{5.214838in}{0.698350in}}%
\pgfpathlineto{\pgfqpoint{5.260522in}{0.694126in}}%
\pgfpathlineto{\pgfqpoint{5.306206in}{0.690941in}}%
\pgfpathlineto{\pgfqpoint{5.351890in}{0.687985in}}%
\pgfpathlineto{\pgfqpoint{5.397574in}{0.685602in}}%
\pgfpathlineto{\pgfqpoint{5.443259in}{0.683504in}}%
\pgfpathlineto{\pgfqpoint{5.488943in}{0.682755in}}%
\pgfpathlineto{\pgfqpoint{5.534627in}{0.680750in}}%
\pgfpathlineto{\pgfqpoint{5.580311in}{0.679566in}}%
\pgfpathlineto{\pgfqpoint{5.625995in}{0.678610in}}%
\pgfpathlineto{\pgfqpoint{5.671680in}{0.679142in}}%
\pgfpathlineto{\pgfqpoint{5.717364in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{5.763048in}{0.678758in}}%
\pgfpathlineto{\pgfqpoint{5.808732in}{0.679099in}}%
\pgfpathlineto{\pgfqpoint{5.854416in}{0.680604in}}%
\pgfpathlineto{\pgfqpoint{5.900101in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{5.945785in}{0.681425in}}%
\pgfpathlineto{\pgfqpoint{5.991469in}{0.681531in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{0.681913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724931in}{1.305648in}}%
\pgfpathlineto{\pgfqpoint{2.151335in}{1.305648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.173558in}{1.305648in}}{\pgfqpoint{2.173558in}{1.327870in}}%
\pgfpathlineto{\pgfqpoint{2.173558in}{1.626636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.173558in}{1.648858in}}{\pgfqpoint{2.151335in}{1.648858in}}%
\pgfpathlineto{\pgfqpoint{0.724931in}{1.648858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.702709in}{1.648858in}}{\pgfqpoint{0.702709in}{1.626636in}}%
\pgfpathlineto{\pgfqpoint{0.702709in}{1.327870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.702709in}{1.305648in}}{\pgfqpoint{0.724931in}{1.305648in}}%
\pgfpathlineto{\pgfqpoint{0.724931in}{1.305648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747153in}{1.565524in}}%
\pgfpathlineto{\pgfqpoint{0.858264in}{1.565524in}}%
\pgfpathlineto{\pgfqpoint{0.969376in}{1.565524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858264in}{1.565524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058264in,y=1.526636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Training + Retrieval}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.750000pt}{2.887500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747153in}{1.410586in}}%
\pgfpathlineto{\pgfqpoint{0.858264in}{1.410586in}}%
\pgfpathlineto{\pgfqpoint{0.969376in}{1.410586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858264in}{1.410586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058264in,y=1.371697in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Only Retrieval}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031479in}{1.305648in}}%
\pgfpathlineto{\pgfqpoint{5.959376in}{1.305648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981598in}{1.305648in}}{\pgfqpoint{5.981598in}{1.327870in}}%
\pgfpathlineto{\pgfqpoint{5.981598in}{1.626636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.981598in}{1.648858in}}{\pgfqpoint{5.959376in}{1.648858in}}%
\pgfpathlineto{\pgfqpoint{5.031479in}{1.648858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.009257in}{1.648858in}}{\pgfqpoint{5.009257in}{1.626636in}}%
\pgfpathlineto{\pgfqpoint{5.009257in}{1.327870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.009257in}{1.305648in}}{\pgfqpoint{5.031479in}{1.305648in}}%
\pgfpathlineto{\pgfqpoint{5.031479in}{1.305648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.053701in}{1.565524in}}%
\pgfpathlineto{\pgfqpoint{5.164813in}{1.565524in}}%
\pgfpathlineto{\pgfqpoint{5.275924in}{1.565524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.364813in,y=1.526636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{SIFT-Fast}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053701in}{1.410586in}}%
\pgfpathlineto{\pgfqpoint{5.164813in}{1.410586in}}%
\pgfpathlineto{\pgfqpoint{5.275924in}{1.410586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.364813in,y=1.371697in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SIFT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/k_ablation_perf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.657457in}{1.837639in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.657457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.657457in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557562in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.495062in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.495062in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.557562in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.557562in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645630in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.645630in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645630in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645630in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155661in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.155661in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155661in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155661in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747789in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.747789in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747789in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747789in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406994in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.406994in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406994in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406994in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563534in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.563534in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563534in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712708in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.712708in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712708in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769422in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.769422in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769422in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818549in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.818549in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818549in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861883in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.861883in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861883in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304836in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.304836in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304836in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410677in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.410677in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410677in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492773in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.492773in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492773in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559851in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.559851in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559851in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616564in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.616564in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616564in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665692in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.665692in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665692in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709025in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.709025in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709025in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002804in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.002804in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002804in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151978in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.151978in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151978in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257819in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.257819in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257819in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339916in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.339916in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339916in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463707in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.463707in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463707in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526312in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle K\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557562in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.495062in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557562in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286728in, y=0.486188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557562in}{0.823163in}}%
\pgfpathlineto{\pgfqpoint{2.495062in}{0.823163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557562in}{0.823163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286728in, y=0.774938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557562in}{1.111913in}}%
\pgfpathlineto{\pgfqpoint{2.495062in}{1.111913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557562in}{1.111913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286728in, y=1.063688in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557562in}{1.400663in}}%
\pgfpathlineto{\pgfqpoint{2.495062in}{1.400663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557562in}{1.400663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286728in, y=1.352438in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557562in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.495062in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557562in}{1.689413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286728in, y=1.641188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231173in,y=1.111913in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bits per Byte in \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557562in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.557562in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495062in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.495062in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557562in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.495062in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557562in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.495062in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557562in}{0.960183in}}%
\pgfpathlineto{\pgfqpoint{0.557562in}{1.062323in}}%
\pgfpathlineto{\pgfqpoint{2.495062in}{1.062323in}}%
\pgfpathlineto{\pgfqpoint{2.495062in}{0.960183in}}%
\pgfpathlineto{\pgfqpoint{0.557562in}{0.960183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557562in}{1.011866in}}%
\pgfpathlineto{\pgfqpoint{2.495062in}{1.011866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645630in}{0.971805in}}%
\pgfpathlineto{\pgfqpoint{0.645630in}{0.840995in}}%
\pgfpathlineto{\pgfqpoint{1.155661in}{0.725685in}}%
\pgfpathlineto{\pgfqpoint{1.747789in}{0.643709in}}%
\pgfpathlineto{\pgfqpoint{2.406994in}{0.627001in}}%
\pgfpathlineto{\pgfqpoint{2.406994in}{0.751014in}}%
\pgfpathlineto{\pgfqpoint{2.406994in}{0.751014in}}%
\pgfpathlineto{\pgfqpoint{1.747789in}{0.773761in}}%
\pgfpathlineto{\pgfqpoint{1.155661in}{0.852594in}}%
\pgfpathlineto{\pgfqpoint{0.645630in}{0.971805in}}%
\pgfpathlineto{\pgfqpoint{0.645630in}{0.971805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645630in}{0.907464in}}%
\pgfpathlineto{\pgfqpoint{1.155661in}{0.787065in}}%
\pgfpathlineto{\pgfqpoint{1.747789in}{0.708747in}}%
\pgfpathlineto{\pgfqpoint{2.406994in}{0.686147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557562in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645630in}{0.907464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155661in}{0.787065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747789in}{0.708747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406994in}{0.686147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622840in}{1.293919in}}%
\pgfpathlineto{\pgfqpoint{1.689960in}{1.293919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.712182in}{1.293919in}}{\pgfqpoint{1.712182in}{1.316142in}}%
\pgfpathlineto{\pgfqpoint{1.712182in}{1.626636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.712182in}{1.648858in}}{\pgfqpoint{1.689960in}{1.648858in}}%
\pgfpathlineto{\pgfqpoint{0.622840in}{1.648858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.600618in}{1.648858in}}{\pgfqpoint{0.600618in}{1.626636in}}%
\pgfpathlineto{\pgfqpoint{0.600618in}{1.316142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.600618in}{1.293919in}}{\pgfqpoint{0.622840in}{1.293919in}}%
\pgfpathlineto{\pgfqpoint{0.622840in}{1.293919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645062in}{1.559969in}}%
\pgfpathlineto{\pgfqpoint{0.756173in}{1.559969in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.559969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756173in}{1.559969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956173in,y=1.521080in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textbf{SIFT (ours)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.645062in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{0.756173in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{1.398858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956173in,y=1.359969in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/lambda_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.280307in}{1.837639in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370834in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.161084in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.161084in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.370834in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.370834in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370834in}{0.534413in}}{\pgfqpoint{1.790250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452209in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.452209in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452209in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452209in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370834in}{0.534413in}}{\pgfqpoint{1.790250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265959in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.265959in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265959in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265959in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370834in}{0.534413in}}{\pgfqpoint{1.790250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079709in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.079709in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079709in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079709in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265959in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370834in}{0.534413in}}{\pgfqpoint{1.790250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370834in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.161084in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370834in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.486188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370834in}{0.534413in}}{\pgfqpoint{1.790250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370834in}{0.823163in}}%
\pgfpathlineto{\pgfqpoint{2.161084in}{0.823163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370834in}{0.823163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.774938in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370834in}{0.534413in}}{\pgfqpoint{1.790250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370834in}{1.111913in}}%
\pgfpathlineto{\pgfqpoint{2.161084in}{1.111913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370834in}{1.111913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.063688in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370834in}{0.534413in}}{\pgfqpoint{1.790250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370834in}{1.400663in}}%
\pgfpathlineto{\pgfqpoint{2.161084in}{1.400663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370834in}{1.400663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.352438in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370834in}{0.534413in}}{\pgfqpoint{1.790250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370834in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.161084in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370834in}{1.689413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.641188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370834in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.370834in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161084in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.161084in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370834in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.161084in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370834in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.161084in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370834in}{0.534413in}}{\pgfqpoint{1.790250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370834in}{0.962489in}}%
\pgfpathlineto{\pgfqpoint{0.370834in}{1.062626in}}%
\pgfpathlineto{\pgfqpoint{2.161084in}{1.062626in}}%
\pgfpathlineto{\pgfqpoint{2.161084in}{0.962489in}}%
\pgfpathlineto{\pgfqpoint{0.370834in}{0.962489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370834in}{0.534413in}}{\pgfqpoint{1.790250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.370834in}{1.011866in}}%
\pgfpathlineto{\pgfqpoint{2.161084in}{1.011866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370834in}{0.534413in}}{\pgfqpoint{1.790250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452209in}{0.974404in}}%
\pgfpathlineto{\pgfqpoint{0.452209in}{0.864405in}}%
\pgfpathlineto{\pgfqpoint{0.994709in}{0.673366in}}%
\pgfpathlineto{\pgfqpoint{1.265959in}{0.653266in}}%
\pgfpathlineto{\pgfqpoint{1.537209in}{0.715887in}}%
\pgfpathlineto{\pgfqpoint{1.808459in}{0.751882in}}%
\pgfpathlineto{\pgfqpoint{2.079709in}{1.354490in}}%
\pgfpathlineto{\pgfqpoint{2.079709in}{1.506065in}}%
\pgfpathlineto{\pgfqpoint{2.079709in}{1.506065in}}%
\pgfpathlineto{\pgfqpoint{1.808459in}{0.878245in}}%
\pgfpathlineto{\pgfqpoint{1.537209in}{0.844818in}}%
\pgfpathlineto{\pgfqpoint{1.265959in}{0.781712in}}%
\pgfpathlineto{\pgfqpoint{0.994709in}{0.794566in}}%
\pgfpathlineto{\pgfqpoint{0.452209in}{0.974404in}}%
\pgfpathlineto{\pgfqpoint{0.452209in}{0.974404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370834in}{0.534413in}}{\pgfqpoint{1.790250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452209in}{0.918917in}}%
\pgfpathlineto{\pgfqpoint{0.994709in}{0.735118in}}%
\pgfpathlineto{\pgfqpoint{1.265959in}{0.717440in}}%
\pgfpathlineto{\pgfqpoint{1.537209in}{0.779860in}}%
\pgfpathlineto{\pgfqpoint{1.808459in}{0.817595in}}%
\pgfpathlineto{\pgfqpoint{2.079709in}{1.435185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.370834in}{0.534413in}}{\pgfqpoint{1.790250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452209in}{0.918917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994709in}{0.735118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265959in}{0.717440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537209in}{0.779860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808459in}{0.817595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079709in}{1.435185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437062in}{1.293919in}}%
\pgfpathlineto{\pgfqpoint{1.504181in}{1.293919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526403in}{1.293919in}}{\pgfqpoint{1.526403in}{1.316142in}}%
\pgfpathlineto{\pgfqpoint{1.526403in}{1.626636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526403in}{1.648858in}}{\pgfqpoint{1.504181in}{1.648858in}}%
\pgfpathlineto{\pgfqpoint{0.437062in}{1.648858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.414839in}{1.648858in}}{\pgfqpoint{0.414839in}{1.626636in}}%
\pgfpathlineto{\pgfqpoint{0.414839in}{1.316142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.414839in}{1.293919in}}{\pgfqpoint{0.437062in}{1.293919in}}%
\pgfpathlineto{\pgfqpoint{0.437062in}{1.293919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459284in}{1.559969in}}%
\pgfpathlineto{\pgfqpoint{0.570395in}{1.559969in}}%
\pgfpathlineto{\pgfqpoint{0.681506in}{1.559969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570395in}{1.559969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770395in,y=1.521080in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textbf{SIFT (ours)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459284in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{0.570395in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{0.681506in}{1.398858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770395in,y=1.359969in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/lambda_in_gp_setting.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.635958in}{2.644969in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.635958in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.635958in}{2.644969in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.644969in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{2.074413in}}%
\pgfpathlineto{\pgfqpoint{0.619291in}{2.074413in}}%
\pgfpathlineto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.624345in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.629399in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.634454in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.639508in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.644562in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.649617in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.654671in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.659725in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.664780in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.669834in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.674889in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.679943in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.684997in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.690052in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.695106in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.700160in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.705215in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.710269in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.715323in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.725432in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.735541in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.740595in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.745649in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.755758in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.765867in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.770921in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.775975in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.781030in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.786084in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.791139in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.796193in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.801247in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.806302in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.811356in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.816410in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.821465in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.826519in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.831573in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{0.841682in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{0.846736in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.851791in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.856845in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.861899in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.866954in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.872008in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.877062in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.882117in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.887171in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.892225in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.897280in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.907389in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.912443in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.917497in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.922552in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.932660in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.937715in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.942769in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.947823in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.952878in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.957932in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.962986in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.968041in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.973095in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.978149in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.983204in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.988258in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.993312in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.998367in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{1.003421in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{1.008475in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{1.018584in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{1.023639in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{1.028693in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{1.038802in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{1.043856in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{1.048910in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{1.053965in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{1.059019in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{1.064073in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{1.069128in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{1.074182in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{1.079236in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{1.084291in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{1.089345in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{1.094399in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{1.099454in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{1.104508in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{1.109562in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{1.114617in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.119671in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.124725in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.129780in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.134834in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.139889in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.144943in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.149997in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.155052in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.160106in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.165160in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.170215in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.175269in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.180323in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.190432in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.195486in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.200541in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.205595in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.210649in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.215704in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.220758in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.225812in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.235921in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.246030in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{1.251084in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{1.256139in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{1.261193in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.266247in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.271302in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.276356in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.281410in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.286465in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.291519in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.296573in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.301628in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.306682in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.311736in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.316791in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.321845in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.326899in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.331954in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.337008in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.342062in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.347117in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.352171in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.367334in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.387552in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.392606in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.397660in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.402715in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.407769in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.412823in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.417878in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.422932in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.427986in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{1.433041in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{1.438095in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.443149in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.448204in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.453258in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.458312in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.463367in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.473475in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.478530in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.483584in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.488639in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.493693in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.498747in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.503802in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.508856in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.513910in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.518965in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.529073in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.544236in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.549291in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.559399in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.574562in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.579617in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.584671in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.589725in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.594780in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.599834in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.604889in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.609943in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.614997in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.620052in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.625106in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.630160in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.635215in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.640269in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.645323in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.650378in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.655432in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.660486in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.670595in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.675649in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.680704in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.690812in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.695867in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.700921in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.705975in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.716084in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.721139in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.726193in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.731247in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.736302in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.741356in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.746410in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.751465in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.756519in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.761573in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.766628in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.771682in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.776736in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.781791in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.786845in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.791899in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.796954in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.802008in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.812117in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.817171in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.822225in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.827280in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.832334in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.837389in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.842443in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.852552in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.862660in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.867715in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.872769in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.877823in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.882878in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.887932in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.892986in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.898041in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.903095in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.908149in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.913204in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.918258in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.923312in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.928367in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.933421in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.938475in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.948584in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.953639in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.958693in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.963747in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.968802in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.973856in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.978910in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.983965in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.989019in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.994073in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.999128in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{2.004182in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{2.009236in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{2.014291in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{2.019345in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{2.024399in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{2.044617in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{2.049671in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{2.059780in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{2.064834in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{2.069889in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{2.074943in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{2.079997in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{2.085052in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.095160in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.100215in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.105269in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.110323in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.115378in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.120432in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.125486in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.130541in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.135595in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.140649in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.145704in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.155812in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.160867in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.165921in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.170975in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.181084in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.186139in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.191193in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.196247in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.201302in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.206356in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.211410in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.216465in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.221519in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.226573in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.231628in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.236682in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.241736in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.246791in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.256899in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.261954in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.267008in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.272062in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.277117in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.287225in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.292280in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.297334in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.302389in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{2.307443in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{2.312497in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{2.317552in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.322606in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.327660in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.332715in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.337769in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.342823in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.347878in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.352932in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.357986in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.363041in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.368095in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.373149in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.378204in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.383258in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.388312in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.393367in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.398421in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.403475in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.408530in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.413584in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.418639in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.423693in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.428747in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.433802in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.438856in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.448965in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{2.454019in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{2.459073in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{2.464128in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.469182in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.474236in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.479291in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.489399in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.494454in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.499508in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.504562in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.509617in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.519725in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.524780in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.529834in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.534889in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.539943in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.544997in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.550052in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.555106in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{2.560160in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.565215in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.575323in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.580378in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.585432in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.590486in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.595541in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.600595in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.605649in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.610704in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.615758in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.620812in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.625867in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.630921in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.635975in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.641030in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.651139in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.656193in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{2.661247in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{2.666302in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{2.671356in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.676410in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.686519in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.691573in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.701682in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.706736in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.711791in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.716845in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.721899in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.726954in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.732008in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.737062in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.742117in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.747171in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.757280in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.762334in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.772443in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.777497in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.782552in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.787606in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.792660in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.797715in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.802769in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{2.807823in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{2.812878in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{2.817932in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.822986in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.828041in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.833095in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.838149in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.848258in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.853312in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.863421in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.868475in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.873530in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.878584in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.883639in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.888693in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.893747in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.898802in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.903856in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.908910in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.913965in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.919019in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.924073in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.929128in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.934182in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.944291in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.949345in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.954399in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.959454in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.964508in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.969562in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.974617in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.979671in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.984725in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.989780in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.994834in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.999889in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{3.004943in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{3.009997in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{3.015052in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{3.020106in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{3.025160in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{3.030215in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.035269in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.045378in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.050432in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.055486in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.060541in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.065595in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.070649in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{3.075704in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{3.085812in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.090867in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.095921in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.100975in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.106030in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.111084in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.116139in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.121193in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.131302in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.136356in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.141410in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.141410in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.136356in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.131302in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.121193in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.116139in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.111084in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.106030in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.100975in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.095921in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.090867in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.085812in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{3.075704in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{3.070649in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{3.065595in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.060541in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.055486in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.050432in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.045378in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.035269in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.030215in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.025160in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{3.020106in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{3.015052in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{3.009997in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{3.004943in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.999889in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.994834in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.989780in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.984725in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.979671in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.974617in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.969562in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.964508in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.959454in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.954399in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.949345in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.944291in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.934182in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.929128in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.924073in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.919019in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.913965in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.908910in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.903856in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.898802in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.893747in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.888693in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.883639in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.878584in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.873530in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.868475in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.863421in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.853312in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.848258in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.838149in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.833095in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.828041in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.822986in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.817932in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.812878in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{2.807823in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{2.802769in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{2.797715in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.792660in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.787606in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.782552in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.777497in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.772443in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.762334in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.757280in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.747171in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.742117in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.737062in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.732008in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.726954in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.721899in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.716845in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.711791in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.706736in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.701682in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.691573in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.686519in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.676410in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.671356in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.666302in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{2.661247in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{2.656193in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{2.651139in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.641030in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.635975in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.630921in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.625867in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.620812in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.615758in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.610704in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.605649in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.600595in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.595541in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.590486in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.585432in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.580378in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.575323in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.565215in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.560160in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.555106in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{2.550052in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.544997in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.539943in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.534889in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.529834in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.524780in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.519725in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.509617in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.504562in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.499508in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.494454in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.489399in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.479291in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.474236in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.469182in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.464128in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.459073in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{2.454019in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{2.448965in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.438856in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.433802in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.428747in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.423693in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.418639in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.413584in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.408530in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.403475in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.398421in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.393367in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.388312in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.383258in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.378204in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.373149in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.368095in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.363041in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.357986in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.352932in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.347878in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.342823in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.337769in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.332715in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.327660in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.322606in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.317552in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.312497in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{2.307443in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{2.302389in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{2.297334in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.292280in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.287225in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.277117in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.272062in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.267008in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.261954in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.256899in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.246791in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.241736in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.236682in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.231628in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.226573in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.221519in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.216465in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.211410in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.206356in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.201302in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.196247in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.191193in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.186139in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.181084in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.170975in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.165921in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.160867in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.155812in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.145704in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.140649in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.135595in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.130541in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.125486in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.120432in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.115378in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.110323in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.105269in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.100215in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.095160in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.085052in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{2.079997in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{2.074943in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{2.069889in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{2.064834in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{2.059780in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{2.049671in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{2.044617in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{2.024399in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{2.019345in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{2.014291in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{2.009236in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{2.004182in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.999128in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.994073in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.989019in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.983965in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.978910in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.973856in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.968802in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.963747in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.958693in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.953639in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.948584in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.938475in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.933421in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.928367in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.923312in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.918258in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.913204in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.908149in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.903095in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.898041in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.892986in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.887932in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.882878in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.877823in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.872769in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.867715in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.862660in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.852552in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.842443in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.837389in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.832334in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.827280in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.822225in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.817171in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.812117in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.802008in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.796954in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.791899in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.786845in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.781791in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.776736in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.771682in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.766628in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.761573in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.756519in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.751465in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.746410in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.741356in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.736302in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.731247in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.726193in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.721139in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.716084in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.705975in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.700921in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.695867in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.690812in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.680704in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.675649in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.670595in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.660486in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.655432in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.650378in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.645323in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.640269in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.635215in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.630160in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.625106in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.620052in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.614997in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.609943in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.604889in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.599834in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.594780in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.589725in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.584671in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.579617in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.574562in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.559399in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.549291in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.544236in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.529073in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.518965in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.513910in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.508856in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.503802in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.498747in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.493693in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.488639in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.483584in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.478530in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.473475in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.463367in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.458312in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.453258in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.448204in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.443149in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.438095in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.433041in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{1.427986in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{1.422932in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.417878in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.412823in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.407769in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.402715in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.397660in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.392606in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.387552in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.367334in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.352171in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.347117in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.342062in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.337008in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.331954in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.326899in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.321845in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.316791in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.311736in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.306682in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.301628in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.296573in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.291519in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.286465in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.281410in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.276356in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.271302in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.266247in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.261193in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.256139in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{1.251084in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{1.246030in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.235921in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.225812in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.220758in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.215704in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.210649in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.205595in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.200541in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.195486in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.190432in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.180323in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.175269in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.170215in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.165160in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.160106in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.155052in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.149997in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.144943in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.139889in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.134834in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.129780in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.124725in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.119671in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.114617in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.109562in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{1.104508in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{1.099454in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{1.094399in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{1.089345in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{1.084291in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{1.079236in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{1.074182in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{1.069128in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{1.064073in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{1.059019in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{1.053965in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{1.048910in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{1.043856in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{1.038802in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{1.028693in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{1.023639in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{1.018584in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{1.008475in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{1.003421in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.998367in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.993312in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.988258in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.983204in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.978149in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.973095in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.968041in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.962986in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.957932in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.952878in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.947823in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.942769in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.937715in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.932660in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.922552in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.917497in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.912443in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.907389in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.897280in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.892225in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.887171in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.882117in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.877062in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.872008in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.866954in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.861899in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.856845in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.851791in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.846736in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.841682in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{0.831573in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.826519in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.821465in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.816410in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.811356in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.806302in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.801247in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.796193in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.791139in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.786084in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.781030in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.775975in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.770921in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.765867in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.755758in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.745649in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.740595in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.735541in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.725432in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.715323in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.710269in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.705215in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.700160in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.695106in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.690052in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.684997in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.679943in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.674889in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.669834in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.664780in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.659725in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.654671in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.649617in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.644562in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.639508in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.634454in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.629399in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.624345in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.624345in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.629399in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.634454in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.639508in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.644562in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.649617in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.654671in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.659725in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.664780in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.669834in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.674889in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.679943in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.684997in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.690052in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.695106in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.700160in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.705215in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.710269in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.715323in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.725432in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.735541in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.740595in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.745649in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.755758in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.765867in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.770921in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.775975in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{0.781030in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.786084in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.791139in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.796193in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.801247in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.806302in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.811356in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.816410in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.821465in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.826519in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.831573in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.841682in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.846736in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.851791in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.856845in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.861899in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.866954in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.872008in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.877062in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.882117in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.887171in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.892225in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.897280in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.907389in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.912443in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.917497in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.922552in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.932660in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{0.937715in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{0.942769in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{0.947823in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.952878in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.957932in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.962986in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.968041in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.973095in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{0.978149in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{0.983204in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{0.988258in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{0.993312in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{0.998367in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{1.003421in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{1.008475in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{1.018584in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{1.023639in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.028693in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.038802in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.043856in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.048910in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.053965in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.059019in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.064073in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.069128in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.074182in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.079236in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.084291in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.089345in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.094399in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.099454in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.104508in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.109562in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.114617in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.119671in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.124725in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.129780in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.134834in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.139889in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{1.144943in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{1.149997in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{1.155052in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.160106in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.165160in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.170215in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.175269in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.180323in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.190432in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.195486in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.200541in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.205595in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.210649in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.215704in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.220758in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.225812in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.235921in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.246030in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.251084in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.256139in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.261193in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.266247in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.271302in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.276356in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.281410in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.286465in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.291519in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.296573in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.301628in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.306682in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.311736in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{1.316791in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{1.321845in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{1.326899in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{1.331954in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.337008in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.342062in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.347117in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.352171in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.367334in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.387552in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.392606in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.397660in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.402715in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.407769in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.412823in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.417878in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.422932in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.427986in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.433041in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.438095in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.443149in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.448204in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.453258in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.458312in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.463367in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.473475in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.478530in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.483584in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.488639in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.493693in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.498747in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.503802in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.508856in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.513910in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.518965in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.529073in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.544236in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.549291in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.559399in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.574562in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.579617in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.584671in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.589725in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.594780in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.599834in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.604889in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.609943in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.614997in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.620052in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.625106in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.630160in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.635215in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.640269in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.645323in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.650378in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.655432in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.660486in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.670595in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.675649in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.680704in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.690812in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.695867in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.700921in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.705975in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.716084in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.721139in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.726193in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.731247in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.736302in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.741356in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.746410in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.751465in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.756519in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.761573in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.766628in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.771682in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.776736in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.781791in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.786845in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.791899in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.796954in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.802008in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.812117in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.817171in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.822225in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.827280in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.832334in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.837389in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.842443in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.852552in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.862660in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.867715in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.872769in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.877823in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.882878in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.887932in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.892986in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.898041in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.903095in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.908149in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.913204in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.918258in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.923312in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.928367in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.933421in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.938475in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.948584in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.953639in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.958693in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{1.963747in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{1.968802in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.973856in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.978910in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.983965in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.989019in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.994073in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{1.999128in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{2.004182in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{2.009236in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.014291in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.019345in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.024399in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.044617in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.049671in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.059780in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.064834in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.069889in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.074943in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.079997in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.085052in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.095160in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.100215in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.105269in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.110323in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.115378in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.120432in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.125486in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.130541in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.135595in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.140649in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.145704in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.155812in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.160867in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.165921in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.170975in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.181084in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.186139in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.191193in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.196247in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.201302in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.206356in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.211410in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.216465in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.221519in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.226573in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.231628in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{2.236682in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{2.241736in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{2.246791in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.256899in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.261954in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.267008in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.272062in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.277117in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.287225in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.292280in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.297334in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.302389in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.307443in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.312497in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.317552in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.322606in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.327660in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.332715in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.337769in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.342823in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.347878in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.352932in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.357986in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.363041in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.368095in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.373149in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.378204in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.383258in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.388312in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{2.393367in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{2.398421in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{2.403475in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.408530in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.413584in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.418639in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.423693in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.428747in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.433802in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.438856in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.448965in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.454019in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.459073in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.464128in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.469182in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.474236in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.479291in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.489399in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.494454in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{2.499508in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{2.504562in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{2.509617in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{2.519725in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{2.524780in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.529834in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.534889in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.539943in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.544997in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.550052in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.555106in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.560160in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.565215in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.575323in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.580378in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.585432in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.590486in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.595541in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.600595in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.605649in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{2.610704in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{2.615758in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{2.620812in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{2.625867in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.630921in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.635975in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.641030in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.651139in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.656193in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.661247in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.666302in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.671356in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.676410in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.686519in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.691573in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.701682in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.706736in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.711791in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.716845in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.721899in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.726954in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.732008in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.737062in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.742117in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.747171in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.757280in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.762334in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{2.772443in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.777497in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.782552in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.787606in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.792660in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.797715in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.802769in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.807823in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.812878in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.817932in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.822986in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.828041in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.833095in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.838149in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.848258in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.853312in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.863421in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.868475in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.873530in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.878584in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.883639in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.888693in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.893747in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.898802in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.903856in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.908910in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.913965in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.919019in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.924073in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.929128in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.934182in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.944291in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.949345in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.954399in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.959454in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.964508in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.969562in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.974617in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.979671in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.984725in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.989780in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.994834in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{2.999889in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{3.004943in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{3.009997in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{3.015052in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{3.020106in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.025160in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.030215in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.035269in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.045378in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.050432in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.055486in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.060541in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.065595in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.070649in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{3.075704in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.085812in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.090867in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.095921in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.100975in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.106030in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.111084in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.116139in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.121193in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.131302in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.136356in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.141410in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.141410in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.136356in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.131302in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.121193in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.116139in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.111084in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.106030in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.100975in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.095921in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.090867in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.085812in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.075704in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{3.070649in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{3.065595in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.060541in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.055486in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.050432in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.045378in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.035269in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.030215in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.025160in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.020106in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.015052in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{3.009997in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{3.004943in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{2.999889in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{2.994834in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{2.989780in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.984725in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.979671in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.974617in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.969562in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.964508in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.959454in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.954399in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.949345in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.944291in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.934182in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.929128in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.924073in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.919019in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.913965in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.908910in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.903856in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.898802in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.893747in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.888693in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.883639in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.878584in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.873530in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.868475in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.863421in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.853312in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.848258in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.838149in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.833095in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.828041in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.822986in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.817932in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.812878in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.807823in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.802769in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.797715in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.792660in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.787606in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.782552in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.777497in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.772443in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{2.762334in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{2.757280in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.747171in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.742117in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.737062in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.732008in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.726954in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.721899in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.716845in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.711791in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.706736in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.701682in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.691573in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.686519in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.676410in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.671356in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.666302in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.661247in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.656193in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.651139in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.641030in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.635975in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.630921in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.625867in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.620812in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{2.615758in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{2.610704in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{2.605649in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{2.600595in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.595541in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.590486in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.585432in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.580378in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.575323in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.565215in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.560160in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.555106in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.550052in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.544997in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.539943in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.534889in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.529834in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.524780in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.519725in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{2.509617in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{2.504562in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{2.499508in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{2.494454in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{2.489399in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.479291in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.474236in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.469182in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.464128in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.459073in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.454019in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.448965in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.438856in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.433802in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.428747in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.423693in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.418639in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.413584in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.408530in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.403475in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.398421in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{2.393367in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{2.388312in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{2.383258in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.378204in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.373149in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.368095in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.363041in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.357986in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.352932in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.347878in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.342823in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.337769in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.332715in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.327660in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.322606in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.317552in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.312497in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.307443in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.302389in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.297334in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.292280in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.287225in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.277117in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.272062in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.267008in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.261954in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.256899in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.246791in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.241736in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{2.236682in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{2.231628in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{2.226573in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.221519in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.216465in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.211410in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.206356in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.201302in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.196247in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.191193in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.186139in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.181084in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.170975in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.165921in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.160867in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.155812in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.145704in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.140649in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.135595in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.130541in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.125486in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.120432in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.115378in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.110323in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.105269in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.100215in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.095160in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.085052in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.079997in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.074943in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.069889in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.064834in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.059780in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.049671in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.044617in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.024399in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.019345in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.014291in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.009236in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.004182in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{1.999128in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{1.994073in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{1.989019in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.983965in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.978910in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.973856in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.968802in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.963747in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{1.958693in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{1.953639in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.948584in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.938475in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.933421in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.928367in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.923312in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.918258in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.913204in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.908149in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.903095in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.898041in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.892986in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.887932in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.882878in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.877823in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.872769in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.867715in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.862660in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.852552in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.842443in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.837389in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.832334in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.827280in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.822225in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.817171in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.812117in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.802008in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.796954in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.791899in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.786845in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.781791in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.776736in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.771682in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.766628in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.761573in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.756519in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.751465in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.746410in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.741356in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.736302in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.731247in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.726193in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.721139in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.716084in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.705975in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.700921in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.695867in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.690812in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.680704in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.675649in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.670595in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.660486in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.655432in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.650378in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.645323in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.640269in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.635215in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.630160in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.625106in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.620052in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.614997in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.609943in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.604889in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.599834in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.594780in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.589725in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.584671in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.579617in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.574562in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.559399in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.549291in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.544236in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.529073in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.518965in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.513910in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.508856in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.503802in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.498747in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.493693in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.488639in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.483584in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.478530in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.473475in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.463367in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.458312in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.453258in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.448204in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.443149in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.438095in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.433041in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.427986in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.422932in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.417878in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.412823in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.407769in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.402715in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.397660in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.392606in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.387552in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.367334in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.352171in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.347117in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.342062in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.337008in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.331954in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.326899in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{1.321845in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{1.316791in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{1.311736in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{1.306682in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.301628in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.296573in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.291519in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.286465in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.281410in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.276356in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.271302in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.266247in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.261193in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.256139in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.251084in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.246030in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.235921in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.225812in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.220758in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.215704in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.210649in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.205595in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.200541in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.195486in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.190432in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.180323in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.175269in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.170215in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.165160in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.160106in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.155052in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.149997in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{1.144943in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{1.139889in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{1.134834in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.129780in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.124725in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.119671in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.114617in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.109562in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.104508in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.099454in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.094399in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.089345in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.084291in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.079236in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.074182in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.069128in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.064073in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.059019in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.053965in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.048910in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.043856in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.038802in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.028693in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.023639in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.018584in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{1.008475in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{1.003421in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{0.998367in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{0.993312in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{0.988258in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{0.983204in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{0.978149in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{0.973095in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{0.968041in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.962986in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.957932in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.952878in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.947823in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.942769in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{0.937715in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{0.932660in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.922552in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.917497in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.912443in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.907389in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.897280in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.892225in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.887171in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.882117in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.877062in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.872008in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.866954in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.861899in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.856845in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.851791in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.846736in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.841682in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.831573in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.826519in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.821465in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.816410in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.811356in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.806302in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.801247in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.796193in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.791139in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.786084in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.781030in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.775975in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{0.770921in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.765867in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.755758in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.745649in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.740595in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.735541in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.725432in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.715323in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.710269in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.705215in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.700160in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.695106in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.690052in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.684997in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.679943in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.674889in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.669834in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.664780in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.659725in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.654671in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.649617in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.644562in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.639508in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.634454in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.629399in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.624345in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.624345in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.629399in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.634454in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.639508in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.644562in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.649617in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.654671in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.659725in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.664780in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.669834in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.674889in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.679943in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{0.684997in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{0.690052in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.695106in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.700160in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.705215in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.710269in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.715323in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.725432in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.735541in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.740595in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.745649in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.755758in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.765867in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.770921in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.775975in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{0.781030in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.786084in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.791139in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{0.796193in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{0.801247in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{0.806302in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{0.811356in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{0.816410in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{0.821465in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.826519in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.831573in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{0.841682in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{0.846736in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{0.851791in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{0.856845in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{0.861899in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{0.866954in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{0.872008in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{0.877062in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{0.882117in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{0.887171in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{0.892225in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{0.897280in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{0.907389in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{0.912443in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{0.917497in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{0.922552in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{0.932660in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{0.937715in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.942769in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.947823in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{0.952878in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{0.957932in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{0.962986in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{0.968041in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{0.973095in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{0.978149in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{0.983204in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{0.988258in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{0.993312in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{0.998367in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.003421in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.008475in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.018584in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.023639in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.028693in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.038802in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.043856in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.048910in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.053965in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.059019in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.064073in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.069128in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.074182in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.079236in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.084291in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.089345in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.094399in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.099454in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.104508in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.109562in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.114617in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.119671in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.124725in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.129780in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.134834in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.139889in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.144943in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.149997in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.155052in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.160106in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.165160in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.170215in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.175269in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.180323in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.190432in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.195486in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.200541in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.205595in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.210649in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.215704in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.220758in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.225812in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.235921in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.246030in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.251084in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.256139in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.261193in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.266247in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.271302in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.276356in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.281410in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.286465in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.291519in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.296573in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.301628in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.306682in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.311736in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.316791in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.321845in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.326899in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.331954in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{1.337008in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{1.342062in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.347117in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.352171in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{1.367334in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{1.387552in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{1.392606in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{1.397660in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{1.402715in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{1.407769in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{1.412823in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{1.417878in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{1.422932in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{1.427986in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{1.433041in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{1.438095in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{1.443149in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{1.448204in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{1.453258in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{1.458312in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{1.463367in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{1.473475in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{1.478530in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{1.483584in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{1.488639in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{1.493693in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{1.498747in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{1.503802in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{1.508856in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{1.513910in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{1.518965in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{1.529073in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{1.544236in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{1.549291in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{1.559399in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{1.574562in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{1.579617in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{1.584671in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{1.589725in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{1.594780in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{1.599834in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{1.604889in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{1.609943in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{1.614997in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{1.620052in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{1.625106in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{1.630160in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{1.635215in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{1.640269in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{1.645323in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{1.650378in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{1.655432in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{1.660486in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{1.670595in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{1.675649in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{1.680704in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{1.690812in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{1.695867in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{1.700921in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{1.705975in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{1.716084in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{1.721139in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{1.726193in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{1.731247in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{1.736302in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{1.741356in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{1.746410in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{1.751465in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{1.756519in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{1.761573in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{1.766628in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{1.771682in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{1.776736in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{1.781791in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{1.786845in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{1.791899in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{1.796954in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{1.802008in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{1.812117in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{1.817171in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{1.822225in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{1.827280in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{1.832334in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{1.837389in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{1.842443in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{1.852552in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{1.862660in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{1.867715in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{1.872769in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{1.877823in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{1.882878in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{1.887932in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{1.892986in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{1.898041in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{1.903095in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{1.908149in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{1.913204in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{1.918258in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{1.923312in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{1.928367in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{1.933421in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{1.938475in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{1.948584in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{1.953639in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{1.958693in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{1.963747in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{1.968802in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{1.973856in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{1.978910in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{1.983965in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{1.989019in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{1.994073in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{1.999128in}{0.913253in}}%
\pgfpathlineto{\pgfqpoint{2.004182in}{0.913253in}}%
\pgfpathlineto{\pgfqpoint{2.009236in}{0.916333in}}%
\pgfpathlineto{\pgfqpoint{2.014291in}{0.916333in}}%
\pgfpathlineto{\pgfqpoint{2.019345in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.024399in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{0.922493in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{0.922493in}}%
\pgfpathlineto{\pgfqpoint{2.044617in}{0.925573in}}%
\pgfpathlineto{\pgfqpoint{2.049671in}{0.925573in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.928653in}}%
\pgfpathlineto{\pgfqpoint{2.059780in}{0.928653in}}%
\pgfpathlineto{\pgfqpoint{2.064834in}{0.928653in}}%
\pgfpathlineto{\pgfqpoint{2.069889in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{2.074943in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{2.079997in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{2.085052in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{2.095160in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{2.100215in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{2.105269in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{2.110323in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{2.115378in}{0.940973in}}%
\pgfpathlineto{\pgfqpoint{2.120432in}{0.940973in}}%
\pgfpathlineto{\pgfqpoint{2.125486in}{0.944053in}}%
\pgfpathlineto{\pgfqpoint{2.130541in}{0.944053in}}%
\pgfpathlineto{\pgfqpoint{2.135595in}{0.947133in}}%
\pgfpathlineto{\pgfqpoint{2.140649in}{0.947133in}}%
\pgfpathlineto{\pgfqpoint{2.145704in}{0.947133in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{2.155812in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{2.160867in}{0.953293in}}%
\pgfpathlineto{\pgfqpoint{2.165921in}{0.953293in}}%
\pgfpathlineto{\pgfqpoint{2.170975in}{0.956373in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{0.956373in}}%
\pgfpathlineto{\pgfqpoint{2.181084in}{0.956373in}}%
\pgfpathlineto{\pgfqpoint{2.186139in}{0.959453in}}%
\pgfpathlineto{\pgfqpoint{2.191193in}{0.959453in}}%
\pgfpathlineto{\pgfqpoint{2.196247in}{0.962533in}}%
\pgfpathlineto{\pgfqpoint{2.201302in}{0.962533in}}%
\pgfpathlineto{\pgfqpoint{2.206356in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{2.211410in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{2.216465in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{2.221519in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{2.226573in}{0.968693in}}%
\pgfpathlineto{\pgfqpoint{2.231628in}{0.968693in}}%
\pgfpathlineto{\pgfqpoint{2.236682in}{0.968693in}}%
\pgfpathlineto{\pgfqpoint{2.241736in}{0.971773in}}%
\pgfpathlineto{\pgfqpoint{2.246791in}{0.971773in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{0.974853in}}%
\pgfpathlineto{\pgfqpoint{2.256899in}{0.974853in}}%
\pgfpathlineto{\pgfqpoint{2.261954in}{0.974853in}}%
\pgfpathlineto{\pgfqpoint{2.267008in}{0.977933in}}%
\pgfpathlineto{\pgfqpoint{2.272062in}{0.977933in}}%
\pgfpathlineto{\pgfqpoint{2.277117in}{0.981013in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.981013in}}%
\pgfpathlineto{\pgfqpoint{2.287225in}{0.984093in}}%
\pgfpathlineto{\pgfqpoint{2.292280in}{0.984093in}}%
\pgfpathlineto{\pgfqpoint{2.297334in}{0.984093in}}%
\pgfpathlineto{\pgfqpoint{2.302389in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{2.307443in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{2.312497in}{0.990253in}}%
\pgfpathlineto{\pgfqpoint{2.317552in}{0.990253in}}%
\pgfpathlineto{\pgfqpoint{2.322606in}{0.993333in}}%
\pgfpathlineto{\pgfqpoint{2.327660in}{0.993333in}}%
\pgfpathlineto{\pgfqpoint{2.332715in}{0.993333in}}%
\pgfpathlineto{\pgfqpoint{2.337769in}{0.993333in}}%
\pgfpathlineto{\pgfqpoint{2.342823in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{2.347878in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{2.352932in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{2.357986in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{2.363041in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{2.368095in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{2.373149in}{1.002573in}}%
\pgfpathlineto{\pgfqpoint{2.378204in}{1.002573in}}%
\pgfpathlineto{\pgfqpoint{2.383258in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{2.388312in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{2.393367in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{2.398421in}{1.008733in}}%
\pgfpathlineto{\pgfqpoint{2.403475in}{1.008733in}}%
\pgfpathlineto{\pgfqpoint{2.408530in}{1.011813in}}%
\pgfpathlineto{\pgfqpoint{2.413584in}{1.011813in}}%
\pgfpathlineto{\pgfqpoint{2.418639in}{1.011813in}}%
\pgfpathlineto{\pgfqpoint{2.423693in}{1.011813in}}%
\pgfpathlineto{\pgfqpoint{2.428747in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{2.433802in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{2.438856in}{1.017973in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{1.017973in}}%
\pgfpathlineto{\pgfqpoint{2.448965in}{1.021053in}}%
\pgfpathlineto{\pgfqpoint{2.454019in}{1.021053in}}%
\pgfpathlineto{\pgfqpoint{2.459073in}{1.021053in}}%
\pgfpathlineto{\pgfqpoint{2.464128in}{1.024133in}}%
\pgfpathlineto{\pgfqpoint{2.469182in}{1.024133in}}%
\pgfpathlineto{\pgfqpoint{2.474236in}{1.027213in}}%
\pgfpathlineto{\pgfqpoint{2.479291in}{1.027213in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{1.027213in}}%
\pgfpathlineto{\pgfqpoint{2.489399in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{2.494454in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{2.499508in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{2.504562in}{1.033373in}}%
\pgfpathlineto{\pgfqpoint{2.509617in}{1.033373in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{1.033373in}}%
\pgfpathlineto{\pgfqpoint{2.519725in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{2.524780in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{2.529834in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{2.534889in}{1.039533in}}%
\pgfpathlineto{\pgfqpoint{2.539943in}{1.039533in}}%
\pgfpathlineto{\pgfqpoint{2.544997in}{1.039533in}}%
\pgfpathlineto{\pgfqpoint{2.550052in}{1.042613in}}%
\pgfpathlineto{\pgfqpoint{2.555106in}{1.042613in}}%
\pgfpathlineto{\pgfqpoint{2.560160in}{1.045693in}}%
\pgfpathlineto{\pgfqpoint{2.565215in}{1.045693in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{1.048773in}}%
\pgfpathlineto{\pgfqpoint{2.575323in}{1.048773in}}%
\pgfpathlineto{\pgfqpoint{2.580378in}{1.048773in}}%
\pgfpathlineto{\pgfqpoint{2.585432in}{1.048773in}}%
\pgfpathlineto{\pgfqpoint{2.590486in}{1.051853in}}%
\pgfpathlineto{\pgfqpoint{2.595541in}{1.051853in}}%
\pgfpathlineto{\pgfqpoint{2.600595in}{1.054933in}}%
\pgfpathlineto{\pgfqpoint{2.605649in}{1.054933in}}%
\pgfpathlineto{\pgfqpoint{2.610704in}{1.054933in}}%
\pgfpathlineto{\pgfqpoint{2.615758in}{1.058013in}}%
\pgfpathlineto{\pgfqpoint{2.620812in}{1.058013in}}%
\pgfpathlineto{\pgfqpoint{2.625867in}{1.061093in}}%
\pgfpathlineto{\pgfqpoint{2.630921in}{1.061093in}}%
\pgfpathlineto{\pgfqpoint{2.635975in}{1.061093in}}%
\pgfpathlineto{\pgfqpoint{2.641030in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{2.651139in}{1.067253in}}%
\pgfpathlineto{\pgfqpoint{2.656193in}{1.067253in}}%
\pgfpathlineto{\pgfqpoint{2.661247in}{1.067253in}}%
\pgfpathlineto{\pgfqpoint{2.666302in}{1.067253in}}%
\pgfpathlineto{\pgfqpoint{2.671356in}{1.070333in}}%
\pgfpathlineto{\pgfqpoint{2.676410in}{1.070333in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{2.686519in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{2.691573in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{2.701682in}{1.076493in}}%
\pgfpathlineto{\pgfqpoint{2.706736in}{1.076493in}}%
\pgfpathlineto{\pgfqpoint{2.711791in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{2.716845in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{2.721899in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{2.726954in}{1.082653in}}%
\pgfpathlineto{\pgfqpoint{2.732008in}{1.082653in}}%
\pgfpathlineto{\pgfqpoint{2.737062in}{1.085733in}}%
\pgfpathlineto{\pgfqpoint{2.742117in}{1.085733in}}%
\pgfpathlineto{\pgfqpoint{2.747171in}{1.085733in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.085733in}}%
\pgfpathlineto{\pgfqpoint{2.757280in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{2.762334in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.091893in}}%
\pgfpathlineto{\pgfqpoint{2.772443in}{1.091893in}}%
\pgfpathlineto{\pgfqpoint{2.777497in}{1.094973in}}%
\pgfpathlineto{\pgfqpoint{2.782552in}{1.094973in}}%
\pgfpathlineto{\pgfqpoint{2.787606in}{1.094973in}}%
\pgfpathlineto{\pgfqpoint{2.792660in}{1.098053in}}%
\pgfpathlineto{\pgfqpoint{2.797715in}{1.098053in}}%
\pgfpathlineto{\pgfqpoint{2.802769in}{1.098053in}}%
\pgfpathlineto{\pgfqpoint{2.807823in}{1.101133in}}%
\pgfpathlineto{\pgfqpoint{2.812878in}{1.101133in}}%
\pgfpathlineto{\pgfqpoint{2.817932in}{1.101133in}}%
\pgfpathlineto{\pgfqpoint{2.822986in}{1.101133in}}%
\pgfpathlineto{\pgfqpoint{2.828041in}{1.104213in}}%
\pgfpathlineto{\pgfqpoint{2.833095in}{1.104213in}}%
\pgfpathlineto{\pgfqpoint{2.838149in}{1.107293in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{1.107293in}}%
\pgfpathlineto{\pgfqpoint{2.848258in}{1.107293in}}%
\pgfpathlineto{\pgfqpoint{2.853312in}{1.110373in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{1.110373in}}%
\pgfpathlineto{\pgfqpoint{2.863421in}{1.113453in}}%
\pgfpathlineto{\pgfqpoint{2.868475in}{1.113453in}}%
\pgfpathlineto{\pgfqpoint{2.873530in}{1.113453in}}%
\pgfpathlineto{\pgfqpoint{2.878584in}{1.116533in}}%
\pgfpathlineto{\pgfqpoint{2.883639in}{1.116533in}}%
\pgfpathlineto{\pgfqpoint{2.888693in}{1.119613in}}%
\pgfpathlineto{\pgfqpoint{2.893747in}{1.119613in}}%
\pgfpathlineto{\pgfqpoint{2.898802in}{1.119613in}}%
\pgfpathlineto{\pgfqpoint{2.903856in}{1.119613in}}%
\pgfpathlineto{\pgfqpoint{2.908910in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{2.913965in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{2.919019in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{2.924073in}{1.125773in}}%
\pgfpathlineto{\pgfqpoint{2.929128in}{1.125773in}}%
\pgfpathlineto{\pgfqpoint{2.934182in}{1.125773in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.128853in}}%
\pgfpathlineto{\pgfqpoint{2.944291in}{1.128853in}}%
\pgfpathlineto{\pgfqpoint{2.949345in}{1.131933in}}%
\pgfpathlineto{\pgfqpoint{2.954399in}{1.131933in}}%
\pgfpathlineto{\pgfqpoint{2.959454in}{1.131933in}}%
\pgfpathlineto{\pgfqpoint{2.964508in}{1.135013in}}%
\pgfpathlineto{\pgfqpoint{2.969562in}{1.135013in}}%
\pgfpathlineto{\pgfqpoint{2.974617in}{1.138093in}}%
\pgfpathlineto{\pgfqpoint{2.979671in}{1.138093in}}%
\pgfpathlineto{\pgfqpoint{2.984725in}{1.138093in}}%
\pgfpathlineto{\pgfqpoint{2.989780in}{1.141173in}}%
\pgfpathlineto{\pgfqpoint{2.994834in}{1.141173in}}%
\pgfpathlineto{\pgfqpoint{2.999889in}{1.141173in}}%
\pgfpathlineto{\pgfqpoint{3.004943in}{1.144253in}}%
\pgfpathlineto{\pgfqpoint{3.009997in}{1.144253in}}%
\pgfpathlineto{\pgfqpoint{3.015052in}{1.147333in}}%
\pgfpathlineto{\pgfqpoint{3.020106in}{1.147333in}}%
\pgfpathlineto{\pgfqpoint{3.025160in}{1.147333in}}%
\pgfpathlineto{\pgfqpoint{3.030215in}{1.147333in}}%
\pgfpathlineto{\pgfqpoint{3.035269in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{3.045378in}{1.153493in}}%
\pgfpathlineto{\pgfqpoint{3.050432in}{1.153493in}}%
\pgfpathlineto{\pgfqpoint{3.055486in}{1.153493in}}%
\pgfpathlineto{\pgfqpoint{3.060541in}{1.153493in}}%
\pgfpathlineto{\pgfqpoint{3.065595in}{1.156573in}}%
\pgfpathlineto{\pgfqpoint{3.070649in}{1.156573in}}%
\pgfpathlineto{\pgfqpoint{3.075704in}{1.159653in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{1.159653in}}%
\pgfpathlineto{\pgfqpoint{3.085812in}{1.159653in}}%
\pgfpathlineto{\pgfqpoint{3.090867in}{1.162733in}}%
\pgfpathlineto{\pgfqpoint{3.095921in}{1.162733in}}%
\pgfpathlineto{\pgfqpoint{3.100975in}{1.165813in}}%
\pgfpathlineto{\pgfqpoint{3.106030in}{1.165813in}}%
\pgfpathlineto{\pgfqpoint{3.111084in}{1.165813in}}%
\pgfpathlineto{\pgfqpoint{3.116139in}{1.168893in}}%
\pgfpathlineto{\pgfqpoint{3.121193in}{1.168893in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{3.131302in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{3.136356in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{3.141410in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{3.141410in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{3.136356in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{3.131302in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{3.121193in}{1.168893in}}%
\pgfpathlineto{\pgfqpoint{3.116139in}{1.168893in}}%
\pgfpathlineto{\pgfqpoint{3.111084in}{1.165813in}}%
\pgfpathlineto{\pgfqpoint{3.106030in}{1.165813in}}%
\pgfpathlineto{\pgfqpoint{3.100975in}{1.165813in}}%
\pgfpathlineto{\pgfqpoint{3.095921in}{1.162733in}}%
\pgfpathlineto{\pgfqpoint{3.090867in}{1.162733in}}%
\pgfpathlineto{\pgfqpoint{3.085812in}{1.159653in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{1.159653in}}%
\pgfpathlineto{\pgfqpoint{3.075704in}{1.159653in}}%
\pgfpathlineto{\pgfqpoint{3.070649in}{1.156573in}}%
\pgfpathlineto{\pgfqpoint{3.065595in}{1.156573in}}%
\pgfpathlineto{\pgfqpoint{3.060541in}{1.153493in}}%
\pgfpathlineto{\pgfqpoint{3.055486in}{1.153493in}}%
\pgfpathlineto{\pgfqpoint{3.050432in}{1.153493in}}%
\pgfpathlineto{\pgfqpoint{3.045378in}{1.153493in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{3.035269in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{3.030215in}{1.147333in}}%
\pgfpathlineto{\pgfqpoint{3.025160in}{1.147333in}}%
\pgfpathlineto{\pgfqpoint{3.020106in}{1.147333in}}%
\pgfpathlineto{\pgfqpoint{3.015052in}{1.147333in}}%
\pgfpathlineto{\pgfqpoint{3.009997in}{1.144253in}}%
\pgfpathlineto{\pgfqpoint{3.004943in}{1.144253in}}%
\pgfpathlineto{\pgfqpoint{2.999889in}{1.141173in}}%
\pgfpathlineto{\pgfqpoint{2.994834in}{1.141173in}}%
\pgfpathlineto{\pgfqpoint{2.989780in}{1.141173in}}%
\pgfpathlineto{\pgfqpoint{2.984725in}{1.138093in}}%
\pgfpathlineto{\pgfqpoint{2.979671in}{1.138093in}}%
\pgfpathlineto{\pgfqpoint{2.974617in}{1.138093in}}%
\pgfpathlineto{\pgfqpoint{2.969562in}{1.135013in}}%
\pgfpathlineto{\pgfqpoint{2.964508in}{1.135013in}}%
\pgfpathlineto{\pgfqpoint{2.959454in}{1.131933in}}%
\pgfpathlineto{\pgfqpoint{2.954399in}{1.131933in}}%
\pgfpathlineto{\pgfqpoint{2.949345in}{1.131933in}}%
\pgfpathlineto{\pgfqpoint{2.944291in}{1.128853in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.128853in}}%
\pgfpathlineto{\pgfqpoint{2.934182in}{1.125773in}}%
\pgfpathlineto{\pgfqpoint{2.929128in}{1.125773in}}%
\pgfpathlineto{\pgfqpoint{2.924073in}{1.125773in}}%
\pgfpathlineto{\pgfqpoint{2.919019in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{2.913965in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{2.908910in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{2.903856in}{1.119613in}}%
\pgfpathlineto{\pgfqpoint{2.898802in}{1.119613in}}%
\pgfpathlineto{\pgfqpoint{2.893747in}{1.119613in}}%
\pgfpathlineto{\pgfqpoint{2.888693in}{1.119613in}}%
\pgfpathlineto{\pgfqpoint{2.883639in}{1.116533in}}%
\pgfpathlineto{\pgfqpoint{2.878584in}{1.116533in}}%
\pgfpathlineto{\pgfqpoint{2.873530in}{1.113453in}}%
\pgfpathlineto{\pgfqpoint{2.868475in}{1.113453in}}%
\pgfpathlineto{\pgfqpoint{2.863421in}{1.113453in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{1.110373in}}%
\pgfpathlineto{\pgfqpoint{2.853312in}{1.110373in}}%
\pgfpathlineto{\pgfqpoint{2.848258in}{1.107293in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{1.107293in}}%
\pgfpathlineto{\pgfqpoint{2.838149in}{1.107293in}}%
\pgfpathlineto{\pgfqpoint{2.833095in}{1.104213in}}%
\pgfpathlineto{\pgfqpoint{2.828041in}{1.104213in}}%
\pgfpathlineto{\pgfqpoint{2.822986in}{1.101133in}}%
\pgfpathlineto{\pgfqpoint{2.817932in}{1.101133in}}%
\pgfpathlineto{\pgfqpoint{2.812878in}{1.101133in}}%
\pgfpathlineto{\pgfqpoint{2.807823in}{1.101133in}}%
\pgfpathlineto{\pgfqpoint{2.802769in}{1.098053in}}%
\pgfpathlineto{\pgfqpoint{2.797715in}{1.098053in}}%
\pgfpathlineto{\pgfqpoint{2.792660in}{1.098053in}}%
\pgfpathlineto{\pgfqpoint{2.787606in}{1.094973in}}%
\pgfpathlineto{\pgfqpoint{2.782552in}{1.094973in}}%
\pgfpathlineto{\pgfqpoint{2.777497in}{1.094973in}}%
\pgfpathlineto{\pgfqpoint{2.772443in}{1.091893in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.091893in}}%
\pgfpathlineto{\pgfqpoint{2.762334in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{2.757280in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.085733in}}%
\pgfpathlineto{\pgfqpoint{2.747171in}{1.085733in}}%
\pgfpathlineto{\pgfqpoint{2.742117in}{1.085733in}}%
\pgfpathlineto{\pgfqpoint{2.737062in}{1.085733in}}%
\pgfpathlineto{\pgfqpoint{2.732008in}{1.082653in}}%
\pgfpathlineto{\pgfqpoint{2.726954in}{1.082653in}}%
\pgfpathlineto{\pgfqpoint{2.721899in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{2.716845in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{2.711791in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{2.706736in}{1.076493in}}%
\pgfpathlineto{\pgfqpoint{2.701682in}{1.076493in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{2.691573in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{2.686519in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{2.676410in}{1.070333in}}%
\pgfpathlineto{\pgfqpoint{2.671356in}{1.070333in}}%
\pgfpathlineto{\pgfqpoint{2.666302in}{1.067253in}}%
\pgfpathlineto{\pgfqpoint{2.661247in}{1.067253in}}%
\pgfpathlineto{\pgfqpoint{2.656193in}{1.067253in}}%
\pgfpathlineto{\pgfqpoint{2.651139in}{1.067253in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{2.641030in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{2.635975in}{1.061093in}}%
\pgfpathlineto{\pgfqpoint{2.630921in}{1.061093in}}%
\pgfpathlineto{\pgfqpoint{2.625867in}{1.061093in}}%
\pgfpathlineto{\pgfqpoint{2.620812in}{1.058013in}}%
\pgfpathlineto{\pgfqpoint{2.615758in}{1.058013in}}%
\pgfpathlineto{\pgfqpoint{2.610704in}{1.054933in}}%
\pgfpathlineto{\pgfqpoint{2.605649in}{1.054933in}}%
\pgfpathlineto{\pgfqpoint{2.600595in}{1.054933in}}%
\pgfpathlineto{\pgfqpoint{2.595541in}{1.051853in}}%
\pgfpathlineto{\pgfqpoint{2.590486in}{1.051853in}}%
\pgfpathlineto{\pgfqpoint{2.585432in}{1.048773in}}%
\pgfpathlineto{\pgfqpoint{2.580378in}{1.048773in}}%
\pgfpathlineto{\pgfqpoint{2.575323in}{1.048773in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{1.048773in}}%
\pgfpathlineto{\pgfqpoint{2.565215in}{1.045693in}}%
\pgfpathlineto{\pgfqpoint{2.560160in}{1.045693in}}%
\pgfpathlineto{\pgfqpoint{2.555106in}{1.042613in}}%
\pgfpathlineto{\pgfqpoint{2.550052in}{1.042613in}}%
\pgfpathlineto{\pgfqpoint{2.544997in}{1.039533in}}%
\pgfpathlineto{\pgfqpoint{2.539943in}{1.039533in}}%
\pgfpathlineto{\pgfqpoint{2.534889in}{1.039533in}}%
\pgfpathlineto{\pgfqpoint{2.529834in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{2.524780in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{2.519725in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{1.033373in}}%
\pgfpathlineto{\pgfqpoint{2.509617in}{1.033373in}}%
\pgfpathlineto{\pgfqpoint{2.504562in}{1.033373in}}%
\pgfpathlineto{\pgfqpoint{2.499508in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{2.494454in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{2.489399in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{1.027213in}}%
\pgfpathlineto{\pgfqpoint{2.479291in}{1.027213in}}%
\pgfpathlineto{\pgfqpoint{2.474236in}{1.027213in}}%
\pgfpathlineto{\pgfqpoint{2.469182in}{1.024133in}}%
\pgfpathlineto{\pgfqpoint{2.464128in}{1.024133in}}%
\pgfpathlineto{\pgfqpoint{2.459073in}{1.021053in}}%
\pgfpathlineto{\pgfqpoint{2.454019in}{1.021053in}}%
\pgfpathlineto{\pgfqpoint{2.448965in}{1.021053in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{1.017973in}}%
\pgfpathlineto{\pgfqpoint{2.438856in}{1.017973in}}%
\pgfpathlineto{\pgfqpoint{2.433802in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{2.428747in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{2.423693in}{1.011813in}}%
\pgfpathlineto{\pgfqpoint{2.418639in}{1.011813in}}%
\pgfpathlineto{\pgfqpoint{2.413584in}{1.011813in}}%
\pgfpathlineto{\pgfqpoint{2.408530in}{1.011813in}}%
\pgfpathlineto{\pgfqpoint{2.403475in}{1.008733in}}%
\pgfpathlineto{\pgfqpoint{2.398421in}{1.008733in}}%
\pgfpathlineto{\pgfqpoint{2.393367in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{2.388312in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{2.383258in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{2.378204in}{1.002573in}}%
\pgfpathlineto{\pgfqpoint{2.373149in}{1.002573in}}%
\pgfpathlineto{\pgfqpoint{2.368095in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{2.363041in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{2.357986in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{2.352932in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{2.347878in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{2.342823in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{2.337769in}{0.993333in}}%
\pgfpathlineto{\pgfqpoint{2.332715in}{0.993333in}}%
\pgfpathlineto{\pgfqpoint{2.327660in}{0.993333in}}%
\pgfpathlineto{\pgfqpoint{2.322606in}{0.993333in}}%
\pgfpathlineto{\pgfqpoint{2.317552in}{0.990253in}}%
\pgfpathlineto{\pgfqpoint{2.312497in}{0.990253in}}%
\pgfpathlineto{\pgfqpoint{2.307443in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{2.302389in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{2.297334in}{0.984093in}}%
\pgfpathlineto{\pgfqpoint{2.292280in}{0.984093in}}%
\pgfpathlineto{\pgfqpoint{2.287225in}{0.984093in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.981013in}}%
\pgfpathlineto{\pgfqpoint{2.277117in}{0.981013in}}%
\pgfpathlineto{\pgfqpoint{2.272062in}{0.977933in}}%
\pgfpathlineto{\pgfqpoint{2.267008in}{0.977933in}}%
\pgfpathlineto{\pgfqpoint{2.261954in}{0.974853in}}%
\pgfpathlineto{\pgfqpoint{2.256899in}{0.974853in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{0.974853in}}%
\pgfpathlineto{\pgfqpoint{2.246791in}{0.971773in}}%
\pgfpathlineto{\pgfqpoint{2.241736in}{0.971773in}}%
\pgfpathlineto{\pgfqpoint{2.236682in}{0.968693in}}%
\pgfpathlineto{\pgfqpoint{2.231628in}{0.968693in}}%
\pgfpathlineto{\pgfqpoint{2.226573in}{0.968693in}}%
\pgfpathlineto{\pgfqpoint{2.221519in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{2.216465in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{2.211410in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{2.206356in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{2.201302in}{0.962533in}}%
\pgfpathlineto{\pgfqpoint{2.196247in}{0.962533in}}%
\pgfpathlineto{\pgfqpoint{2.191193in}{0.959453in}}%
\pgfpathlineto{\pgfqpoint{2.186139in}{0.959453in}}%
\pgfpathlineto{\pgfqpoint{2.181084in}{0.956373in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{0.956373in}}%
\pgfpathlineto{\pgfqpoint{2.170975in}{0.956373in}}%
\pgfpathlineto{\pgfqpoint{2.165921in}{0.953293in}}%
\pgfpathlineto{\pgfqpoint{2.160867in}{0.953293in}}%
\pgfpathlineto{\pgfqpoint{2.155812in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{2.145704in}{0.947133in}}%
\pgfpathlineto{\pgfqpoint{2.140649in}{0.947133in}}%
\pgfpathlineto{\pgfqpoint{2.135595in}{0.947133in}}%
\pgfpathlineto{\pgfqpoint{2.130541in}{0.944053in}}%
\pgfpathlineto{\pgfqpoint{2.125486in}{0.944053in}}%
\pgfpathlineto{\pgfqpoint{2.120432in}{0.940973in}}%
\pgfpathlineto{\pgfqpoint{2.115378in}{0.940973in}}%
\pgfpathlineto{\pgfqpoint{2.110323in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{2.105269in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{2.100215in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{2.095160in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{2.085052in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{2.079997in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{2.074943in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{2.069889in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{2.064834in}{0.928653in}}%
\pgfpathlineto{\pgfqpoint{2.059780in}{0.928653in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.928653in}}%
\pgfpathlineto{\pgfqpoint{2.049671in}{0.925573in}}%
\pgfpathlineto{\pgfqpoint{2.044617in}{0.925573in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{0.922493in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{0.922493in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.024399in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.019345in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.014291in}{0.916333in}}%
\pgfpathlineto{\pgfqpoint{2.009236in}{0.916333in}}%
\pgfpathlineto{\pgfqpoint{2.004182in}{0.913253in}}%
\pgfpathlineto{\pgfqpoint{1.999128in}{0.913253in}}%
\pgfpathlineto{\pgfqpoint{1.994073in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{1.989019in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{1.983965in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{1.978910in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{1.973856in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{1.968802in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{1.963747in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{1.958693in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{1.953639in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{1.948584in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{1.938475in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{1.933421in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{1.928367in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{1.923312in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{1.918258in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{1.913204in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{1.908149in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{1.903095in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{1.898041in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{1.892986in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{1.887932in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{1.882878in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{1.877823in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{1.872769in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{1.867715in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{1.862660in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{1.852552in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{1.842443in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{1.837389in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{1.832334in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{1.827280in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{1.822225in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{1.817171in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{1.812117in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{1.802008in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{1.796954in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{1.791899in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{1.786845in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{1.781791in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{1.776736in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{1.771682in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{1.766628in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{1.761573in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{1.756519in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{1.751465in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{1.746410in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{1.741356in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{1.736302in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{1.731247in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{1.726193in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{1.721139in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{1.716084in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{1.705975in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{1.700921in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{1.695867in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{1.690812in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{1.680704in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{1.675649in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{1.670595in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{1.660486in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{1.655432in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{1.650378in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{1.645323in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{1.640269in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{1.635215in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{1.630160in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{1.625106in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{1.620052in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{1.614997in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{1.609943in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{1.604889in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{1.599834in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{1.594780in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{1.589725in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{1.584671in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{1.579617in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{1.574562in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{1.559399in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{1.549291in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{1.544236in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{1.529073in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{1.518965in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{1.513910in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{1.508856in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{1.503802in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{1.498747in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{1.493693in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{1.488639in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{1.483584in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{1.478530in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{1.473475in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{1.463367in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{1.458312in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{1.453258in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{1.448204in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{1.443149in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{1.438095in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{1.433041in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{1.427986in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{1.422932in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{1.417878in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{1.412823in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{1.407769in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{1.402715in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{1.397660in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{1.392606in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{1.387552in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{1.367334in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{1.352171in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{1.347117in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.342062in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.337008in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{1.331954in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{1.326899in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.321845in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.316791in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.311736in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.306682in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.301628in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.296573in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.291519in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.286465in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.281410in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.276356in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.271302in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.266247in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.261193in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.256139in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.251084in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.246030in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.235921in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.225812in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.220758in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.215704in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.210649in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.205595in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.200541in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.195486in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.190432in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.180323in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.175269in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.170215in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.165160in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.160106in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.155052in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.149997in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.144943in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.139889in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.134834in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.129780in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.124725in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.119671in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.114617in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.109562in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.104508in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.099454in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.094399in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.089345in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.084291in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.079236in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.074182in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.069128in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.064073in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.059019in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.053965in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.048910in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.043856in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.038802in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.028693in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.023639in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.018584in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.008475in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.003421in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{0.998367in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{0.993312in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{0.988258in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{0.983204in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{0.978149in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{0.973095in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{0.968041in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{0.962986in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{0.957932in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{0.952878in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{0.947823in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{0.942769in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.937715in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.932660in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{0.922552in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{0.917497in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{0.912443in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{0.907389in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{0.897280in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{0.892225in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{0.887171in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{0.882117in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{0.877062in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{0.872008in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{0.866954in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{0.861899in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{0.856845in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{0.851791in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{0.846736in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{0.841682in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{0.831573in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{0.826519in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.821465in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.816410in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{0.811356in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{0.806302in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{0.801247in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{0.796193in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{0.791139in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{0.786084in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.781030in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.775975in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{0.770921in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.765867in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.755758in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.745649in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.740595in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.735541in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.725432in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.715323in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.710269in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.705215in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.700160in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.695106in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.690052in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.684997in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{0.679943in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{0.674889in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.669834in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.664780in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.659725in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.654671in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.649617in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.644562in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.639508in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.634454in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.629399in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.624345in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.058824,0.078431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.624345in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.629399in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.634454in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.639508in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.644562in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.649617in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.654671in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.659725in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.664780in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{0.669834in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.674889in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.679943in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.684997in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.690052in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.695106in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.700160in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.705215in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.710269in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.715323in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.725432in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{0.735541in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{0.740595in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.745649in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{0.755758in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{0.765867in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{0.770921in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{0.775975in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{0.781030in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{0.786084in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{0.791139in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{0.796193in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.801247in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{0.806302in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{0.811356in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{0.816410in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{0.821465in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{0.826519in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{0.831573in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{0.841682in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{0.846736in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.851791in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{0.856845in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{0.861899in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{0.866954in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{0.872008in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{0.877062in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{0.882117in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{0.887171in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{0.892225in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.897280in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{0.907389in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{0.912443in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{0.917497in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{0.922552in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{0.932660in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{0.937715in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{0.942769in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{0.947823in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{0.952878in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{0.957932in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{0.962986in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{0.968041in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{0.973095in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{0.978149in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{0.983204in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{0.988258in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{0.993312in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{0.998367in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{1.003421in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{1.008475in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{1.018584in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{1.023639in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{1.028693in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{1.038802in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{1.043856in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{1.048910in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{1.053965in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{1.059019in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{1.064073in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{1.069128in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{1.074182in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{1.079236in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{1.084291in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{1.089345in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{1.094399in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{1.099454in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{1.104508in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{1.109562in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{1.114617in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{1.119671in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{1.124725in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{1.129780in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{1.134834in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{1.139889in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{1.144943in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{1.149997in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{1.155052in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{1.160106in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{1.165160in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{1.170215in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{1.175269in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{1.180323in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{1.190432in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{1.195486in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{1.200541in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{1.205595in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{1.210649in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{1.215704in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{1.220758in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{1.225812in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{1.235921in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{0.913253in}}%
\pgfpathlineto{\pgfqpoint{1.246030in}{0.916333in}}%
\pgfpathlineto{\pgfqpoint{1.251084in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.256139in}{0.922493in}}%
\pgfpathlineto{\pgfqpoint{1.261193in}{0.925573in}}%
\pgfpathlineto{\pgfqpoint{1.266247in}{0.928653in}}%
\pgfpathlineto{\pgfqpoint{1.271302in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{1.276356in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{1.281410in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{1.286465in}{0.940973in}}%
\pgfpathlineto{\pgfqpoint{1.291519in}{0.944053in}}%
\pgfpathlineto{\pgfqpoint{1.296573in}{0.947133in}}%
\pgfpathlineto{\pgfqpoint{1.301628in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{1.306682in}{0.953293in}}%
\pgfpathlineto{\pgfqpoint{1.311736in}{0.956373in}}%
\pgfpathlineto{\pgfqpoint{1.316791in}{0.959453in}}%
\pgfpathlineto{\pgfqpoint{1.321845in}{0.962533in}}%
\pgfpathlineto{\pgfqpoint{1.326899in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{1.331954in}{0.968693in}}%
\pgfpathlineto{\pgfqpoint{1.337008in}{0.971773in}}%
\pgfpathlineto{\pgfqpoint{1.342062in}{0.974853in}}%
\pgfpathlineto{\pgfqpoint{1.347117in}{0.977933in}}%
\pgfpathlineto{\pgfqpoint{1.352171in}{0.981013in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{0.984093in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{1.367334in}{0.990253in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{0.993333in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{1.387552in}{1.002573in}}%
\pgfpathlineto{\pgfqpoint{1.392606in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{1.397660in}{1.008733in}}%
\pgfpathlineto{\pgfqpoint{1.402715in}{1.011813in}}%
\pgfpathlineto{\pgfqpoint{1.407769in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{1.412823in}{1.017973in}}%
\pgfpathlineto{\pgfqpoint{1.417878in}{1.021053in}}%
\pgfpathlineto{\pgfqpoint{1.422932in}{1.024133in}}%
\pgfpathlineto{\pgfqpoint{1.427986in}{1.027213in}}%
\pgfpathlineto{\pgfqpoint{1.433041in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{1.438095in}{1.033373in}}%
\pgfpathlineto{\pgfqpoint{1.443149in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{1.448204in}{1.039533in}}%
\pgfpathlineto{\pgfqpoint{1.453258in}{1.042613in}}%
\pgfpathlineto{\pgfqpoint{1.458312in}{1.045693in}}%
\pgfpathlineto{\pgfqpoint{1.463367in}{1.048773in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{1.051853in}}%
\pgfpathlineto{\pgfqpoint{1.473475in}{1.054933in}}%
\pgfpathlineto{\pgfqpoint{1.478530in}{1.058013in}}%
\pgfpathlineto{\pgfqpoint{1.483584in}{1.061093in}}%
\pgfpathlineto{\pgfqpoint{1.488639in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{1.493693in}{1.067253in}}%
\pgfpathlineto{\pgfqpoint{1.498747in}{1.070333in}}%
\pgfpathlineto{\pgfqpoint{1.503802in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{1.508856in}{1.076493in}}%
\pgfpathlineto{\pgfqpoint{1.513910in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{1.518965in}{1.082653in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{1.085733in}}%
\pgfpathlineto{\pgfqpoint{1.529073in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{1.091893in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{1.094973in}}%
\pgfpathlineto{\pgfqpoint{1.544236in}{1.098053in}}%
\pgfpathlineto{\pgfqpoint{1.549291in}{1.101133in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{1.104213in}}%
\pgfpathlineto{\pgfqpoint{1.559399in}{1.107293in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{1.110373in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{1.113453in}}%
\pgfpathlineto{\pgfqpoint{1.574562in}{1.116533in}}%
\pgfpathlineto{\pgfqpoint{1.579617in}{1.119613in}}%
\pgfpathlineto{\pgfqpoint{1.584671in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{1.589725in}{1.125773in}}%
\pgfpathlineto{\pgfqpoint{1.594780in}{1.128853in}}%
\pgfpathlineto{\pgfqpoint{1.599834in}{1.131933in}}%
\pgfpathlineto{\pgfqpoint{1.604889in}{1.135013in}}%
\pgfpathlineto{\pgfqpoint{1.609943in}{1.138093in}}%
\pgfpathlineto{\pgfqpoint{1.614997in}{1.141173in}}%
\pgfpathlineto{\pgfqpoint{1.620052in}{1.144253in}}%
\pgfpathlineto{\pgfqpoint{1.625106in}{1.147333in}}%
\pgfpathlineto{\pgfqpoint{1.630160in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{1.635215in}{1.153493in}}%
\pgfpathlineto{\pgfqpoint{1.640269in}{1.156573in}}%
\pgfpathlineto{\pgfqpoint{1.645323in}{1.159653in}}%
\pgfpathlineto{\pgfqpoint{1.650378in}{1.162733in}}%
\pgfpathlineto{\pgfqpoint{1.655432in}{1.165813in}}%
\pgfpathlineto{\pgfqpoint{1.660486in}{1.168893in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{1.670595in}{1.175053in}}%
\pgfpathlineto{\pgfqpoint{1.675649in}{1.178133in}}%
\pgfpathlineto{\pgfqpoint{1.680704in}{1.181213in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.184293in}}%
\pgfpathlineto{\pgfqpoint{1.690812in}{1.187373in}}%
\pgfpathlineto{\pgfqpoint{1.695867in}{1.190453in}}%
\pgfpathlineto{\pgfqpoint{1.700921in}{1.193533in}}%
\pgfpathlineto{\pgfqpoint{1.705975in}{1.196613in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{1.199693in}}%
\pgfpathlineto{\pgfqpoint{1.716084in}{1.202773in}}%
\pgfpathlineto{\pgfqpoint{1.721139in}{1.205853in}}%
\pgfpathlineto{\pgfqpoint{1.726193in}{1.208933in}}%
\pgfpathlineto{\pgfqpoint{1.731247in}{1.212013in}}%
\pgfpathlineto{\pgfqpoint{1.736302in}{1.215093in}}%
\pgfpathlineto{\pgfqpoint{1.741356in}{1.218173in}}%
\pgfpathlineto{\pgfqpoint{1.746410in}{1.221253in}}%
\pgfpathlineto{\pgfqpoint{1.751465in}{1.224333in}}%
\pgfpathlineto{\pgfqpoint{1.756519in}{1.227413in}}%
\pgfpathlineto{\pgfqpoint{1.761573in}{1.230493in}}%
\pgfpathlineto{\pgfqpoint{1.766628in}{1.233573in}}%
\pgfpathlineto{\pgfqpoint{1.771682in}{1.236653in}}%
\pgfpathlineto{\pgfqpoint{1.776736in}{1.239733in}}%
\pgfpathlineto{\pgfqpoint{1.781791in}{1.242813in}}%
\pgfpathlineto{\pgfqpoint{1.786845in}{1.245893in}}%
\pgfpathlineto{\pgfqpoint{1.791899in}{1.248973in}}%
\pgfpathlineto{\pgfqpoint{1.796954in}{1.252053in}}%
\pgfpathlineto{\pgfqpoint{1.802008in}{1.255133in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{1.258213in}}%
\pgfpathlineto{\pgfqpoint{1.812117in}{1.261293in}}%
\pgfpathlineto{\pgfqpoint{1.817171in}{1.264373in}}%
\pgfpathlineto{\pgfqpoint{1.822225in}{1.267453in}}%
\pgfpathlineto{\pgfqpoint{1.827280in}{1.270533in}}%
\pgfpathlineto{\pgfqpoint{1.832334in}{1.273613in}}%
\pgfpathlineto{\pgfqpoint{1.837389in}{1.276693in}}%
\pgfpathlineto{\pgfqpoint{1.842443in}{1.279773in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.852552in}{1.285933in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.862660in}{1.292093in}}%
\pgfpathlineto{\pgfqpoint{1.867715in}{1.295173in}}%
\pgfpathlineto{\pgfqpoint{1.872769in}{1.298253in}}%
\pgfpathlineto{\pgfqpoint{1.877823in}{1.301333in}}%
\pgfpathlineto{\pgfqpoint{1.882878in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.887932in}{1.307493in}}%
\pgfpathlineto{\pgfqpoint{1.892986in}{1.310573in}}%
\pgfpathlineto{\pgfqpoint{1.898041in}{1.313653in}}%
\pgfpathlineto{\pgfqpoint{1.903095in}{1.316733in}}%
\pgfpathlineto{\pgfqpoint{1.908149in}{1.319813in}}%
\pgfpathlineto{\pgfqpoint{1.913204in}{1.322893in}}%
\pgfpathlineto{\pgfqpoint{1.918258in}{1.325973in}}%
\pgfpathlineto{\pgfqpoint{1.923312in}{1.329053in}}%
\pgfpathlineto{\pgfqpoint{1.928367in}{1.332133in}}%
\pgfpathlineto{\pgfqpoint{1.933421in}{1.335213in}}%
\pgfpathlineto{\pgfqpoint{1.938475in}{1.338293in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{1.341373in}}%
\pgfpathlineto{\pgfqpoint{1.948584in}{1.344453in}}%
\pgfpathlineto{\pgfqpoint{1.953639in}{1.347533in}}%
\pgfpathlineto{\pgfqpoint{1.958693in}{1.350613in}}%
\pgfpathlineto{\pgfqpoint{1.963747in}{1.353693in}}%
\pgfpathlineto{\pgfqpoint{1.968802in}{1.356773in}}%
\pgfpathlineto{\pgfqpoint{1.973856in}{1.359853in}}%
\pgfpathlineto{\pgfqpoint{1.978910in}{1.362933in}}%
\pgfpathlineto{\pgfqpoint{1.983965in}{1.366013in}}%
\pgfpathlineto{\pgfqpoint{1.989019in}{1.369093in}}%
\pgfpathlineto{\pgfqpoint{1.994073in}{1.372173in}}%
\pgfpathlineto{\pgfqpoint{1.999128in}{1.375253in}}%
\pgfpathlineto{\pgfqpoint{2.004182in}{1.378333in}}%
\pgfpathlineto{\pgfqpoint{2.009236in}{1.381413in}}%
\pgfpathlineto{\pgfqpoint{2.014291in}{1.384493in}}%
\pgfpathlineto{\pgfqpoint{2.019345in}{1.387573in}}%
\pgfpathlineto{\pgfqpoint{2.024399in}{1.390653in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{1.393733in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{1.396813in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.399893in}}%
\pgfpathlineto{\pgfqpoint{2.044617in}{1.402973in}}%
\pgfpathlineto{\pgfqpoint{2.049671in}{1.406053in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.409133in}}%
\pgfpathlineto{\pgfqpoint{2.059780in}{1.412213in}}%
\pgfpathlineto{\pgfqpoint{2.064834in}{1.415293in}}%
\pgfpathlineto{\pgfqpoint{2.069889in}{1.418373in}}%
\pgfpathlineto{\pgfqpoint{2.074943in}{1.421453in}}%
\pgfpathlineto{\pgfqpoint{2.079997in}{1.424533in}}%
\pgfpathlineto{\pgfqpoint{2.085052in}{1.427613in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.430693in}}%
\pgfpathlineto{\pgfqpoint{2.095160in}{1.433773in}}%
\pgfpathlineto{\pgfqpoint{2.100215in}{1.436853in}}%
\pgfpathlineto{\pgfqpoint{2.105269in}{1.439933in}}%
\pgfpathlineto{\pgfqpoint{2.110323in}{1.443013in}}%
\pgfpathlineto{\pgfqpoint{2.115378in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.120432in}{1.449173in}}%
\pgfpathlineto{\pgfqpoint{2.125486in}{1.452253in}}%
\pgfpathlineto{\pgfqpoint{2.130541in}{1.455333in}}%
\pgfpathlineto{\pgfqpoint{2.135595in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{2.140649in}{1.461493in}}%
\pgfpathlineto{\pgfqpoint{2.145704in}{1.464573in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{1.467653in}}%
\pgfpathlineto{\pgfqpoint{2.155812in}{1.470733in}}%
\pgfpathlineto{\pgfqpoint{2.160867in}{1.473813in}}%
\pgfpathlineto{\pgfqpoint{2.165921in}{1.476893in}}%
\pgfpathlineto{\pgfqpoint{2.170975in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{1.483053in}}%
\pgfpathlineto{\pgfqpoint{2.181084in}{1.486133in}}%
\pgfpathlineto{\pgfqpoint{2.186139in}{1.489213in}}%
\pgfpathlineto{\pgfqpoint{2.191193in}{1.492293in}}%
\pgfpathlineto{\pgfqpoint{2.196247in}{1.495373in}}%
\pgfpathlineto{\pgfqpoint{2.201302in}{1.498453in}}%
\pgfpathlineto{\pgfqpoint{2.206356in}{1.501533in}}%
\pgfpathlineto{\pgfqpoint{2.211410in}{1.504613in}}%
\pgfpathlineto{\pgfqpoint{2.216465in}{1.507693in}}%
\pgfpathlineto{\pgfqpoint{2.221519in}{1.510773in}}%
\pgfpathlineto{\pgfqpoint{2.226573in}{1.513853in}}%
\pgfpathlineto{\pgfqpoint{2.231628in}{1.516933in}}%
\pgfpathlineto{\pgfqpoint{2.236682in}{1.520013in}}%
\pgfpathlineto{\pgfqpoint{2.241736in}{1.523093in}}%
\pgfpathlineto{\pgfqpoint{2.246791in}{1.526173in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{1.529253in}}%
\pgfpathlineto{\pgfqpoint{2.256899in}{1.532333in}}%
\pgfpathlineto{\pgfqpoint{2.261954in}{1.535413in}}%
\pgfpathlineto{\pgfqpoint{2.267008in}{1.538493in}}%
\pgfpathlineto{\pgfqpoint{2.272062in}{1.541573in}}%
\pgfpathlineto{\pgfqpoint{2.277117in}{1.544653in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.547733in}}%
\pgfpathlineto{\pgfqpoint{2.287225in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{2.292280in}{1.553893in}}%
\pgfpathlineto{\pgfqpoint{2.297334in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{2.302389in}{1.560053in}}%
\pgfpathlineto{\pgfqpoint{2.307443in}{1.563133in}}%
\pgfpathlineto{\pgfqpoint{2.312497in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{2.317552in}{1.569293in}}%
\pgfpathlineto{\pgfqpoint{2.322606in}{1.572373in}}%
\pgfpathlineto{\pgfqpoint{2.327660in}{1.575453in}}%
\pgfpathlineto{\pgfqpoint{2.332715in}{1.578533in}}%
\pgfpathlineto{\pgfqpoint{2.337769in}{1.581613in}}%
\pgfpathlineto{\pgfqpoint{2.342823in}{1.584693in}}%
\pgfpathlineto{\pgfqpoint{2.347878in}{1.587773in}}%
\pgfpathlineto{\pgfqpoint{2.352932in}{1.590853in}}%
\pgfpathlineto{\pgfqpoint{2.357986in}{1.593933in}}%
\pgfpathlineto{\pgfqpoint{2.363041in}{1.597013in}}%
\pgfpathlineto{\pgfqpoint{2.368095in}{1.600093in}}%
\pgfpathlineto{\pgfqpoint{2.373149in}{1.603173in}}%
\pgfpathlineto{\pgfqpoint{2.378204in}{1.606253in}}%
\pgfpathlineto{\pgfqpoint{2.383258in}{1.609333in}}%
\pgfpathlineto{\pgfqpoint{2.388312in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{2.393367in}{1.615493in}}%
\pgfpathlineto{\pgfqpoint{2.398421in}{1.618573in}}%
\pgfpathlineto{\pgfqpoint{2.403475in}{1.621653in}}%
\pgfpathlineto{\pgfqpoint{2.408530in}{1.624733in}}%
\pgfpathlineto{\pgfqpoint{2.413584in}{1.627813in}}%
\pgfpathlineto{\pgfqpoint{2.418639in}{1.630893in}}%
\pgfpathlineto{\pgfqpoint{2.423693in}{1.633973in}}%
\pgfpathlineto{\pgfqpoint{2.428747in}{1.637053in}}%
\pgfpathlineto{\pgfqpoint{2.433802in}{1.640133in}}%
\pgfpathlineto{\pgfqpoint{2.438856in}{1.643213in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{1.646293in}}%
\pgfpathlineto{\pgfqpoint{2.448965in}{1.649373in}}%
\pgfpathlineto{\pgfqpoint{2.454019in}{1.652453in}}%
\pgfpathlineto{\pgfqpoint{2.459073in}{1.655533in}}%
\pgfpathlineto{\pgfqpoint{2.464128in}{1.658613in}}%
\pgfpathlineto{\pgfqpoint{2.469182in}{1.661693in}}%
\pgfpathlineto{\pgfqpoint{2.474236in}{1.664773in}}%
\pgfpathlineto{\pgfqpoint{2.479291in}{1.667853in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{1.670933in}}%
\pgfpathlineto{\pgfqpoint{2.489399in}{1.674013in}}%
\pgfpathlineto{\pgfqpoint{2.494454in}{1.677093in}}%
\pgfpathlineto{\pgfqpoint{2.499508in}{1.680173in}}%
\pgfpathlineto{\pgfqpoint{2.504562in}{1.683253in}}%
\pgfpathlineto{\pgfqpoint{2.509617in}{1.686333in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.519725in}{1.692493in}}%
\pgfpathlineto{\pgfqpoint{2.524780in}{1.695573in}}%
\pgfpathlineto{\pgfqpoint{2.529834in}{1.698653in}}%
\pgfpathlineto{\pgfqpoint{2.534889in}{1.701733in}}%
\pgfpathlineto{\pgfqpoint{2.539943in}{1.704813in}}%
\pgfpathlineto{\pgfqpoint{2.544997in}{1.707893in}}%
\pgfpathlineto{\pgfqpoint{2.550052in}{1.710973in}}%
\pgfpathlineto{\pgfqpoint{2.555106in}{1.714053in}}%
\pgfpathlineto{\pgfqpoint{2.560160in}{1.717133in}}%
\pgfpathlineto{\pgfqpoint{2.565215in}{1.720213in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{1.723293in}}%
\pgfpathlineto{\pgfqpoint{2.575323in}{1.726373in}}%
\pgfpathlineto{\pgfqpoint{2.580378in}{1.729453in}}%
\pgfpathlineto{\pgfqpoint{2.585432in}{1.732533in}}%
\pgfpathlineto{\pgfqpoint{2.590486in}{1.735613in}}%
\pgfpathlineto{\pgfqpoint{2.595541in}{1.738693in}}%
\pgfpathlineto{\pgfqpoint{2.600595in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{2.605649in}{1.744853in}}%
\pgfpathlineto{\pgfqpoint{2.610704in}{1.747933in}}%
\pgfpathlineto{\pgfqpoint{2.615758in}{1.751013in}}%
\pgfpathlineto{\pgfqpoint{2.620812in}{1.754093in}}%
\pgfpathlineto{\pgfqpoint{2.625867in}{1.757173in}}%
\pgfpathlineto{\pgfqpoint{2.630921in}{1.760253in}}%
\pgfpathlineto{\pgfqpoint{2.635975in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{2.641030in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{1.769493in}}%
\pgfpathlineto{\pgfqpoint{2.651139in}{1.772573in}}%
\pgfpathlineto{\pgfqpoint{2.656193in}{1.775653in}}%
\pgfpathlineto{\pgfqpoint{2.661247in}{1.778733in}}%
\pgfpathlineto{\pgfqpoint{2.666302in}{1.781813in}}%
\pgfpathlineto{\pgfqpoint{2.671356in}{1.784893in}}%
\pgfpathlineto{\pgfqpoint{2.676410in}{1.787973in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.791053in}}%
\pgfpathlineto{\pgfqpoint{2.686519in}{1.794133in}}%
\pgfpathlineto{\pgfqpoint{2.691573in}{1.797213in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{1.800293in}}%
\pgfpathlineto{\pgfqpoint{2.701682in}{1.803373in}}%
\pgfpathlineto{\pgfqpoint{2.706736in}{1.806453in}}%
\pgfpathlineto{\pgfqpoint{2.711791in}{1.809533in}}%
\pgfpathlineto{\pgfqpoint{2.716845in}{1.812613in}}%
\pgfpathlineto{\pgfqpoint{2.721899in}{1.815693in}}%
\pgfpathlineto{\pgfqpoint{2.726954in}{1.818773in}}%
\pgfpathlineto{\pgfqpoint{2.732008in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.737062in}{1.824933in}}%
\pgfpathlineto{\pgfqpoint{2.742117in}{1.828013in}}%
\pgfpathlineto{\pgfqpoint{2.747171in}{1.831093in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.834173in}}%
\pgfpathlineto{\pgfqpoint{2.757280in}{1.837253in}}%
\pgfpathlineto{\pgfqpoint{2.762334in}{1.840333in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.843413in}}%
\pgfpathlineto{\pgfqpoint{2.772443in}{1.846493in}}%
\pgfpathlineto{\pgfqpoint{2.777497in}{1.849573in}}%
\pgfpathlineto{\pgfqpoint{2.782552in}{1.852653in}}%
\pgfpathlineto{\pgfqpoint{2.787606in}{1.855733in}}%
\pgfpathlineto{\pgfqpoint{2.792660in}{1.858813in}}%
\pgfpathlineto{\pgfqpoint{2.797715in}{1.861893in}}%
\pgfpathlineto{\pgfqpoint{2.802769in}{1.864973in}}%
\pgfpathlineto{\pgfqpoint{2.807823in}{1.868053in}}%
\pgfpathlineto{\pgfqpoint{2.812878in}{1.871133in}}%
\pgfpathlineto{\pgfqpoint{2.817932in}{1.874213in}}%
\pgfpathlineto{\pgfqpoint{2.822986in}{1.877293in}}%
\pgfpathlineto{\pgfqpoint{2.828041in}{1.880373in}}%
\pgfpathlineto{\pgfqpoint{2.833095in}{1.883453in}}%
\pgfpathlineto{\pgfqpoint{2.838149in}{1.886533in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{1.889613in}}%
\pgfpathlineto{\pgfqpoint{2.848258in}{1.892693in}}%
\pgfpathlineto{\pgfqpoint{2.853312in}{1.895773in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{1.898853in}}%
\pgfpathlineto{\pgfqpoint{2.863421in}{1.901933in}}%
\pgfpathlineto{\pgfqpoint{2.868475in}{1.905013in}}%
\pgfpathlineto{\pgfqpoint{2.873530in}{1.908093in}}%
\pgfpathlineto{\pgfqpoint{2.878584in}{1.911173in}}%
\pgfpathlineto{\pgfqpoint{2.883639in}{1.914253in}}%
\pgfpathlineto{\pgfqpoint{2.888693in}{1.917333in}}%
\pgfpathlineto{\pgfqpoint{2.893747in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{2.898802in}{1.923493in}}%
\pgfpathlineto{\pgfqpoint{2.903856in}{1.926573in}}%
\pgfpathlineto{\pgfqpoint{2.908910in}{1.929653in}}%
\pgfpathlineto{\pgfqpoint{2.913965in}{1.932733in}}%
\pgfpathlineto{\pgfqpoint{2.919019in}{1.935813in}}%
\pgfpathlineto{\pgfqpoint{2.924073in}{1.938893in}}%
\pgfpathlineto{\pgfqpoint{2.929128in}{1.941973in}}%
\pgfpathlineto{\pgfqpoint{2.934182in}{1.945053in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.948133in}}%
\pgfpathlineto{\pgfqpoint{2.944291in}{1.951213in}}%
\pgfpathlineto{\pgfqpoint{2.949345in}{1.954293in}}%
\pgfpathlineto{\pgfqpoint{2.954399in}{1.957373in}}%
\pgfpathlineto{\pgfqpoint{2.959454in}{1.960453in}}%
\pgfpathlineto{\pgfqpoint{2.964508in}{1.963533in}}%
\pgfpathlineto{\pgfqpoint{2.969562in}{1.966613in}}%
\pgfpathlineto{\pgfqpoint{2.974617in}{1.969693in}}%
\pgfpathlineto{\pgfqpoint{2.979671in}{1.972773in}}%
\pgfpathlineto{\pgfqpoint{2.984725in}{1.975853in}}%
\pgfpathlineto{\pgfqpoint{2.989780in}{1.978933in}}%
\pgfpathlineto{\pgfqpoint{2.994834in}{1.982013in}}%
\pgfpathlineto{\pgfqpoint{2.999889in}{1.985093in}}%
\pgfpathlineto{\pgfqpoint{3.004943in}{1.988173in}}%
\pgfpathlineto{\pgfqpoint{3.009997in}{1.991253in}}%
\pgfpathlineto{\pgfqpoint{3.015052in}{1.994333in}}%
\pgfpathlineto{\pgfqpoint{3.020106in}{1.997413in}}%
\pgfpathlineto{\pgfqpoint{3.025160in}{2.000493in}}%
\pgfpathlineto{\pgfqpoint{3.030215in}{2.003573in}}%
\pgfpathlineto{\pgfqpoint{3.035269in}{2.006653in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{2.009733in}}%
\pgfpathlineto{\pgfqpoint{3.045378in}{2.012813in}}%
\pgfpathlineto{\pgfqpoint{3.050432in}{2.015893in}}%
\pgfpathlineto{\pgfqpoint{3.055486in}{2.018973in}}%
\pgfpathlineto{\pgfqpoint{3.060541in}{2.022053in}}%
\pgfpathlineto{\pgfqpoint{3.065595in}{2.025133in}}%
\pgfpathlineto{\pgfqpoint{3.070649in}{2.028213in}}%
\pgfpathlineto{\pgfqpoint{3.075704in}{2.031293in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{2.034373in}}%
\pgfpathlineto{\pgfqpoint{3.085812in}{2.037453in}}%
\pgfpathlineto{\pgfqpoint{3.090867in}{2.040533in}}%
\pgfpathlineto{\pgfqpoint{3.095921in}{2.043613in}}%
\pgfpathlineto{\pgfqpoint{3.100975in}{2.046693in}}%
\pgfpathlineto{\pgfqpoint{3.106030in}{2.049773in}}%
\pgfpathlineto{\pgfqpoint{3.111084in}{2.052853in}}%
\pgfpathlineto{\pgfqpoint{3.116139in}{2.055933in}}%
\pgfpathlineto{\pgfqpoint{3.121193in}{2.059013in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{2.062093in}}%
\pgfpathlineto{\pgfqpoint{3.131302in}{2.065173in}}%
\pgfpathlineto{\pgfqpoint{3.136356in}{2.068253in}}%
\pgfpathlineto{\pgfqpoint{3.141410in}{2.071333in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{2.074413in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{2.074413in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{2.074413in}}%
\pgfpathlineto{\pgfqpoint{3.141410in}{2.071333in}}%
\pgfpathlineto{\pgfqpoint{3.136356in}{2.068253in}}%
\pgfpathlineto{\pgfqpoint{3.131302in}{2.065173in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{2.062093in}}%
\pgfpathlineto{\pgfqpoint{3.121193in}{2.059013in}}%
\pgfpathlineto{\pgfqpoint{3.116139in}{2.055933in}}%
\pgfpathlineto{\pgfqpoint{3.111084in}{2.052853in}}%
\pgfpathlineto{\pgfqpoint{3.106030in}{2.049773in}}%
\pgfpathlineto{\pgfqpoint{3.100975in}{2.046693in}}%
\pgfpathlineto{\pgfqpoint{3.095921in}{2.043613in}}%
\pgfpathlineto{\pgfqpoint{3.090867in}{2.040533in}}%
\pgfpathlineto{\pgfqpoint{3.085812in}{2.037453in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{2.034373in}}%
\pgfpathlineto{\pgfqpoint{3.075704in}{2.031293in}}%
\pgfpathlineto{\pgfqpoint{3.070649in}{2.028213in}}%
\pgfpathlineto{\pgfqpoint{3.065595in}{2.025133in}}%
\pgfpathlineto{\pgfqpoint{3.060541in}{2.022053in}}%
\pgfpathlineto{\pgfqpoint{3.055486in}{2.018973in}}%
\pgfpathlineto{\pgfqpoint{3.050432in}{2.015893in}}%
\pgfpathlineto{\pgfqpoint{3.045378in}{2.012813in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{2.009733in}}%
\pgfpathlineto{\pgfqpoint{3.035269in}{2.006653in}}%
\pgfpathlineto{\pgfqpoint{3.030215in}{2.003573in}}%
\pgfpathlineto{\pgfqpoint{3.025160in}{2.000493in}}%
\pgfpathlineto{\pgfqpoint{3.020106in}{1.997413in}}%
\pgfpathlineto{\pgfqpoint{3.015052in}{1.994333in}}%
\pgfpathlineto{\pgfqpoint{3.009997in}{1.991253in}}%
\pgfpathlineto{\pgfqpoint{3.004943in}{1.988173in}}%
\pgfpathlineto{\pgfqpoint{2.999889in}{1.985093in}}%
\pgfpathlineto{\pgfqpoint{2.994834in}{1.982013in}}%
\pgfpathlineto{\pgfqpoint{2.989780in}{1.978933in}}%
\pgfpathlineto{\pgfqpoint{2.984725in}{1.975853in}}%
\pgfpathlineto{\pgfqpoint{2.979671in}{1.972773in}}%
\pgfpathlineto{\pgfqpoint{2.974617in}{1.969693in}}%
\pgfpathlineto{\pgfqpoint{2.969562in}{1.966613in}}%
\pgfpathlineto{\pgfqpoint{2.964508in}{1.963533in}}%
\pgfpathlineto{\pgfqpoint{2.959454in}{1.960453in}}%
\pgfpathlineto{\pgfqpoint{2.954399in}{1.957373in}}%
\pgfpathlineto{\pgfqpoint{2.949345in}{1.954293in}}%
\pgfpathlineto{\pgfqpoint{2.944291in}{1.951213in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.948133in}}%
\pgfpathlineto{\pgfqpoint{2.934182in}{1.945053in}}%
\pgfpathlineto{\pgfqpoint{2.929128in}{1.941973in}}%
\pgfpathlineto{\pgfqpoint{2.924073in}{1.938893in}}%
\pgfpathlineto{\pgfqpoint{2.919019in}{1.935813in}}%
\pgfpathlineto{\pgfqpoint{2.913965in}{1.932733in}}%
\pgfpathlineto{\pgfqpoint{2.908910in}{1.929653in}}%
\pgfpathlineto{\pgfqpoint{2.903856in}{1.926573in}}%
\pgfpathlineto{\pgfqpoint{2.898802in}{1.923493in}}%
\pgfpathlineto{\pgfqpoint{2.893747in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{2.888693in}{1.917333in}}%
\pgfpathlineto{\pgfqpoint{2.883639in}{1.914253in}}%
\pgfpathlineto{\pgfqpoint{2.878584in}{1.911173in}}%
\pgfpathlineto{\pgfqpoint{2.873530in}{1.908093in}}%
\pgfpathlineto{\pgfqpoint{2.868475in}{1.905013in}}%
\pgfpathlineto{\pgfqpoint{2.863421in}{1.901933in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{1.898853in}}%
\pgfpathlineto{\pgfqpoint{2.853312in}{1.895773in}}%
\pgfpathlineto{\pgfqpoint{2.848258in}{1.892693in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{1.889613in}}%
\pgfpathlineto{\pgfqpoint{2.838149in}{1.886533in}}%
\pgfpathlineto{\pgfqpoint{2.833095in}{1.883453in}}%
\pgfpathlineto{\pgfqpoint{2.828041in}{1.880373in}}%
\pgfpathlineto{\pgfqpoint{2.822986in}{1.877293in}}%
\pgfpathlineto{\pgfqpoint{2.817932in}{1.874213in}}%
\pgfpathlineto{\pgfqpoint{2.812878in}{1.871133in}}%
\pgfpathlineto{\pgfqpoint{2.807823in}{1.868053in}}%
\pgfpathlineto{\pgfqpoint{2.802769in}{1.864973in}}%
\pgfpathlineto{\pgfqpoint{2.797715in}{1.861893in}}%
\pgfpathlineto{\pgfqpoint{2.792660in}{1.858813in}}%
\pgfpathlineto{\pgfqpoint{2.787606in}{1.855733in}}%
\pgfpathlineto{\pgfqpoint{2.782552in}{1.852653in}}%
\pgfpathlineto{\pgfqpoint{2.777497in}{1.849573in}}%
\pgfpathlineto{\pgfqpoint{2.772443in}{1.846493in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.843413in}}%
\pgfpathlineto{\pgfqpoint{2.762334in}{1.840333in}}%
\pgfpathlineto{\pgfqpoint{2.757280in}{1.837253in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.834173in}}%
\pgfpathlineto{\pgfqpoint{2.747171in}{1.831093in}}%
\pgfpathlineto{\pgfqpoint{2.742117in}{1.828013in}}%
\pgfpathlineto{\pgfqpoint{2.737062in}{1.824933in}}%
\pgfpathlineto{\pgfqpoint{2.732008in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{2.726954in}{1.818773in}}%
\pgfpathlineto{\pgfqpoint{2.721899in}{1.815693in}}%
\pgfpathlineto{\pgfqpoint{2.716845in}{1.812613in}}%
\pgfpathlineto{\pgfqpoint{2.711791in}{1.809533in}}%
\pgfpathlineto{\pgfqpoint{2.706736in}{1.806453in}}%
\pgfpathlineto{\pgfqpoint{2.701682in}{1.803373in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{1.800293in}}%
\pgfpathlineto{\pgfqpoint{2.691573in}{1.797213in}}%
\pgfpathlineto{\pgfqpoint{2.686519in}{1.794133in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.791053in}}%
\pgfpathlineto{\pgfqpoint{2.676410in}{1.787973in}}%
\pgfpathlineto{\pgfqpoint{2.671356in}{1.784893in}}%
\pgfpathlineto{\pgfqpoint{2.666302in}{1.781813in}}%
\pgfpathlineto{\pgfqpoint{2.661247in}{1.778733in}}%
\pgfpathlineto{\pgfqpoint{2.656193in}{1.775653in}}%
\pgfpathlineto{\pgfqpoint{2.651139in}{1.772573in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{1.769493in}}%
\pgfpathlineto{\pgfqpoint{2.641030in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{2.635975in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{2.630921in}{1.760253in}}%
\pgfpathlineto{\pgfqpoint{2.625867in}{1.757173in}}%
\pgfpathlineto{\pgfqpoint{2.620812in}{1.754093in}}%
\pgfpathlineto{\pgfqpoint{2.615758in}{1.751013in}}%
\pgfpathlineto{\pgfqpoint{2.610704in}{1.747933in}}%
\pgfpathlineto{\pgfqpoint{2.605649in}{1.744853in}}%
\pgfpathlineto{\pgfqpoint{2.600595in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{2.595541in}{1.738693in}}%
\pgfpathlineto{\pgfqpoint{2.590486in}{1.735613in}}%
\pgfpathlineto{\pgfqpoint{2.585432in}{1.732533in}}%
\pgfpathlineto{\pgfqpoint{2.580378in}{1.729453in}}%
\pgfpathlineto{\pgfqpoint{2.575323in}{1.726373in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{1.723293in}}%
\pgfpathlineto{\pgfqpoint{2.565215in}{1.720213in}}%
\pgfpathlineto{\pgfqpoint{2.560160in}{1.717133in}}%
\pgfpathlineto{\pgfqpoint{2.555106in}{1.714053in}}%
\pgfpathlineto{\pgfqpoint{2.550052in}{1.710973in}}%
\pgfpathlineto{\pgfqpoint{2.544997in}{1.707893in}}%
\pgfpathlineto{\pgfqpoint{2.539943in}{1.704813in}}%
\pgfpathlineto{\pgfqpoint{2.534889in}{1.701733in}}%
\pgfpathlineto{\pgfqpoint{2.529834in}{1.698653in}}%
\pgfpathlineto{\pgfqpoint{2.524780in}{1.695573in}}%
\pgfpathlineto{\pgfqpoint{2.519725in}{1.692493in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.509617in}{1.686333in}}%
\pgfpathlineto{\pgfqpoint{2.504562in}{1.683253in}}%
\pgfpathlineto{\pgfqpoint{2.499508in}{1.680173in}}%
\pgfpathlineto{\pgfqpoint{2.494454in}{1.677093in}}%
\pgfpathlineto{\pgfqpoint{2.489399in}{1.674013in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{1.670933in}}%
\pgfpathlineto{\pgfqpoint{2.479291in}{1.667853in}}%
\pgfpathlineto{\pgfqpoint{2.474236in}{1.664773in}}%
\pgfpathlineto{\pgfqpoint{2.469182in}{1.661693in}}%
\pgfpathlineto{\pgfqpoint{2.464128in}{1.658613in}}%
\pgfpathlineto{\pgfqpoint{2.459073in}{1.655533in}}%
\pgfpathlineto{\pgfqpoint{2.454019in}{1.652453in}}%
\pgfpathlineto{\pgfqpoint{2.448965in}{1.649373in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{1.646293in}}%
\pgfpathlineto{\pgfqpoint{2.438856in}{1.643213in}}%
\pgfpathlineto{\pgfqpoint{2.433802in}{1.640133in}}%
\pgfpathlineto{\pgfqpoint{2.428747in}{1.637053in}}%
\pgfpathlineto{\pgfqpoint{2.423693in}{1.633973in}}%
\pgfpathlineto{\pgfqpoint{2.418639in}{1.630893in}}%
\pgfpathlineto{\pgfqpoint{2.413584in}{1.627813in}}%
\pgfpathlineto{\pgfqpoint{2.408530in}{1.624733in}}%
\pgfpathlineto{\pgfqpoint{2.403475in}{1.621653in}}%
\pgfpathlineto{\pgfqpoint{2.398421in}{1.618573in}}%
\pgfpathlineto{\pgfqpoint{2.393367in}{1.615493in}}%
\pgfpathlineto{\pgfqpoint{2.388312in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{2.383258in}{1.609333in}}%
\pgfpathlineto{\pgfqpoint{2.378204in}{1.606253in}}%
\pgfpathlineto{\pgfqpoint{2.373149in}{1.603173in}}%
\pgfpathlineto{\pgfqpoint{2.368095in}{1.600093in}}%
\pgfpathlineto{\pgfqpoint{2.363041in}{1.597013in}}%
\pgfpathlineto{\pgfqpoint{2.357986in}{1.593933in}}%
\pgfpathlineto{\pgfqpoint{2.352932in}{1.590853in}}%
\pgfpathlineto{\pgfqpoint{2.347878in}{1.587773in}}%
\pgfpathlineto{\pgfqpoint{2.342823in}{1.584693in}}%
\pgfpathlineto{\pgfqpoint{2.337769in}{1.581613in}}%
\pgfpathlineto{\pgfqpoint{2.332715in}{1.578533in}}%
\pgfpathlineto{\pgfqpoint{2.327660in}{1.575453in}}%
\pgfpathlineto{\pgfqpoint{2.322606in}{1.572373in}}%
\pgfpathlineto{\pgfqpoint{2.317552in}{1.569293in}}%
\pgfpathlineto{\pgfqpoint{2.312497in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{2.307443in}{1.563133in}}%
\pgfpathlineto{\pgfqpoint{2.302389in}{1.560053in}}%
\pgfpathlineto{\pgfqpoint{2.297334in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{2.292280in}{1.553893in}}%
\pgfpathlineto{\pgfqpoint{2.287225in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.547733in}}%
\pgfpathlineto{\pgfqpoint{2.277117in}{1.544653in}}%
\pgfpathlineto{\pgfqpoint{2.272062in}{1.541573in}}%
\pgfpathlineto{\pgfqpoint{2.267008in}{1.538493in}}%
\pgfpathlineto{\pgfqpoint{2.261954in}{1.535413in}}%
\pgfpathlineto{\pgfqpoint{2.256899in}{1.532333in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{1.529253in}}%
\pgfpathlineto{\pgfqpoint{2.246791in}{1.526173in}}%
\pgfpathlineto{\pgfqpoint{2.241736in}{1.523093in}}%
\pgfpathlineto{\pgfqpoint{2.236682in}{1.520013in}}%
\pgfpathlineto{\pgfqpoint{2.231628in}{1.516933in}}%
\pgfpathlineto{\pgfqpoint{2.226573in}{1.513853in}}%
\pgfpathlineto{\pgfqpoint{2.221519in}{1.510773in}}%
\pgfpathlineto{\pgfqpoint{2.216465in}{1.507693in}}%
\pgfpathlineto{\pgfqpoint{2.211410in}{1.504613in}}%
\pgfpathlineto{\pgfqpoint{2.206356in}{1.501533in}}%
\pgfpathlineto{\pgfqpoint{2.201302in}{1.498453in}}%
\pgfpathlineto{\pgfqpoint{2.196247in}{1.495373in}}%
\pgfpathlineto{\pgfqpoint{2.191193in}{1.492293in}}%
\pgfpathlineto{\pgfqpoint{2.186139in}{1.489213in}}%
\pgfpathlineto{\pgfqpoint{2.181084in}{1.486133in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{1.483053in}}%
\pgfpathlineto{\pgfqpoint{2.170975in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.165921in}{1.476893in}}%
\pgfpathlineto{\pgfqpoint{2.160867in}{1.473813in}}%
\pgfpathlineto{\pgfqpoint{2.155812in}{1.470733in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{1.467653in}}%
\pgfpathlineto{\pgfqpoint{2.145704in}{1.464573in}}%
\pgfpathlineto{\pgfqpoint{2.140649in}{1.461493in}}%
\pgfpathlineto{\pgfqpoint{2.135595in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{2.130541in}{1.455333in}}%
\pgfpathlineto{\pgfqpoint{2.125486in}{1.452253in}}%
\pgfpathlineto{\pgfqpoint{2.120432in}{1.449173in}}%
\pgfpathlineto{\pgfqpoint{2.115378in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.110323in}{1.443013in}}%
\pgfpathlineto{\pgfqpoint{2.105269in}{1.439933in}}%
\pgfpathlineto{\pgfqpoint{2.100215in}{1.436853in}}%
\pgfpathlineto{\pgfqpoint{2.095160in}{1.433773in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.430693in}}%
\pgfpathlineto{\pgfqpoint{2.085052in}{1.427613in}}%
\pgfpathlineto{\pgfqpoint{2.079997in}{1.424533in}}%
\pgfpathlineto{\pgfqpoint{2.074943in}{1.421453in}}%
\pgfpathlineto{\pgfqpoint{2.069889in}{1.418373in}}%
\pgfpathlineto{\pgfqpoint{2.064834in}{1.415293in}}%
\pgfpathlineto{\pgfqpoint{2.059780in}{1.412213in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.409133in}}%
\pgfpathlineto{\pgfqpoint{2.049671in}{1.406053in}}%
\pgfpathlineto{\pgfqpoint{2.044617in}{1.402973in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{1.399893in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{1.396813in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{1.393733in}}%
\pgfpathlineto{\pgfqpoint{2.024399in}{1.390653in}}%
\pgfpathlineto{\pgfqpoint{2.019345in}{1.387573in}}%
\pgfpathlineto{\pgfqpoint{2.014291in}{1.384493in}}%
\pgfpathlineto{\pgfqpoint{2.009236in}{1.381413in}}%
\pgfpathlineto{\pgfqpoint{2.004182in}{1.378333in}}%
\pgfpathlineto{\pgfqpoint{1.999128in}{1.375253in}}%
\pgfpathlineto{\pgfqpoint{1.994073in}{1.372173in}}%
\pgfpathlineto{\pgfqpoint{1.989019in}{1.369093in}}%
\pgfpathlineto{\pgfqpoint{1.983965in}{1.366013in}}%
\pgfpathlineto{\pgfqpoint{1.978910in}{1.362933in}}%
\pgfpathlineto{\pgfqpoint{1.973856in}{1.359853in}}%
\pgfpathlineto{\pgfqpoint{1.968802in}{1.356773in}}%
\pgfpathlineto{\pgfqpoint{1.963747in}{1.353693in}}%
\pgfpathlineto{\pgfqpoint{1.958693in}{1.350613in}}%
\pgfpathlineto{\pgfqpoint{1.953639in}{1.347533in}}%
\pgfpathlineto{\pgfqpoint{1.948584in}{1.344453in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{1.341373in}}%
\pgfpathlineto{\pgfqpoint{1.938475in}{1.338293in}}%
\pgfpathlineto{\pgfqpoint{1.933421in}{1.335213in}}%
\pgfpathlineto{\pgfqpoint{1.928367in}{1.332133in}}%
\pgfpathlineto{\pgfqpoint{1.923312in}{1.329053in}}%
\pgfpathlineto{\pgfqpoint{1.918258in}{1.325973in}}%
\pgfpathlineto{\pgfqpoint{1.913204in}{1.322893in}}%
\pgfpathlineto{\pgfqpoint{1.908149in}{1.319813in}}%
\pgfpathlineto{\pgfqpoint{1.903095in}{1.316733in}}%
\pgfpathlineto{\pgfqpoint{1.898041in}{1.313653in}}%
\pgfpathlineto{\pgfqpoint{1.892986in}{1.310573in}}%
\pgfpathlineto{\pgfqpoint{1.887932in}{1.307493in}}%
\pgfpathlineto{\pgfqpoint{1.882878in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{1.877823in}{1.301333in}}%
\pgfpathlineto{\pgfqpoint{1.872769in}{1.298253in}}%
\pgfpathlineto{\pgfqpoint{1.867715in}{1.295173in}}%
\pgfpathlineto{\pgfqpoint{1.862660in}{1.292093in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.852552in}{1.285933in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.842443in}{1.279773in}}%
\pgfpathlineto{\pgfqpoint{1.837389in}{1.276693in}}%
\pgfpathlineto{\pgfqpoint{1.832334in}{1.273613in}}%
\pgfpathlineto{\pgfqpoint{1.827280in}{1.270533in}}%
\pgfpathlineto{\pgfqpoint{1.822225in}{1.267453in}}%
\pgfpathlineto{\pgfqpoint{1.817171in}{1.264373in}}%
\pgfpathlineto{\pgfqpoint{1.812117in}{1.261293in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{1.258213in}}%
\pgfpathlineto{\pgfqpoint{1.802008in}{1.255133in}}%
\pgfpathlineto{\pgfqpoint{1.796954in}{1.252053in}}%
\pgfpathlineto{\pgfqpoint{1.791899in}{1.248973in}}%
\pgfpathlineto{\pgfqpoint{1.786845in}{1.245893in}}%
\pgfpathlineto{\pgfqpoint{1.781791in}{1.242813in}}%
\pgfpathlineto{\pgfqpoint{1.776736in}{1.239733in}}%
\pgfpathlineto{\pgfqpoint{1.771682in}{1.236653in}}%
\pgfpathlineto{\pgfqpoint{1.766628in}{1.233573in}}%
\pgfpathlineto{\pgfqpoint{1.761573in}{1.230493in}}%
\pgfpathlineto{\pgfqpoint{1.756519in}{1.227413in}}%
\pgfpathlineto{\pgfqpoint{1.751465in}{1.224333in}}%
\pgfpathlineto{\pgfqpoint{1.746410in}{1.221253in}}%
\pgfpathlineto{\pgfqpoint{1.741356in}{1.218173in}}%
\pgfpathlineto{\pgfqpoint{1.736302in}{1.215093in}}%
\pgfpathlineto{\pgfqpoint{1.731247in}{1.212013in}}%
\pgfpathlineto{\pgfqpoint{1.726193in}{1.208933in}}%
\pgfpathlineto{\pgfqpoint{1.721139in}{1.205853in}}%
\pgfpathlineto{\pgfqpoint{1.716084in}{1.202773in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{1.199693in}}%
\pgfpathlineto{\pgfqpoint{1.705975in}{1.196613in}}%
\pgfpathlineto{\pgfqpoint{1.700921in}{1.193533in}}%
\pgfpathlineto{\pgfqpoint{1.695867in}{1.190453in}}%
\pgfpathlineto{\pgfqpoint{1.690812in}{1.187373in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.184293in}}%
\pgfpathlineto{\pgfqpoint{1.680704in}{1.181213in}}%
\pgfpathlineto{\pgfqpoint{1.675649in}{1.178133in}}%
\pgfpathlineto{\pgfqpoint{1.670595in}{1.175053in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{1.660486in}{1.168893in}}%
\pgfpathlineto{\pgfqpoint{1.655432in}{1.165813in}}%
\pgfpathlineto{\pgfqpoint{1.650378in}{1.162733in}}%
\pgfpathlineto{\pgfqpoint{1.645323in}{1.159653in}}%
\pgfpathlineto{\pgfqpoint{1.640269in}{1.156573in}}%
\pgfpathlineto{\pgfqpoint{1.635215in}{1.153493in}}%
\pgfpathlineto{\pgfqpoint{1.630160in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{1.625106in}{1.147333in}}%
\pgfpathlineto{\pgfqpoint{1.620052in}{1.144253in}}%
\pgfpathlineto{\pgfqpoint{1.614997in}{1.141173in}}%
\pgfpathlineto{\pgfqpoint{1.609943in}{1.138093in}}%
\pgfpathlineto{\pgfqpoint{1.604889in}{1.135013in}}%
\pgfpathlineto{\pgfqpoint{1.599834in}{1.131933in}}%
\pgfpathlineto{\pgfqpoint{1.594780in}{1.128853in}}%
\pgfpathlineto{\pgfqpoint{1.589725in}{1.125773in}}%
\pgfpathlineto{\pgfqpoint{1.584671in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{1.579617in}{1.119613in}}%
\pgfpathlineto{\pgfqpoint{1.574562in}{1.116533in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{1.113453in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{1.110373in}}%
\pgfpathlineto{\pgfqpoint{1.559399in}{1.107293in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{1.104213in}}%
\pgfpathlineto{\pgfqpoint{1.549291in}{1.101133in}}%
\pgfpathlineto{\pgfqpoint{1.544236in}{1.098053in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{1.094973in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{1.091893in}}%
\pgfpathlineto{\pgfqpoint{1.529073in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{1.085733in}}%
\pgfpathlineto{\pgfqpoint{1.518965in}{1.082653in}}%
\pgfpathlineto{\pgfqpoint{1.513910in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{1.508856in}{1.076493in}}%
\pgfpathlineto{\pgfqpoint{1.503802in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{1.498747in}{1.070333in}}%
\pgfpathlineto{\pgfqpoint{1.493693in}{1.067253in}}%
\pgfpathlineto{\pgfqpoint{1.488639in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{1.483584in}{1.061093in}}%
\pgfpathlineto{\pgfqpoint{1.478530in}{1.058013in}}%
\pgfpathlineto{\pgfqpoint{1.473475in}{1.054933in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{1.051853in}}%
\pgfpathlineto{\pgfqpoint{1.463367in}{1.048773in}}%
\pgfpathlineto{\pgfqpoint{1.458312in}{1.045693in}}%
\pgfpathlineto{\pgfqpoint{1.453258in}{1.042613in}}%
\pgfpathlineto{\pgfqpoint{1.448204in}{1.039533in}}%
\pgfpathlineto{\pgfqpoint{1.443149in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{1.438095in}{1.033373in}}%
\pgfpathlineto{\pgfqpoint{1.433041in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{1.427986in}{1.027213in}}%
\pgfpathlineto{\pgfqpoint{1.422932in}{1.024133in}}%
\pgfpathlineto{\pgfqpoint{1.417878in}{1.021053in}}%
\pgfpathlineto{\pgfqpoint{1.412823in}{1.017973in}}%
\pgfpathlineto{\pgfqpoint{1.407769in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{1.402715in}{1.011813in}}%
\pgfpathlineto{\pgfqpoint{1.397660in}{1.008733in}}%
\pgfpathlineto{\pgfqpoint{1.392606in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{1.387552in}{1.002573in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{0.993333in}}%
\pgfpathlineto{\pgfqpoint{1.367334in}{0.990253in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{0.984093in}}%
\pgfpathlineto{\pgfqpoint{1.352171in}{0.981013in}}%
\pgfpathlineto{\pgfqpoint{1.347117in}{0.977933in}}%
\pgfpathlineto{\pgfqpoint{1.342062in}{0.974853in}}%
\pgfpathlineto{\pgfqpoint{1.337008in}{0.971773in}}%
\pgfpathlineto{\pgfqpoint{1.331954in}{0.968693in}}%
\pgfpathlineto{\pgfqpoint{1.326899in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{1.321845in}{0.962533in}}%
\pgfpathlineto{\pgfqpoint{1.316791in}{0.959453in}}%
\pgfpathlineto{\pgfqpoint{1.311736in}{0.956373in}}%
\pgfpathlineto{\pgfqpoint{1.306682in}{0.953293in}}%
\pgfpathlineto{\pgfqpoint{1.301628in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{1.296573in}{0.947133in}}%
\pgfpathlineto{\pgfqpoint{1.291519in}{0.944053in}}%
\pgfpathlineto{\pgfqpoint{1.286465in}{0.940973in}}%
\pgfpathlineto{\pgfqpoint{1.281410in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{1.276356in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{1.271302in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{1.266247in}{0.928653in}}%
\pgfpathlineto{\pgfqpoint{1.261193in}{0.925573in}}%
\pgfpathlineto{\pgfqpoint{1.256139in}{0.922493in}}%
\pgfpathlineto{\pgfqpoint{1.251084in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{1.246030in}{0.916333in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{0.913253in}}%
\pgfpathlineto{\pgfqpoint{1.235921in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{1.225812in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{1.220758in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{1.215704in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{1.210649in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{1.205595in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{1.200541in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{1.195486in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{1.190432in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{1.180323in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{1.175269in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{1.170215in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{1.165160in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{1.160106in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{1.155052in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{1.149997in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{1.144943in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{1.139889in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{1.134834in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{1.129780in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{1.124725in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{1.119671in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{1.114617in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{1.109562in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{1.104508in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{1.099454in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{1.094399in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{1.089345in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{1.084291in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{1.079236in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{1.074182in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{1.069128in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{1.064073in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{1.059019in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{1.053965in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{1.048910in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{1.043856in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{1.038802in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{1.028693in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{1.023639in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{1.018584in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{1.008475in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{1.003421in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{0.998367in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{0.993312in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{0.988258in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{0.983204in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{0.978149in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{0.973095in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{0.968041in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{0.962986in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{0.957932in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{0.952878in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{0.947823in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{0.942769in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{0.937715in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{0.932660in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{0.922552in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{0.917497in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{0.912443in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{0.907389in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{0.897280in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{0.892225in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.887171in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{0.882117in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{0.877062in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{0.872008in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{0.866954in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{0.861899in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{0.856845in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{0.851791in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{0.846736in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.841682in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{0.831573in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{0.826519in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{0.821465in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{0.816410in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{0.811356in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{0.806302in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{0.801247in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{0.796193in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.791139in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{0.786084in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{0.781030in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{0.775975in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{0.770921in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{0.765867in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{0.755758in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{0.745649in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{0.740595in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.735541in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{0.725432in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.715323in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{0.710269in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.705215in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.700160in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.695106in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.690052in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.684997in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.679943in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.674889in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.669834in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.664780in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{0.659725in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.654671in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.649617in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.644562in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.639508in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.634454in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.629399in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.624345in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.619291in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619291in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619291in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124725in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.124725in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124725in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124725in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630160in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.630160in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630160in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630160in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135595in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.135595in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135595in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135595in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641030in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.641030in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641030in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641030in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146465in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146465in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146465in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882878in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619291in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417902in, y=0.486188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{0.842413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619291in}{0.842413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.794188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{1.150413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619291in}{1.150413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.102188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{1.458413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619291in}{1.458413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.410188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{1.766413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619291in}{1.766413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.718188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{2.074413in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619291in}{2.074413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.026188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.304413in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Largest \# of individual samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.588235,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.624345in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.690052in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.695106in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.715323in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.745649in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.765867in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.770921in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.775975in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.791139in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.796193in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.806302in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.811356in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.831573in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{0.841682in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{0.846736in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.861899in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.866954in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.882117in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.887171in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.907389in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.912443in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.932660in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.952878in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.957932in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.968041in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.973095in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.983204in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.988258in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.998367in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{1.003421in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{1.018584in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{1.038802in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{1.043856in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{1.059019in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{1.064073in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{1.079236in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{1.084291in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{1.094399in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{1.099454in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{1.109562in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{1.114617in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.134834in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.139889in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.160106in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.165160in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.175269in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.180323in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.195486in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.200541in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.220758in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.225812in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.246030in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{1.256139in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{1.261193in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.281410in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.286465in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.296573in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.301628in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.316791in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.321845in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.331954in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.337008in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.347117in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.352171in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.397660in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.402715in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.422932in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.427986in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{1.433041in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{1.438095in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.458312in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.463367in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.473475in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.478530in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.503802in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.508856in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.518965in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.549291in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.584671in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.589725in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.594780in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.599834in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.625106in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.630160in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.640269in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.645323in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.670595in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.675649in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.690812in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.705975in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.726193in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.731247in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.736302in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.741356in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.761573in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.766628in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.781791in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.786845in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.812117in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.822225in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.827280in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.842443in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.862660in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.877823in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.882878in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.898041in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.903095in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.918258in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.923312in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.948584in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.958693in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.963747in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.978910in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.983965in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.994073in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.999128in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{2.019345in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{2.024399in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{2.049671in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{2.064834in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{2.069889in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{2.085052in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.105269in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.110323in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.120432in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.125486in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.140649in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.145704in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.170975in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.186139in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.191193in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.206356in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.211410in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.221519in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.226573in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.246791in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.272062in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.277117in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.297334in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.302389in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{2.312497in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{2.317552in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.327660in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.332715in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.347878in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.352932in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.368095in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.373149in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.393367in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.398421in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.408530in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.413584in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.448965in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{2.459073in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{2.464128in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.489399in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.504562in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.509617in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.524780in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.529834in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.550052in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.560160in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.580378in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.585432in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.600595in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.605649in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.630921in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.635975in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.651139in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.656193in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{2.666302in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{2.671356in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.701682in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.706736in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.711791in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.732008in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.737062in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.757280in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.777497in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.782552in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.797715in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.802769in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{2.812878in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{2.817932in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.838149in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.863421in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.878584in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.883639in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.893747in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.898802in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.929128in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.934182in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.944291in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.964508in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.969562in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.979671in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.984725in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{3.004943in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{3.009997in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{3.025160in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{3.030215in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.045378in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.050432in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.065595in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.070649in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{3.085812in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.111084in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.116139in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.131302in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{0.910173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.624345in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.654671in}{0.537493in}}%
\pgfpathlineto{\pgfqpoint{0.659725in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.674889in}{0.540573in}}%
\pgfpathlineto{\pgfqpoint{0.679943in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.684997in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.690052in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.695106in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.700160in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.725432in}{0.549813in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.735541in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.740595in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.755758in}{0.555973in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.770921in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.781030in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.796193in}{0.565213in}}%
\pgfpathlineto{\pgfqpoint{0.801247in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.811356in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.816410in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.836628in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.846736in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.861899in}{0.577533in}}%
\pgfpathlineto{\pgfqpoint{0.866954in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.872008in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.877062in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.897280in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.907389in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.912443in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.932660in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{0.942769in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{0.947823in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.968041in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.973095in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{0.983204in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{0.988258in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{1.003421in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{1.008475in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{1.018584in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{1.023639in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.028693in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.043856in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{1.048910in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.079236in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.084291in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.094399in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.099454in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.114617in}{0.620653in}}%
\pgfpathlineto{\pgfqpoint{1.119671in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.134834in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{1.139889in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{1.149997in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{1.155052in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.165160in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{1.170215in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.195486in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.200541in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.205595in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.210649in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{1.235921in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.251084in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.256139in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.266247in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{1.271302in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.286465in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{1.291519in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.306682in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.311736in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{1.326899in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{1.331954in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.347117in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.352171in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.367334in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.392606in}{0.663773in}}%
\pgfpathlineto{\pgfqpoint{1.397660in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.412823in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.417878in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.438095in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.443149in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.463367in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.478530in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.483584in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.498747in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.503802in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.513910in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.518965in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.559399in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.584671in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.589725in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.604889in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.609943in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.625106in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.630160in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.640269in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.645323in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.660486in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.680704in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.705975in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.731247in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.736302in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.756519in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.761573in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.771682in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.776736in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.786845in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.791899in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.812117in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.817171in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.837389in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.842443in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.867715in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.872769in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.877823in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.882878in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.898041in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.903095in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.918258in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.923312in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.953639in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.958693in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{1.963747in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{1.968802in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.989019in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.994073in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{2.004182in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{2.009236in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{2.044617in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{2.059780in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.074943in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{2.079997in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{2.095160in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.110323in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{2.115378in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.130541in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{2.135595in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.160867in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{2.165921in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.181084in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.206356in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{2.211410in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.226573in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{2.231628in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{2.241736in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{2.246791in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.267008in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{2.272062in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.287225in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{2.292280in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.307443in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{2.312497in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.327660in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{2.332715in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.363041in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{2.368095in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.383258in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.388312in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{2.398421in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{2.403475in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.418639in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{2.423693in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.448965in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{2.454019in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.464128in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.469182in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.489399in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{2.494454in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{2.519725in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{2.524780in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.529834in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.534889in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.550052in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{2.555106in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.575323in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.600595in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{2.605649in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{2.620812in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{2.625867in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.641030in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.671356in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{2.676410in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.686519in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{2.691573in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.706736in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.711791in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.737062in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{2.742117in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.757280in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.762334in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{2.772443in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.797715in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{2.802769in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.817932in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{2.822986in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.833095in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{2.838149in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.863421in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{2.868475in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.883639in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{2.888693in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.913965in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{2.919019in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.934182in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.964508in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{2.969562in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.989780in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{2.994834in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{3.015052in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{3.020106in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.035269in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.065595in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{3.070649in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{3.075704in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.095921in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{3.100975in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{3.131302in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{0.910173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.639508in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.644562in}{0.546733in}}%
\pgfpathlineto{\pgfqpoint{0.654671in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.659725in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.669834in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.674889in}{0.559053in}}%
\pgfpathlineto{\pgfqpoint{0.679943in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{0.684997in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{0.695106in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.700160in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{0.705215in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.710269in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{0.715323in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.720378in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{0.730486in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.735541in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{0.740595in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.745649in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{0.750704in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.755758in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.770921in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{0.781030in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.786084in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{0.791139in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{0.796193in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{0.801247in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{0.806302in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{0.811356in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{0.816410in}{0.605253in}}%
\pgfpathlineto{\pgfqpoint{0.821465in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.826519in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.831573in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{0.841682in}{0.611413in}}%
\pgfpathlineto{\pgfqpoint{0.846736in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{0.851791in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{0.856845in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{0.861899in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{0.872008in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{0.877062in}{0.623733in}}%
\pgfpathlineto{\pgfqpoint{0.882117in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{0.887171in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{0.892225in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.629893in}}%
\pgfpathlineto{\pgfqpoint{0.907389in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{0.912443in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{0.917497in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{0.922552in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{0.932660in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{0.937715in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.942769in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.947823in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{0.957932in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{0.962986in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{0.968041in}{0.648373in}}%
\pgfpathlineto{\pgfqpoint{0.973095in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{0.978149in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{0.983204in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{0.988258in}{0.654533in}}%
\pgfpathlineto{\pgfqpoint{0.993312in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.003421in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.008475in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{0.660693in}}%
\pgfpathlineto{\pgfqpoint{1.023639in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.028693in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.043856in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.048910in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.053965in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.059019in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.064073in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{1.069128in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.074182in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.079236in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.089345in}{0.682253in}}%
\pgfpathlineto{\pgfqpoint{1.094399in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.099454in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.104508in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.109562in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.114617in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.124725in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{1.129780in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.134834in}{0.694573in}}%
\pgfpathlineto{\pgfqpoint{1.139889in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.144943in}{0.697653in}}%
\pgfpathlineto{\pgfqpoint{1.149997in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.155052in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.160106in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.170215in}{0.703813in}}%
\pgfpathlineto{\pgfqpoint{1.175269in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.180323in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.190432in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.195486in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.200541in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.205595in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.215704in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{1.220758in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{1.235921in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.246030in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.256139in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{1.261193in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.271302in}{0.728453in}}%
\pgfpathlineto{\pgfqpoint{1.276356in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.281410in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{1.286465in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.291519in}{0.734613in}}%
\pgfpathlineto{\pgfqpoint{1.296573in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.301628in}{0.737693in}}%
\pgfpathlineto{\pgfqpoint{1.306682in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.311736in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{1.316791in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.326899in}{0.743853in}}%
\pgfpathlineto{\pgfqpoint{1.331954in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{1.337008in}{0.746933in}}%
\pgfpathlineto{\pgfqpoint{1.342062in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.347117in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{1.352171in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{1.357225in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{1.377443in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{1.387552in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{1.392606in}{0.762333in}}%
\pgfpathlineto{\pgfqpoint{1.397660in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{1.402715in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{1.407769in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{1.417878in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{1.422932in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{1.433041in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{1.438095in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{1.443149in}{0.774653in}}%
\pgfpathlineto{\pgfqpoint{1.448204in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{1.453258in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{1.458312in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{1.463367in}{0.780813in}}%
\pgfpathlineto{\pgfqpoint{1.468421in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{1.478530in}{0.783893in}}%
\pgfpathlineto{\pgfqpoint{1.483584in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{1.488639in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{1.493693in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{1.503802in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{1.508856in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{1.518965in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{1.524019in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{1.529073in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{1.539182in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{1.544236in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{1.549291in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{1.574562in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{1.579617in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{1.589725in}{0.811613in}}%
\pgfpathlineto{\pgfqpoint{1.594780in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{1.604889in}{0.814693in}}%
\pgfpathlineto{\pgfqpoint{1.609943in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{1.614997in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{1.620052in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{1.625106in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{1.630160in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{1.640269in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{1.645323in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{1.650378in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{1.655432in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{1.660486in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{1.675649in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{1.680704in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{0.836253in}}%
\pgfpathlineto{\pgfqpoint{1.690812in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{1.695867in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{1.700921in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{1.705975in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{1.726193in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{1.731247in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{1.741356in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{1.746410in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{1.751465in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{1.756519in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{1.766628in}{0.854733in}}%
\pgfpathlineto{\pgfqpoint{1.771682in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{1.776736in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{1.781791in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{1.786845in}{0.860893in}}%
\pgfpathlineto{\pgfqpoint{1.791899in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{1.802008in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{1.807062in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{1.812117in}{0.867053in}}%
\pgfpathlineto{\pgfqpoint{1.817171in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{1.822225in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{1.827280in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{1.842443in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{1.852552in}{0.876293in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{1.862660in}{0.879373in}}%
\pgfpathlineto{\pgfqpoint{1.867715in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{1.877823in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{1.882878in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{1.887932in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{1.892986in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{1.898041in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{1.903095in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{1.913204in}{0.891693in}}%
\pgfpathlineto{\pgfqpoint{1.918258in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{1.928367in}{0.894773in}}%
\pgfpathlineto{\pgfqpoint{1.933421in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{1.938475in}{0.897853in}}%
\pgfpathlineto{\pgfqpoint{1.943530in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{1.953639in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{1.958693in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{1.968802in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{1.973856in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{1.978910in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{1.983965in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{1.994073in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{1.999128in}{0.913253in}}%
\pgfpathlineto{\pgfqpoint{2.004182in}{0.913253in}}%
\pgfpathlineto{\pgfqpoint{2.009236in}{0.916333in}}%
\pgfpathlineto{\pgfqpoint{2.014291in}{0.916333in}}%
\pgfpathlineto{\pgfqpoint{2.019345in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.029454in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{0.922493in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{0.922493in}}%
\pgfpathlineto{\pgfqpoint{2.044617in}{0.925573in}}%
\pgfpathlineto{\pgfqpoint{2.049671in}{0.925573in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{0.928653in}}%
\pgfpathlineto{\pgfqpoint{2.064834in}{0.928653in}}%
\pgfpathlineto{\pgfqpoint{2.069889in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{2.074943in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{2.079997in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{2.085052in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{2.110323in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{2.115378in}{0.940973in}}%
\pgfpathlineto{\pgfqpoint{2.120432in}{0.940973in}}%
\pgfpathlineto{\pgfqpoint{2.125486in}{0.944053in}}%
\pgfpathlineto{\pgfqpoint{2.130541in}{0.944053in}}%
\pgfpathlineto{\pgfqpoint{2.135595in}{0.947133in}}%
\pgfpathlineto{\pgfqpoint{2.145704in}{0.947133in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{2.155812in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{2.160867in}{0.953293in}}%
\pgfpathlineto{\pgfqpoint{2.165921in}{0.953293in}}%
\pgfpathlineto{\pgfqpoint{2.170975in}{0.956373in}}%
\pgfpathlineto{\pgfqpoint{2.181084in}{0.956373in}}%
\pgfpathlineto{\pgfqpoint{2.186139in}{0.959453in}}%
\pgfpathlineto{\pgfqpoint{2.191193in}{0.959453in}}%
\pgfpathlineto{\pgfqpoint{2.196247in}{0.962533in}}%
\pgfpathlineto{\pgfqpoint{2.201302in}{0.962533in}}%
\pgfpathlineto{\pgfqpoint{2.206356in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{2.221519in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{2.226573in}{0.968693in}}%
\pgfpathlineto{\pgfqpoint{2.236682in}{0.968693in}}%
\pgfpathlineto{\pgfqpoint{2.241736in}{0.971773in}}%
\pgfpathlineto{\pgfqpoint{2.246791in}{0.971773in}}%
\pgfpathlineto{\pgfqpoint{2.251845in}{0.974853in}}%
\pgfpathlineto{\pgfqpoint{2.261954in}{0.974853in}}%
\pgfpathlineto{\pgfqpoint{2.267008in}{0.977933in}}%
\pgfpathlineto{\pgfqpoint{2.272062in}{0.977933in}}%
\pgfpathlineto{\pgfqpoint{2.277117in}{0.981013in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.981013in}}%
\pgfpathlineto{\pgfqpoint{2.287225in}{0.984093in}}%
\pgfpathlineto{\pgfqpoint{2.297334in}{0.984093in}}%
\pgfpathlineto{\pgfqpoint{2.302389in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{2.307443in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{2.312497in}{0.990253in}}%
\pgfpathlineto{\pgfqpoint{2.317552in}{0.990253in}}%
\pgfpathlineto{\pgfqpoint{2.322606in}{0.993333in}}%
\pgfpathlineto{\pgfqpoint{2.337769in}{0.993333in}}%
\pgfpathlineto{\pgfqpoint{2.342823in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{2.347878in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{2.352932in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{2.368095in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{2.373149in}{1.002573in}}%
\pgfpathlineto{\pgfqpoint{2.378204in}{1.002573in}}%
\pgfpathlineto{\pgfqpoint{2.383258in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{2.393367in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{2.398421in}{1.008733in}}%
\pgfpathlineto{\pgfqpoint{2.403475in}{1.008733in}}%
\pgfpathlineto{\pgfqpoint{2.408530in}{1.011813in}}%
\pgfpathlineto{\pgfqpoint{2.423693in}{1.011813in}}%
\pgfpathlineto{\pgfqpoint{2.428747in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{2.433802in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{2.438856in}{1.017973in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{1.017973in}}%
\pgfpathlineto{\pgfqpoint{2.448965in}{1.021053in}}%
\pgfpathlineto{\pgfqpoint{2.459073in}{1.021053in}}%
\pgfpathlineto{\pgfqpoint{2.464128in}{1.024133in}}%
\pgfpathlineto{\pgfqpoint{2.469182in}{1.024133in}}%
\pgfpathlineto{\pgfqpoint{2.474236in}{1.027213in}}%
\pgfpathlineto{\pgfqpoint{2.484345in}{1.027213in}}%
\pgfpathlineto{\pgfqpoint{2.489399in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{2.499508in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{2.504562in}{1.033373in}}%
\pgfpathlineto{\pgfqpoint{2.514671in}{1.033373in}}%
\pgfpathlineto{\pgfqpoint{2.519725in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{2.529834in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{2.534889in}{1.039533in}}%
\pgfpathlineto{\pgfqpoint{2.544997in}{1.039533in}}%
\pgfpathlineto{\pgfqpoint{2.550052in}{1.042613in}}%
\pgfpathlineto{\pgfqpoint{2.555106in}{1.042613in}}%
\pgfpathlineto{\pgfqpoint{2.560160in}{1.045693in}}%
\pgfpathlineto{\pgfqpoint{2.565215in}{1.045693in}}%
\pgfpathlineto{\pgfqpoint{2.570269in}{1.048773in}}%
\pgfpathlineto{\pgfqpoint{2.585432in}{1.048773in}}%
\pgfpathlineto{\pgfqpoint{2.590486in}{1.051853in}}%
\pgfpathlineto{\pgfqpoint{2.595541in}{1.051853in}}%
\pgfpathlineto{\pgfqpoint{2.600595in}{1.054933in}}%
\pgfpathlineto{\pgfqpoint{2.610704in}{1.054933in}}%
\pgfpathlineto{\pgfqpoint{2.615758in}{1.058013in}}%
\pgfpathlineto{\pgfqpoint{2.620812in}{1.058013in}}%
\pgfpathlineto{\pgfqpoint{2.625867in}{1.061093in}}%
\pgfpathlineto{\pgfqpoint{2.635975in}{1.061093in}}%
\pgfpathlineto{\pgfqpoint{2.641030in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{2.651139in}{1.067253in}}%
\pgfpathlineto{\pgfqpoint{2.666302in}{1.067253in}}%
\pgfpathlineto{\pgfqpoint{2.671356in}{1.070333in}}%
\pgfpathlineto{\pgfqpoint{2.676410in}{1.070333in}}%
\pgfpathlineto{\pgfqpoint{2.681465in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{2.696628in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{2.701682in}{1.076493in}}%
\pgfpathlineto{\pgfqpoint{2.706736in}{1.076493in}}%
\pgfpathlineto{\pgfqpoint{2.711791in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{2.721899in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{2.726954in}{1.082653in}}%
\pgfpathlineto{\pgfqpoint{2.732008in}{1.082653in}}%
\pgfpathlineto{\pgfqpoint{2.737062in}{1.085733in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.085733in}}%
\pgfpathlineto{\pgfqpoint{2.757280in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{2.762334in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{2.767389in}{1.091893in}}%
\pgfpathlineto{\pgfqpoint{2.772443in}{1.091893in}}%
\pgfpathlineto{\pgfqpoint{2.777497in}{1.094973in}}%
\pgfpathlineto{\pgfqpoint{2.787606in}{1.094973in}}%
\pgfpathlineto{\pgfqpoint{2.792660in}{1.098053in}}%
\pgfpathlineto{\pgfqpoint{2.802769in}{1.098053in}}%
\pgfpathlineto{\pgfqpoint{2.807823in}{1.101133in}}%
\pgfpathlineto{\pgfqpoint{2.822986in}{1.101133in}}%
\pgfpathlineto{\pgfqpoint{2.828041in}{1.104213in}}%
\pgfpathlineto{\pgfqpoint{2.833095in}{1.104213in}}%
\pgfpathlineto{\pgfqpoint{2.838149in}{1.107293in}}%
\pgfpathlineto{\pgfqpoint{2.848258in}{1.107293in}}%
\pgfpathlineto{\pgfqpoint{2.853312in}{1.110373in}}%
\pgfpathlineto{\pgfqpoint{2.858367in}{1.110373in}}%
\pgfpathlineto{\pgfqpoint{2.863421in}{1.113453in}}%
\pgfpathlineto{\pgfqpoint{2.873530in}{1.113453in}}%
\pgfpathlineto{\pgfqpoint{2.878584in}{1.116533in}}%
\pgfpathlineto{\pgfqpoint{2.883639in}{1.116533in}}%
\pgfpathlineto{\pgfqpoint{2.888693in}{1.119613in}}%
\pgfpathlineto{\pgfqpoint{2.903856in}{1.119613in}}%
\pgfpathlineto{\pgfqpoint{2.908910in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{2.919019in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{2.924073in}{1.125773in}}%
\pgfpathlineto{\pgfqpoint{2.934182in}{1.125773in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.128853in}}%
\pgfpathlineto{\pgfqpoint{2.944291in}{1.128853in}}%
\pgfpathlineto{\pgfqpoint{2.949345in}{1.131933in}}%
\pgfpathlineto{\pgfqpoint{2.959454in}{1.131933in}}%
\pgfpathlineto{\pgfqpoint{2.964508in}{1.135013in}}%
\pgfpathlineto{\pgfqpoint{2.969562in}{1.135013in}}%
\pgfpathlineto{\pgfqpoint{2.974617in}{1.138093in}}%
\pgfpathlineto{\pgfqpoint{2.984725in}{1.138093in}}%
\pgfpathlineto{\pgfqpoint{2.989780in}{1.141173in}}%
\pgfpathlineto{\pgfqpoint{2.999889in}{1.141173in}}%
\pgfpathlineto{\pgfqpoint{3.004943in}{1.144253in}}%
\pgfpathlineto{\pgfqpoint{3.009997in}{1.144253in}}%
\pgfpathlineto{\pgfqpoint{3.015052in}{1.147333in}}%
\pgfpathlineto{\pgfqpoint{3.030215in}{1.147333in}}%
\pgfpathlineto{\pgfqpoint{3.035269in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{3.040323in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{3.045378in}{1.153493in}}%
\pgfpathlineto{\pgfqpoint{3.060541in}{1.153493in}}%
\pgfpathlineto{\pgfqpoint{3.065595in}{1.156573in}}%
\pgfpathlineto{\pgfqpoint{3.070649in}{1.156573in}}%
\pgfpathlineto{\pgfqpoint{3.075704in}{1.159653in}}%
\pgfpathlineto{\pgfqpoint{3.085812in}{1.159653in}}%
\pgfpathlineto{\pgfqpoint{3.090867in}{1.162733in}}%
\pgfpathlineto{\pgfqpoint{3.095921in}{1.162733in}}%
\pgfpathlineto{\pgfqpoint{3.100975in}{1.165813in}}%
\pgfpathlineto{\pgfqpoint{3.111084in}{1.165813in}}%
\pgfpathlineto{\pgfqpoint{3.116139in}{1.168893in}}%
\pgfpathlineto{\pgfqpoint{3.121193in}{1.168893in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{1.171973in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{1.171973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619291in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.431373,0.058824,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{2.074413in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.619291in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146465in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619291in}{2.074413in}}%
\pgfpathlineto{\pgfqpoint{3.146465in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{2.074413in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{2.074413in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904617in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.588235,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.909671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.914725in}{0.637080in}}%
\pgfpathlineto{\pgfqpoint{3.919780in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.924834in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{3.929889in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{3.934943in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{3.939997in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{3.950106in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.955160in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{3.960215in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{3.965269in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{3.970323in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{3.975378in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{3.980432in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{3.985486in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{3.995595in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{4.000649in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{4.005704in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{4.010758in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{4.015812in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{4.025921in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.030975in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.036030in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.041084in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.046139in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.051193in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.056247in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.061302in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.066356in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.071410in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.076465in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.081519in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.086573in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.091628in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.096682in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.101736in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.106791in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.111845in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.116899in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.127008in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.132062in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.137117in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.142171in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.147225in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.152280in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.157334in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.162389in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.167443in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.172497in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.177552in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.182606in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.187660in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.192715in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.197769in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.202823in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{4.207878in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{4.212932in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{4.217986in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{4.223041in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{4.228095in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{4.233149in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{4.238204in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.243258in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.248312in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.253367in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.258421in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.263475in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.268530in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.273584in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.278639in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.283693in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.288747in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.293802in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.298856in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.303910in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.308965in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.314019in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.319073in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.324128in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.329182in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.334236in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.339291in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.349399in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.354454in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.359508in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.364562in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.369617in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.374671in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.379725in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.384780in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.389834in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.394889in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.399943in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.404997in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.410052in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.415106in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.420160in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.425215in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.430269in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.435323in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.440378in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.450486in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.455541in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.460595in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.465649in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.470704in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.475758in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.480812in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.485867in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.490921in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.495975in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.501030in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.506084in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.511139in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.516193in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.521247in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.526302in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.531356in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.536410in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.541465in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.551573in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.556628in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.561682in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.566736in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.571791in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.576845in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.581899in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.586954in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.592008in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.597062in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.607171in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.612225in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.617280in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.622334in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.627389in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.632443in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.637497in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.642552in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.647606in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.652660in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.657715in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.662769in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.667823in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.672878in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.677932in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.682986in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.688041in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.693095in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.698149in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.703204in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.708258in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.713312in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.718367in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.723421in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.728475in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.733530in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.738584in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.743639in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.748693in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.753747in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.758802in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.763856in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.768910in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.773965in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.779019in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.784073in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.789128in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.794182in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.799236in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.804291in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.809345in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.814399in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.819454in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.824508in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.829562in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.834617in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.839671in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.844725in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.849780in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.854834in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.859889in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.864943in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.869997in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.875052in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.880106in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.885160in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.890215in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.895269in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.900323in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.905378in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.910432in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.915486in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.920541in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.930649in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.935704in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.940758in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.945812in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.950867in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.955921in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.960975in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.966030in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.971084in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.976139in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.981193in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.986247in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.991302in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.996356in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.001410in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.006465in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.011519in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.016573in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.021628in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.026682in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.031736in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.036791in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.041845in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.046899in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.051954in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.057008in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.062062in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.067117in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.072171in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.077225in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.082280in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.087334in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.092389in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.097443in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.102497in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.107552in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.112606in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.117660in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.122715in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.127769in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.132823in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.137878in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.142932in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.147986in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.153041in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.158095in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.163149in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.168204in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.173258in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.178312in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.183367in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.188421in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.193475in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.198530in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.203584in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.208639in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.213693in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.218747in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.233910in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.238965in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.244019in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.249073in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.254128in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.259182in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.264236in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.269291in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.274345in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.279399in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.284454in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.289508in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.294562in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.299617in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.304671in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.309725in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.314780in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.319834in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.324889in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.329943in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.334997in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.340052in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.345106in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.350160in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.355215in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.360269in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.365323in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.370378in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.375432in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.380486in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.385541in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.390595in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.395649in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.400704in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.405758in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.410812in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.415867in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.420921in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.425975in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.431030in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.436084in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.441139in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.446193in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.451247in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.456302in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.461356in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.466410in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.471465in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.476519in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.481573in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.486628in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.491682in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.496736in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.501791in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.506845in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.511899in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.516954in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.522008in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.527062in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.532117in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.537171in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.542225in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.547280in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.552334in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.557389in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.562443in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.567497in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.572552in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.577606in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.582660in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.587715in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.592769in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.597823in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.602878in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.607932in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.612986in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.618041in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.623095in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.628149in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.633204in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.638258in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.643312in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.648367in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.653421in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.658475in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.663530in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.668584in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.673639in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.678693in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.683747in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.688802in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.693856in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.698910in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.703965in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.709019in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.714073in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.719128in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.724182in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.729236in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.734291in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.739345in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.744399in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.749454in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.754508in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.759562in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.764617in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.769671in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.774725in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.779780in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.784834in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.789889in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.794943in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.799997in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.805052in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.810106in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.815160in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.820215in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.825269in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.830323in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.835378in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.840432in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.845486in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.850541in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.855595in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.860649in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.865704in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.870758in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.875812in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.880867in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.885921in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.890975in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.896030in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.901084in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.906139in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.911193in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.916247in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.921302in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.926356in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.931410in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.936465in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.941519in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.946573in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.951628in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.956682in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.961736in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.966791in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.971845in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.976899in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.981954in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.987008in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.992062in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.997117in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.002171in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.007225in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.012280in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.017334in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.022389in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.027443in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.032497in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.037552in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.042606in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.047660in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.052715in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.057769in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.062823in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.067878in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.072932in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.077986in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.083041in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.088095in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.093149in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.098204in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.103258in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.108312in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.113367in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.118421in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.123475in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.128530in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.133584in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.138639in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.143693in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.148747in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.153802in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.158856in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.163910in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.168965in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.174019in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.179073in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.184128in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.189182in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.194236in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.199291in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.204345in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.209399in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.214454in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.219508in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.224562in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.229617in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.234671in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.239725in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.244780in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.249834in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.254889in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.259943in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.264997in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.270052in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.275106in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.280160in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.285215in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.290269in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.295323in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.300378in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.305432in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.310486in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.315541in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.320595in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.325649in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.330704in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.335758in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.340812in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.345867in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.350921in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.355975in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.361030in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.366084in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.371139in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.376193in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.381247in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.386302in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.391356in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.396410in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.401465in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.406519in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.411573in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.416628in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.421682in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.426736in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.426736in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.421682in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.416628in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.411573in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.406519in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.401465in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.396410in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.391356in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.386302in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.381247in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.376193in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.371139in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.366084in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.361030in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.355975in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.350921in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.345867in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.340812in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.335758in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.330704in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.325649in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.320595in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.315541in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.310486in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.305432in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.300378in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.295323in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.290269in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.285215in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.280160in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.275106in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.270052in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.264997in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.259943in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.254889in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.249834in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.244780in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.239725in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.234671in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.229617in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.224562in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.219508in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.214454in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.209399in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.204345in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.199291in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.194236in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.189182in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.184128in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.179073in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.174019in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.168965in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.163910in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.158856in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.153802in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.148747in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.143693in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.138639in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.133584in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.128530in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.123475in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.118421in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.113367in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.108312in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.103258in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.098204in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.093149in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.088095in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.083041in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.077986in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.072932in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.067878in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.062823in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.057769in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.052715in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.047660in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.042606in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.037552in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.032497in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.027443in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.022389in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.017334in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.012280in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.007225in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.002171in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.997117in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.992062in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.987008in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.981954in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.976899in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.971845in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.966791in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.961736in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.956682in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.951628in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.946573in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.941519in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.936465in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.931410in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.926356in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.921302in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.916247in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.911193in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.906139in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.901084in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.896030in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.890975in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.885921in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.880867in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.875812in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.870758in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.865704in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.860649in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.855595in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.850541in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.845486in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.840432in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.835378in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.830323in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.825269in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.820215in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.815160in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.810106in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.805052in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.799997in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.794943in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.789889in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.784834in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.779780in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.774725in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.769671in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.764617in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.759562in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.754508in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.749454in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.744399in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.739345in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.734291in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.729236in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.724182in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.719128in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.714073in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.709019in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.703965in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.698910in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.693856in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.688802in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.683747in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.678693in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.673639in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.668584in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.663530in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.658475in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.653421in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.648367in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.643312in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.638258in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.633204in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.628149in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.623095in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.618041in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.612986in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.607932in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.602878in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.597823in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.592769in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.587715in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.582660in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.577606in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.572552in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.567497in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.562443in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.557389in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.552334in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.547280in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.542225in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.537171in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.532117in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.527062in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.522008in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.516954in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.511899in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.506845in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.501791in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.496736in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.491682in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.486628in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.481573in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.476519in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.471465in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.466410in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.461356in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.456302in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.451247in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.446193in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.441139in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.436084in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.431030in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.425975in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.420921in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.415867in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.410812in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.405758in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.400704in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.395649in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.390595in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.385541in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.380486in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.375432in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.370378in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.365323in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.360269in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.355215in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.350160in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.345106in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.340052in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.334997in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.329943in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.324889in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.319834in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.314780in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.309725in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.304671in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.299617in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.294562in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.289508in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.284454in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.279399in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.274345in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.269291in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.264236in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.259182in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.254128in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.249073in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.244019in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.238965in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.233910in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.218747in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.213693in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.208639in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.203584in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.198530in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.193475in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.188421in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.183367in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.178312in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.173258in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.168204in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.163149in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.158095in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.153041in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.147986in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.142932in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.137878in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.132823in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.127769in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.122715in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.117660in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.112606in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.107552in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.102497in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.097443in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.092389in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.087334in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.082280in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.077225in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.072171in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.067117in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.062062in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.057008in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.051954in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.046899in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.041845in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.036791in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.031736in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.026682in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.021628in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.016573in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.011519in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.006465in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.001410in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.996356in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.991302in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.986247in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.981193in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.976139in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.971084in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.966030in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.960975in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.955921in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.950867in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.945812in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.940758in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.935704in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.930649in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.920541in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.915486in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.910432in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.905378in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.900323in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.895269in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.890215in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.885160in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.880106in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.875052in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.869997in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.864943in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.859889in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.854834in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.849780in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.844725in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.839671in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.834617in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.829562in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.824508in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.819454in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.814399in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.809345in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.804291in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.799236in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.794182in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.789128in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.784073in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.779019in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.773965in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.768910in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.763856in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.758802in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.753747in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.748693in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.743639in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.738584in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.733530in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.728475in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.723421in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.718367in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.713312in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.708258in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.703204in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.698149in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.693095in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.688041in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.682986in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.677932in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.672878in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.667823in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.662769in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.657715in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.652660in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.647606in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.642552in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.637497in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.632443in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.627389in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.622334in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.617280in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.612225in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.607171in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.597062in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.592008in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.586954in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.581899in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.576845in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.571791in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.566736in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.561682in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.556628in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.551573in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.541465in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.536410in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.531356in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.526302in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.521247in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.516193in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.511139in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.506084in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.501030in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.495975in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.490921in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.485867in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.480812in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.475758in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.470704in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.465649in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.460595in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.455541in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.450486in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.440378in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.435323in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.430269in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.425215in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.420160in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.415106in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.410052in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.404997in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.399943in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.394889in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.389834in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.384780in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.379725in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.374671in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.369617in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.364562in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.359508in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.354454in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.349399in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.339291in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.334236in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.329182in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.324128in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.319073in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.314019in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.308965in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.303910in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.298856in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.293802in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.288747in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.283693in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.278639in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.273584in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.268530in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.263475in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.258421in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.253367in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.248312in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.243258in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.238204in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{4.233149in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{4.228095in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{4.223041in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{4.217986in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{4.212932in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{4.207878in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{4.202823in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{4.197769in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.192715in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.187660in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.182606in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.177552in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.172497in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.167443in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.162389in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.157334in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.152280in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.147225in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.142171in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.137117in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.132062in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.127008in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.116899in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.111845in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.106791in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.101736in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.096682in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.091628in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.086573in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.081519in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.076465in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.071410in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.066356in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.061302in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.056247in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.051193in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.046139in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.041084in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.036030in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.030975in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.025921in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{4.015812in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.010758in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{4.005704in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{4.000649in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{3.995595in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{3.985486in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{3.980432in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{3.975378in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{3.970323in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{3.965269in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{3.960215in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{3.955160in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{3.950106in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{3.939997in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{3.934943in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{3.929889in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{3.924834in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{3.919780in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.914725in}{0.637080in}}%
\pgfpathlineto{\pgfqpoint{3.909671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904617in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.909671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.914725in}{0.637080in}}%
\pgfpathlineto{\pgfqpoint{3.919780in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.924834in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{3.929889in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{3.934943in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{3.939997in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{3.950106in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{3.955160in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.960215in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.965269in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.970323in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.975378in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.980432in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.985486in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.995595in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{4.000649in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.005704in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.010758in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.015812in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.025921in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.030975in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.036030in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.041084in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.046139in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.051193in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.056247in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.061302in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.066356in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.071410in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.076465in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.081519in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.086573in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.091628in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.096682in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.101736in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.106791in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.111845in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.116899in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.127008in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.132062in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.137117in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.142171in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.147225in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.152280in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.157334in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.162389in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.167443in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.172497in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.177552in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.182606in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.187660in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.192715in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.197769in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.202823in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.207878in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.212932in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.217986in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.223041in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.228095in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{4.233149in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{4.238204in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{4.243258in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{4.248312in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.253367in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.258421in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.263475in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.268530in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.273584in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.278639in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.283693in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.288747in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.293802in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.298856in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.303910in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.308965in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.314019in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.319073in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.324128in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.329182in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.334236in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.339291in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{4.349399in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{4.354454in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{4.359508in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{4.364562in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{4.369617in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{4.374671in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.379725in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.384780in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.389834in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.394889in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.399943in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.404997in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.410052in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.415106in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.420160in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.425215in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.430269in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.435323in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.440378in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.450486in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.455541in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.460595in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.465649in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.470704in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.475758in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.480812in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.485867in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.490921in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.495975in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.501030in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.506084in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.511139in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.516193in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.521247in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.526302in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.531356in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.536410in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.541465in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.551573in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.556628in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.561682in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.566736in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.571791in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.576845in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.581899in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.586954in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.592008in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.597062in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.607171in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.612225in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.617280in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.622334in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.627389in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.632443in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.637497in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.642552in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.647606in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.652660in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.657715in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.662769in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.667823in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.672878in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.677932in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.682986in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.688041in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.693095in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.698149in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.703204in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.708258in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.713312in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.718367in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.723421in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.728475in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.733530in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.738584in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.743639in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.748693in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.753747in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.758802in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.763856in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.768910in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.773965in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.779019in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.784073in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.789128in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.794182in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.799236in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.804291in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.809345in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.814399in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.819454in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.824508in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.829562in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.834617in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.839671in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.844725in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.849780in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.854834in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.859889in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.864943in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.869997in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.875052in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.880106in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.885160in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.890215in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.895269in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.900323in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.905378in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.910432in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.915486in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.920541in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.930649in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.935704in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.940758in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.945812in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.950867in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.955921in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.960975in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.966030in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.971084in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.976139in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.981193in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.986247in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.991302in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.996356in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.001410in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.006465in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.011519in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.016573in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.021628in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.026682in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.031736in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.036791in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.041845in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.046899in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.051954in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.057008in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.062062in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.067117in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.072171in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.077225in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.082280in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.087334in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.092389in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.097443in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.102497in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.107552in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.112606in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.117660in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.122715in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.127769in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.132823in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.137878in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.142932in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.147986in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.153041in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.158095in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.163149in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.168204in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.173258in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.178312in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.183367in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.188421in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.193475in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.198530in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.203584in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.208639in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.213693in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.218747in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.233910in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.238965in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.244019in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.249073in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.254128in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.259182in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.264236in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.269291in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.274345in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.279399in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.284454in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.289508in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.294562in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.299617in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.304671in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.309725in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.314780in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.319834in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.324889in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.329943in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.334997in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.340052in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.345106in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.350160in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.355215in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.360269in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.365323in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.370378in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.375432in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.380486in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.385541in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.390595in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.395649in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.400704in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.405758in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.410812in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.415867in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.420921in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.425975in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.431030in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.436084in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.441139in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.446193in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.451247in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.456302in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.461356in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.466410in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.471465in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.476519in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.481573in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.486628in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.491682in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.496736in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.501791in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.506845in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.511899in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.516954in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.522008in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.527062in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.532117in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.537171in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.542225in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.547280in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.552334in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.557389in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.562443in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.567497in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.572552in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.577606in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.582660in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.587715in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.592769in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.597823in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.602878in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.607932in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.612986in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.618041in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.623095in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.628149in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.633204in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.638258in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.643312in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.648367in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.653421in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.658475in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.663530in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.668584in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.673639in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.678693in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.683747in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.688802in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.693856in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.698910in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.703965in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.709019in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.714073in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.719128in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.724182in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.729236in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.734291in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.739345in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.744399in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.749454in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.754508in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.759562in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.764617in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.769671in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.774725in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.779780in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.784834in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.789889in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.794943in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.799997in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.805052in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.810106in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.815160in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.820215in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.825269in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.830323in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.835378in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.840432in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.845486in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.850541in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.855595in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.860649in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.865704in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.870758in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.875812in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.880867in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.885921in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.890975in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.896030in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.901084in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.906139in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.911193in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.916247in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.921302in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.926356in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.931410in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.936465in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.941519in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.946573in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.951628in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.956682in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.961736in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.966791in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.971845in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.976899in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.981954in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.987008in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.992062in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.997117in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.002171in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.007225in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.012280in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.017334in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.022389in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.027443in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.032497in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.037552in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.042606in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.047660in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.052715in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.057769in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.062823in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.067878in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.072932in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.077986in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.083041in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.088095in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.093149in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.098204in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.103258in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.108312in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.113367in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.118421in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.123475in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.128530in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.133584in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.138639in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.143693in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.148747in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.153802in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.158856in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.163910in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.168965in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.174019in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.179073in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.184128in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.189182in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.194236in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.199291in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.204345in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.209399in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.214454in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.219508in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.224562in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.229617in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.234671in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.239725in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.244780in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.249834in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.254889in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.259943in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.264997in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.270052in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.275106in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.280160in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.285215in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.290269in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.295323in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.300378in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.305432in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.310486in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.315541in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.320595in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.325649in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.330704in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.335758in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.340812in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.345867in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.350921in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.355975in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.361030in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.366084in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.371139in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.376193in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.381247in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.386302in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.391356in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.396410in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.401465in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.406519in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{6.411573in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{6.416628in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{6.421682in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{6.426736in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{6.426736in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{6.421682in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{6.416628in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{6.411573in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{6.406519in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{6.401465in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.396410in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.391356in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.386302in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.381247in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.376193in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.371139in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.366084in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.361030in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.355975in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.350921in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.345867in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.340812in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.335758in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.330704in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.325649in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.320595in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.315541in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.310486in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.305432in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.300378in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.295323in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.290269in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.285215in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.280160in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.275106in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.270052in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.264997in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.259943in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.254889in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.249834in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.244780in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.239725in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.234671in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.229617in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.224562in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.219508in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.214454in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.209399in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.204345in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.199291in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.194236in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.189182in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.184128in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.179073in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.174019in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.168965in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.163910in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.158856in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.153802in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.148747in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.143693in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.138639in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.133584in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.128530in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.123475in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.118421in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.113367in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.108312in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.103258in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.098204in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.093149in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.088095in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.083041in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.077986in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.072932in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.067878in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.062823in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.057769in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.052715in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.047660in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.042606in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.037552in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.032497in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.027443in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.022389in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.017334in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.012280in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.007225in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.002171in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.997117in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.992062in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.987008in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.981954in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.976899in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.971845in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.966791in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.961736in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.956682in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.951628in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.946573in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.941519in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.936465in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.931410in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.926356in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.921302in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.916247in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.911193in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.906139in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.901084in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.896030in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.890975in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.885921in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.880867in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.875812in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.870758in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.865704in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.860649in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.855595in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.850541in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.845486in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.840432in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.835378in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.830323in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.825269in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.820215in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.815160in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.810106in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.805052in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.799997in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.794943in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.789889in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.784834in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.779780in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.774725in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.769671in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.764617in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.759562in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.754508in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.749454in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.744399in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.739345in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.734291in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.729236in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.724182in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.719128in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.714073in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.709019in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.703965in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.698910in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.693856in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.688802in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.683747in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.678693in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.673639in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.668584in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.663530in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.658475in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.653421in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.648367in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.643312in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.638258in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.633204in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.628149in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.623095in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.618041in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.612986in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.607932in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.602878in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.597823in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.592769in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.587715in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.582660in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.577606in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.572552in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.567497in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.562443in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.557389in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.552334in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.547280in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{5.542225in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.537171in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.532117in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.527062in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.522008in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.516954in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.511899in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.506845in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.501791in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.496736in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.491682in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.486628in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.481573in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.476519in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.471465in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.466410in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.461356in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.456302in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.451247in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.446193in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.441139in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.436084in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.431030in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.425975in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.420921in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.415867in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.410812in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.405758in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.400704in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.395649in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.390595in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.385541in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.380486in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.375432in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.370378in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.365323in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.360269in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.355215in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.350160in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.345106in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.340052in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.334997in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.329943in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.324889in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.319834in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.314780in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.309725in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.304671in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.299617in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.294562in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.289508in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.284454in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.279399in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.274345in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.269291in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.264236in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.259182in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.254128in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.249073in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.244019in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.238965in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.233910in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.218747in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.213693in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.208639in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.203584in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.198530in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.193475in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.188421in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.183367in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.178312in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.173258in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.168204in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.163149in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.158095in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.153041in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.147986in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.142932in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.137878in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.132823in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.127769in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.122715in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.117660in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.112606in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.107552in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.102497in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.097443in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.092389in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.087334in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.082280in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.077225in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.072171in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.067117in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.062062in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.057008in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.051954in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.046899in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.041845in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.036791in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.031736in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.026682in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.021628in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.016573in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.011519in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.006465in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.001410in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.996356in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.991302in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.986247in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.981193in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.976139in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.971084in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.966030in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.960975in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.955921in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.950867in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.945812in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.940758in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.935704in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.930649in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.920541in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.915486in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.910432in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.905378in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.900323in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.895269in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.890215in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.885160in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.880106in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.875052in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.869997in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.864943in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.859889in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.854834in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.849780in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.844725in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.839671in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.834617in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.829562in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.824508in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.819454in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.814399in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.809345in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.804291in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.799236in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.794182in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.789128in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.784073in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.779019in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.773965in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.768910in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.763856in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.758802in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.753747in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.748693in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.743639in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.738584in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.733530in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.728475in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.723421in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.718367in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.713312in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.708258in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.703204in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.698149in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.693095in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.688041in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.682986in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.677932in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.672878in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.667823in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.662769in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.657715in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.652660in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.647606in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.642552in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.637497in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.632443in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.627389in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.622334in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.617280in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.612225in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.607171in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.597062in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.592008in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.586954in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.581899in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.576845in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.571791in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.566736in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.561682in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.556628in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.551573in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.541465in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.536410in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.531356in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.526302in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.521247in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.516193in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.511139in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.506084in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.501030in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.495975in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.490921in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.485867in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.480812in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.475758in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.470704in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.465649in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.460595in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.455541in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.450486in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.440378in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.435323in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.430269in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.425215in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.420160in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.415106in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.410052in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.404997in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.399943in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.394889in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.389834in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.384780in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.379725in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.374671in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.369617in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{4.364562in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{4.359508in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{4.354454in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{4.349399in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{4.339291in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{4.334236in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.329182in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.324128in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.319073in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.314019in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.308965in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.303910in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.298856in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.293802in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.288747in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.283693in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.278639in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.273584in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.268530in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.263475in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.258421in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.253367in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.248312in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.243258in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{4.238204in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{4.233149in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{4.228095in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{4.223041in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.217986in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.212932in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.207878in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.202823in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.197769in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.192715in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.187660in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.182606in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.177552in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.172497in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.167443in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.162389in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.157334in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.152280in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.147225in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.142171in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.137117in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.132062in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.127008in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.116899in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.111845in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.106791in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.101736in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.096682in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.091628in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.086573in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.081519in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.076465in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.071410in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.066356in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.061302in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.056247in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.051193in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.046139in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.041084in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.036030in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.030975in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.025921in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.015812in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.010758in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.005704in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.000649in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{3.995595in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.985486in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.980432in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.975378in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.970323in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.965269in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.960215in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.955160in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.950106in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{3.939997in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{3.934943in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{3.929889in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{3.924834in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{3.919780in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.914725in}{0.637080in}}%
\pgfpathlineto{\pgfqpoint{3.909671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904617in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.909671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.914725in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.919780in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.924834in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.929889in}{0.637080in}}%
\pgfpathlineto{\pgfqpoint{3.934943in}{0.637080in}}%
\pgfpathlineto{\pgfqpoint{3.939997in}{0.637080in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.950106in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.955160in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.960215in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.965269in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.970323in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.975378in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.980432in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.985486in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{3.995595in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.000649in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.005704in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.010758in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.015812in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.025921in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.030975in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.036030in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.041084in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{4.046139in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{4.051193in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.056247in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.061302in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.066356in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.071410in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.076465in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.081519in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.086573in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.091628in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.096682in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.101736in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.106791in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.111845in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.116899in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.127008in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.132062in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.137117in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.142171in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.147225in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.152280in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.157334in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.162389in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.167443in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.172497in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.177552in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.182606in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.187660in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.192715in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.197769in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.202823in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.207878in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.212932in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.217986in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.223041in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.228095in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.233149in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.238204in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.243258in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.248312in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.253367in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.258421in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.263475in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.268530in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.273584in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.278639in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.283693in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.288747in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.293802in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.298856in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.303910in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.308965in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.314019in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.319073in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.324128in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.329182in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.334236in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.339291in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.349399in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.354454in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.359508in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.364562in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.369617in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.374671in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.379725in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.384780in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.389834in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.394889in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.399943in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.404997in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.410052in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{4.415106in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{4.420160in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{4.425215in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{4.430269in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{4.435323in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{4.440378in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.450486in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.455541in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.460595in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.465649in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.470704in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.475758in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.480812in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.485867in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.490921in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.495975in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.501030in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.506084in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.511139in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.516193in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.521247in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.526302in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.531356in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.536410in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.541465in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.551573in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.556628in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.561682in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.566736in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.571791in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.576845in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.581899in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.586954in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.592008in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.597062in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.607171in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.612225in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.617280in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.622334in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.627389in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.632443in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.637497in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.642552in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.647606in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.652660in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.657715in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.662769in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.667823in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.672878in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.677932in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.682986in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.688041in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.693095in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.698149in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.703204in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.708258in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.713312in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.718367in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.723421in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.728475in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.733530in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.738584in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.743639in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.748693in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.753747in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.758802in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.763856in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.768910in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.773965in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.779019in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.784073in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.789128in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.794182in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.799236in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.804291in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.809345in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.814399in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.819454in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.824508in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.829562in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.834617in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.839671in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.844725in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.849780in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.854834in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.859889in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.864943in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.869997in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.875052in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.880106in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.885160in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.890215in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.895269in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.900323in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.905378in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.910432in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.915486in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.920541in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.930649in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.935704in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.940758in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.945812in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.950867in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.955921in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.960975in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.966030in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.971084in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.976139in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.981193in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.986247in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.991302in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.996356in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.001410in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.006465in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.011519in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.016573in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.021628in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.026682in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.031736in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.036791in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.041845in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.046899in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.051954in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.057008in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.062062in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.067117in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.072171in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.077225in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.082280in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.087334in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.092389in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.097443in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.102497in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.107552in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.112606in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.117660in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.122715in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.127769in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.132823in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.137878in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.142932in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.147986in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.153041in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.158095in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.163149in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.168204in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.173258in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.178312in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.183367in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.188421in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.193475in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.198530in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.203584in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.208639in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.213693in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.218747in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.233910in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.238965in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.244019in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.249073in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.254128in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.259182in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.264236in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.269291in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.274345in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.279399in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.284454in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.289508in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.294562in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.299617in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.304671in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.309725in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.314780in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.319834in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.324889in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.329943in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.334997in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.340052in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.345106in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.350160in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.355215in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.360269in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.365323in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.370378in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.375432in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.380486in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.385541in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.390595in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.395649in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.400704in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.405758in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.410812in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.415867in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.420921in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.425975in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.431030in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.436084in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.441139in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.446193in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.451247in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.456302in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.461356in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.466410in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.471465in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.476519in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.481573in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.486628in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.491682in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.496736in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.501791in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.506845in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.511899in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.516954in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.522008in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.527062in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.532117in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.537171in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.542225in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.547280in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.552334in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.557389in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.562443in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.567497in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.572552in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.577606in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.582660in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.587715in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.592769in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.597823in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.602878in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.607932in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.612986in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.618041in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.623095in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.628149in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.633204in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.638258in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.643312in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.648367in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.653421in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.658475in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.663530in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.668584in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.673639in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.678693in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.683747in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.688802in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.693856in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.698910in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.703965in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.709019in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.714073in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.719128in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.724182in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.729236in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.734291in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.739345in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.744399in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.749454in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.754508in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.759562in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.764617in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.769671in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.774725in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.779780in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.784834in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.789889in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.794943in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.799997in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.805052in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.810106in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.815160in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.820215in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.825269in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.830323in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.835378in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.840432in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.845486in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.850541in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.855595in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.860649in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.865704in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.870758in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.875812in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.880867in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.885921in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.890975in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.896030in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.901084in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.906139in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.911193in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.916247in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.921302in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.926356in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.931410in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.936465in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.941519in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.946573in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.951628in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.956682in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.961736in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.966791in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.971845in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{5.976899in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{5.981954in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{5.987008in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{5.992062in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{5.997117in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.002171in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.007225in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.012280in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.017334in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.022389in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.027443in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.032497in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.037552in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.042606in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.047660in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.052715in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.057769in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.062823in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.067878in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.072932in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.077986in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.083041in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.088095in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.093149in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.098204in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.103258in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.108312in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.113367in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.118421in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.123475in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.128530in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.133584in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.138639in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.143693in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.148747in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.153802in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.158856in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.163910in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.168965in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.174019in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.179073in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.184128in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.189182in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.194236in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.199291in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.204345in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.209399in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.214454in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.219508in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.224562in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.229617in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.234671in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.239725in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.244780in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.249834in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.254889in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.259943in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.264997in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.270052in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.275106in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.280160in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.285215in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.290269in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.295323in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.300378in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.305432in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.310486in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.315541in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.320595in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.325649in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.330704in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.335758in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.340812in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.345867in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.350921in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.355975in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.361030in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.366084in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.371139in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.376193in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.381247in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.386302in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.391356in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.396410in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.401465in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.406519in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.411573in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.416628in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.421682in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.426736in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.426736in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.421682in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.416628in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.411573in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.406519in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.401465in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.396410in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.391356in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.386302in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.381247in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.376193in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.371139in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.366084in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.361030in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.355975in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.350921in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.345867in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.340812in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.335758in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.330704in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.325649in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.320595in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.315541in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.310486in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.305432in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.300378in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.295323in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.290269in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.285215in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.280160in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.275106in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.270052in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.264997in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.259943in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.254889in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.249834in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.244780in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.239725in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.234671in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.229617in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.224562in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.219508in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.214454in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.209399in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.204345in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.199291in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.194236in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.189182in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.184128in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.179073in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.174019in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.168965in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.163910in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.158856in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.153802in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.148747in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.143693in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.138639in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.133584in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.128530in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.123475in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.118421in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.113367in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.108312in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.103258in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.098204in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.093149in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.088095in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.083041in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.077986in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.072932in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.067878in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.062823in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.057769in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.052715in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.047660in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.042606in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.037552in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.032497in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.027443in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.022389in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.017334in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.012280in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.007225in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.002171in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{5.997117in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{5.992062in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{5.987008in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{5.981954in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{5.976899in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{5.971845in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{5.966791in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.961736in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.956682in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.951628in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.946573in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.941519in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.936465in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.931410in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.926356in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.921302in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.916247in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.911193in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.906139in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.901084in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.896030in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.890975in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.885921in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.880867in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.875812in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.870758in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.865704in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.860649in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.855595in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.850541in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.845486in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.840432in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.835378in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.830323in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.825269in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.820215in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.815160in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.810106in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.805052in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.799997in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.794943in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.789889in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.784834in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.779780in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.774725in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.769671in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.764617in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.759562in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.754508in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.749454in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.744399in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.739345in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.734291in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.729236in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.724182in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.719128in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.714073in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.709019in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.703965in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.698910in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.693856in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.688802in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.683747in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.678693in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.673639in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.668584in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.663530in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.658475in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.653421in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.648367in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.643312in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.638258in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.633204in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.628149in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.623095in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.618041in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.612986in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.607932in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.602878in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.597823in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.592769in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.587715in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.582660in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.577606in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.572552in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.567497in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.562443in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.557389in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.552334in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.547280in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.542225in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.537171in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.532117in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.527062in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.522008in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.516954in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.511899in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.506845in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.501791in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.496736in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.491682in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.486628in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.481573in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.476519in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.471465in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.466410in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.461356in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.456302in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.451247in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.446193in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.441139in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.436084in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.431030in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.425975in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.420921in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.415867in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.410812in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.405758in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.400704in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.395649in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.390595in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.385541in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.380486in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.375432in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.370378in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.365323in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.360269in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.355215in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.350160in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.345106in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.340052in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.334997in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.329943in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.324889in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.319834in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.314780in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.309725in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.304671in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.299617in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.294562in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.289508in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.284454in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.279399in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.274345in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.269291in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.264236in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.259182in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.254128in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.249073in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.244019in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.238965in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.233910in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.218747in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.213693in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.208639in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.203584in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.198530in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.193475in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.188421in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.183367in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.178312in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.173258in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.168204in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.163149in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.158095in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.153041in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.147986in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.142932in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.137878in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.132823in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.127769in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.122715in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.117660in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.112606in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.107552in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.102497in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.097443in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.092389in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.087334in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.082280in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.077225in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.072171in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.067117in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.062062in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.057008in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.051954in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.046899in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.041845in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.036791in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.031736in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.026682in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.021628in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.016573in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.011519in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.006465in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.001410in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.996356in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.991302in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.986247in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.981193in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.976139in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.971084in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.966030in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.960975in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.955921in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.950867in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.945812in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.940758in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.935704in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.930649in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.920541in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.915486in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.910432in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.905378in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.900323in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.895269in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.890215in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.885160in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.880106in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.875052in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.869997in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.864943in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.859889in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.854834in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.849780in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.844725in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.839671in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.834617in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.829562in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.824508in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.819454in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.814399in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.809345in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.804291in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.799236in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.794182in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.789128in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.784073in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.779019in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.773965in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.768910in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.763856in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.758802in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.753747in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.748693in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.743639in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.738584in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.733530in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.728475in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.723421in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.718367in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.713312in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.708258in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.703204in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.698149in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.693095in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.688041in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.682986in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.677932in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.672878in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.667823in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.662769in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.657715in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.652660in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.647606in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.642552in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.637497in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.632443in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.627389in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.622334in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.617280in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.612225in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.607171in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.597062in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.592008in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.586954in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.581899in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.576845in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.571791in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.566736in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.561682in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.556628in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.551573in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.541465in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.536410in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.531356in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.526302in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.521247in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.516193in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.511139in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.506084in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.501030in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.495975in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.490921in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.485867in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.480812in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.475758in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.470704in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.465649in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.460595in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.455541in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.450486in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.440378in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.435323in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{4.430269in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{4.425215in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{4.420160in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{4.415106in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{4.410052in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{4.404997in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.399943in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.394889in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.389834in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.384780in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.379725in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.374671in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.369617in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.364562in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.359508in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.354454in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.349399in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.339291in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.334236in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.329182in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.324128in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.319073in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.314019in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.308965in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.303910in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.298856in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.293802in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.288747in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.283693in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.278639in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.273584in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.268530in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.263475in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.258421in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.253367in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.248312in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.243258in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.238204in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.233149in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.228095in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.223041in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.217986in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.212932in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.207878in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.202823in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.197769in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.192715in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.187660in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.182606in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.177552in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.172497in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.167443in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.162389in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.157334in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.152280in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.147225in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.142171in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.137117in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.132062in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.127008in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.116899in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.111845in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.106791in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.101736in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.096682in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.091628in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.086573in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.081519in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.076465in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.071410in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.066356in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.061302in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.056247in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.051193in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.046139in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{4.041084in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{4.036030in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.030975in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.025921in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.015812in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.010758in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.005704in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.000649in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{3.995595in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{3.985486in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{3.980432in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.975378in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.970323in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.965269in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.960215in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.955160in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.950106in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.939997in}{0.637080in}}%
\pgfpathlineto{\pgfqpoint{3.934943in}{0.637080in}}%
\pgfpathlineto{\pgfqpoint{3.929889in}{0.637080in}}%
\pgfpathlineto{\pgfqpoint{3.924834in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.919780in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.914725in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.909671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904617in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.058824,0.078431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.909671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.914725in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.919780in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.924834in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.929889in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.934943in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.939997in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.950106in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.955160in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.960215in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.965269in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.970323in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.975378in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.980432in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.985486in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.995595in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.000649in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.005704in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.010758in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.015812in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.025921in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.030975in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.036030in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.041084in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.046139in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.051193in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.056247in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.061302in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.066356in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.071410in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.076465in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.081519in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.086573in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.091628in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.096682in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.101736in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.106791in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.111845in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.116899in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.127008in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.132062in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.137117in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.142171in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.147225in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.152280in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.157334in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.162389in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.167443in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.172497in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.177552in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.182606in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.187660in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.192715in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.197769in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.202823in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.207878in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.212932in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.217986in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.223041in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.228095in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.233149in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.238204in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.243258in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.248312in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.253367in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.258421in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.263475in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.268530in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.273584in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.278639in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.283693in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.288747in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.293802in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.298856in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.303910in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.308965in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.314019in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.319073in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.324128in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.329182in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.334236in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.339291in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.349399in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.354454in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.359508in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.364562in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.369617in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.374671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.379725in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.384780in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.389834in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.394889in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.399943in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.404997in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.410052in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.415106in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.420160in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.425215in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.430269in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.435323in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.440378in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.450486in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.455541in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.460595in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.465649in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.470704in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.475758in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.480812in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.485867in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.490921in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.495975in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.501030in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.506084in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.511139in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.516193in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.521247in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.526302in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.531356in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.536410in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.541465in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.551573in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.556628in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.561682in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.566736in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.571791in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.576845in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.581899in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.586954in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.592008in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.597062in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.607171in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.612225in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.617280in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.622334in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.627389in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.632443in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.637497in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.642552in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.647606in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.652660in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.657715in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.662769in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.667823in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.672878in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.677932in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.682986in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.688041in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.693095in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.698149in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.703204in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.708258in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.713312in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.718367in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.723421in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.728475in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.733530in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.738584in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.743639in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.748693in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.753747in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.758802in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.763856in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.768910in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.773965in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.779019in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.784073in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.789128in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.794182in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.799236in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.804291in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.809345in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.814399in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.819454in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.824508in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.829562in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.834617in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.839671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.844725in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.849780in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.854834in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.859889in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.864943in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.869997in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.875052in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.880106in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.885160in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.890215in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.895269in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.900323in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.905378in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.910432in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.915486in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.920541in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.930649in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.935704in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.940758in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.945812in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.950867in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.955921in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.960975in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.966030in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.971084in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.976139in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.981193in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.986247in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.991302in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.996356in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.001410in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.006465in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.011519in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.016573in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.021628in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.026682in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.031736in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.036791in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.041845in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.046899in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.051954in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.057008in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.062062in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.067117in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.072171in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.077225in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.082280in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.087334in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.092389in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.097443in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.102497in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.107552in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.112606in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.117660in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.122715in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.127769in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.132823in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.137878in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.142932in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.147986in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.153041in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.158095in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.163149in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.168204in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.173258in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.178312in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.183367in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.188421in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.193475in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.198530in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.203584in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.208639in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.213693in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.218747in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.233910in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.238965in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.244019in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.249073in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.254128in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.259182in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.264236in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.269291in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.274345in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.279399in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.284454in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.289508in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.294562in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.299617in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.304671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.309725in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.314780in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.319834in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.324889in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.329943in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.334997in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.340052in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.345106in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.350160in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.355215in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.360269in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.365323in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.370378in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.375432in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.380486in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.385541in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.390595in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.395649in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.400704in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.405758in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.410812in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.415867in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.420921in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.425975in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.431030in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.436084in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.441139in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.446193in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.451247in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.456302in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.461356in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.466410in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.471465in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.476519in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.481573in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.486628in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.491682in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.496736in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.501791in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.506845in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.511899in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.516954in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.522008in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.527062in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.532117in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.537171in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.542225in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.547280in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.552334in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.557389in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.562443in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.567497in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.572552in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.577606in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.582660in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.587715in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.592769in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.597823in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.602878in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.607932in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.612986in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.618041in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.623095in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.628149in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.633204in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.638258in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.643312in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.648367in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.653421in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.658475in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.663530in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.668584in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.673639in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.678693in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.683747in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.688802in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.693856in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.698910in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.703965in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.709019in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.714073in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.719128in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.724182in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.729236in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.734291in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.739345in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.744399in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.749454in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.754508in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.759562in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.764617in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.769671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.774725in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.779780in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.784834in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.789889in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.794943in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.799997in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.805052in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.810106in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.815160in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.820215in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.825269in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.830323in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.835378in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.840432in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.845486in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.850541in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.855595in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.860649in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.865704in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.870758in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.875812in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.880867in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.885921in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.890975in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.896030in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.901084in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.906139in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.911193in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.916247in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.921302in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.926356in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.931410in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.936465in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.941519in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.946573in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.951628in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.956682in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.961736in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.966791in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.971845in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.976899in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.981954in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.987008in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.992062in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.997117in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.002171in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.007225in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.012280in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.017334in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.022389in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.027443in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.032497in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.037552in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.042606in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.047660in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.052715in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.057769in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.062823in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.067878in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.072932in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.077986in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.083041in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.088095in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.093149in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.098204in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.103258in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.108312in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.113367in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.118421in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.123475in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.128530in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.133584in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.138639in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.143693in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.148747in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.153802in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.158856in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.163910in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.168965in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.174019in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.179073in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.184128in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.189182in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.194236in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.199291in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.204345in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.209399in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.214454in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.219508in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.224562in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.229617in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.234671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.239725in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.244780in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.249834in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.254889in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.259943in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.264997in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.270052in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.275106in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.280160in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.285215in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.290269in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.295323in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.300378in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.305432in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.310486in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.315541in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.320595in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.325649in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.330704in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.335758in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.340812in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.345867in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.350921in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.355975in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.361030in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.366084in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.371139in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.376193in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.381247in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.386302in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.391356in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.396410in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.401465in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.406519in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.411573in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.416628in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.421682in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.426736in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.426736in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.421682in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.416628in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.411573in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.406519in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.401465in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.396410in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.391356in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.386302in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.381247in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.376193in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.371139in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.366084in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.361030in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.355975in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.350921in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.345867in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.340812in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.335758in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.330704in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.325649in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.320595in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.315541in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.310486in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.305432in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.300378in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.295323in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.290269in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.285215in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.280160in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.275106in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.270052in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.264997in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.259943in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.254889in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.249834in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.244780in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.239725in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.234671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.229617in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.224562in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.219508in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.214454in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.209399in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.204345in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.199291in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.194236in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.189182in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.184128in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.179073in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.174019in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.168965in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.163910in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.158856in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.153802in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.148747in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.143693in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.138639in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.133584in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.128530in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.123475in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.118421in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.113367in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.108312in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.103258in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.098204in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.093149in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.088095in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.083041in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.077986in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.072932in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.067878in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.062823in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.057769in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.052715in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.047660in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.042606in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.037552in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.032497in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.027443in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.022389in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.017334in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.012280in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.007225in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.002171in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.997117in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.992062in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.987008in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.981954in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.976899in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.971845in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.966791in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.961736in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.956682in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.951628in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.946573in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.941519in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.936465in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.931410in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.926356in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.921302in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.916247in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.911193in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.906139in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.901084in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.896030in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.890975in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.885921in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.880867in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.875812in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.870758in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.865704in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.860649in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.855595in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.850541in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.845486in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.840432in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.835378in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.830323in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.825269in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.820215in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.815160in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.810106in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.805052in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.799997in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.794943in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.789889in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.784834in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.779780in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.774725in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.769671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.764617in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.759562in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.754508in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.749454in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.744399in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.739345in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.734291in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.729236in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.724182in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.719128in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.714073in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.709019in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.703965in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.698910in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.693856in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.688802in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.683747in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.678693in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.673639in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.668584in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.663530in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.658475in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.653421in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.648367in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.643312in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.638258in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.633204in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.628149in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.623095in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.618041in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.612986in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.607932in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.602878in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.597823in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.592769in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.587715in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.582660in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.577606in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.572552in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.567497in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.562443in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.557389in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.552334in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.547280in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.542225in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.537171in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.532117in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.527062in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.522008in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.516954in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.511899in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.506845in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.501791in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.496736in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.491682in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.486628in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.481573in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.476519in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.471465in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.466410in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.461356in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.456302in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.451247in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.446193in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.441139in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.436084in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.431030in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.425975in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.420921in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.415867in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.410812in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.405758in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.400704in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.395649in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.390595in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.385541in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.380486in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.375432in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.370378in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.365323in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.360269in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.355215in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.350160in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.345106in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.340052in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.334997in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.329943in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.324889in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.319834in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.314780in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.309725in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.304671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.299617in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.294562in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.289508in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.284454in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.279399in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.274345in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.269291in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.264236in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.259182in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.254128in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.249073in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.244019in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.238965in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.233910in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.228856in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.218747in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.213693in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.208639in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.203584in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.198530in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.193475in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.188421in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.183367in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.178312in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.173258in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.168204in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.163149in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.158095in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.153041in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.147986in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.142932in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.137878in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.132823in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.127769in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.122715in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.117660in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.112606in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.107552in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.102497in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.097443in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.092389in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.087334in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.082280in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.077225in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.072171in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.067117in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.062062in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.057008in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.051954in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.046899in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.041845in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.036791in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.031736in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.026682in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.021628in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.016573in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.011519in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.006465in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{5.001410in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.996356in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.991302in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.986247in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.981193in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.976139in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.971084in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.966030in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.960975in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.955921in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.950867in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.945812in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.940758in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.935704in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.930649in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.925595in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.920541in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.915486in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.910432in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.905378in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.900323in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.895269in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.890215in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.885160in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.880106in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.875052in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.869997in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.864943in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.859889in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.854834in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.849780in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.844725in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.839671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.834617in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.829562in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.824508in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.819454in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.814399in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.809345in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.804291in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.799236in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.794182in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.789128in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.784073in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.779019in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.773965in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.768910in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.763856in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.758802in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.753747in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.748693in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.743639in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.738584in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.733530in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.728475in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.723421in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.718367in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.713312in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.708258in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.703204in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.698149in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.693095in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.688041in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.682986in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.677932in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.672878in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.667823in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.662769in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.657715in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.652660in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.647606in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.642552in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.637497in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.632443in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.627389in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.622334in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.617280in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.612225in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.607171in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.597062in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.592008in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.586954in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.581899in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.576845in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.571791in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.566736in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.561682in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.556628in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.551573in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.546519in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.541465in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.536410in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.531356in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.526302in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.521247in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.516193in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.511139in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.506084in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.501030in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.495975in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.490921in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.485867in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.480812in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.475758in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.470704in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.465649in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.460595in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.455541in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.450486in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.440378in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.435323in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.430269in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.425215in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.420160in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.415106in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.410052in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.404997in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.399943in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.394889in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.389834in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.384780in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.379725in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.374671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.369617in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.364562in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.359508in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.354454in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.349399in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.344345in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.339291in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.334236in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.329182in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.324128in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.319073in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.314019in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.308965in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.303910in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.298856in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.293802in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.288747in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.283693in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.278639in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.273584in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.268530in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.263475in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.258421in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.253367in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.248312in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.243258in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.238204in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.233149in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.228095in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.223041in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.217986in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.212932in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.207878in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.202823in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.197769in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.192715in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.187660in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.182606in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.177552in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.172497in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.167443in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.162389in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.157334in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.152280in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.147225in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.142171in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.137117in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.132062in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.127008in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.116899in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.111845in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.106791in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.101736in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.096682in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.091628in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.086573in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.081519in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.076465in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.071410in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.066356in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.061302in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.056247in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.051193in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.046139in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.041084in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.036030in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.030975in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.025921in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.015812in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.010758in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.005704in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{4.000649in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.995595in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.985486in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.980432in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.975378in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.970323in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.965269in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.960215in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.955160in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.950106in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.939997in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.934943in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.929889in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.924834in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.919780in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.914725in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.909671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904617in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904617in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.904617in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904617in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410052in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.410052in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410052in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410052in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904617in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915486in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.915486in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915486in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.915486in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904617in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420921in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{5.420921in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420921in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.420921in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904617in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926356in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{5.926356in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.926356in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.926356in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904617in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431791in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.431791in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.431791in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.168204in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904617in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904617in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703228in, y=0.486188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904617in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904617in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{1.047747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904617in}{1.047747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633783in, y=0.999521in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904617in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904617in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{1.561080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904617in}{1.561080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633783in, y=1.512855in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904617in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904617in}{2.074413in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904617in}{2.074413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633783in, y=2.026188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578227in,y=1.304413in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \# of unique samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904617in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.588235,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.975378in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{3.980432in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{3.995595in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{4.010758in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{4.025921in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.086573in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.091628in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.106791in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.111845in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.197769in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{4.202823in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{4.233149in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{4.238204in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.319834in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{5.324889in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{1.817747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904617in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.939997in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{3.955160in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{3.990541in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.010758in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.030975in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.036030in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.071410in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{4.076465in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.223041in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{4.228095in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{4.238204in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{4.248312in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.334236in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{4.339291in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{4.369617in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{4.374671in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.526302in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{4.531356in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.718367in}{1.612413in}}%
\pgfpathlineto{\pgfqpoint{4.723421in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.542225in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{5.547280in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.401465in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{6.406519in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{1.766413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904617in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.909671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.924834in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{3.929889in}{0.637080in}}%
\pgfpathlineto{\pgfqpoint{3.939997in}{0.637080in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.980432in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{3.985486in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.036030in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.041084in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{4.046139in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{4.051193in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.116899in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{4.121954in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.177552in}{0.893747in}}%
\pgfpathlineto{\pgfqpoint{4.182606in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.233149in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{4.238204in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.404997in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{4.410052in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{4.435323in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{4.440378in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.511139in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.516193in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.784073in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{4.789128in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.844725in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{4.849780in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.208639in}{1.253080in}}%
\pgfpathlineto{\pgfqpoint{5.213693in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.511899in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{5.516954in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.612986in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{5.618041in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.966791in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.971845in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{1.458413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.904617in}{0.534413in}}{\pgfqpoint{2.527174in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.431373,0.058824,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.909671in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{0.585747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431791in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904617in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904617in}{2.074413in}}%
\pgfpathlineto{\pgfqpoint{6.431791in}{2.074413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248054in}{2.309629in}}%
\pgfpathlineto{\pgfqpoint{5.615528in}{2.309629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.643305in}{2.309629in}}{\pgfqpoint{5.643305in}{2.337407in}}%
\pgfpathlineto{\pgfqpoint{5.643305in}{2.517191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.643305in}{2.544969in}}{\pgfqpoint{5.615528in}{2.544969in}}%
\pgfpathlineto{\pgfqpoint{1.248054in}{2.544969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.220276in}{2.544969in}}{\pgfqpoint{1.220276in}{2.517191in}}%
\pgfpathlineto{\pgfqpoint{1.220276in}{2.337407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.220276in}{2.309629in}}{\pgfqpoint{1.248054in}{2.309629in}}%
\pgfpathlineto{\pgfqpoint{1.248054in}{2.309629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.588235,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275832in}{2.440802in}}%
\pgfpathlineto{\pgfqpoint{1.414720in}{2.440802in}}%
\pgfpathlineto{\pgfqpoint{1.553609in}{2.440802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664720in,y=2.392191in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho = 1\mathrm{e}{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508132in}{2.440802in}}%
\pgfpathlineto{\pgfqpoint{2.647021in}{2.440802in}}%
\pgfpathlineto{\pgfqpoint{2.785910in}{2.440802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897021in,y=2.392191in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho = 1\mathrm{e}{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740433in}{2.440802in}}%
\pgfpathlineto{\pgfqpoint{3.879322in}{2.440802in}}%
\pgfpathlineto{\pgfqpoint{4.018211in}{2.440802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.129322in,y=2.392191in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.431373,0.058824,0.078431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733536in}{2.440802in}}%
\pgfpathlineto{\pgfqpoint{4.872425in}{2.440802in}}%
\pgfpathlineto{\pgfqpoint{5.011313in}{2.440802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.122425in,y=2.392191in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho = 100\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/larger_models.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.253257in}{1.674059in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.253257in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.253257in}{1.674059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.674059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627007in}{0.370833in}}%
\pgfpathlineto{\pgfqpoint{4.153257in}{0.370833in}}%
\pgfpathlineto{\pgfqpoint{4.153257in}{1.525833in}}%
\pgfpathlineto{\pgfqpoint{0.627007in}{1.525833in}}%
\pgfpathlineto{\pgfqpoint{0.627007in}{0.370833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245245in}{0.370833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245245in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPT-2 (124M)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390132in}{0.370833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390132in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPT-2-large (774M)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535018in}{0.370833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.535018in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-3 (3.8B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627007in}{0.370833in}}%
\pgfpathlineto{\pgfqpoint{4.153257in}{0.370833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627007in}{0.370833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356173in, y=0.322608in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627007in}{0.755833in}}%
\pgfpathlineto{\pgfqpoint{4.153257in}{0.755833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627007in}{0.755833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356173in, y=0.707608in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627007in}{1.140833in}}%
\pgfpathlineto{\pgfqpoint{4.153257in}{1.140833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627007in}{1.140833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356173in, y=1.092608in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627007in}{1.525833in}}%
\pgfpathlineto{\pgfqpoint{4.153257in}{1.525833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627007in}{1.525833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286728in, y=1.477608in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231173in,y=0.948333in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bits per Byte in \%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627007in}{0.370833in}}%
\pgfpathlineto{\pgfqpoint{0.627007in}{1.525833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153257in}{0.370833in}}%
\pgfpathlineto{\pgfqpoint{4.153257in}{1.525833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627007in}{0.370833in}}%
\pgfpathlineto{\pgfqpoint{4.153257in}{0.370833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627007in}{1.525833in}}%
\pgfpathlineto{\pgfqpoint{4.153257in}{1.525833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787291in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{1.092594in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{1.092594in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{-2.324167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.787291in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{1.092594in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{1.092594in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{-2.324167in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.787291in}{-2.324167in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932177in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{2.237480in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{2.237480in}{0.855388in}}%
\pgfpathlineto{\pgfqpoint{1.932177in}{0.855388in}}%
\pgfpathlineto{\pgfqpoint{1.932177in}{-2.324167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.932177in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{2.237480in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{2.237480in}{0.855388in}}%
\pgfpathlineto{\pgfqpoint{1.932177in}{0.855388in}}%
\pgfpathlineto{\pgfqpoint{1.932177in}{-2.324167in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.932177in}{-2.324167in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077064in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{3.382367in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{3.382367in}{1.216037in}}%
\pgfpathlineto{\pgfqpoint{3.077064in}{1.216037in}}%
\pgfpathlineto{\pgfqpoint{3.077064in}{-2.324167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.077064in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{3.382367in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{3.382367in}{1.216037in}}%
\pgfpathlineto{\pgfqpoint{3.077064in}{1.216037in}}%
\pgfpathlineto{\pgfqpoint{3.077064in}{-2.324167in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.077064in}{-2.324167in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092594in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{1.397897in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{1.397897in}{0.689135in}}%
\pgfpathlineto{\pgfqpoint{1.092594in}{0.689135in}}%
\pgfpathlineto{\pgfqpoint{1.092594in}{-2.324167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.092594in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{1.397897in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{1.397897in}{0.689135in}}%
\pgfpathlineto{\pgfqpoint{1.092594in}{0.689135in}}%
\pgfpathlineto{\pgfqpoint{1.092594in}{-2.324167in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.092594in}{-2.324167in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237480in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{2.542783in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{2.542783in}{0.779911in}}%
\pgfpathlineto{\pgfqpoint{2.237480in}{0.779911in}}%
\pgfpathlineto{\pgfqpoint{2.237480in}{-2.324167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.237480in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{2.542783in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{2.542783in}{0.779911in}}%
\pgfpathlineto{\pgfqpoint{2.237480in}{0.779911in}}%
\pgfpathlineto{\pgfqpoint{2.237480in}{-2.324167in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.237480in}{-2.324167in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382367in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{3.687670in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{3.687670in}{1.202580in}}%
\pgfpathlineto{\pgfqpoint{3.382367in}{1.202580in}}%
\pgfpathlineto{\pgfqpoint{3.382367in}{-2.324167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.382367in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{3.687670in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{3.687670in}{1.202580in}}%
\pgfpathlineto{\pgfqpoint{3.382367in}{1.202580in}}%
\pgfpathlineto{\pgfqpoint{3.382367in}{-2.324167in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.382367in}{-2.324167in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397897in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{1.703200in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{1.703200in}{0.504637in}}%
\pgfpathlineto{\pgfqpoint{1.397897in}{0.504637in}}%
\pgfpathlineto{\pgfqpoint{1.397897in}{-2.324167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542783in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{2.848086in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{2.848086in}{0.557961in}}%
\pgfpathlineto{\pgfqpoint{2.542783in}{0.557961in}}%
\pgfpathlineto{\pgfqpoint{2.542783in}{-2.324167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687670in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{3.992973in}{-2.324167in}}%
\pgfpathlineto{\pgfqpoint{3.992973in}{0.974058in}}%
\pgfpathlineto{\pgfqpoint{3.687670in}{0.974058in}}%
\pgfpathlineto{\pgfqpoint{3.687670in}{-2.324167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939942in}{0.733231in}}%
\pgfpathlineto{\pgfqpoint{0.939942in}{0.799166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084829in}{0.815120in}}%
\pgfpathlineto{\pgfqpoint{2.084829in}{0.889549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229715in}{1.140403in}}%
\pgfpathlineto{\pgfqpoint{3.229715in}{1.283872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939942in}{0.733231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084829in}{0.815120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229715in}{1.140403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939942in}{0.799166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084829in}{0.889549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229715in}{1.283872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245245in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{1.245245in}{0.723340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390132in}{0.739813in}}%
\pgfpathlineto{\pgfqpoint{2.390132in}{0.817436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535018in}{1.128176in}}%
\pgfpathlineto{\pgfqpoint{3.535018in}{1.268909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245245in}{0.655915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390132in}{0.739813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535018in}{1.128176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245245in}{0.723340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390132in}{0.817436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535018in}{1.268909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550548in}{0.465091in}}%
\pgfpathlineto{\pgfqpoint{1.550548in}{0.544405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695435in}{0.511696in}}%
\pgfpathlineto{\pgfqpoint{2.695435in}{0.600882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840321in}{0.841057in}}%
\pgfpathlineto{\pgfqpoint{3.840321in}{1.099266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550548in}{0.465091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695435in}{0.511696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840321in}{0.841057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.370833in}}{\pgfqpoint{3.526250in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550548in}{0.544405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695435in}{0.600882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840321in}{1.099266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704785in}{0.960401in}}%
\pgfpathlineto{\pgfqpoint{1.771904in}{0.960401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.794127in}{0.960401in}}{\pgfqpoint{1.794127in}{0.982623in}}%
\pgfpathlineto{\pgfqpoint{1.794127in}{1.448056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.794127in}{1.470278in}}{\pgfqpoint{1.771904in}{1.470278in}}%
\pgfpathlineto{\pgfqpoint{0.704785in}{1.470278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.682562in}{1.470278in}}{\pgfqpoint{0.682562in}{1.448056in}}%
\pgfpathlineto{\pgfqpoint{0.682562in}{0.982623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.682562in}{0.960401in}}{\pgfqpoint{0.704785in}{0.960401in}}%
\pgfpathlineto{\pgfqpoint{0.704785in}{0.960401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727007in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{0.949229in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{0.949229in}{1.425833in}}%
\pgfpathlineto{\pgfqpoint{0.727007in}{1.425833in}}%
\pgfpathlineto{\pgfqpoint{0.727007in}{1.348056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727007in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{0.949229in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{0.949229in}{1.425833in}}%
\pgfpathlineto{\pgfqpoint{0.727007in}{1.425833in}}%
\pgfpathlineto{\pgfqpoint{0.727007in}{1.348056in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.727007in}{1.348056in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038118in,y=1.348056in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}US}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727007in}{1.193117in}}%
\pgfpathlineto{\pgfqpoint{0.949229in}{1.193117in}}%
\pgfpathlineto{\pgfqpoint{0.949229in}{1.270895in}}%
\pgfpathlineto{\pgfqpoint{0.727007in}{1.270895in}}%
\pgfpathlineto{\pgfqpoint{0.727007in}{1.193117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727007in}{1.193117in}}%
\pgfpathlineto{\pgfqpoint{0.949229in}{1.193117in}}%
\pgfpathlineto{\pgfqpoint{0.949229in}{1.270895in}}%
\pgfpathlineto{\pgfqpoint{0.727007in}{1.270895in}}%
\pgfpathlineto{\pgfqpoint{0.727007in}{1.193117in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{-0.008333in}}{\pgfqpoint{0.004330in}{-0.007455in}}{\pgfqpoint{0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{-0.004330in}}{\pgfqpoint{0.008333in}{-0.002210in}}{\pgfqpoint{0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.002210in}}{\pgfqpoint{0.007455in}{0.004330in}}{\pgfqpoint{0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.007455in}}{\pgfqpoint{0.002210in}{0.008333in}}{\pgfqpoint{0.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.008333in}}{\pgfqpoint{-0.004330in}{0.007455in}}{\pgfqpoint{-0.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.004330in}}{\pgfqpoint{-0.008333in}{0.002210in}}{\pgfqpoint{-0.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.002210in}}{\pgfqpoint{-0.007455in}{-0.004330in}}{\pgfqpoint{-0.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{-0.007455in}}{\pgfqpoint{-0.002210in}{-0.008333in}}{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{-0.008333in}}{\pgfqpoint{0.087663in}{-0.007455in}}{\pgfqpoint{0.089226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{-0.004330in}}{\pgfqpoint{0.091667in}{-0.002210in}}{\pgfqpoint{0.091667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.002210in}}{\pgfqpoint{0.090789in}{0.004330in}}{\pgfqpoint{0.089226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.007455in}}{\pgfqpoint{0.085543in}{0.008333in}}{\pgfqpoint{0.083333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.008333in}}{\pgfqpoint{0.079004in}{0.007455in}}{\pgfqpoint{0.077441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.004330in}}{\pgfqpoint{0.075000in}{0.002210in}}{\pgfqpoint{0.075000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{-0.002210in}}{\pgfqpoint{0.075878in}{-0.004330in}}{\pgfqpoint{0.077441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{-0.007455in}}{\pgfqpoint{0.081123in}{-0.008333in}}{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{-0.008333in}}{\pgfqpoint{0.170996in}{-0.007455in}}{\pgfqpoint{0.172559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{-0.004330in}}{\pgfqpoint{0.175000in}{-0.002210in}}{\pgfqpoint{0.175000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.002210in}}{\pgfqpoint{0.174122in}{0.004330in}}{\pgfqpoint{0.172559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.007455in}}{\pgfqpoint{0.168877in}{0.008333in}}{\pgfqpoint{0.166667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.008333in}}{\pgfqpoint{0.162337in}{0.007455in}}{\pgfqpoint{0.160774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.004330in}}{\pgfqpoint{0.158333in}{0.002210in}}{\pgfqpoint{0.158333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{-0.002210in}}{\pgfqpoint{0.159211in}{-0.004330in}}{\pgfqpoint{0.160774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{-0.007455in}}{\pgfqpoint{0.164457in}{-0.008333in}}{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{-0.008333in}}{\pgfqpoint{0.254330in}{-0.007455in}}{\pgfqpoint{0.255893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{-0.004330in}}{\pgfqpoint{0.258333in}{-0.002210in}}{\pgfqpoint{0.258333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.002210in}}{\pgfqpoint{0.257455in}{0.004330in}}{\pgfqpoint{0.255893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.007455in}}{\pgfqpoint{0.252210in}{0.008333in}}{\pgfqpoint{0.250000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.008333in}}{\pgfqpoint{0.245670in}{0.007455in}}{\pgfqpoint{0.244107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.004330in}}{\pgfqpoint{0.241667in}{0.002210in}}{\pgfqpoint{0.241667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{-0.002210in}}{\pgfqpoint{0.242545in}{-0.004330in}}{\pgfqpoint{0.244107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{-0.007455in}}{\pgfqpoint{0.247790in}{-0.008333in}}{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{-0.008333in}}{\pgfqpoint{0.337663in}{-0.007455in}}{\pgfqpoint{0.339226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{-0.004330in}}{\pgfqpoint{0.341667in}{-0.002210in}}{\pgfqpoint{0.341667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.002210in}}{\pgfqpoint{0.340789in}{0.004330in}}{\pgfqpoint{0.339226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.007455in}}{\pgfqpoint{0.335543in}{0.008333in}}{\pgfqpoint{0.333333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.008333in}}{\pgfqpoint{0.329004in}{0.007455in}}{\pgfqpoint{0.327441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.004330in}}{\pgfqpoint{0.325000in}{0.002210in}}{\pgfqpoint{0.325000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{-0.002210in}}{\pgfqpoint{0.325878in}{-0.004330in}}{\pgfqpoint{0.327441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{-0.007455in}}{\pgfqpoint{0.331123in}{-0.008333in}}{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{-0.008333in}}{\pgfqpoint{0.420996in}{-0.007455in}}{\pgfqpoint{0.422559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{-0.004330in}}{\pgfqpoint{0.425000in}{-0.002210in}}{\pgfqpoint{0.425000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.002210in}}{\pgfqpoint{0.424122in}{0.004330in}}{\pgfqpoint{0.422559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.007455in}}{\pgfqpoint{0.418877in}{0.008333in}}{\pgfqpoint{0.416667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.008333in}}{\pgfqpoint{0.412337in}{0.007455in}}{\pgfqpoint{0.410774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.004330in}}{\pgfqpoint{0.408333in}{0.002210in}}{\pgfqpoint{0.408333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{-0.002210in}}{\pgfqpoint{0.409211in}{-0.004330in}}{\pgfqpoint{0.410774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{-0.007455in}}{\pgfqpoint{0.414457in}{-0.008333in}}{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{-0.008333in}}{\pgfqpoint{0.504330in}{-0.007455in}}{\pgfqpoint{0.505893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{-0.004330in}}{\pgfqpoint{0.508333in}{-0.002210in}}{\pgfqpoint{0.508333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.002210in}}{\pgfqpoint{0.507455in}{0.004330in}}{\pgfqpoint{0.505893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.007455in}}{\pgfqpoint{0.502210in}{0.008333in}}{\pgfqpoint{0.500000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.008333in}}{\pgfqpoint{0.495670in}{0.007455in}}{\pgfqpoint{0.494107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.004330in}}{\pgfqpoint{0.491667in}{0.002210in}}{\pgfqpoint{0.491667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{-0.002210in}}{\pgfqpoint{0.492545in}{-0.004330in}}{\pgfqpoint{0.494107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{-0.007455in}}{\pgfqpoint{0.497790in}{-0.008333in}}{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{-0.008333in}}{\pgfqpoint{0.587663in}{-0.007455in}}{\pgfqpoint{0.589226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{-0.004330in}}{\pgfqpoint{0.591667in}{-0.002210in}}{\pgfqpoint{0.591667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.002210in}}{\pgfqpoint{0.590789in}{0.004330in}}{\pgfqpoint{0.589226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.007455in}}{\pgfqpoint{0.585543in}{0.008333in}}{\pgfqpoint{0.583333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.008333in}}{\pgfqpoint{0.579004in}{0.007455in}}{\pgfqpoint{0.577441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.004330in}}{\pgfqpoint{0.575000in}{0.002210in}}{\pgfqpoint{0.575000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{-0.002210in}}{\pgfqpoint{0.575878in}{-0.004330in}}{\pgfqpoint{0.577441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{-0.007455in}}{\pgfqpoint{0.581123in}{-0.008333in}}{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{-0.008333in}}{\pgfqpoint{0.670996in}{-0.007455in}}{\pgfqpoint{0.672559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{-0.004330in}}{\pgfqpoint{0.675000in}{-0.002210in}}{\pgfqpoint{0.675000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.002210in}}{\pgfqpoint{0.674122in}{0.004330in}}{\pgfqpoint{0.672559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.007455in}}{\pgfqpoint{0.668877in}{0.008333in}}{\pgfqpoint{0.666667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.008333in}}{\pgfqpoint{0.662337in}{0.007455in}}{\pgfqpoint{0.660774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.004330in}}{\pgfqpoint{0.658333in}{0.002210in}}{\pgfqpoint{0.658333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{-0.002210in}}{\pgfqpoint{0.659211in}{-0.004330in}}{\pgfqpoint{0.660774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{-0.007455in}}{\pgfqpoint{0.664457in}{-0.008333in}}{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{-0.008333in}}{\pgfqpoint{0.754330in}{-0.007455in}}{\pgfqpoint{0.755893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{-0.004330in}}{\pgfqpoint{0.758333in}{-0.002210in}}{\pgfqpoint{0.758333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.002210in}}{\pgfqpoint{0.757455in}{0.004330in}}{\pgfqpoint{0.755893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.007455in}}{\pgfqpoint{0.752210in}{0.008333in}}{\pgfqpoint{0.750000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.008333in}}{\pgfqpoint{0.745670in}{0.007455in}}{\pgfqpoint{0.744107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.004330in}}{\pgfqpoint{0.741667in}{0.002210in}}{\pgfqpoint{0.741667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{-0.002210in}}{\pgfqpoint{0.742545in}{-0.004330in}}{\pgfqpoint{0.744107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{-0.007455in}}{\pgfqpoint{0.747790in}{-0.008333in}}{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{-0.008333in}}{\pgfqpoint{0.837663in}{-0.007455in}}{\pgfqpoint{0.839226in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{-0.004330in}}{\pgfqpoint{0.841667in}{-0.002210in}}{\pgfqpoint{0.841667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.002210in}}{\pgfqpoint{0.840789in}{0.004330in}}{\pgfqpoint{0.839226in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.007455in}}{\pgfqpoint{0.835543in}{0.008333in}}{\pgfqpoint{0.833333in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.008333in}}{\pgfqpoint{0.829004in}{0.007455in}}{\pgfqpoint{0.827441in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.004330in}}{\pgfqpoint{0.825000in}{0.002210in}}{\pgfqpoint{0.825000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{-0.002210in}}{\pgfqpoint{0.825878in}{-0.004330in}}{\pgfqpoint{0.827441in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{-0.007455in}}{\pgfqpoint{0.831123in}{-0.008333in}}{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{-0.008333in}}{\pgfqpoint{0.920996in}{-0.007455in}}{\pgfqpoint{0.922559in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{-0.004330in}}{\pgfqpoint{0.925000in}{-0.002210in}}{\pgfqpoint{0.925000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.002210in}}{\pgfqpoint{0.924122in}{0.004330in}}{\pgfqpoint{0.922559in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.007455in}}{\pgfqpoint{0.918877in}{0.008333in}}{\pgfqpoint{0.916667in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.008333in}}{\pgfqpoint{0.912337in}{0.007455in}}{\pgfqpoint{0.910774in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.004330in}}{\pgfqpoint{0.908333in}{0.002210in}}{\pgfqpoint{0.908333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{-0.002210in}}{\pgfqpoint{0.909211in}{-0.004330in}}{\pgfqpoint{0.910774in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{-0.007455in}}{\pgfqpoint{0.914457in}{-0.008333in}}{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{-0.008333in}}{\pgfqpoint{1.004330in}{-0.007455in}}{\pgfqpoint{1.005893in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{-0.004330in}}{\pgfqpoint{1.008333in}{-0.002210in}}{\pgfqpoint{1.008333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.002210in}}{\pgfqpoint{1.007455in}{0.004330in}}{\pgfqpoint{1.005893in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.007455in}}{\pgfqpoint{1.002210in}{0.008333in}}{\pgfqpoint{1.000000in}{0.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.008333in}}{\pgfqpoint{0.995670in}{0.007455in}}{\pgfqpoint{0.994107in}{0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.004330in}}{\pgfqpoint{0.991667in}{0.002210in}}{\pgfqpoint{0.991667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{-0.002210in}}{\pgfqpoint{0.992545in}{-0.004330in}}{\pgfqpoint{0.994107in}{-0.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{-0.007455in}}{\pgfqpoint{0.997790in}{-0.008333in}}{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.008333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.075000in}}{\pgfqpoint{0.045996in}{0.075878in}}{\pgfqpoint{0.047559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.079004in}}{\pgfqpoint{0.050000in}{0.081123in}}{\pgfqpoint{0.050000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.085543in}}{\pgfqpoint{0.049122in}{0.087663in}}{\pgfqpoint{0.047559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.090789in}}{\pgfqpoint{0.043877in}{0.091667in}}{\pgfqpoint{0.041667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.091667in}}{\pgfqpoint{0.037337in}{0.090789in}}{\pgfqpoint{0.035774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.087663in}}{\pgfqpoint{0.033333in}{0.085543in}}{\pgfqpoint{0.033333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.081123in}}{\pgfqpoint{0.034211in}{0.079004in}}{\pgfqpoint{0.035774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.075878in}}{\pgfqpoint{0.039457in}{0.075000in}}{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.075000in}}{\pgfqpoint{0.129330in}{0.075878in}}{\pgfqpoint{0.130893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.079004in}}{\pgfqpoint{0.133333in}{0.081123in}}{\pgfqpoint{0.133333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.085543in}}{\pgfqpoint{0.132455in}{0.087663in}}{\pgfqpoint{0.130893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.090789in}}{\pgfqpoint{0.127210in}{0.091667in}}{\pgfqpoint{0.125000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.091667in}}{\pgfqpoint{0.120670in}{0.090789in}}{\pgfqpoint{0.119107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.087663in}}{\pgfqpoint{0.116667in}{0.085543in}}{\pgfqpoint{0.116667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.081123in}}{\pgfqpoint{0.117545in}{0.079004in}}{\pgfqpoint{0.119107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.075878in}}{\pgfqpoint{0.122790in}{0.075000in}}{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.075000in}}{\pgfqpoint{0.212663in}{0.075878in}}{\pgfqpoint{0.214226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.079004in}}{\pgfqpoint{0.216667in}{0.081123in}}{\pgfqpoint{0.216667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.085543in}}{\pgfqpoint{0.215789in}{0.087663in}}{\pgfqpoint{0.214226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.090789in}}{\pgfqpoint{0.210543in}{0.091667in}}{\pgfqpoint{0.208333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.091667in}}{\pgfqpoint{0.204004in}{0.090789in}}{\pgfqpoint{0.202441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.087663in}}{\pgfqpoint{0.200000in}{0.085543in}}{\pgfqpoint{0.200000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.081123in}}{\pgfqpoint{0.200878in}{0.079004in}}{\pgfqpoint{0.202441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.075878in}}{\pgfqpoint{0.206123in}{0.075000in}}{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.075000in}}{\pgfqpoint{0.295996in}{0.075878in}}{\pgfqpoint{0.297559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.079004in}}{\pgfqpoint{0.300000in}{0.081123in}}{\pgfqpoint{0.300000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.085543in}}{\pgfqpoint{0.299122in}{0.087663in}}{\pgfqpoint{0.297559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.090789in}}{\pgfqpoint{0.293877in}{0.091667in}}{\pgfqpoint{0.291667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.091667in}}{\pgfqpoint{0.287337in}{0.090789in}}{\pgfqpoint{0.285774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.087663in}}{\pgfqpoint{0.283333in}{0.085543in}}{\pgfqpoint{0.283333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.081123in}}{\pgfqpoint{0.284211in}{0.079004in}}{\pgfqpoint{0.285774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.075878in}}{\pgfqpoint{0.289457in}{0.075000in}}{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.075000in}}{\pgfqpoint{0.379330in}{0.075878in}}{\pgfqpoint{0.380893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.079004in}}{\pgfqpoint{0.383333in}{0.081123in}}{\pgfqpoint{0.383333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.085543in}}{\pgfqpoint{0.382455in}{0.087663in}}{\pgfqpoint{0.380893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.090789in}}{\pgfqpoint{0.377210in}{0.091667in}}{\pgfqpoint{0.375000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.091667in}}{\pgfqpoint{0.370670in}{0.090789in}}{\pgfqpoint{0.369107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.087663in}}{\pgfqpoint{0.366667in}{0.085543in}}{\pgfqpoint{0.366667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.081123in}}{\pgfqpoint{0.367545in}{0.079004in}}{\pgfqpoint{0.369107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.075878in}}{\pgfqpoint{0.372790in}{0.075000in}}{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.075000in}}{\pgfqpoint{0.462663in}{0.075878in}}{\pgfqpoint{0.464226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.079004in}}{\pgfqpoint{0.466667in}{0.081123in}}{\pgfqpoint{0.466667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.085543in}}{\pgfqpoint{0.465789in}{0.087663in}}{\pgfqpoint{0.464226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.090789in}}{\pgfqpoint{0.460543in}{0.091667in}}{\pgfqpoint{0.458333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.091667in}}{\pgfqpoint{0.454004in}{0.090789in}}{\pgfqpoint{0.452441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.087663in}}{\pgfqpoint{0.450000in}{0.085543in}}{\pgfqpoint{0.450000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.081123in}}{\pgfqpoint{0.450878in}{0.079004in}}{\pgfqpoint{0.452441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.075878in}}{\pgfqpoint{0.456123in}{0.075000in}}{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.075000in}}{\pgfqpoint{0.545996in}{0.075878in}}{\pgfqpoint{0.547559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.079004in}}{\pgfqpoint{0.550000in}{0.081123in}}{\pgfqpoint{0.550000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.085543in}}{\pgfqpoint{0.549122in}{0.087663in}}{\pgfqpoint{0.547559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.090789in}}{\pgfqpoint{0.543877in}{0.091667in}}{\pgfqpoint{0.541667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.091667in}}{\pgfqpoint{0.537337in}{0.090789in}}{\pgfqpoint{0.535774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.087663in}}{\pgfqpoint{0.533333in}{0.085543in}}{\pgfqpoint{0.533333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.081123in}}{\pgfqpoint{0.534211in}{0.079004in}}{\pgfqpoint{0.535774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.075878in}}{\pgfqpoint{0.539457in}{0.075000in}}{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.075000in}}{\pgfqpoint{0.629330in}{0.075878in}}{\pgfqpoint{0.630893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.079004in}}{\pgfqpoint{0.633333in}{0.081123in}}{\pgfqpoint{0.633333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.085543in}}{\pgfqpoint{0.632455in}{0.087663in}}{\pgfqpoint{0.630893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.090789in}}{\pgfqpoint{0.627210in}{0.091667in}}{\pgfqpoint{0.625000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.091667in}}{\pgfqpoint{0.620670in}{0.090789in}}{\pgfqpoint{0.619107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.087663in}}{\pgfqpoint{0.616667in}{0.085543in}}{\pgfqpoint{0.616667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.081123in}}{\pgfqpoint{0.617545in}{0.079004in}}{\pgfqpoint{0.619107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.075878in}}{\pgfqpoint{0.622790in}{0.075000in}}{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.075000in}}{\pgfqpoint{0.712663in}{0.075878in}}{\pgfqpoint{0.714226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.079004in}}{\pgfqpoint{0.716667in}{0.081123in}}{\pgfqpoint{0.716667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.085543in}}{\pgfqpoint{0.715789in}{0.087663in}}{\pgfqpoint{0.714226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.090789in}}{\pgfqpoint{0.710543in}{0.091667in}}{\pgfqpoint{0.708333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.091667in}}{\pgfqpoint{0.704004in}{0.090789in}}{\pgfqpoint{0.702441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.087663in}}{\pgfqpoint{0.700000in}{0.085543in}}{\pgfqpoint{0.700000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.081123in}}{\pgfqpoint{0.700878in}{0.079004in}}{\pgfqpoint{0.702441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.075878in}}{\pgfqpoint{0.706123in}{0.075000in}}{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.075000in}}{\pgfqpoint{0.795996in}{0.075878in}}{\pgfqpoint{0.797559in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.079004in}}{\pgfqpoint{0.800000in}{0.081123in}}{\pgfqpoint{0.800000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.085543in}}{\pgfqpoint{0.799122in}{0.087663in}}{\pgfqpoint{0.797559in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.090789in}}{\pgfqpoint{0.793877in}{0.091667in}}{\pgfqpoint{0.791667in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.091667in}}{\pgfqpoint{0.787337in}{0.090789in}}{\pgfqpoint{0.785774in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.087663in}}{\pgfqpoint{0.783333in}{0.085543in}}{\pgfqpoint{0.783333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.081123in}}{\pgfqpoint{0.784211in}{0.079004in}}{\pgfqpoint{0.785774in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.075878in}}{\pgfqpoint{0.789457in}{0.075000in}}{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.075000in}}{\pgfqpoint{0.879330in}{0.075878in}}{\pgfqpoint{0.880893in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.079004in}}{\pgfqpoint{0.883333in}{0.081123in}}{\pgfqpoint{0.883333in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.085543in}}{\pgfqpoint{0.882455in}{0.087663in}}{\pgfqpoint{0.880893in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.090789in}}{\pgfqpoint{0.877210in}{0.091667in}}{\pgfqpoint{0.875000in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.091667in}}{\pgfqpoint{0.870670in}{0.090789in}}{\pgfqpoint{0.869107in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.087663in}}{\pgfqpoint{0.866667in}{0.085543in}}{\pgfqpoint{0.866667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.081123in}}{\pgfqpoint{0.867545in}{0.079004in}}{\pgfqpoint{0.869107in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.075878in}}{\pgfqpoint{0.872790in}{0.075000in}}{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.075000in}}{\pgfqpoint{0.962663in}{0.075878in}}{\pgfqpoint{0.964226in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.079004in}}{\pgfqpoint{0.966667in}{0.081123in}}{\pgfqpoint{0.966667in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.085543in}}{\pgfqpoint{0.965789in}{0.087663in}}{\pgfqpoint{0.964226in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.090789in}}{\pgfqpoint{0.960543in}{0.091667in}}{\pgfqpoint{0.958333in}{0.091667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.091667in}}{\pgfqpoint{0.954004in}{0.090789in}}{\pgfqpoint{0.952441in}{0.089226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.087663in}}{\pgfqpoint{0.950000in}{0.085543in}}{\pgfqpoint{0.950000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.081123in}}{\pgfqpoint{0.950878in}{0.079004in}}{\pgfqpoint{0.952441in}{0.077441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.075878in}}{\pgfqpoint{0.956123in}{0.075000in}}{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.075000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.158333in}}{\pgfqpoint{0.004330in}{0.159211in}}{\pgfqpoint{0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.162337in}}{\pgfqpoint{0.008333in}{0.164457in}}{\pgfqpoint{0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.168877in}}{\pgfqpoint{0.007455in}{0.170996in}}{\pgfqpoint{0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.174122in}}{\pgfqpoint{0.002210in}{0.175000in}}{\pgfqpoint{0.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.175000in}}{\pgfqpoint{-0.004330in}{0.174122in}}{\pgfqpoint{-0.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.170996in}}{\pgfqpoint{-0.008333in}{0.168877in}}{\pgfqpoint{-0.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.164457in}}{\pgfqpoint{-0.007455in}{0.162337in}}{\pgfqpoint{-0.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.159211in}}{\pgfqpoint{-0.002210in}{0.158333in}}{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.158333in}}{\pgfqpoint{0.087663in}{0.159211in}}{\pgfqpoint{0.089226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.162337in}}{\pgfqpoint{0.091667in}{0.164457in}}{\pgfqpoint{0.091667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.168877in}}{\pgfqpoint{0.090789in}{0.170996in}}{\pgfqpoint{0.089226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.174122in}}{\pgfqpoint{0.085543in}{0.175000in}}{\pgfqpoint{0.083333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.175000in}}{\pgfqpoint{0.079004in}{0.174122in}}{\pgfqpoint{0.077441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.170996in}}{\pgfqpoint{0.075000in}{0.168877in}}{\pgfqpoint{0.075000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.164457in}}{\pgfqpoint{0.075878in}{0.162337in}}{\pgfqpoint{0.077441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.159211in}}{\pgfqpoint{0.081123in}{0.158333in}}{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.158333in}}{\pgfqpoint{0.170996in}{0.159211in}}{\pgfqpoint{0.172559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.162337in}}{\pgfqpoint{0.175000in}{0.164457in}}{\pgfqpoint{0.175000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.168877in}}{\pgfqpoint{0.174122in}{0.170996in}}{\pgfqpoint{0.172559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.174122in}}{\pgfqpoint{0.168877in}{0.175000in}}{\pgfqpoint{0.166667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.175000in}}{\pgfqpoint{0.162337in}{0.174122in}}{\pgfqpoint{0.160774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.170996in}}{\pgfqpoint{0.158333in}{0.168877in}}{\pgfqpoint{0.158333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.164457in}}{\pgfqpoint{0.159211in}{0.162337in}}{\pgfqpoint{0.160774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.159211in}}{\pgfqpoint{0.164457in}{0.158333in}}{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.158333in}}{\pgfqpoint{0.254330in}{0.159211in}}{\pgfqpoint{0.255893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.162337in}}{\pgfqpoint{0.258333in}{0.164457in}}{\pgfqpoint{0.258333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.168877in}}{\pgfqpoint{0.257455in}{0.170996in}}{\pgfqpoint{0.255893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.174122in}}{\pgfqpoint{0.252210in}{0.175000in}}{\pgfqpoint{0.250000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.175000in}}{\pgfqpoint{0.245670in}{0.174122in}}{\pgfqpoint{0.244107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.170996in}}{\pgfqpoint{0.241667in}{0.168877in}}{\pgfqpoint{0.241667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.164457in}}{\pgfqpoint{0.242545in}{0.162337in}}{\pgfqpoint{0.244107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.159211in}}{\pgfqpoint{0.247790in}{0.158333in}}{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.158333in}}{\pgfqpoint{0.337663in}{0.159211in}}{\pgfqpoint{0.339226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.162337in}}{\pgfqpoint{0.341667in}{0.164457in}}{\pgfqpoint{0.341667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.168877in}}{\pgfqpoint{0.340789in}{0.170996in}}{\pgfqpoint{0.339226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.174122in}}{\pgfqpoint{0.335543in}{0.175000in}}{\pgfqpoint{0.333333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.175000in}}{\pgfqpoint{0.329004in}{0.174122in}}{\pgfqpoint{0.327441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.170996in}}{\pgfqpoint{0.325000in}{0.168877in}}{\pgfqpoint{0.325000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.164457in}}{\pgfqpoint{0.325878in}{0.162337in}}{\pgfqpoint{0.327441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.159211in}}{\pgfqpoint{0.331123in}{0.158333in}}{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.158333in}}{\pgfqpoint{0.420996in}{0.159211in}}{\pgfqpoint{0.422559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.162337in}}{\pgfqpoint{0.425000in}{0.164457in}}{\pgfqpoint{0.425000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.168877in}}{\pgfqpoint{0.424122in}{0.170996in}}{\pgfqpoint{0.422559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.174122in}}{\pgfqpoint{0.418877in}{0.175000in}}{\pgfqpoint{0.416667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.175000in}}{\pgfqpoint{0.412337in}{0.174122in}}{\pgfqpoint{0.410774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.170996in}}{\pgfqpoint{0.408333in}{0.168877in}}{\pgfqpoint{0.408333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.164457in}}{\pgfqpoint{0.409211in}{0.162337in}}{\pgfqpoint{0.410774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.159211in}}{\pgfqpoint{0.414457in}{0.158333in}}{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.158333in}}{\pgfqpoint{0.504330in}{0.159211in}}{\pgfqpoint{0.505893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.162337in}}{\pgfqpoint{0.508333in}{0.164457in}}{\pgfqpoint{0.508333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.168877in}}{\pgfqpoint{0.507455in}{0.170996in}}{\pgfqpoint{0.505893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.174122in}}{\pgfqpoint{0.502210in}{0.175000in}}{\pgfqpoint{0.500000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.175000in}}{\pgfqpoint{0.495670in}{0.174122in}}{\pgfqpoint{0.494107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.170996in}}{\pgfqpoint{0.491667in}{0.168877in}}{\pgfqpoint{0.491667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.164457in}}{\pgfqpoint{0.492545in}{0.162337in}}{\pgfqpoint{0.494107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.159211in}}{\pgfqpoint{0.497790in}{0.158333in}}{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.158333in}}{\pgfqpoint{0.587663in}{0.159211in}}{\pgfqpoint{0.589226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.162337in}}{\pgfqpoint{0.591667in}{0.164457in}}{\pgfqpoint{0.591667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.168877in}}{\pgfqpoint{0.590789in}{0.170996in}}{\pgfqpoint{0.589226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.174122in}}{\pgfqpoint{0.585543in}{0.175000in}}{\pgfqpoint{0.583333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.175000in}}{\pgfqpoint{0.579004in}{0.174122in}}{\pgfqpoint{0.577441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.170996in}}{\pgfqpoint{0.575000in}{0.168877in}}{\pgfqpoint{0.575000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.164457in}}{\pgfqpoint{0.575878in}{0.162337in}}{\pgfqpoint{0.577441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.159211in}}{\pgfqpoint{0.581123in}{0.158333in}}{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.158333in}}{\pgfqpoint{0.670996in}{0.159211in}}{\pgfqpoint{0.672559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.162337in}}{\pgfqpoint{0.675000in}{0.164457in}}{\pgfqpoint{0.675000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.168877in}}{\pgfqpoint{0.674122in}{0.170996in}}{\pgfqpoint{0.672559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.174122in}}{\pgfqpoint{0.668877in}{0.175000in}}{\pgfqpoint{0.666667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.175000in}}{\pgfqpoint{0.662337in}{0.174122in}}{\pgfqpoint{0.660774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.170996in}}{\pgfqpoint{0.658333in}{0.168877in}}{\pgfqpoint{0.658333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.164457in}}{\pgfqpoint{0.659211in}{0.162337in}}{\pgfqpoint{0.660774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.159211in}}{\pgfqpoint{0.664457in}{0.158333in}}{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.158333in}}{\pgfqpoint{0.754330in}{0.159211in}}{\pgfqpoint{0.755893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.162337in}}{\pgfqpoint{0.758333in}{0.164457in}}{\pgfqpoint{0.758333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.168877in}}{\pgfqpoint{0.757455in}{0.170996in}}{\pgfqpoint{0.755893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.174122in}}{\pgfqpoint{0.752210in}{0.175000in}}{\pgfqpoint{0.750000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.175000in}}{\pgfqpoint{0.745670in}{0.174122in}}{\pgfqpoint{0.744107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.170996in}}{\pgfqpoint{0.741667in}{0.168877in}}{\pgfqpoint{0.741667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.164457in}}{\pgfqpoint{0.742545in}{0.162337in}}{\pgfqpoint{0.744107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.159211in}}{\pgfqpoint{0.747790in}{0.158333in}}{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.158333in}}{\pgfqpoint{0.837663in}{0.159211in}}{\pgfqpoint{0.839226in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.162337in}}{\pgfqpoint{0.841667in}{0.164457in}}{\pgfqpoint{0.841667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.168877in}}{\pgfqpoint{0.840789in}{0.170996in}}{\pgfqpoint{0.839226in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.174122in}}{\pgfqpoint{0.835543in}{0.175000in}}{\pgfqpoint{0.833333in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.175000in}}{\pgfqpoint{0.829004in}{0.174122in}}{\pgfqpoint{0.827441in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.170996in}}{\pgfqpoint{0.825000in}{0.168877in}}{\pgfqpoint{0.825000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.164457in}}{\pgfqpoint{0.825878in}{0.162337in}}{\pgfqpoint{0.827441in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.159211in}}{\pgfqpoint{0.831123in}{0.158333in}}{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.158333in}}{\pgfqpoint{0.920996in}{0.159211in}}{\pgfqpoint{0.922559in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.162337in}}{\pgfqpoint{0.925000in}{0.164457in}}{\pgfqpoint{0.925000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.168877in}}{\pgfqpoint{0.924122in}{0.170996in}}{\pgfqpoint{0.922559in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.174122in}}{\pgfqpoint{0.918877in}{0.175000in}}{\pgfqpoint{0.916667in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.175000in}}{\pgfqpoint{0.912337in}{0.174122in}}{\pgfqpoint{0.910774in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.170996in}}{\pgfqpoint{0.908333in}{0.168877in}}{\pgfqpoint{0.908333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.164457in}}{\pgfqpoint{0.909211in}{0.162337in}}{\pgfqpoint{0.910774in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.159211in}}{\pgfqpoint{0.914457in}{0.158333in}}{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.158333in}}{\pgfqpoint{1.004330in}{0.159211in}}{\pgfqpoint{1.005893in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.162337in}}{\pgfqpoint{1.008333in}{0.164457in}}{\pgfqpoint{1.008333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.168877in}}{\pgfqpoint{1.007455in}{0.170996in}}{\pgfqpoint{1.005893in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.174122in}}{\pgfqpoint{1.002210in}{0.175000in}}{\pgfqpoint{1.000000in}{0.175000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.175000in}}{\pgfqpoint{0.995670in}{0.174122in}}{\pgfqpoint{0.994107in}{0.172559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.170996in}}{\pgfqpoint{0.991667in}{0.168877in}}{\pgfqpoint{0.991667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.164457in}}{\pgfqpoint{0.992545in}{0.162337in}}{\pgfqpoint{0.994107in}{0.160774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.159211in}}{\pgfqpoint{0.997790in}{0.158333in}}{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.158333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.241667in}}{\pgfqpoint{0.045996in}{0.242545in}}{\pgfqpoint{0.047559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.245670in}}{\pgfqpoint{0.050000in}{0.247790in}}{\pgfqpoint{0.050000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.252210in}}{\pgfqpoint{0.049122in}{0.254330in}}{\pgfqpoint{0.047559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.257455in}}{\pgfqpoint{0.043877in}{0.258333in}}{\pgfqpoint{0.041667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.258333in}}{\pgfqpoint{0.037337in}{0.257455in}}{\pgfqpoint{0.035774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.254330in}}{\pgfqpoint{0.033333in}{0.252210in}}{\pgfqpoint{0.033333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.247790in}}{\pgfqpoint{0.034211in}{0.245670in}}{\pgfqpoint{0.035774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.242545in}}{\pgfqpoint{0.039457in}{0.241667in}}{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.241667in}}{\pgfqpoint{0.129330in}{0.242545in}}{\pgfqpoint{0.130893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.245670in}}{\pgfqpoint{0.133333in}{0.247790in}}{\pgfqpoint{0.133333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.252210in}}{\pgfqpoint{0.132455in}{0.254330in}}{\pgfqpoint{0.130893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.257455in}}{\pgfqpoint{0.127210in}{0.258333in}}{\pgfqpoint{0.125000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.258333in}}{\pgfqpoint{0.120670in}{0.257455in}}{\pgfqpoint{0.119107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.254330in}}{\pgfqpoint{0.116667in}{0.252210in}}{\pgfqpoint{0.116667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.247790in}}{\pgfqpoint{0.117545in}{0.245670in}}{\pgfqpoint{0.119107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.242545in}}{\pgfqpoint{0.122790in}{0.241667in}}{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.241667in}}{\pgfqpoint{0.212663in}{0.242545in}}{\pgfqpoint{0.214226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.245670in}}{\pgfqpoint{0.216667in}{0.247790in}}{\pgfqpoint{0.216667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.252210in}}{\pgfqpoint{0.215789in}{0.254330in}}{\pgfqpoint{0.214226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.257455in}}{\pgfqpoint{0.210543in}{0.258333in}}{\pgfqpoint{0.208333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.258333in}}{\pgfqpoint{0.204004in}{0.257455in}}{\pgfqpoint{0.202441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.254330in}}{\pgfqpoint{0.200000in}{0.252210in}}{\pgfqpoint{0.200000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.247790in}}{\pgfqpoint{0.200878in}{0.245670in}}{\pgfqpoint{0.202441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.242545in}}{\pgfqpoint{0.206123in}{0.241667in}}{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.241667in}}{\pgfqpoint{0.295996in}{0.242545in}}{\pgfqpoint{0.297559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.245670in}}{\pgfqpoint{0.300000in}{0.247790in}}{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.252210in}}{\pgfqpoint{0.299122in}{0.254330in}}{\pgfqpoint{0.297559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.257455in}}{\pgfqpoint{0.293877in}{0.258333in}}{\pgfqpoint{0.291667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.258333in}}{\pgfqpoint{0.287337in}{0.257455in}}{\pgfqpoint{0.285774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.254330in}}{\pgfqpoint{0.283333in}{0.252210in}}{\pgfqpoint{0.283333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.247790in}}{\pgfqpoint{0.284211in}{0.245670in}}{\pgfqpoint{0.285774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.242545in}}{\pgfqpoint{0.289457in}{0.241667in}}{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.241667in}}{\pgfqpoint{0.379330in}{0.242545in}}{\pgfqpoint{0.380893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.245670in}}{\pgfqpoint{0.383333in}{0.247790in}}{\pgfqpoint{0.383333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.252210in}}{\pgfqpoint{0.382455in}{0.254330in}}{\pgfqpoint{0.380893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.257455in}}{\pgfqpoint{0.377210in}{0.258333in}}{\pgfqpoint{0.375000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.258333in}}{\pgfqpoint{0.370670in}{0.257455in}}{\pgfqpoint{0.369107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.254330in}}{\pgfqpoint{0.366667in}{0.252210in}}{\pgfqpoint{0.366667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.247790in}}{\pgfqpoint{0.367545in}{0.245670in}}{\pgfqpoint{0.369107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.242545in}}{\pgfqpoint{0.372790in}{0.241667in}}{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.241667in}}{\pgfqpoint{0.462663in}{0.242545in}}{\pgfqpoint{0.464226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.245670in}}{\pgfqpoint{0.466667in}{0.247790in}}{\pgfqpoint{0.466667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.252210in}}{\pgfqpoint{0.465789in}{0.254330in}}{\pgfqpoint{0.464226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.257455in}}{\pgfqpoint{0.460543in}{0.258333in}}{\pgfqpoint{0.458333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.258333in}}{\pgfqpoint{0.454004in}{0.257455in}}{\pgfqpoint{0.452441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.254330in}}{\pgfqpoint{0.450000in}{0.252210in}}{\pgfqpoint{0.450000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.247790in}}{\pgfqpoint{0.450878in}{0.245670in}}{\pgfqpoint{0.452441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.242545in}}{\pgfqpoint{0.456123in}{0.241667in}}{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.241667in}}{\pgfqpoint{0.545996in}{0.242545in}}{\pgfqpoint{0.547559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.245670in}}{\pgfqpoint{0.550000in}{0.247790in}}{\pgfqpoint{0.550000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.252210in}}{\pgfqpoint{0.549122in}{0.254330in}}{\pgfqpoint{0.547559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.257455in}}{\pgfqpoint{0.543877in}{0.258333in}}{\pgfqpoint{0.541667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.258333in}}{\pgfqpoint{0.537337in}{0.257455in}}{\pgfqpoint{0.535774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.254330in}}{\pgfqpoint{0.533333in}{0.252210in}}{\pgfqpoint{0.533333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.247790in}}{\pgfqpoint{0.534211in}{0.245670in}}{\pgfqpoint{0.535774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.242545in}}{\pgfqpoint{0.539457in}{0.241667in}}{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.241667in}}{\pgfqpoint{0.629330in}{0.242545in}}{\pgfqpoint{0.630893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.245670in}}{\pgfqpoint{0.633333in}{0.247790in}}{\pgfqpoint{0.633333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.252210in}}{\pgfqpoint{0.632455in}{0.254330in}}{\pgfqpoint{0.630893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.257455in}}{\pgfqpoint{0.627210in}{0.258333in}}{\pgfqpoint{0.625000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.258333in}}{\pgfqpoint{0.620670in}{0.257455in}}{\pgfqpoint{0.619107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.254330in}}{\pgfqpoint{0.616667in}{0.252210in}}{\pgfqpoint{0.616667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.247790in}}{\pgfqpoint{0.617545in}{0.245670in}}{\pgfqpoint{0.619107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.242545in}}{\pgfqpoint{0.622790in}{0.241667in}}{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.241667in}}{\pgfqpoint{0.712663in}{0.242545in}}{\pgfqpoint{0.714226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.245670in}}{\pgfqpoint{0.716667in}{0.247790in}}{\pgfqpoint{0.716667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.252210in}}{\pgfqpoint{0.715789in}{0.254330in}}{\pgfqpoint{0.714226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.257455in}}{\pgfqpoint{0.710543in}{0.258333in}}{\pgfqpoint{0.708333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.258333in}}{\pgfqpoint{0.704004in}{0.257455in}}{\pgfqpoint{0.702441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.254330in}}{\pgfqpoint{0.700000in}{0.252210in}}{\pgfqpoint{0.700000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.247790in}}{\pgfqpoint{0.700878in}{0.245670in}}{\pgfqpoint{0.702441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.242545in}}{\pgfqpoint{0.706123in}{0.241667in}}{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.241667in}}{\pgfqpoint{0.795996in}{0.242545in}}{\pgfqpoint{0.797559in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.245670in}}{\pgfqpoint{0.800000in}{0.247790in}}{\pgfqpoint{0.800000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.252210in}}{\pgfqpoint{0.799122in}{0.254330in}}{\pgfqpoint{0.797559in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.257455in}}{\pgfqpoint{0.793877in}{0.258333in}}{\pgfqpoint{0.791667in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.258333in}}{\pgfqpoint{0.787337in}{0.257455in}}{\pgfqpoint{0.785774in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.254330in}}{\pgfqpoint{0.783333in}{0.252210in}}{\pgfqpoint{0.783333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.247790in}}{\pgfqpoint{0.784211in}{0.245670in}}{\pgfqpoint{0.785774in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.242545in}}{\pgfqpoint{0.789457in}{0.241667in}}{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.241667in}}{\pgfqpoint{0.879330in}{0.242545in}}{\pgfqpoint{0.880893in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.245670in}}{\pgfqpoint{0.883333in}{0.247790in}}{\pgfqpoint{0.883333in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.252210in}}{\pgfqpoint{0.882455in}{0.254330in}}{\pgfqpoint{0.880893in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.257455in}}{\pgfqpoint{0.877210in}{0.258333in}}{\pgfqpoint{0.875000in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.258333in}}{\pgfqpoint{0.870670in}{0.257455in}}{\pgfqpoint{0.869107in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.254330in}}{\pgfqpoint{0.866667in}{0.252210in}}{\pgfqpoint{0.866667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.247790in}}{\pgfqpoint{0.867545in}{0.245670in}}{\pgfqpoint{0.869107in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.242545in}}{\pgfqpoint{0.872790in}{0.241667in}}{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.241667in}}{\pgfqpoint{0.962663in}{0.242545in}}{\pgfqpoint{0.964226in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.245670in}}{\pgfqpoint{0.966667in}{0.247790in}}{\pgfqpoint{0.966667in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.252210in}}{\pgfqpoint{0.965789in}{0.254330in}}{\pgfqpoint{0.964226in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.257455in}}{\pgfqpoint{0.960543in}{0.258333in}}{\pgfqpoint{0.958333in}{0.258333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.258333in}}{\pgfqpoint{0.954004in}{0.257455in}}{\pgfqpoint{0.952441in}{0.255893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.254330in}}{\pgfqpoint{0.950000in}{0.252210in}}{\pgfqpoint{0.950000in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.247790in}}{\pgfqpoint{0.950878in}{0.245670in}}{\pgfqpoint{0.952441in}{0.244107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.242545in}}{\pgfqpoint{0.956123in}{0.241667in}}{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.241667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.325000in}}{\pgfqpoint{0.004330in}{0.325878in}}{\pgfqpoint{0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.329004in}}{\pgfqpoint{0.008333in}{0.331123in}}{\pgfqpoint{0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.335543in}}{\pgfqpoint{0.007455in}{0.337663in}}{\pgfqpoint{0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.340789in}}{\pgfqpoint{0.002210in}{0.341667in}}{\pgfqpoint{0.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.341667in}}{\pgfqpoint{-0.004330in}{0.340789in}}{\pgfqpoint{-0.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.337663in}}{\pgfqpoint{-0.008333in}{0.335543in}}{\pgfqpoint{-0.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.331123in}}{\pgfqpoint{-0.007455in}{0.329004in}}{\pgfqpoint{-0.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.325878in}}{\pgfqpoint{-0.002210in}{0.325000in}}{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.325000in}}{\pgfqpoint{0.087663in}{0.325878in}}{\pgfqpoint{0.089226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.329004in}}{\pgfqpoint{0.091667in}{0.331123in}}{\pgfqpoint{0.091667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.335543in}}{\pgfqpoint{0.090789in}{0.337663in}}{\pgfqpoint{0.089226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.340789in}}{\pgfqpoint{0.085543in}{0.341667in}}{\pgfqpoint{0.083333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.341667in}}{\pgfqpoint{0.079004in}{0.340789in}}{\pgfqpoint{0.077441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.337663in}}{\pgfqpoint{0.075000in}{0.335543in}}{\pgfqpoint{0.075000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.331123in}}{\pgfqpoint{0.075878in}{0.329004in}}{\pgfqpoint{0.077441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.325878in}}{\pgfqpoint{0.081123in}{0.325000in}}{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.325000in}}{\pgfqpoint{0.170996in}{0.325878in}}{\pgfqpoint{0.172559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.329004in}}{\pgfqpoint{0.175000in}{0.331123in}}{\pgfqpoint{0.175000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.335543in}}{\pgfqpoint{0.174122in}{0.337663in}}{\pgfqpoint{0.172559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.340789in}}{\pgfqpoint{0.168877in}{0.341667in}}{\pgfqpoint{0.166667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.341667in}}{\pgfqpoint{0.162337in}{0.340789in}}{\pgfqpoint{0.160774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.337663in}}{\pgfqpoint{0.158333in}{0.335543in}}{\pgfqpoint{0.158333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.331123in}}{\pgfqpoint{0.159211in}{0.329004in}}{\pgfqpoint{0.160774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.325878in}}{\pgfqpoint{0.164457in}{0.325000in}}{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.325000in}}{\pgfqpoint{0.254330in}{0.325878in}}{\pgfqpoint{0.255893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.329004in}}{\pgfqpoint{0.258333in}{0.331123in}}{\pgfqpoint{0.258333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.335543in}}{\pgfqpoint{0.257455in}{0.337663in}}{\pgfqpoint{0.255893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.340789in}}{\pgfqpoint{0.252210in}{0.341667in}}{\pgfqpoint{0.250000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.341667in}}{\pgfqpoint{0.245670in}{0.340789in}}{\pgfqpoint{0.244107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.337663in}}{\pgfqpoint{0.241667in}{0.335543in}}{\pgfqpoint{0.241667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.331123in}}{\pgfqpoint{0.242545in}{0.329004in}}{\pgfqpoint{0.244107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.325878in}}{\pgfqpoint{0.247790in}{0.325000in}}{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.325000in}}{\pgfqpoint{0.337663in}{0.325878in}}{\pgfqpoint{0.339226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.329004in}}{\pgfqpoint{0.341667in}{0.331123in}}{\pgfqpoint{0.341667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.335543in}}{\pgfqpoint{0.340789in}{0.337663in}}{\pgfqpoint{0.339226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.340789in}}{\pgfqpoint{0.335543in}{0.341667in}}{\pgfqpoint{0.333333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.341667in}}{\pgfqpoint{0.329004in}{0.340789in}}{\pgfqpoint{0.327441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.337663in}}{\pgfqpoint{0.325000in}{0.335543in}}{\pgfqpoint{0.325000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.331123in}}{\pgfqpoint{0.325878in}{0.329004in}}{\pgfqpoint{0.327441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.325878in}}{\pgfqpoint{0.331123in}{0.325000in}}{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.325000in}}{\pgfqpoint{0.420996in}{0.325878in}}{\pgfqpoint{0.422559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.329004in}}{\pgfqpoint{0.425000in}{0.331123in}}{\pgfqpoint{0.425000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.335543in}}{\pgfqpoint{0.424122in}{0.337663in}}{\pgfqpoint{0.422559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.340789in}}{\pgfqpoint{0.418877in}{0.341667in}}{\pgfqpoint{0.416667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.341667in}}{\pgfqpoint{0.412337in}{0.340789in}}{\pgfqpoint{0.410774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.337663in}}{\pgfqpoint{0.408333in}{0.335543in}}{\pgfqpoint{0.408333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.331123in}}{\pgfqpoint{0.409211in}{0.329004in}}{\pgfqpoint{0.410774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.325878in}}{\pgfqpoint{0.414457in}{0.325000in}}{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.325000in}}{\pgfqpoint{0.504330in}{0.325878in}}{\pgfqpoint{0.505893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.329004in}}{\pgfqpoint{0.508333in}{0.331123in}}{\pgfqpoint{0.508333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.335543in}}{\pgfqpoint{0.507455in}{0.337663in}}{\pgfqpoint{0.505893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.340789in}}{\pgfqpoint{0.502210in}{0.341667in}}{\pgfqpoint{0.500000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.341667in}}{\pgfqpoint{0.495670in}{0.340789in}}{\pgfqpoint{0.494107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.337663in}}{\pgfqpoint{0.491667in}{0.335543in}}{\pgfqpoint{0.491667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.331123in}}{\pgfqpoint{0.492545in}{0.329004in}}{\pgfqpoint{0.494107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.325878in}}{\pgfqpoint{0.497790in}{0.325000in}}{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.325000in}}{\pgfqpoint{0.587663in}{0.325878in}}{\pgfqpoint{0.589226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.329004in}}{\pgfqpoint{0.591667in}{0.331123in}}{\pgfqpoint{0.591667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.335543in}}{\pgfqpoint{0.590789in}{0.337663in}}{\pgfqpoint{0.589226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.340789in}}{\pgfqpoint{0.585543in}{0.341667in}}{\pgfqpoint{0.583333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.341667in}}{\pgfqpoint{0.579004in}{0.340789in}}{\pgfqpoint{0.577441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.337663in}}{\pgfqpoint{0.575000in}{0.335543in}}{\pgfqpoint{0.575000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.331123in}}{\pgfqpoint{0.575878in}{0.329004in}}{\pgfqpoint{0.577441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.325878in}}{\pgfqpoint{0.581123in}{0.325000in}}{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.325000in}}{\pgfqpoint{0.670996in}{0.325878in}}{\pgfqpoint{0.672559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.329004in}}{\pgfqpoint{0.675000in}{0.331123in}}{\pgfqpoint{0.675000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.335543in}}{\pgfqpoint{0.674122in}{0.337663in}}{\pgfqpoint{0.672559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.340789in}}{\pgfqpoint{0.668877in}{0.341667in}}{\pgfqpoint{0.666667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.341667in}}{\pgfqpoint{0.662337in}{0.340789in}}{\pgfqpoint{0.660774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.337663in}}{\pgfqpoint{0.658333in}{0.335543in}}{\pgfqpoint{0.658333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.331123in}}{\pgfqpoint{0.659211in}{0.329004in}}{\pgfqpoint{0.660774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.325878in}}{\pgfqpoint{0.664457in}{0.325000in}}{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.325000in}}{\pgfqpoint{0.754330in}{0.325878in}}{\pgfqpoint{0.755893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.329004in}}{\pgfqpoint{0.758333in}{0.331123in}}{\pgfqpoint{0.758333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.335543in}}{\pgfqpoint{0.757455in}{0.337663in}}{\pgfqpoint{0.755893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.340789in}}{\pgfqpoint{0.752210in}{0.341667in}}{\pgfqpoint{0.750000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.341667in}}{\pgfqpoint{0.745670in}{0.340789in}}{\pgfqpoint{0.744107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.337663in}}{\pgfqpoint{0.741667in}{0.335543in}}{\pgfqpoint{0.741667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.331123in}}{\pgfqpoint{0.742545in}{0.329004in}}{\pgfqpoint{0.744107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.325878in}}{\pgfqpoint{0.747790in}{0.325000in}}{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.325000in}}{\pgfqpoint{0.837663in}{0.325878in}}{\pgfqpoint{0.839226in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.329004in}}{\pgfqpoint{0.841667in}{0.331123in}}{\pgfqpoint{0.841667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.335543in}}{\pgfqpoint{0.840789in}{0.337663in}}{\pgfqpoint{0.839226in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.340789in}}{\pgfqpoint{0.835543in}{0.341667in}}{\pgfqpoint{0.833333in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.341667in}}{\pgfqpoint{0.829004in}{0.340789in}}{\pgfqpoint{0.827441in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.337663in}}{\pgfqpoint{0.825000in}{0.335543in}}{\pgfqpoint{0.825000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.331123in}}{\pgfqpoint{0.825878in}{0.329004in}}{\pgfqpoint{0.827441in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.325878in}}{\pgfqpoint{0.831123in}{0.325000in}}{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.325000in}}{\pgfqpoint{0.920996in}{0.325878in}}{\pgfqpoint{0.922559in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.329004in}}{\pgfqpoint{0.925000in}{0.331123in}}{\pgfqpoint{0.925000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.335543in}}{\pgfqpoint{0.924122in}{0.337663in}}{\pgfqpoint{0.922559in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.340789in}}{\pgfqpoint{0.918877in}{0.341667in}}{\pgfqpoint{0.916667in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.341667in}}{\pgfqpoint{0.912337in}{0.340789in}}{\pgfqpoint{0.910774in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.337663in}}{\pgfqpoint{0.908333in}{0.335543in}}{\pgfqpoint{0.908333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.331123in}}{\pgfqpoint{0.909211in}{0.329004in}}{\pgfqpoint{0.910774in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.325878in}}{\pgfqpoint{0.914457in}{0.325000in}}{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.325000in}}{\pgfqpoint{1.004330in}{0.325878in}}{\pgfqpoint{1.005893in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.329004in}}{\pgfqpoint{1.008333in}{0.331123in}}{\pgfqpoint{1.008333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.335543in}}{\pgfqpoint{1.007455in}{0.337663in}}{\pgfqpoint{1.005893in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.340789in}}{\pgfqpoint{1.002210in}{0.341667in}}{\pgfqpoint{1.000000in}{0.341667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.341667in}}{\pgfqpoint{0.995670in}{0.340789in}}{\pgfqpoint{0.994107in}{0.339226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.337663in}}{\pgfqpoint{0.991667in}{0.335543in}}{\pgfqpoint{0.991667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.331123in}}{\pgfqpoint{0.992545in}{0.329004in}}{\pgfqpoint{0.994107in}{0.327441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.325878in}}{\pgfqpoint{0.997790in}{0.325000in}}{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.325000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.408333in}}{\pgfqpoint{0.045996in}{0.409211in}}{\pgfqpoint{0.047559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.412337in}}{\pgfqpoint{0.050000in}{0.414457in}}{\pgfqpoint{0.050000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.418877in}}{\pgfqpoint{0.049122in}{0.420996in}}{\pgfqpoint{0.047559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.424122in}}{\pgfqpoint{0.043877in}{0.425000in}}{\pgfqpoint{0.041667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.425000in}}{\pgfqpoint{0.037337in}{0.424122in}}{\pgfqpoint{0.035774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.420996in}}{\pgfqpoint{0.033333in}{0.418877in}}{\pgfqpoint{0.033333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.414457in}}{\pgfqpoint{0.034211in}{0.412337in}}{\pgfqpoint{0.035774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.409211in}}{\pgfqpoint{0.039457in}{0.408333in}}{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.408333in}}{\pgfqpoint{0.129330in}{0.409211in}}{\pgfqpoint{0.130893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.412337in}}{\pgfqpoint{0.133333in}{0.414457in}}{\pgfqpoint{0.133333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.418877in}}{\pgfqpoint{0.132455in}{0.420996in}}{\pgfqpoint{0.130893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.424122in}}{\pgfqpoint{0.127210in}{0.425000in}}{\pgfqpoint{0.125000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.425000in}}{\pgfqpoint{0.120670in}{0.424122in}}{\pgfqpoint{0.119107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.420996in}}{\pgfqpoint{0.116667in}{0.418877in}}{\pgfqpoint{0.116667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.414457in}}{\pgfqpoint{0.117545in}{0.412337in}}{\pgfqpoint{0.119107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.409211in}}{\pgfqpoint{0.122790in}{0.408333in}}{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.408333in}}{\pgfqpoint{0.212663in}{0.409211in}}{\pgfqpoint{0.214226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.412337in}}{\pgfqpoint{0.216667in}{0.414457in}}{\pgfqpoint{0.216667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.418877in}}{\pgfqpoint{0.215789in}{0.420996in}}{\pgfqpoint{0.214226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.424122in}}{\pgfqpoint{0.210543in}{0.425000in}}{\pgfqpoint{0.208333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.425000in}}{\pgfqpoint{0.204004in}{0.424122in}}{\pgfqpoint{0.202441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.420996in}}{\pgfqpoint{0.200000in}{0.418877in}}{\pgfqpoint{0.200000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.414457in}}{\pgfqpoint{0.200878in}{0.412337in}}{\pgfqpoint{0.202441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.409211in}}{\pgfqpoint{0.206123in}{0.408333in}}{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.408333in}}{\pgfqpoint{0.295996in}{0.409211in}}{\pgfqpoint{0.297559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.412337in}}{\pgfqpoint{0.300000in}{0.414457in}}{\pgfqpoint{0.300000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.418877in}}{\pgfqpoint{0.299122in}{0.420996in}}{\pgfqpoint{0.297559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.424122in}}{\pgfqpoint{0.293877in}{0.425000in}}{\pgfqpoint{0.291667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.425000in}}{\pgfqpoint{0.287337in}{0.424122in}}{\pgfqpoint{0.285774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.420996in}}{\pgfqpoint{0.283333in}{0.418877in}}{\pgfqpoint{0.283333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.414457in}}{\pgfqpoint{0.284211in}{0.412337in}}{\pgfqpoint{0.285774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.409211in}}{\pgfqpoint{0.289457in}{0.408333in}}{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.408333in}}{\pgfqpoint{0.379330in}{0.409211in}}{\pgfqpoint{0.380893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.412337in}}{\pgfqpoint{0.383333in}{0.414457in}}{\pgfqpoint{0.383333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.418877in}}{\pgfqpoint{0.382455in}{0.420996in}}{\pgfqpoint{0.380893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.424122in}}{\pgfqpoint{0.377210in}{0.425000in}}{\pgfqpoint{0.375000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.425000in}}{\pgfqpoint{0.370670in}{0.424122in}}{\pgfqpoint{0.369107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.420996in}}{\pgfqpoint{0.366667in}{0.418877in}}{\pgfqpoint{0.366667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.414457in}}{\pgfqpoint{0.367545in}{0.412337in}}{\pgfqpoint{0.369107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.409211in}}{\pgfqpoint{0.372790in}{0.408333in}}{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.408333in}}{\pgfqpoint{0.462663in}{0.409211in}}{\pgfqpoint{0.464226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.412337in}}{\pgfqpoint{0.466667in}{0.414457in}}{\pgfqpoint{0.466667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.418877in}}{\pgfqpoint{0.465789in}{0.420996in}}{\pgfqpoint{0.464226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.424122in}}{\pgfqpoint{0.460543in}{0.425000in}}{\pgfqpoint{0.458333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.425000in}}{\pgfqpoint{0.454004in}{0.424122in}}{\pgfqpoint{0.452441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.420996in}}{\pgfqpoint{0.450000in}{0.418877in}}{\pgfqpoint{0.450000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.414457in}}{\pgfqpoint{0.450878in}{0.412337in}}{\pgfqpoint{0.452441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.409211in}}{\pgfqpoint{0.456123in}{0.408333in}}{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.408333in}}{\pgfqpoint{0.545996in}{0.409211in}}{\pgfqpoint{0.547559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.412337in}}{\pgfqpoint{0.550000in}{0.414457in}}{\pgfqpoint{0.550000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.418877in}}{\pgfqpoint{0.549122in}{0.420996in}}{\pgfqpoint{0.547559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.424122in}}{\pgfqpoint{0.543877in}{0.425000in}}{\pgfqpoint{0.541667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.425000in}}{\pgfqpoint{0.537337in}{0.424122in}}{\pgfqpoint{0.535774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.420996in}}{\pgfqpoint{0.533333in}{0.418877in}}{\pgfqpoint{0.533333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.414457in}}{\pgfqpoint{0.534211in}{0.412337in}}{\pgfqpoint{0.535774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.409211in}}{\pgfqpoint{0.539457in}{0.408333in}}{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.408333in}}{\pgfqpoint{0.629330in}{0.409211in}}{\pgfqpoint{0.630893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.412337in}}{\pgfqpoint{0.633333in}{0.414457in}}{\pgfqpoint{0.633333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.418877in}}{\pgfqpoint{0.632455in}{0.420996in}}{\pgfqpoint{0.630893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.424122in}}{\pgfqpoint{0.627210in}{0.425000in}}{\pgfqpoint{0.625000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.425000in}}{\pgfqpoint{0.620670in}{0.424122in}}{\pgfqpoint{0.619107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.420996in}}{\pgfqpoint{0.616667in}{0.418877in}}{\pgfqpoint{0.616667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.414457in}}{\pgfqpoint{0.617545in}{0.412337in}}{\pgfqpoint{0.619107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.409211in}}{\pgfqpoint{0.622790in}{0.408333in}}{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.408333in}}{\pgfqpoint{0.712663in}{0.409211in}}{\pgfqpoint{0.714226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.412337in}}{\pgfqpoint{0.716667in}{0.414457in}}{\pgfqpoint{0.716667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.418877in}}{\pgfqpoint{0.715789in}{0.420996in}}{\pgfqpoint{0.714226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.424122in}}{\pgfqpoint{0.710543in}{0.425000in}}{\pgfqpoint{0.708333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.425000in}}{\pgfqpoint{0.704004in}{0.424122in}}{\pgfqpoint{0.702441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.420996in}}{\pgfqpoint{0.700000in}{0.418877in}}{\pgfqpoint{0.700000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.414457in}}{\pgfqpoint{0.700878in}{0.412337in}}{\pgfqpoint{0.702441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.409211in}}{\pgfqpoint{0.706123in}{0.408333in}}{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.408333in}}{\pgfqpoint{0.795996in}{0.409211in}}{\pgfqpoint{0.797559in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.412337in}}{\pgfqpoint{0.800000in}{0.414457in}}{\pgfqpoint{0.800000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.418877in}}{\pgfqpoint{0.799122in}{0.420996in}}{\pgfqpoint{0.797559in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.424122in}}{\pgfqpoint{0.793877in}{0.425000in}}{\pgfqpoint{0.791667in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.425000in}}{\pgfqpoint{0.787337in}{0.424122in}}{\pgfqpoint{0.785774in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.420996in}}{\pgfqpoint{0.783333in}{0.418877in}}{\pgfqpoint{0.783333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.414457in}}{\pgfqpoint{0.784211in}{0.412337in}}{\pgfqpoint{0.785774in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.409211in}}{\pgfqpoint{0.789457in}{0.408333in}}{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.408333in}}{\pgfqpoint{0.879330in}{0.409211in}}{\pgfqpoint{0.880893in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.412337in}}{\pgfqpoint{0.883333in}{0.414457in}}{\pgfqpoint{0.883333in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.418877in}}{\pgfqpoint{0.882455in}{0.420996in}}{\pgfqpoint{0.880893in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.424122in}}{\pgfqpoint{0.877210in}{0.425000in}}{\pgfqpoint{0.875000in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.425000in}}{\pgfqpoint{0.870670in}{0.424122in}}{\pgfqpoint{0.869107in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.420996in}}{\pgfqpoint{0.866667in}{0.418877in}}{\pgfqpoint{0.866667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.414457in}}{\pgfqpoint{0.867545in}{0.412337in}}{\pgfqpoint{0.869107in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.409211in}}{\pgfqpoint{0.872790in}{0.408333in}}{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.408333in}}{\pgfqpoint{0.962663in}{0.409211in}}{\pgfqpoint{0.964226in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.412337in}}{\pgfqpoint{0.966667in}{0.414457in}}{\pgfqpoint{0.966667in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.418877in}}{\pgfqpoint{0.965789in}{0.420996in}}{\pgfqpoint{0.964226in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.424122in}}{\pgfqpoint{0.960543in}{0.425000in}}{\pgfqpoint{0.958333in}{0.425000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.425000in}}{\pgfqpoint{0.954004in}{0.424122in}}{\pgfqpoint{0.952441in}{0.422559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.420996in}}{\pgfqpoint{0.950000in}{0.418877in}}{\pgfqpoint{0.950000in}{0.416667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.414457in}}{\pgfqpoint{0.950878in}{0.412337in}}{\pgfqpoint{0.952441in}{0.410774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.409211in}}{\pgfqpoint{0.956123in}{0.408333in}}{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.408333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.491667in}}{\pgfqpoint{0.004330in}{0.492545in}}{\pgfqpoint{0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.495670in}}{\pgfqpoint{0.008333in}{0.497790in}}{\pgfqpoint{0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.502210in}}{\pgfqpoint{0.007455in}{0.504330in}}{\pgfqpoint{0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.507455in}}{\pgfqpoint{0.002210in}{0.508333in}}{\pgfqpoint{0.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.508333in}}{\pgfqpoint{-0.004330in}{0.507455in}}{\pgfqpoint{-0.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.504330in}}{\pgfqpoint{-0.008333in}{0.502210in}}{\pgfqpoint{-0.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.497790in}}{\pgfqpoint{-0.007455in}{0.495670in}}{\pgfqpoint{-0.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.492545in}}{\pgfqpoint{-0.002210in}{0.491667in}}{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.491667in}}{\pgfqpoint{0.087663in}{0.492545in}}{\pgfqpoint{0.089226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.495670in}}{\pgfqpoint{0.091667in}{0.497790in}}{\pgfqpoint{0.091667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.502210in}}{\pgfqpoint{0.090789in}{0.504330in}}{\pgfqpoint{0.089226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.507455in}}{\pgfqpoint{0.085543in}{0.508333in}}{\pgfqpoint{0.083333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.508333in}}{\pgfqpoint{0.079004in}{0.507455in}}{\pgfqpoint{0.077441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.504330in}}{\pgfqpoint{0.075000in}{0.502210in}}{\pgfqpoint{0.075000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.497790in}}{\pgfqpoint{0.075878in}{0.495670in}}{\pgfqpoint{0.077441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.492545in}}{\pgfqpoint{0.081123in}{0.491667in}}{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.491667in}}{\pgfqpoint{0.170996in}{0.492545in}}{\pgfqpoint{0.172559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.495670in}}{\pgfqpoint{0.175000in}{0.497790in}}{\pgfqpoint{0.175000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.502210in}}{\pgfqpoint{0.174122in}{0.504330in}}{\pgfqpoint{0.172559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.507455in}}{\pgfqpoint{0.168877in}{0.508333in}}{\pgfqpoint{0.166667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.508333in}}{\pgfqpoint{0.162337in}{0.507455in}}{\pgfqpoint{0.160774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.504330in}}{\pgfqpoint{0.158333in}{0.502210in}}{\pgfqpoint{0.158333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.497790in}}{\pgfqpoint{0.159211in}{0.495670in}}{\pgfqpoint{0.160774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.492545in}}{\pgfqpoint{0.164457in}{0.491667in}}{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.491667in}}{\pgfqpoint{0.254330in}{0.492545in}}{\pgfqpoint{0.255893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.495670in}}{\pgfqpoint{0.258333in}{0.497790in}}{\pgfqpoint{0.258333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.502210in}}{\pgfqpoint{0.257455in}{0.504330in}}{\pgfqpoint{0.255893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.507455in}}{\pgfqpoint{0.252210in}{0.508333in}}{\pgfqpoint{0.250000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.508333in}}{\pgfqpoint{0.245670in}{0.507455in}}{\pgfqpoint{0.244107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.504330in}}{\pgfqpoint{0.241667in}{0.502210in}}{\pgfqpoint{0.241667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.497790in}}{\pgfqpoint{0.242545in}{0.495670in}}{\pgfqpoint{0.244107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.492545in}}{\pgfqpoint{0.247790in}{0.491667in}}{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.491667in}}{\pgfqpoint{0.337663in}{0.492545in}}{\pgfqpoint{0.339226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.495670in}}{\pgfqpoint{0.341667in}{0.497790in}}{\pgfqpoint{0.341667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.502210in}}{\pgfqpoint{0.340789in}{0.504330in}}{\pgfqpoint{0.339226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.507455in}}{\pgfqpoint{0.335543in}{0.508333in}}{\pgfqpoint{0.333333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.508333in}}{\pgfqpoint{0.329004in}{0.507455in}}{\pgfqpoint{0.327441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.504330in}}{\pgfqpoint{0.325000in}{0.502210in}}{\pgfqpoint{0.325000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.497790in}}{\pgfqpoint{0.325878in}{0.495670in}}{\pgfqpoint{0.327441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.492545in}}{\pgfqpoint{0.331123in}{0.491667in}}{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.491667in}}{\pgfqpoint{0.420996in}{0.492545in}}{\pgfqpoint{0.422559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.495670in}}{\pgfqpoint{0.425000in}{0.497790in}}{\pgfqpoint{0.425000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.502210in}}{\pgfqpoint{0.424122in}{0.504330in}}{\pgfqpoint{0.422559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.507455in}}{\pgfqpoint{0.418877in}{0.508333in}}{\pgfqpoint{0.416667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.508333in}}{\pgfqpoint{0.412337in}{0.507455in}}{\pgfqpoint{0.410774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.504330in}}{\pgfqpoint{0.408333in}{0.502210in}}{\pgfqpoint{0.408333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.497790in}}{\pgfqpoint{0.409211in}{0.495670in}}{\pgfqpoint{0.410774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.492545in}}{\pgfqpoint{0.414457in}{0.491667in}}{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.491667in}}{\pgfqpoint{0.504330in}{0.492545in}}{\pgfqpoint{0.505893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.495670in}}{\pgfqpoint{0.508333in}{0.497790in}}{\pgfqpoint{0.508333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.502210in}}{\pgfqpoint{0.507455in}{0.504330in}}{\pgfqpoint{0.505893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.507455in}}{\pgfqpoint{0.502210in}{0.508333in}}{\pgfqpoint{0.500000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.508333in}}{\pgfqpoint{0.495670in}{0.507455in}}{\pgfqpoint{0.494107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.504330in}}{\pgfqpoint{0.491667in}{0.502210in}}{\pgfqpoint{0.491667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.497790in}}{\pgfqpoint{0.492545in}{0.495670in}}{\pgfqpoint{0.494107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.492545in}}{\pgfqpoint{0.497790in}{0.491667in}}{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.491667in}}{\pgfqpoint{0.587663in}{0.492545in}}{\pgfqpoint{0.589226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.495670in}}{\pgfqpoint{0.591667in}{0.497790in}}{\pgfqpoint{0.591667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.502210in}}{\pgfqpoint{0.590789in}{0.504330in}}{\pgfqpoint{0.589226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.507455in}}{\pgfqpoint{0.585543in}{0.508333in}}{\pgfqpoint{0.583333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.508333in}}{\pgfqpoint{0.579004in}{0.507455in}}{\pgfqpoint{0.577441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.504330in}}{\pgfqpoint{0.575000in}{0.502210in}}{\pgfqpoint{0.575000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.497790in}}{\pgfqpoint{0.575878in}{0.495670in}}{\pgfqpoint{0.577441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.492545in}}{\pgfqpoint{0.581123in}{0.491667in}}{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.491667in}}{\pgfqpoint{0.670996in}{0.492545in}}{\pgfqpoint{0.672559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.495670in}}{\pgfqpoint{0.675000in}{0.497790in}}{\pgfqpoint{0.675000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.502210in}}{\pgfqpoint{0.674122in}{0.504330in}}{\pgfqpoint{0.672559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.507455in}}{\pgfqpoint{0.668877in}{0.508333in}}{\pgfqpoint{0.666667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.508333in}}{\pgfqpoint{0.662337in}{0.507455in}}{\pgfqpoint{0.660774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.504330in}}{\pgfqpoint{0.658333in}{0.502210in}}{\pgfqpoint{0.658333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.497790in}}{\pgfqpoint{0.659211in}{0.495670in}}{\pgfqpoint{0.660774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.492545in}}{\pgfqpoint{0.664457in}{0.491667in}}{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.491667in}}{\pgfqpoint{0.754330in}{0.492545in}}{\pgfqpoint{0.755893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.495670in}}{\pgfqpoint{0.758333in}{0.497790in}}{\pgfqpoint{0.758333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.502210in}}{\pgfqpoint{0.757455in}{0.504330in}}{\pgfqpoint{0.755893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.507455in}}{\pgfqpoint{0.752210in}{0.508333in}}{\pgfqpoint{0.750000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.508333in}}{\pgfqpoint{0.745670in}{0.507455in}}{\pgfqpoint{0.744107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.504330in}}{\pgfqpoint{0.741667in}{0.502210in}}{\pgfqpoint{0.741667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.497790in}}{\pgfqpoint{0.742545in}{0.495670in}}{\pgfqpoint{0.744107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.492545in}}{\pgfqpoint{0.747790in}{0.491667in}}{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.491667in}}{\pgfqpoint{0.837663in}{0.492545in}}{\pgfqpoint{0.839226in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.495670in}}{\pgfqpoint{0.841667in}{0.497790in}}{\pgfqpoint{0.841667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.502210in}}{\pgfqpoint{0.840789in}{0.504330in}}{\pgfqpoint{0.839226in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.507455in}}{\pgfqpoint{0.835543in}{0.508333in}}{\pgfqpoint{0.833333in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.508333in}}{\pgfqpoint{0.829004in}{0.507455in}}{\pgfqpoint{0.827441in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.504330in}}{\pgfqpoint{0.825000in}{0.502210in}}{\pgfqpoint{0.825000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.497790in}}{\pgfqpoint{0.825878in}{0.495670in}}{\pgfqpoint{0.827441in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.492545in}}{\pgfqpoint{0.831123in}{0.491667in}}{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.491667in}}{\pgfqpoint{0.920996in}{0.492545in}}{\pgfqpoint{0.922559in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.495670in}}{\pgfqpoint{0.925000in}{0.497790in}}{\pgfqpoint{0.925000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.502210in}}{\pgfqpoint{0.924122in}{0.504330in}}{\pgfqpoint{0.922559in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.507455in}}{\pgfqpoint{0.918877in}{0.508333in}}{\pgfqpoint{0.916667in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.508333in}}{\pgfqpoint{0.912337in}{0.507455in}}{\pgfqpoint{0.910774in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.504330in}}{\pgfqpoint{0.908333in}{0.502210in}}{\pgfqpoint{0.908333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.497790in}}{\pgfqpoint{0.909211in}{0.495670in}}{\pgfqpoint{0.910774in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.492545in}}{\pgfqpoint{0.914457in}{0.491667in}}{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.491667in}}{\pgfqpoint{1.004330in}{0.492545in}}{\pgfqpoint{1.005893in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.495670in}}{\pgfqpoint{1.008333in}{0.497790in}}{\pgfqpoint{1.008333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.502210in}}{\pgfqpoint{1.007455in}{0.504330in}}{\pgfqpoint{1.005893in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.507455in}}{\pgfqpoint{1.002210in}{0.508333in}}{\pgfqpoint{1.000000in}{0.508333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.508333in}}{\pgfqpoint{0.995670in}{0.507455in}}{\pgfqpoint{0.994107in}{0.505893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.504330in}}{\pgfqpoint{0.991667in}{0.502210in}}{\pgfqpoint{0.991667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.497790in}}{\pgfqpoint{0.992545in}{0.495670in}}{\pgfqpoint{0.994107in}{0.494107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.492545in}}{\pgfqpoint{0.997790in}{0.491667in}}{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.491667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.575000in}}{\pgfqpoint{0.045996in}{0.575878in}}{\pgfqpoint{0.047559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.579004in}}{\pgfqpoint{0.050000in}{0.581123in}}{\pgfqpoint{0.050000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.585543in}}{\pgfqpoint{0.049122in}{0.587663in}}{\pgfqpoint{0.047559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.590789in}}{\pgfqpoint{0.043877in}{0.591667in}}{\pgfqpoint{0.041667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.591667in}}{\pgfqpoint{0.037337in}{0.590789in}}{\pgfqpoint{0.035774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.587663in}}{\pgfqpoint{0.033333in}{0.585543in}}{\pgfqpoint{0.033333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.581123in}}{\pgfqpoint{0.034211in}{0.579004in}}{\pgfqpoint{0.035774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.575878in}}{\pgfqpoint{0.039457in}{0.575000in}}{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.575000in}}{\pgfqpoint{0.129330in}{0.575878in}}{\pgfqpoint{0.130893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.579004in}}{\pgfqpoint{0.133333in}{0.581123in}}{\pgfqpoint{0.133333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.585543in}}{\pgfqpoint{0.132455in}{0.587663in}}{\pgfqpoint{0.130893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.590789in}}{\pgfqpoint{0.127210in}{0.591667in}}{\pgfqpoint{0.125000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.591667in}}{\pgfqpoint{0.120670in}{0.590789in}}{\pgfqpoint{0.119107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.587663in}}{\pgfqpoint{0.116667in}{0.585543in}}{\pgfqpoint{0.116667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.581123in}}{\pgfqpoint{0.117545in}{0.579004in}}{\pgfqpoint{0.119107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.575878in}}{\pgfqpoint{0.122790in}{0.575000in}}{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.575000in}}{\pgfqpoint{0.212663in}{0.575878in}}{\pgfqpoint{0.214226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.579004in}}{\pgfqpoint{0.216667in}{0.581123in}}{\pgfqpoint{0.216667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.585543in}}{\pgfqpoint{0.215789in}{0.587663in}}{\pgfqpoint{0.214226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.590789in}}{\pgfqpoint{0.210543in}{0.591667in}}{\pgfqpoint{0.208333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.591667in}}{\pgfqpoint{0.204004in}{0.590789in}}{\pgfqpoint{0.202441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.587663in}}{\pgfqpoint{0.200000in}{0.585543in}}{\pgfqpoint{0.200000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.581123in}}{\pgfqpoint{0.200878in}{0.579004in}}{\pgfqpoint{0.202441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.575878in}}{\pgfqpoint{0.206123in}{0.575000in}}{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.575000in}}{\pgfqpoint{0.295996in}{0.575878in}}{\pgfqpoint{0.297559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.579004in}}{\pgfqpoint{0.300000in}{0.581123in}}{\pgfqpoint{0.300000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.585543in}}{\pgfqpoint{0.299122in}{0.587663in}}{\pgfqpoint{0.297559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.590789in}}{\pgfqpoint{0.293877in}{0.591667in}}{\pgfqpoint{0.291667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.591667in}}{\pgfqpoint{0.287337in}{0.590789in}}{\pgfqpoint{0.285774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.587663in}}{\pgfqpoint{0.283333in}{0.585543in}}{\pgfqpoint{0.283333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.581123in}}{\pgfqpoint{0.284211in}{0.579004in}}{\pgfqpoint{0.285774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.575878in}}{\pgfqpoint{0.289457in}{0.575000in}}{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.575000in}}{\pgfqpoint{0.379330in}{0.575878in}}{\pgfqpoint{0.380893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.579004in}}{\pgfqpoint{0.383333in}{0.581123in}}{\pgfqpoint{0.383333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.585543in}}{\pgfqpoint{0.382455in}{0.587663in}}{\pgfqpoint{0.380893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.590789in}}{\pgfqpoint{0.377210in}{0.591667in}}{\pgfqpoint{0.375000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.591667in}}{\pgfqpoint{0.370670in}{0.590789in}}{\pgfqpoint{0.369107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.587663in}}{\pgfqpoint{0.366667in}{0.585543in}}{\pgfqpoint{0.366667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.581123in}}{\pgfqpoint{0.367545in}{0.579004in}}{\pgfqpoint{0.369107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.575878in}}{\pgfqpoint{0.372790in}{0.575000in}}{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.575000in}}{\pgfqpoint{0.462663in}{0.575878in}}{\pgfqpoint{0.464226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.579004in}}{\pgfqpoint{0.466667in}{0.581123in}}{\pgfqpoint{0.466667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.585543in}}{\pgfqpoint{0.465789in}{0.587663in}}{\pgfqpoint{0.464226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.590789in}}{\pgfqpoint{0.460543in}{0.591667in}}{\pgfqpoint{0.458333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.591667in}}{\pgfqpoint{0.454004in}{0.590789in}}{\pgfqpoint{0.452441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.587663in}}{\pgfqpoint{0.450000in}{0.585543in}}{\pgfqpoint{0.450000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.581123in}}{\pgfqpoint{0.450878in}{0.579004in}}{\pgfqpoint{0.452441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.575878in}}{\pgfqpoint{0.456123in}{0.575000in}}{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.575000in}}{\pgfqpoint{0.545996in}{0.575878in}}{\pgfqpoint{0.547559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.579004in}}{\pgfqpoint{0.550000in}{0.581123in}}{\pgfqpoint{0.550000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.585543in}}{\pgfqpoint{0.549122in}{0.587663in}}{\pgfqpoint{0.547559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.590789in}}{\pgfqpoint{0.543877in}{0.591667in}}{\pgfqpoint{0.541667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.591667in}}{\pgfqpoint{0.537337in}{0.590789in}}{\pgfqpoint{0.535774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.587663in}}{\pgfqpoint{0.533333in}{0.585543in}}{\pgfqpoint{0.533333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.581123in}}{\pgfqpoint{0.534211in}{0.579004in}}{\pgfqpoint{0.535774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.575878in}}{\pgfqpoint{0.539457in}{0.575000in}}{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.575000in}}{\pgfqpoint{0.629330in}{0.575878in}}{\pgfqpoint{0.630893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.579004in}}{\pgfqpoint{0.633333in}{0.581123in}}{\pgfqpoint{0.633333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.585543in}}{\pgfqpoint{0.632455in}{0.587663in}}{\pgfqpoint{0.630893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.590789in}}{\pgfqpoint{0.627210in}{0.591667in}}{\pgfqpoint{0.625000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.591667in}}{\pgfqpoint{0.620670in}{0.590789in}}{\pgfqpoint{0.619107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.587663in}}{\pgfqpoint{0.616667in}{0.585543in}}{\pgfqpoint{0.616667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.581123in}}{\pgfqpoint{0.617545in}{0.579004in}}{\pgfqpoint{0.619107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.575878in}}{\pgfqpoint{0.622790in}{0.575000in}}{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.575000in}}{\pgfqpoint{0.712663in}{0.575878in}}{\pgfqpoint{0.714226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.579004in}}{\pgfqpoint{0.716667in}{0.581123in}}{\pgfqpoint{0.716667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.585543in}}{\pgfqpoint{0.715789in}{0.587663in}}{\pgfqpoint{0.714226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.590789in}}{\pgfqpoint{0.710543in}{0.591667in}}{\pgfqpoint{0.708333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.591667in}}{\pgfqpoint{0.704004in}{0.590789in}}{\pgfqpoint{0.702441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.587663in}}{\pgfqpoint{0.700000in}{0.585543in}}{\pgfqpoint{0.700000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.581123in}}{\pgfqpoint{0.700878in}{0.579004in}}{\pgfqpoint{0.702441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.575878in}}{\pgfqpoint{0.706123in}{0.575000in}}{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.575000in}}{\pgfqpoint{0.795996in}{0.575878in}}{\pgfqpoint{0.797559in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.579004in}}{\pgfqpoint{0.800000in}{0.581123in}}{\pgfqpoint{0.800000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.585543in}}{\pgfqpoint{0.799122in}{0.587663in}}{\pgfqpoint{0.797559in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.590789in}}{\pgfqpoint{0.793877in}{0.591667in}}{\pgfqpoint{0.791667in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.591667in}}{\pgfqpoint{0.787337in}{0.590789in}}{\pgfqpoint{0.785774in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.587663in}}{\pgfqpoint{0.783333in}{0.585543in}}{\pgfqpoint{0.783333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.581123in}}{\pgfqpoint{0.784211in}{0.579004in}}{\pgfqpoint{0.785774in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.575878in}}{\pgfqpoint{0.789457in}{0.575000in}}{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.575000in}}{\pgfqpoint{0.879330in}{0.575878in}}{\pgfqpoint{0.880893in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.579004in}}{\pgfqpoint{0.883333in}{0.581123in}}{\pgfqpoint{0.883333in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.585543in}}{\pgfqpoint{0.882455in}{0.587663in}}{\pgfqpoint{0.880893in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.590789in}}{\pgfqpoint{0.877210in}{0.591667in}}{\pgfqpoint{0.875000in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.591667in}}{\pgfqpoint{0.870670in}{0.590789in}}{\pgfqpoint{0.869107in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.587663in}}{\pgfqpoint{0.866667in}{0.585543in}}{\pgfqpoint{0.866667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.581123in}}{\pgfqpoint{0.867545in}{0.579004in}}{\pgfqpoint{0.869107in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.575878in}}{\pgfqpoint{0.872790in}{0.575000in}}{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.575000in}}{\pgfqpoint{0.962663in}{0.575878in}}{\pgfqpoint{0.964226in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.579004in}}{\pgfqpoint{0.966667in}{0.581123in}}{\pgfqpoint{0.966667in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.585543in}}{\pgfqpoint{0.965789in}{0.587663in}}{\pgfqpoint{0.964226in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.590789in}}{\pgfqpoint{0.960543in}{0.591667in}}{\pgfqpoint{0.958333in}{0.591667in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.591667in}}{\pgfqpoint{0.954004in}{0.590789in}}{\pgfqpoint{0.952441in}{0.589226in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.587663in}}{\pgfqpoint{0.950000in}{0.585543in}}{\pgfqpoint{0.950000in}{0.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.581123in}}{\pgfqpoint{0.950878in}{0.579004in}}{\pgfqpoint{0.952441in}{0.577441in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.575878in}}{\pgfqpoint{0.956123in}{0.575000in}}{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.575000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.658333in}}{\pgfqpoint{0.004330in}{0.659211in}}{\pgfqpoint{0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.662337in}}{\pgfqpoint{0.008333in}{0.664457in}}{\pgfqpoint{0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.668877in}}{\pgfqpoint{0.007455in}{0.670996in}}{\pgfqpoint{0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.674122in}}{\pgfqpoint{0.002210in}{0.675000in}}{\pgfqpoint{0.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.675000in}}{\pgfqpoint{-0.004330in}{0.674122in}}{\pgfqpoint{-0.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.670996in}}{\pgfqpoint{-0.008333in}{0.668877in}}{\pgfqpoint{-0.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.664457in}}{\pgfqpoint{-0.007455in}{0.662337in}}{\pgfqpoint{-0.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.659211in}}{\pgfqpoint{-0.002210in}{0.658333in}}{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.658333in}}{\pgfqpoint{0.087663in}{0.659211in}}{\pgfqpoint{0.089226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.662337in}}{\pgfqpoint{0.091667in}{0.664457in}}{\pgfqpoint{0.091667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.668877in}}{\pgfqpoint{0.090789in}{0.670996in}}{\pgfqpoint{0.089226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.674122in}}{\pgfqpoint{0.085543in}{0.675000in}}{\pgfqpoint{0.083333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.675000in}}{\pgfqpoint{0.079004in}{0.674122in}}{\pgfqpoint{0.077441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.670996in}}{\pgfqpoint{0.075000in}{0.668877in}}{\pgfqpoint{0.075000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.664457in}}{\pgfqpoint{0.075878in}{0.662337in}}{\pgfqpoint{0.077441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.659211in}}{\pgfqpoint{0.081123in}{0.658333in}}{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.658333in}}{\pgfqpoint{0.170996in}{0.659211in}}{\pgfqpoint{0.172559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.662337in}}{\pgfqpoint{0.175000in}{0.664457in}}{\pgfqpoint{0.175000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.668877in}}{\pgfqpoint{0.174122in}{0.670996in}}{\pgfqpoint{0.172559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.674122in}}{\pgfqpoint{0.168877in}{0.675000in}}{\pgfqpoint{0.166667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.675000in}}{\pgfqpoint{0.162337in}{0.674122in}}{\pgfqpoint{0.160774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.670996in}}{\pgfqpoint{0.158333in}{0.668877in}}{\pgfqpoint{0.158333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.664457in}}{\pgfqpoint{0.159211in}{0.662337in}}{\pgfqpoint{0.160774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.659211in}}{\pgfqpoint{0.164457in}{0.658333in}}{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.658333in}}{\pgfqpoint{0.254330in}{0.659211in}}{\pgfqpoint{0.255893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.662337in}}{\pgfqpoint{0.258333in}{0.664457in}}{\pgfqpoint{0.258333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.668877in}}{\pgfqpoint{0.257455in}{0.670996in}}{\pgfqpoint{0.255893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.674122in}}{\pgfqpoint{0.252210in}{0.675000in}}{\pgfqpoint{0.250000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.675000in}}{\pgfqpoint{0.245670in}{0.674122in}}{\pgfqpoint{0.244107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.670996in}}{\pgfqpoint{0.241667in}{0.668877in}}{\pgfqpoint{0.241667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.664457in}}{\pgfqpoint{0.242545in}{0.662337in}}{\pgfqpoint{0.244107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.659211in}}{\pgfqpoint{0.247790in}{0.658333in}}{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.658333in}}{\pgfqpoint{0.337663in}{0.659211in}}{\pgfqpoint{0.339226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.662337in}}{\pgfqpoint{0.341667in}{0.664457in}}{\pgfqpoint{0.341667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.668877in}}{\pgfqpoint{0.340789in}{0.670996in}}{\pgfqpoint{0.339226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.674122in}}{\pgfqpoint{0.335543in}{0.675000in}}{\pgfqpoint{0.333333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.675000in}}{\pgfqpoint{0.329004in}{0.674122in}}{\pgfqpoint{0.327441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.670996in}}{\pgfqpoint{0.325000in}{0.668877in}}{\pgfqpoint{0.325000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.664457in}}{\pgfqpoint{0.325878in}{0.662337in}}{\pgfqpoint{0.327441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.659211in}}{\pgfqpoint{0.331123in}{0.658333in}}{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.658333in}}{\pgfqpoint{0.420996in}{0.659211in}}{\pgfqpoint{0.422559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.662337in}}{\pgfqpoint{0.425000in}{0.664457in}}{\pgfqpoint{0.425000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.668877in}}{\pgfqpoint{0.424122in}{0.670996in}}{\pgfqpoint{0.422559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.674122in}}{\pgfqpoint{0.418877in}{0.675000in}}{\pgfqpoint{0.416667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.675000in}}{\pgfqpoint{0.412337in}{0.674122in}}{\pgfqpoint{0.410774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.670996in}}{\pgfqpoint{0.408333in}{0.668877in}}{\pgfqpoint{0.408333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.664457in}}{\pgfqpoint{0.409211in}{0.662337in}}{\pgfqpoint{0.410774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.659211in}}{\pgfqpoint{0.414457in}{0.658333in}}{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.658333in}}{\pgfqpoint{0.504330in}{0.659211in}}{\pgfqpoint{0.505893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.662337in}}{\pgfqpoint{0.508333in}{0.664457in}}{\pgfqpoint{0.508333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.668877in}}{\pgfqpoint{0.507455in}{0.670996in}}{\pgfqpoint{0.505893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.674122in}}{\pgfqpoint{0.502210in}{0.675000in}}{\pgfqpoint{0.500000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.675000in}}{\pgfqpoint{0.495670in}{0.674122in}}{\pgfqpoint{0.494107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.670996in}}{\pgfqpoint{0.491667in}{0.668877in}}{\pgfqpoint{0.491667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.664457in}}{\pgfqpoint{0.492545in}{0.662337in}}{\pgfqpoint{0.494107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.659211in}}{\pgfqpoint{0.497790in}{0.658333in}}{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.658333in}}{\pgfqpoint{0.587663in}{0.659211in}}{\pgfqpoint{0.589226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.662337in}}{\pgfqpoint{0.591667in}{0.664457in}}{\pgfqpoint{0.591667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.668877in}}{\pgfqpoint{0.590789in}{0.670996in}}{\pgfqpoint{0.589226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.674122in}}{\pgfqpoint{0.585543in}{0.675000in}}{\pgfqpoint{0.583333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.675000in}}{\pgfqpoint{0.579004in}{0.674122in}}{\pgfqpoint{0.577441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.670996in}}{\pgfqpoint{0.575000in}{0.668877in}}{\pgfqpoint{0.575000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.664457in}}{\pgfqpoint{0.575878in}{0.662337in}}{\pgfqpoint{0.577441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.659211in}}{\pgfqpoint{0.581123in}{0.658333in}}{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.658333in}}{\pgfqpoint{0.670996in}{0.659211in}}{\pgfqpoint{0.672559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.662337in}}{\pgfqpoint{0.675000in}{0.664457in}}{\pgfqpoint{0.675000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.668877in}}{\pgfqpoint{0.674122in}{0.670996in}}{\pgfqpoint{0.672559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.674122in}}{\pgfqpoint{0.668877in}{0.675000in}}{\pgfqpoint{0.666667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.675000in}}{\pgfqpoint{0.662337in}{0.674122in}}{\pgfqpoint{0.660774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.670996in}}{\pgfqpoint{0.658333in}{0.668877in}}{\pgfqpoint{0.658333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.664457in}}{\pgfqpoint{0.659211in}{0.662337in}}{\pgfqpoint{0.660774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.659211in}}{\pgfqpoint{0.664457in}{0.658333in}}{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.658333in}}{\pgfqpoint{0.754330in}{0.659211in}}{\pgfqpoint{0.755893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.662337in}}{\pgfqpoint{0.758333in}{0.664457in}}{\pgfqpoint{0.758333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.668877in}}{\pgfqpoint{0.757455in}{0.670996in}}{\pgfqpoint{0.755893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.674122in}}{\pgfqpoint{0.752210in}{0.675000in}}{\pgfqpoint{0.750000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.675000in}}{\pgfqpoint{0.745670in}{0.674122in}}{\pgfqpoint{0.744107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.670996in}}{\pgfqpoint{0.741667in}{0.668877in}}{\pgfqpoint{0.741667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.664457in}}{\pgfqpoint{0.742545in}{0.662337in}}{\pgfqpoint{0.744107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.659211in}}{\pgfqpoint{0.747790in}{0.658333in}}{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.658333in}}{\pgfqpoint{0.837663in}{0.659211in}}{\pgfqpoint{0.839226in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.662337in}}{\pgfqpoint{0.841667in}{0.664457in}}{\pgfqpoint{0.841667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.668877in}}{\pgfqpoint{0.840789in}{0.670996in}}{\pgfqpoint{0.839226in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.674122in}}{\pgfqpoint{0.835543in}{0.675000in}}{\pgfqpoint{0.833333in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.675000in}}{\pgfqpoint{0.829004in}{0.674122in}}{\pgfqpoint{0.827441in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.670996in}}{\pgfqpoint{0.825000in}{0.668877in}}{\pgfqpoint{0.825000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.664457in}}{\pgfqpoint{0.825878in}{0.662337in}}{\pgfqpoint{0.827441in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.659211in}}{\pgfqpoint{0.831123in}{0.658333in}}{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.658333in}}{\pgfqpoint{0.920996in}{0.659211in}}{\pgfqpoint{0.922559in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.662337in}}{\pgfqpoint{0.925000in}{0.664457in}}{\pgfqpoint{0.925000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.668877in}}{\pgfqpoint{0.924122in}{0.670996in}}{\pgfqpoint{0.922559in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.674122in}}{\pgfqpoint{0.918877in}{0.675000in}}{\pgfqpoint{0.916667in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.675000in}}{\pgfqpoint{0.912337in}{0.674122in}}{\pgfqpoint{0.910774in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.670996in}}{\pgfqpoint{0.908333in}{0.668877in}}{\pgfqpoint{0.908333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.664457in}}{\pgfqpoint{0.909211in}{0.662337in}}{\pgfqpoint{0.910774in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.659211in}}{\pgfqpoint{0.914457in}{0.658333in}}{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.658333in}}{\pgfqpoint{1.004330in}{0.659211in}}{\pgfqpoint{1.005893in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.662337in}}{\pgfqpoint{1.008333in}{0.664457in}}{\pgfqpoint{1.008333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.668877in}}{\pgfqpoint{1.007455in}{0.670996in}}{\pgfqpoint{1.005893in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.674122in}}{\pgfqpoint{1.002210in}{0.675000in}}{\pgfqpoint{1.000000in}{0.675000in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.675000in}}{\pgfqpoint{0.995670in}{0.674122in}}{\pgfqpoint{0.994107in}{0.672559in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.670996in}}{\pgfqpoint{0.991667in}{0.668877in}}{\pgfqpoint{0.991667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.664457in}}{\pgfqpoint{0.992545in}{0.662337in}}{\pgfqpoint{0.994107in}{0.660774in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.659211in}}{\pgfqpoint{0.997790in}{0.658333in}}{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.658333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.741667in}}{\pgfqpoint{0.045996in}{0.742545in}}{\pgfqpoint{0.047559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.745670in}}{\pgfqpoint{0.050000in}{0.747790in}}{\pgfqpoint{0.050000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.752210in}}{\pgfqpoint{0.049122in}{0.754330in}}{\pgfqpoint{0.047559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.757455in}}{\pgfqpoint{0.043877in}{0.758333in}}{\pgfqpoint{0.041667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.758333in}}{\pgfqpoint{0.037337in}{0.757455in}}{\pgfqpoint{0.035774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.754330in}}{\pgfqpoint{0.033333in}{0.752210in}}{\pgfqpoint{0.033333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.747790in}}{\pgfqpoint{0.034211in}{0.745670in}}{\pgfqpoint{0.035774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.742545in}}{\pgfqpoint{0.039457in}{0.741667in}}{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.741667in}}{\pgfqpoint{0.129330in}{0.742545in}}{\pgfqpoint{0.130893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.745670in}}{\pgfqpoint{0.133333in}{0.747790in}}{\pgfqpoint{0.133333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.752210in}}{\pgfqpoint{0.132455in}{0.754330in}}{\pgfqpoint{0.130893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.757455in}}{\pgfqpoint{0.127210in}{0.758333in}}{\pgfqpoint{0.125000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.758333in}}{\pgfqpoint{0.120670in}{0.757455in}}{\pgfqpoint{0.119107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.754330in}}{\pgfqpoint{0.116667in}{0.752210in}}{\pgfqpoint{0.116667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.747790in}}{\pgfqpoint{0.117545in}{0.745670in}}{\pgfqpoint{0.119107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.742545in}}{\pgfqpoint{0.122790in}{0.741667in}}{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.741667in}}{\pgfqpoint{0.212663in}{0.742545in}}{\pgfqpoint{0.214226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.745670in}}{\pgfqpoint{0.216667in}{0.747790in}}{\pgfqpoint{0.216667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.752210in}}{\pgfqpoint{0.215789in}{0.754330in}}{\pgfqpoint{0.214226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.757455in}}{\pgfqpoint{0.210543in}{0.758333in}}{\pgfqpoint{0.208333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.758333in}}{\pgfqpoint{0.204004in}{0.757455in}}{\pgfqpoint{0.202441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.754330in}}{\pgfqpoint{0.200000in}{0.752210in}}{\pgfqpoint{0.200000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.747790in}}{\pgfqpoint{0.200878in}{0.745670in}}{\pgfqpoint{0.202441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.742545in}}{\pgfqpoint{0.206123in}{0.741667in}}{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.741667in}}{\pgfqpoint{0.295996in}{0.742545in}}{\pgfqpoint{0.297559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.745670in}}{\pgfqpoint{0.300000in}{0.747790in}}{\pgfqpoint{0.300000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.752210in}}{\pgfqpoint{0.299122in}{0.754330in}}{\pgfqpoint{0.297559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.757455in}}{\pgfqpoint{0.293877in}{0.758333in}}{\pgfqpoint{0.291667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.758333in}}{\pgfqpoint{0.287337in}{0.757455in}}{\pgfqpoint{0.285774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.754330in}}{\pgfqpoint{0.283333in}{0.752210in}}{\pgfqpoint{0.283333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.747790in}}{\pgfqpoint{0.284211in}{0.745670in}}{\pgfqpoint{0.285774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.742545in}}{\pgfqpoint{0.289457in}{0.741667in}}{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.741667in}}{\pgfqpoint{0.379330in}{0.742545in}}{\pgfqpoint{0.380893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.745670in}}{\pgfqpoint{0.383333in}{0.747790in}}{\pgfqpoint{0.383333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.752210in}}{\pgfqpoint{0.382455in}{0.754330in}}{\pgfqpoint{0.380893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.757455in}}{\pgfqpoint{0.377210in}{0.758333in}}{\pgfqpoint{0.375000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.758333in}}{\pgfqpoint{0.370670in}{0.757455in}}{\pgfqpoint{0.369107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.754330in}}{\pgfqpoint{0.366667in}{0.752210in}}{\pgfqpoint{0.366667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.747790in}}{\pgfqpoint{0.367545in}{0.745670in}}{\pgfqpoint{0.369107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.742545in}}{\pgfqpoint{0.372790in}{0.741667in}}{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.741667in}}{\pgfqpoint{0.462663in}{0.742545in}}{\pgfqpoint{0.464226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.745670in}}{\pgfqpoint{0.466667in}{0.747790in}}{\pgfqpoint{0.466667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.752210in}}{\pgfqpoint{0.465789in}{0.754330in}}{\pgfqpoint{0.464226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.757455in}}{\pgfqpoint{0.460543in}{0.758333in}}{\pgfqpoint{0.458333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.758333in}}{\pgfqpoint{0.454004in}{0.757455in}}{\pgfqpoint{0.452441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.754330in}}{\pgfqpoint{0.450000in}{0.752210in}}{\pgfqpoint{0.450000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.747790in}}{\pgfqpoint{0.450878in}{0.745670in}}{\pgfqpoint{0.452441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.742545in}}{\pgfqpoint{0.456123in}{0.741667in}}{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.741667in}}{\pgfqpoint{0.545996in}{0.742545in}}{\pgfqpoint{0.547559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.745670in}}{\pgfqpoint{0.550000in}{0.747790in}}{\pgfqpoint{0.550000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.752210in}}{\pgfqpoint{0.549122in}{0.754330in}}{\pgfqpoint{0.547559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.757455in}}{\pgfqpoint{0.543877in}{0.758333in}}{\pgfqpoint{0.541667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.758333in}}{\pgfqpoint{0.537337in}{0.757455in}}{\pgfqpoint{0.535774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.754330in}}{\pgfqpoint{0.533333in}{0.752210in}}{\pgfqpoint{0.533333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.747790in}}{\pgfqpoint{0.534211in}{0.745670in}}{\pgfqpoint{0.535774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.742545in}}{\pgfqpoint{0.539457in}{0.741667in}}{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.741667in}}{\pgfqpoint{0.629330in}{0.742545in}}{\pgfqpoint{0.630893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.745670in}}{\pgfqpoint{0.633333in}{0.747790in}}{\pgfqpoint{0.633333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.752210in}}{\pgfqpoint{0.632455in}{0.754330in}}{\pgfqpoint{0.630893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.757455in}}{\pgfqpoint{0.627210in}{0.758333in}}{\pgfqpoint{0.625000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.758333in}}{\pgfqpoint{0.620670in}{0.757455in}}{\pgfqpoint{0.619107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.754330in}}{\pgfqpoint{0.616667in}{0.752210in}}{\pgfqpoint{0.616667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.747790in}}{\pgfqpoint{0.617545in}{0.745670in}}{\pgfqpoint{0.619107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.742545in}}{\pgfqpoint{0.622790in}{0.741667in}}{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.741667in}}{\pgfqpoint{0.712663in}{0.742545in}}{\pgfqpoint{0.714226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.745670in}}{\pgfqpoint{0.716667in}{0.747790in}}{\pgfqpoint{0.716667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.752210in}}{\pgfqpoint{0.715789in}{0.754330in}}{\pgfqpoint{0.714226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.757455in}}{\pgfqpoint{0.710543in}{0.758333in}}{\pgfqpoint{0.708333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.758333in}}{\pgfqpoint{0.704004in}{0.757455in}}{\pgfqpoint{0.702441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.754330in}}{\pgfqpoint{0.700000in}{0.752210in}}{\pgfqpoint{0.700000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.747790in}}{\pgfqpoint{0.700878in}{0.745670in}}{\pgfqpoint{0.702441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.742545in}}{\pgfqpoint{0.706123in}{0.741667in}}{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.741667in}}{\pgfqpoint{0.795996in}{0.742545in}}{\pgfqpoint{0.797559in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.745670in}}{\pgfqpoint{0.800000in}{0.747790in}}{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.752210in}}{\pgfqpoint{0.799122in}{0.754330in}}{\pgfqpoint{0.797559in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.757455in}}{\pgfqpoint{0.793877in}{0.758333in}}{\pgfqpoint{0.791667in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.758333in}}{\pgfqpoint{0.787337in}{0.757455in}}{\pgfqpoint{0.785774in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.754330in}}{\pgfqpoint{0.783333in}{0.752210in}}{\pgfqpoint{0.783333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.747790in}}{\pgfqpoint{0.784211in}{0.745670in}}{\pgfqpoint{0.785774in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.742545in}}{\pgfqpoint{0.789457in}{0.741667in}}{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.741667in}}{\pgfqpoint{0.879330in}{0.742545in}}{\pgfqpoint{0.880893in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.745670in}}{\pgfqpoint{0.883333in}{0.747790in}}{\pgfqpoint{0.883333in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.752210in}}{\pgfqpoint{0.882455in}{0.754330in}}{\pgfqpoint{0.880893in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.757455in}}{\pgfqpoint{0.877210in}{0.758333in}}{\pgfqpoint{0.875000in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.758333in}}{\pgfqpoint{0.870670in}{0.757455in}}{\pgfqpoint{0.869107in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.754330in}}{\pgfqpoint{0.866667in}{0.752210in}}{\pgfqpoint{0.866667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.747790in}}{\pgfqpoint{0.867545in}{0.745670in}}{\pgfqpoint{0.869107in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.742545in}}{\pgfqpoint{0.872790in}{0.741667in}}{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.741667in}}{\pgfqpoint{0.962663in}{0.742545in}}{\pgfqpoint{0.964226in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.745670in}}{\pgfqpoint{0.966667in}{0.747790in}}{\pgfqpoint{0.966667in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.752210in}}{\pgfqpoint{0.965789in}{0.754330in}}{\pgfqpoint{0.964226in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.757455in}}{\pgfqpoint{0.960543in}{0.758333in}}{\pgfqpoint{0.958333in}{0.758333in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.758333in}}{\pgfqpoint{0.954004in}{0.757455in}}{\pgfqpoint{0.952441in}{0.755893in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.754330in}}{\pgfqpoint{0.950000in}{0.752210in}}{\pgfqpoint{0.950000in}{0.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.747790in}}{\pgfqpoint{0.950878in}{0.745670in}}{\pgfqpoint{0.952441in}{0.744107in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.742545in}}{\pgfqpoint{0.956123in}{0.741667in}}{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.741667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.825000in}}{\pgfqpoint{0.004330in}{0.825878in}}{\pgfqpoint{0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.829004in}}{\pgfqpoint{0.008333in}{0.831123in}}{\pgfqpoint{0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.835543in}}{\pgfqpoint{0.007455in}{0.837663in}}{\pgfqpoint{0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{0.840789in}}{\pgfqpoint{0.002210in}{0.841667in}}{\pgfqpoint{0.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{0.841667in}}{\pgfqpoint{-0.004330in}{0.840789in}}{\pgfqpoint{-0.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{0.837663in}}{\pgfqpoint{-0.008333in}{0.835543in}}{\pgfqpoint{-0.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.831123in}}{\pgfqpoint{-0.007455in}{0.829004in}}{\pgfqpoint{-0.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.825878in}}{\pgfqpoint{-0.002210in}{0.825000in}}{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.825000in}}{\pgfqpoint{0.087663in}{0.825878in}}{\pgfqpoint{0.089226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.829004in}}{\pgfqpoint{0.091667in}{0.831123in}}{\pgfqpoint{0.091667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{0.835543in}}{\pgfqpoint{0.090789in}{0.837663in}}{\pgfqpoint{0.089226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{0.840789in}}{\pgfqpoint{0.085543in}{0.841667in}}{\pgfqpoint{0.083333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{0.841667in}}{\pgfqpoint{0.079004in}{0.840789in}}{\pgfqpoint{0.077441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{0.837663in}}{\pgfqpoint{0.075000in}{0.835543in}}{\pgfqpoint{0.075000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.831123in}}{\pgfqpoint{0.075878in}{0.829004in}}{\pgfqpoint{0.077441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.825878in}}{\pgfqpoint{0.081123in}{0.825000in}}{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.825000in}}{\pgfqpoint{0.170996in}{0.825878in}}{\pgfqpoint{0.172559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.829004in}}{\pgfqpoint{0.175000in}{0.831123in}}{\pgfqpoint{0.175000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{0.835543in}}{\pgfqpoint{0.174122in}{0.837663in}}{\pgfqpoint{0.172559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{0.840789in}}{\pgfqpoint{0.168877in}{0.841667in}}{\pgfqpoint{0.166667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{0.841667in}}{\pgfqpoint{0.162337in}{0.840789in}}{\pgfqpoint{0.160774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{0.837663in}}{\pgfqpoint{0.158333in}{0.835543in}}{\pgfqpoint{0.158333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.831123in}}{\pgfqpoint{0.159211in}{0.829004in}}{\pgfqpoint{0.160774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.825878in}}{\pgfqpoint{0.164457in}{0.825000in}}{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.825000in}}{\pgfqpoint{0.254330in}{0.825878in}}{\pgfqpoint{0.255893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.829004in}}{\pgfqpoint{0.258333in}{0.831123in}}{\pgfqpoint{0.258333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{0.835543in}}{\pgfqpoint{0.257455in}{0.837663in}}{\pgfqpoint{0.255893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{0.840789in}}{\pgfqpoint{0.252210in}{0.841667in}}{\pgfqpoint{0.250000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{0.841667in}}{\pgfqpoint{0.245670in}{0.840789in}}{\pgfqpoint{0.244107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{0.837663in}}{\pgfqpoint{0.241667in}{0.835543in}}{\pgfqpoint{0.241667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.831123in}}{\pgfqpoint{0.242545in}{0.829004in}}{\pgfqpoint{0.244107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.825878in}}{\pgfqpoint{0.247790in}{0.825000in}}{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.825000in}}{\pgfqpoint{0.337663in}{0.825878in}}{\pgfqpoint{0.339226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.829004in}}{\pgfqpoint{0.341667in}{0.831123in}}{\pgfqpoint{0.341667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.835543in}}{\pgfqpoint{0.340789in}{0.837663in}}{\pgfqpoint{0.339226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{0.840789in}}{\pgfqpoint{0.335543in}{0.841667in}}{\pgfqpoint{0.333333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{0.841667in}}{\pgfqpoint{0.329004in}{0.840789in}}{\pgfqpoint{0.327441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{0.837663in}}{\pgfqpoint{0.325000in}{0.835543in}}{\pgfqpoint{0.325000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.831123in}}{\pgfqpoint{0.325878in}{0.829004in}}{\pgfqpoint{0.327441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.825878in}}{\pgfqpoint{0.331123in}{0.825000in}}{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.825000in}}{\pgfqpoint{0.420996in}{0.825878in}}{\pgfqpoint{0.422559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.829004in}}{\pgfqpoint{0.425000in}{0.831123in}}{\pgfqpoint{0.425000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{0.835543in}}{\pgfqpoint{0.424122in}{0.837663in}}{\pgfqpoint{0.422559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{0.840789in}}{\pgfqpoint{0.418877in}{0.841667in}}{\pgfqpoint{0.416667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{0.841667in}}{\pgfqpoint{0.412337in}{0.840789in}}{\pgfqpoint{0.410774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{0.837663in}}{\pgfqpoint{0.408333in}{0.835543in}}{\pgfqpoint{0.408333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.831123in}}{\pgfqpoint{0.409211in}{0.829004in}}{\pgfqpoint{0.410774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.825878in}}{\pgfqpoint{0.414457in}{0.825000in}}{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.825000in}}{\pgfqpoint{0.504330in}{0.825878in}}{\pgfqpoint{0.505893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.829004in}}{\pgfqpoint{0.508333in}{0.831123in}}{\pgfqpoint{0.508333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{0.835543in}}{\pgfqpoint{0.507455in}{0.837663in}}{\pgfqpoint{0.505893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{0.840789in}}{\pgfqpoint{0.502210in}{0.841667in}}{\pgfqpoint{0.500000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{0.841667in}}{\pgfqpoint{0.495670in}{0.840789in}}{\pgfqpoint{0.494107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{0.837663in}}{\pgfqpoint{0.491667in}{0.835543in}}{\pgfqpoint{0.491667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.831123in}}{\pgfqpoint{0.492545in}{0.829004in}}{\pgfqpoint{0.494107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.825878in}}{\pgfqpoint{0.497790in}{0.825000in}}{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.825000in}}{\pgfqpoint{0.587663in}{0.825878in}}{\pgfqpoint{0.589226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.829004in}}{\pgfqpoint{0.591667in}{0.831123in}}{\pgfqpoint{0.591667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{0.835543in}}{\pgfqpoint{0.590789in}{0.837663in}}{\pgfqpoint{0.589226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{0.840789in}}{\pgfqpoint{0.585543in}{0.841667in}}{\pgfqpoint{0.583333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{0.841667in}}{\pgfqpoint{0.579004in}{0.840789in}}{\pgfqpoint{0.577441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{0.837663in}}{\pgfqpoint{0.575000in}{0.835543in}}{\pgfqpoint{0.575000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.831123in}}{\pgfqpoint{0.575878in}{0.829004in}}{\pgfqpoint{0.577441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.825878in}}{\pgfqpoint{0.581123in}{0.825000in}}{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.825000in}}{\pgfqpoint{0.670996in}{0.825878in}}{\pgfqpoint{0.672559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.829004in}}{\pgfqpoint{0.675000in}{0.831123in}}{\pgfqpoint{0.675000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{0.835543in}}{\pgfqpoint{0.674122in}{0.837663in}}{\pgfqpoint{0.672559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{0.840789in}}{\pgfqpoint{0.668877in}{0.841667in}}{\pgfqpoint{0.666667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{0.841667in}}{\pgfqpoint{0.662337in}{0.840789in}}{\pgfqpoint{0.660774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{0.837663in}}{\pgfqpoint{0.658333in}{0.835543in}}{\pgfqpoint{0.658333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.831123in}}{\pgfqpoint{0.659211in}{0.829004in}}{\pgfqpoint{0.660774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.825878in}}{\pgfqpoint{0.664457in}{0.825000in}}{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.825000in}}{\pgfqpoint{0.754330in}{0.825878in}}{\pgfqpoint{0.755893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.829004in}}{\pgfqpoint{0.758333in}{0.831123in}}{\pgfqpoint{0.758333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{0.835543in}}{\pgfqpoint{0.757455in}{0.837663in}}{\pgfqpoint{0.755893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{0.840789in}}{\pgfqpoint{0.752210in}{0.841667in}}{\pgfqpoint{0.750000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{0.841667in}}{\pgfqpoint{0.745670in}{0.840789in}}{\pgfqpoint{0.744107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{0.837663in}}{\pgfqpoint{0.741667in}{0.835543in}}{\pgfqpoint{0.741667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.831123in}}{\pgfqpoint{0.742545in}{0.829004in}}{\pgfqpoint{0.744107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.825878in}}{\pgfqpoint{0.747790in}{0.825000in}}{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.825000in}}{\pgfqpoint{0.837663in}{0.825878in}}{\pgfqpoint{0.839226in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.829004in}}{\pgfqpoint{0.841667in}{0.831123in}}{\pgfqpoint{0.841667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{0.835543in}}{\pgfqpoint{0.840789in}{0.837663in}}{\pgfqpoint{0.839226in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{0.840789in}}{\pgfqpoint{0.835543in}{0.841667in}}{\pgfqpoint{0.833333in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{0.841667in}}{\pgfqpoint{0.829004in}{0.840789in}}{\pgfqpoint{0.827441in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{0.837663in}}{\pgfqpoint{0.825000in}{0.835543in}}{\pgfqpoint{0.825000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.831123in}}{\pgfqpoint{0.825878in}{0.829004in}}{\pgfqpoint{0.827441in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.825878in}}{\pgfqpoint{0.831123in}{0.825000in}}{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.825000in}}{\pgfqpoint{0.920996in}{0.825878in}}{\pgfqpoint{0.922559in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.829004in}}{\pgfqpoint{0.925000in}{0.831123in}}{\pgfqpoint{0.925000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{0.835543in}}{\pgfqpoint{0.924122in}{0.837663in}}{\pgfqpoint{0.922559in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{0.840789in}}{\pgfqpoint{0.918877in}{0.841667in}}{\pgfqpoint{0.916667in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{0.841667in}}{\pgfqpoint{0.912337in}{0.840789in}}{\pgfqpoint{0.910774in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{0.837663in}}{\pgfqpoint{0.908333in}{0.835543in}}{\pgfqpoint{0.908333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.831123in}}{\pgfqpoint{0.909211in}{0.829004in}}{\pgfqpoint{0.910774in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.825878in}}{\pgfqpoint{0.914457in}{0.825000in}}{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.825000in}}{\pgfqpoint{1.004330in}{0.825878in}}{\pgfqpoint{1.005893in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.829004in}}{\pgfqpoint{1.008333in}{0.831123in}}{\pgfqpoint{1.008333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{0.835543in}}{\pgfqpoint{1.007455in}{0.837663in}}{\pgfqpoint{1.005893in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{0.840789in}}{\pgfqpoint{1.002210in}{0.841667in}}{\pgfqpoint{1.000000in}{0.841667in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{0.841667in}}{\pgfqpoint{0.995670in}{0.840789in}}{\pgfqpoint{0.994107in}{0.839226in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{0.837663in}}{\pgfqpoint{0.991667in}{0.835543in}}{\pgfqpoint{0.991667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.831123in}}{\pgfqpoint{0.992545in}{0.829004in}}{\pgfqpoint{0.994107in}{0.827441in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.825878in}}{\pgfqpoint{0.997790in}{0.825000in}}{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.825000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.043877in}{0.908333in}}{\pgfqpoint{0.045996in}{0.909211in}}{\pgfqpoint{0.047559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.049122in}{0.912337in}}{\pgfqpoint{0.050000in}{0.914457in}}{\pgfqpoint{0.050000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.050000in}{0.918877in}}{\pgfqpoint{0.049122in}{0.920996in}}{\pgfqpoint{0.047559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.045996in}{0.924122in}}{\pgfqpoint{0.043877in}{0.925000in}}{\pgfqpoint{0.041667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.039457in}{0.925000in}}{\pgfqpoint{0.037337in}{0.924122in}}{\pgfqpoint{0.035774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.034211in}{0.920996in}}{\pgfqpoint{0.033333in}{0.918877in}}{\pgfqpoint{0.033333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.914457in}}{\pgfqpoint{0.034211in}{0.912337in}}{\pgfqpoint{0.035774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.037337in}{0.909211in}}{\pgfqpoint{0.039457in}{0.908333in}}{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.127210in}{0.908333in}}{\pgfqpoint{0.129330in}{0.909211in}}{\pgfqpoint{0.130893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.132455in}{0.912337in}}{\pgfqpoint{0.133333in}{0.914457in}}{\pgfqpoint{0.133333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.133333in}{0.918877in}}{\pgfqpoint{0.132455in}{0.920996in}}{\pgfqpoint{0.130893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.129330in}{0.924122in}}{\pgfqpoint{0.127210in}{0.925000in}}{\pgfqpoint{0.125000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.122790in}{0.925000in}}{\pgfqpoint{0.120670in}{0.924122in}}{\pgfqpoint{0.119107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.117545in}{0.920996in}}{\pgfqpoint{0.116667in}{0.918877in}}{\pgfqpoint{0.116667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.116667in}{0.914457in}}{\pgfqpoint{0.117545in}{0.912337in}}{\pgfqpoint{0.119107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.120670in}{0.909211in}}{\pgfqpoint{0.122790in}{0.908333in}}{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.210543in}{0.908333in}}{\pgfqpoint{0.212663in}{0.909211in}}{\pgfqpoint{0.214226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.215789in}{0.912337in}}{\pgfqpoint{0.216667in}{0.914457in}}{\pgfqpoint{0.216667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216667in}{0.918877in}}{\pgfqpoint{0.215789in}{0.920996in}}{\pgfqpoint{0.214226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.212663in}{0.924122in}}{\pgfqpoint{0.210543in}{0.925000in}}{\pgfqpoint{0.208333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.206123in}{0.925000in}}{\pgfqpoint{0.204004in}{0.924122in}}{\pgfqpoint{0.202441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.200878in}{0.920996in}}{\pgfqpoint{0.200000in}{0.918877in}}{\pgfqpoint{0.200000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.200000in}{0.914457in}}{\pgfqpoint{0.200878in}{0.912337in}}{\pgfqpoint{0.202441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.204004in}{0.909211in}}{\pgfqpoint{0.206123in}{0.908333in}}{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.208333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.293877in}{0.908333in}}{\pgfqpoint{0.295996in}{0.909211in}}{\pgfqpoint{0.297559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.299122in}{0.912337in}}{\pgfqpoint{0.300000in}{0.914457in}}{\pgfqpoint{0.300000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.300000in}{0.918877in}}{\pgfqpoint{0.299122in}{0.920996in}}{\pgfqpoint{0.297559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.295996in}{0.924122in}}{\pgfqpoint{0.293877in}{0.925000in}}{\pgfqpoint{0.291667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.289457in}{0.925000in}}{\pgfqpoint{0.287337in}{0.924122in}}{\pgfqpoint{0.285774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.284211in}{0.920996in}}{\pgfqpoint{0.283333in}{0.918877in}}{\pgfqpoint{0.283333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.283333in}{0.914457in}}{\pgfqpoint{0.284211in}{0.912337in}}{\pgfqpoint{0.285774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.287337in}{0.909211in}}{\pgfqpoint{0.289457in}{0.908333in}}{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.291667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.377210in}{0.908333in}}{\pgfqpoint{0.379330in}{0.909211in}}{\pgfqpoint{0.380893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.382455in}{0.912337in}}{\pgfqpoint{0.383333in}{0.914457in}}{\pgfqpoint{0.383333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.383333in}{0.918877in}}{\pgfqpoint{0.382455in}{0.920996in}}{\pgfqpoint{0.380893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.379330in}{0.924122in}}{\pgfqpoint{0.377210in}{0.925000in}}{\pgfqpoint{0.375000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.372790in}{0.925000in}}{\pgfqpoint{0.370670in}{0.924122in}}{\pgfqpoint{0.369107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.367545in}{0.920996in}}{\pgfqpoint{0.366667in}{0.918877in}}{\pgfqpoint{0.366667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.366667in}{0.914457in}}{\pgfqpoint{0.367545in}{0.912337in}}{\pgfqpoint{0.369107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.370670in}{0.909211in}}{\pgfqpoint{0.372790in}{0.908333in}}{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.460543in}{0.908333in}}{\pgfqpoint{0.462663in}{0.909211in}}{\pgfqpoint{0.464226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.465789in}{0.912337in}}{\pgfqpoint{0.466667in}{0.914457in}}{\pgfqpoint{0.466667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.466667in}{0.918877in}}{\pgfqpoint{0.465789in}{0.920996in}}{\pgfqpoint{0.464226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{0.924122in}}{\pgfqpoint{0.460543in}{0.925000in}}{\pgfqpoint{0.458333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{0.925000in}}{\pgfqpoint{0.454004in}{0.924122in}}{\pgfqpoint{0.452441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.450878in}{0.920996in}}{\pgfqpoint{0.450000in}{0.918877in}}{\pgfqpoint{0.450000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.450000in}{0.914457in}}{\pgfqpoint{0.450878in}{0.912337in}}{\pgfqpoint{0.452441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.454004in}{0.909211in}}{\pgfqpoint{0.456123in}{0.908333in}}{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.458333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.543877in}{0.908333in}}{\pgfqpoint{0.545996in}{0.909211in}}{\pgfqpoint{0.547559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.549122in}{0.912337in}}{\pgfqpoint{0.550000in}{0.914457in}}{\pgfqpoint{0.550000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{0.918877in}}{\pgfqpoint{0.549122in}{0.920996in}}{\pgfqpoint{0.547559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.545996in}{0.924122in}}{\pgfqpoint{0.543877in}{0.925000in}}{\pgfqpoint{0.541667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.539457in}{0.925000in}}{\pgfqpoint{0.537337in}{0.924122in}}{\pgfqpoint{0.535774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.534211in}{0.920996in}}{\pgfqpoint{0.533333in}{0.918877in}}{\pgfqpoint{0.533333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.533333in}{0.914457in}}{\pgfqpoint{0.534211in}{0.912337in}}{\pgfqpoint{0.535774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.537337in}{0.909211in}}{\pgfqpoint{0.539457in}{0.908333in}}{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.627210in}{0.908333in}}{\pgfqpoint{0.629330in}{0.909211in}}{\pgfqpoint{0.630893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.632455in}{0.912337in}}{\pgfqpoint{0.633333in}{0.914457in}}{\pgfqpoint{0.633333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.633333in}{0.918877in}}{\pgfqpoint{0.632455in}{0.920996in}}{\pgfqpoint{0.630893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.629330in}{0.924122in}}{\pgfqpoint{0.627210in}{0.925000in}}{\pgfqpoint{0.625000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.622790in}{0.925000in}}{\pgfqpoint{0.620670in}{0.924122in}}{\pgfqpoint{0.619107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.617545in}{0.920996in}}{\pgfqpoint{0.616667in}{0.918877in}}{\pgfqpoint{0.616667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.616667in}{0.914457in}}{\pgfqpoint{0.617545in}{0.912337in}}{\pgfqpoint{0.619107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.620670in}{0.909211in}}{\pgfqpoint{0.622790in}{0.908333in}}{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.710543in}{0.908333in}}{\pgfqpoint{0.712663in}{0.909211in}}{\pgfqpoint{0.714226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.715789in}{0.912337in}}{\pgfqpoint{0.716667in}{0.914457in}}{\pgfqpoint{0.716667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.716667in}{0.918877in}}{\pgfqpoint{0.715789in}{0.920996in}}{\pgfqpoint{0.714226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.712663in}{0.924122in}}{\pgfqpoint{0.710543in}{0.925000in}}{\pgfqpoint{0.708333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.706123in}{0.925000in}}{\pgfqpoint{0.704004in}{0.924122in}}{\pgfqpoint{0.702441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.700878in}{0.920996in}}{\pgfqpoint{0.700000in}{0.918877in}}{\pgfqpoint{0.700000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.700000in}{0.914457in}}{\pgfqpoint{0.700878in}{0.912337in}}{\pgfqpoint{0.702441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.704004in}{0.909211in}}{\pgfqpoint{0.706123in}{0.908333in}}{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.793877in}{0.908333in}}{\pgfqpoint{0.795996in}{0.909211in}}{\pgfqpoint{0.797559in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.799122in}{0.912337in}}{\pgfqpoint{0.800000in}{0.914457in}}{\pgfqpoint{0.800000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.800000in}{0.918877in}}{\pgfqpoint{0.799122in}{0.920996in}}{\pgfqpoint{0.797559in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.795996in}{0.924122in}}{\pgfqpoint{0.793877in}{0.925000in}}{\pgfqpoint{0.791667in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.789457in}{0.925000in}}{\pgfqpoint{0.787337in}{0.924122in}}{\pgfqpoint{0.785774in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.784211in}{0.920996in}}{\pgfqpoint{0.783333in}{0.918877in}}{\pgfqpoint{0.783333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.783333in}{0.914457in}}{\pgfqpoint{0.784211in}{0.912337in}}{\pgfqpoint{0.785774in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.787337in}{0.909211in}}{\pgfqpoint{0.789457in}{0.908333in}}{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.877210in}{0.908333in}}{\pgfqpoint{0.879330in}{0.909211in}}{\pgfqpoint{0.880893in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.882455in}{0.912337in}}{\pgfqpoint{0.883333in}{0.914457in}}{\pgfqpoint{0.883333in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.883333in}{0.918877in}}{\pgfqpoint{0.882455in}{0.920996in}}{\pgfqpoint{0.880893in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.879330in}{0.924122in}}{\pgfqpoint{0.877210in}{0.925000in}}{\pgfqpoint{0.875000in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.872790in}{0.925000in}}{\pgfqpoint{0.870670in}{0.924122in}}{\pgfqpoint{0.869107in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.867545in}{0.920996in}}{\pgfqpoint{0.866667in}{0.918877in}}{\pgfqpoint{0.866667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.866667in}{0.914457in}}{\pgfqpoint{0.867545in}{0.912337in}}{\pgfqpoint{0.869107in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.870670in}{0.909211in}}{\pgfqpoint{0.872790in}{0.908333in}}{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathcurveto{\pgfqpoint{0.960543in}{0.908333in}}{\pgfqpoint{0.962663in}{0.909211in}}{\pgfqpoint{0.964226in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.965789in}{0.912337in}}{\pgfqpoint{0.966667in}{0.914457in}}{\pgfqpoint{0.966667in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.966667in}{0.918877in}}{\pgfqpoint{0.965789in}{0.920996in}}{\pgfqpoint{0.964226in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.962663in}{0.924122in}}{\pgfqpoint{0.960543in}{0.925000in}}{\pgfqpoint{0.958333in}{0.925000in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{0.925000in}}{\pgfqpoint{0.954004in}{0.924122in}}{\pgfqpoint{0.952441in}{0.922559in}}%
\pgfpathcurveto{\pgfqpoint{0.950878in}{0.920996in}}{\pgfqpoint{0.950000in}{0.918877in}}{\pgfqpoint{0.950000in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.950000in}{0.914457in}}{\pgfqpoint{0.950878in}{0.912337in}}{\pgfqpoint{0.952441in}{0.910774in}}%
\pgfpathcurveto{\pgfqpoint{0.954004in}{0.909211in}}{\pgfqpoint{0.956123in}{0.908333in}}{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{0.908333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.002210in}{0.991667in}}{\pgfqpoint{0.004330in}{0.992545in}}{\pgfqpoint{0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.007455in}{0.995670in}}{\pgfqpoint{0.008333in}{0.997790in}}{\pgfqpoint{0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{1.002210in}}{\pgfqpoint{0.007455in}{1.004330in}}{\pgfqpoint{0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.004330in}{1.007455in}}{\pgfqpoint{0.002210in}{1.008333in}}{\pgfqpoint{0.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{-0.002210in}{1.008333in}}{\pgfqpoint{-0.004330in}{1.007455in}}{\pgfqpoint{-0.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{-0.007455in}{1.004330in}}{\pgfqpoint{-0.008333in}{1.002210in}}{\pgfqpoint{-0.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{0.997790in}}{\pgfqpoint{-0.007455in}{0.995670in}}{\pgfqpoint{-0.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{-0.004330in}{0.992545in}}{\pgfqpoint{-0.002210in}{0.991667in}}{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.085543in}{0.991667in}}{\pgfqpoint{0.087663in}{0.992545in}}{\pgfqpoint{0.089226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.090789in}{0.995670in}}{\pgfqpoint{0.091667in}{0.997790in}}{\pgfqpoint{0.091667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.091667in}{1.002210in}}{\pgfqpoint{0.090789in}{1.004330in}}{\pgfqpoint{0.089226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.087663in}{1.007455in}}{\pgfqpoint{0.085543in}{1.008333in}}{\pgfqpoint{0.083333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.081123in}{1.008333in}}{\pgfqpoint{0.079004in}{1.007455in}}{\pgfqpoint{0.077441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.075878in}{1.004330in}}{\pgfqpoint{0.075000in}{1.002210in}}{\pgfqpoint{0.075000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075000in}{0.997790in}}{\pgfqpoint{0.075878in}{0.995670in}}{\pgfqpoint{0.077441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.079004in}{0.992545in}}{\pgfqpoint{0.081123in}{0.991667in}}{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.168877in}{0.991667in}}{\pgfqpoint{0.170996in}{0.992545in}}{\pgfqpoint{0.172559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.174122in}{0.995670in}}{\pgfqpoint{0.175000in}{0.997790in}}{\pgfqpoint{0.175000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.002210in}}{\pgfqpoint{0.174122in}{1.004330in}}{\pgfqpoint{0.172559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.170996in}{1.007455in}}{\pgfqpoint{0.168877in}{1.008333in}}{\pgfqpoint{0.166667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.164457in}{1.008333in}}{\pgfqpoint{0.162337in}{1.007455in}}{\pgfqpoint{0.160774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.159211in}{1.004330in}}{\pgfqpoint{0.158333in}{1.002210in}}{\pgfqpoint{0.158333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.158333in}{0.997790in}}{\pgfqpoint{0.159211in}{0.995670in}}{\pgfqpoint{0.160774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.162337in}{0.992545in}}{\pgfqpoint{0.164457in}{0.991667in}}{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.252210in}{0.991667in}}{\pgfqpoint{0.254330in}{0.992545in}}{\pgfqpoint{0.255893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.257455in}{0.995670in}}{\pgfqpoint{0.258333in}{0.997790in}}{\pgfqpoint{0.258333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.258333in}{1.002210in}}{\pgfqpoint{0.257455in}{1.004330in}}{\pgfqpoint{0.255893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.254330in}{1.007455in}}{\pgfqpoint{0.252210in}{1.008333in}}{\pgfqpoint{0.250000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.247790in}{1.008333in}}{\pgfqpoint{0.245670in}{1.007455in}}{\pgfqpoint{0.244107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.242545in}{1.004330in}}{\pgfqpoint{0.241667in}{1.002210in}}{\pgfqpoint{0.241667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.241667in}{0.997790in}}{\pgfqpoint{0.242545in}{0.995670in}}{\pgfqpoint{0.244107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.245670in}{0.992545in}}{\pgfqpoint{0.247790in}{0.991667in}}{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.335543in}{0.991667in}}{\pgfqpoint{0.337663in}{0.992545in}}{\pgfqpoint{0.339226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.340789in}{0.995670in}}{\pgfqpoint{0.341667in}{0.997790in}}{\pgfqpoint{0.341667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{1.002210in}}{\pgfqpoint{0.340789in}{1.004330in}}{\pgfqpoint{0.339226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.337663in}{1.007455in}}{\pgfqpoint{0.335543in}{1.008333in}}{\pgfqpoint{0.333333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.331123in}{1.008333in}}{\pgfqpoint{0.329004in}{1.007455in}}{\pgfqpoint{0.327441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.325878in}{1.004330in}}{\pgfqpoint{0.325000in}{1.002210in}}{\pgfqpoint{0.325000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.997790in}}{\pgfqpoint{0.325878in}{0.995670in}}{\pgfqpoint{0.327441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.329004in}{0.992545in}}{\pgfqpoint{0.331123in}{0.991667in}}{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.418877in}{0.991667in}}{\pgfqpoint{0.420996in}{0.992545in}}{\pgfqpoint{0.422559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.424122in}{0.995670in}}{\pgfqpoint{0.425000in}{0.997790in}}{\pgfqpoint{0.425000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.425000in}{1.002210in}}{\pgfqpoint{0.424122in}{1.004330in}}{\pgfqpoint{0.422559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.420996in}{1.007455in}}{\pgfqpoint{0.418877in}{1.008333in}}{\pgfqpoint{0.416667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.414457in}{1.008333in}}{\pgfqpoint{0.412337in}{1.007455in}}{\pgfqpoint{0.410774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.409211in}{1.004330in}}{\pgfqpoint{0.408333in}{1.002210in}}{\pgfqpoint{0.408333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.408333in}{0.997790in}}{\pgfqpoint{0.409211in}{0.995670in}}{\pgfqpoint{0.410774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.412337in}{0.992545in}}{\pgfqpoint{0.414457in}{0.991667in}}{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.502210in}{0.991667in}}{\pgfqpoint{0.504330in}{0.992545in}}{\pgfqpoint{0.505893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.507455in}{0.995670in}}{\pgfqpoint{0.508333in}{0.997790in}}{\pgfqpoint{0.508333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.508333in}{1.002210in}}{\pgfqpoint{0.507455in}{1.004330in}}{\pgfqpoint{0.505893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.504330in}{1.007455in}}{\pgfqpoint{0.502210in}{1.008333in}}{\pgfqpoint{0.500000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.497790in}{1.008333in}}{\pgfqpoint{0.495670in}{1.007455in}}{\pgfqpoint{0.494107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.492545in}{1.004330in}}{\pgfqpoint{0.491667in}{1.002210in}}{\pgfqpoint{0.491667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.491667in}{0.997790in}}{\pgfqpoint{0.492545in}{0.995670in}}{\pgfqpoint{0.494107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.495670in}{0.992545in}}{\pgfqpoint{0.497790in}{0.991667in}}{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.585543in}{0.991667in}}{\pgfqpoint{0.587663in}{0.992545in}}{\pgfqpoint{0.589226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{0.995670in}}{\pgfqpoint{0.591667in}{0.997790in}}{\pgfqpoint{0.591667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.591667in}{1.002210in}}{\pgfqpoint{0.590789in}{1.004330in}}{\pgfqpoint{0.589226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.587663in}{1.007455in}}{\pgfqpoint{0.585543in}{1.008333in}}{\pgfqpoint{0.583333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{1.008333in}}{\pgfqpoint{0.579004in}{1.007455in}}{\pgfqpoint{0.577441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.575878in}{1.004330in}}{\pgfqpoint{0.575000in}{1.002210in}}{\pgfqpoint{0.575000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.575000in}{0.997790in}}{\pgfqpoint{0.575878in}{0.995670in}}{\pgfqpoint{0.577441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.579004in}{0.992545in}}{\pgfqpoint{0.581123in}{0.991667in}}{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.668877in}{0.991667in}}{\pgfqpoint{0.670996in}{0.992545in}}{\pgfqpoint{0.672559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.674122in}{0.995670in}}{\pgfqpoint{0.675000in}{0.997790in}}{\pgfqpoint{0.675000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.675000in}{1.002210in}}{\pgfqpoint{0.674122in}{1.004330in}}{\pgfqpoint{0.672559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.670996in}{1.007455in}}{\pgfqpoint{0.668877in}{1.008333in}}{\pgfqpoint{0.666667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.664457in}{1.008333in}}{\pgfqpoint{0.662337in}{1.007455in}}{\pgfqpoint{0.660774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.659211in}{1.004330in}}{\pgfqpoint{0.658333in}{1.002210in}}{\pgfqpoint{0.658333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.658333in}{0.997790in}}{\pgfqpoint{0.659211in}{0.995670in}}{\pgfqpoint{0.660774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.662337in}{0.992545in}}{\pgfqpoint{0.664457in}{0.991667in}}{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.752210in}{0.991667in}}{\pgfqpoint{0.754330in}{0.992545in}}{\pgfqpoint{0.755893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.757455in}{0.995670in}}{\pgfqpoint{0.758333in}{0.997790in}}{\pgfqpoint{0.758333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.758333in}{1.002210in}}{\pgfqpoint{0.757455in}{1.004330in}}{\pgfqpoint{0.755893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.754330in}{1.007455in}}{\pgfqpoint{0.752210in}{1.008333in}}{\pgfqpoint{0.750000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.747790in}{1.008333in}}{\pgfqpoint{0.745670in}{1.007455in}}{\pgfqpoint{0.744107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.742545in}{1.004330in}}{\pgfqpoint{0.741667in}{1.002210in}}{\pgfqpoint{0.741667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.741667in}{0.997790in}}{\pgfqpoint{0.742545in}{0.995670in}}{\pgfqpoint{0.744107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.745670in}{0.992545in}}{\pgfqpoint{0.747790in}{0.991667in}}{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.835543in}{0.991667in}}{\pgfqpoint{0.837663in}{0.992545in}}{\pgfqpoint{0.839226in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.840789in}{0.995670in}}{\pgfqpoint{0.841667in}{0.997790in}}{\pgfqpoint{0.841667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.841667in}{1.002210in}}{\pgfqpoint{0.840789in}{1.004330in}}{\pgfqpoint{0.839226in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.837663in}{1.007455in}}{\pgfqpoint{0.835543in}{1.008333in}}{\pgfqpoint{0.833333in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.831123in}{1.008333in}}{\pgfqpoint{0.829004in}{1.007455in}}{\pgfqpoint{0.827441in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.825878in}{1.004330in}}{\pgfqpoint{0.825000in}{1.002210in}}{\pgfqpoint{0.825000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.825000in}{0.997790in}}{\pgfqpoint{0.825878in}{0.995670in}}{\pgfqpoint{0.827441in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.829004in}{0.992545in}}{\pgfqpoint{0.831123in}{0.991667in}}{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{0.918877in}{0.991667in}}{\pgfqpoint{0.920996in}{0.992545in}}{\pgfqpoint{0.922559in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.924122in}{0.995670in}}{\pgfqpoint{0.925000in}{0.997790in}}{\pgfqpoint{0.925000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.925000in}{1.002210in}}{\pgfqpoint{0.924122in}{1.004330in}}{\pgfqpoint{0.922559in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.920996in}{1.007455in}}{\pgfqpoint{0.918877in}{1.008333in}}{\pgfqpoint{0.916667in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.914457in}{1.008333in}}{\pgfqpoint{0.912337in}{1.007455in}}{\pgfqpoint{0.910774in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.909211in}{1.004330in}}{\pgfqpoint{0.908333in}{1.002210in}}{\pgfqpoint{0.908333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.908333in}{0.997790in}}{\pgfqpoint{0.909211in}{0.995670in}}{\pgfqpoint{0.910774in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.912337in}{0.992545in}}{\pgfqpoint{0.914457in}{0.991667in}}{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.991667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{1.002210in}{0.991667in}}{\pgfqpoint{1.004330in}{0.992545in}}{\pgfqpoint{1.005893in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{1.007455in}{0.995670in}}{\pgfqpoint{1.008333in}{0.997790in}}{\pgfqpoint{1.008333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.008333in}{1.002210in}}{\pgfqpoint{1.007455in}{1.004330in}}{\pgfqpoint{1.005893in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{1.004330in}{1.007455in}}{\pgfqpoint{1.002210in}{1.008333in}}{\pgfqpoint{1.000000in}{1.008333in}}%
\pgfpathcurveto{\pgfqpoint{0.997790in}{1.008333in}}{\pgfqpoint{0.995670in}{1.007455in}}{\pgfqpoint{0.994107in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.992545in}{1.004330in}}{\pgfqpoint{0.991667in}{1.002210in}}{\pgfqpoint{0.991667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.991667in}{0.997790in}}{\pgfqpoint{0.992545in}{0.995670in}}{\pgfqpoint{0.994107in}{0.994107in}}%
\pgfpathcurveto{\pgfqpoint{0.995670in}{0.992545in}}{\pgfqpoint{0.997790in}{0.991667in}}{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.991667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.727007in}{1.193117in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038118in,y=1.193117in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727007in}{1.032623in}}%
\pgfpathlineto{\pgfqpoint{0.949229in}{1.032623in}}%
\pgfpathlineto{\pgfqpoint{0.949229in}{1.110401in}}%
\pgfpathlineto{\pgfqpoint{0.727007in}{1.110401in}}%
\pgfpathlineto{\pgfqpoint{0.727007in}{1.032623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038118in,y=1.032623in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{SIFT (ours)}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/larger_models_absolute.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.499149in}{1.625833in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.499149in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.499149in}{1.625833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.625833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895100in}{0.370833in}}%
\pgfpathlineto{\pgfqpoint{6.320100in}{0.370833in}}%
\pgfpathlineto{\pgfqpoint{6.320100in}{1.525833in}}%
\pgfpathlineto{\pgfqpoint{0.895100in}{1.525833in}}%
\pgfpathlineto{\pgfqpoint{0.895100in}{0.370833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633234in}{0.370833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633234in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPT-2 (124M)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862093in}{0.370833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862093in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPT-2-large (774M)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090951in}{0.370833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.090951in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-3 (3.8B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000306in}{0.370833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.000306in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-3 (14B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909661in}{0.370833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.909661in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gemma-2 (27B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895100in}{1.215619in}}%
\pgfpathlineto{\pgfqpoint{6.320100in}{1.215619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895100in}{1.215619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561959in, y=1.167393in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895100in}{0.370833in}}%
\pgfpathlineto{\pgfqpoint{6.320100in}{0.370833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895100in}{0.370833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.318549in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895100in}{0.576563in}}%
\pgfpathlineto{\pgfqpoint{6.320100in}{0.576563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895100in}{0.576563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895100in}{0.744657in}}%
\pgfpathlineto{\pgfqpoint{6.320100in}{0.744657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895100in}{0.744657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.692373in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6\times10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895100in}{0.886778in}}%
\pgfpathlineto{\pgfqpoint{6.320100in}{0.886778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895100in}{0.886778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895100in}{1.009889in}}%
\pgfpathlineto{\pgfqpoint{6.320100in}{1.009889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895100in}{1.009889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895100in}{1.118480in}}%
\pgfpathlineto{\pgfqpoint{6.320100in}{1.118480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895100in}{1.118480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=0.948333in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bits per Byte}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895100in}{0.370833in}}%
\pgfpathlineto{\pgfqpoint{0.895100in}{1.525833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.320100in}{0.370833in}}%
\pgfpathlineto{\pgfqpoint{6.320100in}{1.525833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895100in}{0.370833in}}%
\pgfpathlineto{\pgfqpoint{6.320100in}{0.370833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895100in}{1.525833in}}%
\pgfpathlineto{\pgfqpoint{6.320100in}{1.525833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469387in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.469387in}{1.414961in}}%
\pgfpathlineto{\pgfqpoint{1.141691in}{1.414961in}}%
\pgfpathlineto{\pgfqpoint{1.141691in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.469387in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.469387in}{1.414961in}}%
\pgfpathlineto{\pgfqpoint{1.141691in}{1.414961in}}%
\pgfpathlineto{\pgfqpoint{1.141691in}{-226.701573in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.141691in}{-2121.680611in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797082in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.797082in}{1.291958in}}%
\pgfpathlineto{\pgfqpoint{1.469387in}{1.291958in}}%
\pgfpathlineto{\pgfqpoint{1.469387in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.797082in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.797082in}{1.291958in}}%
\pgfpathlineto{\pgfqpoint{1.469387in}{1.291958in}}%
\pgfpathlineto{\pgfqpoint{1.469387in}{-226.701573in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.469387in}{-2121.680611in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124778in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.124778in}{1.082860in}}%
\pgfpathlineto{\pgfqpoint{1.797082in}{1.082860in}}%
\pgfpathlineto{\pgfqpoint{1.797082in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698245in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{1.297894in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.297894in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.698245in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{1.297894in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{1.297894in}}%
\pgfpathlineto{\pgfqpoint{2.370549in}{-226.701573in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.370549in}{-2121.680611in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025941in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.025941in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.025941in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.025941in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{2.698245in}{-226.701573in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.698245in}{-2121.680611in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353636in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.353636in}{0.964740in}}%
\pgfpathlineto{\pgfqpoint{3.025941in}{0.964740in}}%
\pgfpathlineto{\pgfqpoint{3.025941in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927103in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.927103in}{0.859206in}}%
\pgfpathlineto{\pgfqpoint{3.599408in}{0.859206in}}%
\pgfpathlineto{\pgfqpoint{3.599408in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.927103in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.927103in}{0.859206in}}%
\pgfpathlineto{\pgfqpoint{3.599408in}{0.859206in}}%
\pgfpathlineto{\pgfqpoint{3.599408in}{-226.701573in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.599408in}{-2121.680611in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254799in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.254799in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{3.927103in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{3.927103in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.254799in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.254799in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{3.927103in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{3.927103in}{-226.701573in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.927103in}{-2121.680611in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582494in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{4.582494in}{0.736192in}}%
\pgfpathlineto{\pgfqpoint{4.254799in}{0.736192in}}%
\pgfpathlineto{\pgfqpoint{4.254799in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164154in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{5.164154in}{0.819168in}}%
\pgfpathlineto{\pgfqpoint{4.836458in}{0.819168in}}%
\pgfpathlineto{\pgfqpoint{4.836458in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.164154in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{5.164154in}{0.819168in}}%
\pgfpathlineto{\pgfqpoint{4.836458in}{0.819168in}}%
\pgfpathlineto{\pgfqpoint{4.836458in}{-226.701573in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.836458in}{-2121.680611in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073509in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{6.073509in}{0.787915in}}%
\pgfpathlineto{\pgfqpoint{5.745814in}{0.787915in}}%
\pgfpathlineto{\pgfqpoint{5.745814in}{-226.701573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.073509in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{6.073509in}{0.787915in}}%
\pgfpathlineto{\pgfqpoint{5.745814in}{0.787915in}}%
\pgfpathlineto{\pgfqpoint{5.745814in}{-226.701573in}}%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.745814in}{-2121.680611in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305539in}{1.399488in}}%
\pgfpathlineto{\pgfqpoint{1.305539in}{1.429539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305539in}{1.399488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305539in}{1.429539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633234in}{1.275585in}}%
\pgfpathlineto{\pgfqpoint{1.633234in}{1.308887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633234in}{1.275585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633234in}{1.308887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960930in}{1.066137in}}%
\pgfpathlineto{\pgfqpoint{1.960930in}{1.099418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960930in}{1.066137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960930in}{1.099418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534397in}{1.278778in}}%
\pgfpathlineto{\pgfqpoint{2.534397in}{1.317926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534397in}{1.278778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534397in}{1.317926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862093in}{1.154078in}}%
\pgfpathlineto{\pgfqpoint{2.862093in}{1.192036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862093in}{1.154078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862093in}{1.192036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189788in}{0.946339in}}%
\pgfpathlineto{\pgfqpoint{3.189788in}{0.983891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189788in}{0.946339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189788in}{0.983891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763256in}{0.818027in}}%
\pgfpathlineto{\pgfqpoint{3.763256in}{0.899877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763256in}{0.818027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763256in}{0.899877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090951in}{0.677296in}}%
\pgfpathlineto{\pgfqpoint{4.090951in}{0.773509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090951in}{0.677296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090951in}{0.773509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418647in}{0.681203in}}%
\pgfpathlineto{\pgfqpoint{4.418647in}{0.791715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418647in}{0.681203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418647in}{0.791715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000306in}{0.779958in}}%
\pgfpathlineto{\pgfqpoint{5.000306in}{0.859402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000306in}{0.779958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000306in}{0.859402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909661in}{0.740341in}}%
\pgfpathlineto{\pgfqpoint{5.909661in}{0.831050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909661in}{0.740341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.370833in}}{\pgfqpoint{5.425000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909661in}{0.831050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534048in}{1.282006in}}%
\pgfpathlineto{\pgfqpoint{6.242322in}{1.282006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.264545in}{1.282006in}}{\pgfqpoint{6.264545in}{1.304228in}}%
\pgfpathlineto{\pgfqpoint{6.264545in}{1.448056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.264545in}{1.470278in}}{\pgfqpoint{6.242322in}{1.470278in}}%
\pgfpathlineto{\pgfqpoint{3.534048in}{1.470278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511825in}{1.470278in}}{\pgfqpoint{3.511825in}{1.448056in}}%
\pgfpathlineto{\pgfqpoint{3.511825in}{1.304228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511825in}{1.282006in}}{\pgfqpoint{3.534048in}{1.282006in}}%
\pgfpathlineto{\pgfqpoint{3.534048in}{1.282006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556270in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{3.778492in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{3.778492in}{1.425833in}}%
\pgfpathlineto{\pgfqpoint{3.556270in}{1.425833in}}%
\pgfpathlineto{\pgfqpoint{3.556270in}{1.348056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556270in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{3.778492in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{3.778492in}{1.425833in}}%
\pgfpathlineto{\pgfqpoint{3.556270in}{1.425833in}}%
\pgfpathlineto{\pgfqpoint{3.556270in}{1.348056in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.556270in}{1.348056in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.867381in,y=1.348056in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Base}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331235in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{4.553457in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{4.553457in}{1.425833in}}%
\pgfpathlineto{\pgfqpoint{4.331235in}{1.425833in}}%
\pgfpathlineto{\pgfqpoint{4.331235in}{1.348056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331235in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{4.553457in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{4.553457in}{1.425833in}}%
\pgfpathlineto{\pgfqpoint{4.331235in}{1.425833in}}%
\pgfpathlineto{\pgfqpoint{4.331235in}{1.348056in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.331235in}{1.348056in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.642346in,y=1.348056in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Context}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277768in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{5.499991in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{5.499991in}{1.425833in}}%
\pgfpathlineto{\pgfqpoint{5.277768in}{1.425833in}}%
\pgfpathlineto{\pgfqpoint{5.277768in}{1.348056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.588880in,y=1.348056in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fine-Tuning}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/larger_models_absolute2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.091086in}{1.837639in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.091086in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.091086in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.837639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.627586in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.627586in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645475in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.645475in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645475in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645475in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207561in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.207561in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207561in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569814in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.569814in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569814in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826837in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.826837in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826837in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026199in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.026199in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026199in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189090in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.189090in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189090in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326812in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.326812in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326812in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446113in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.446113in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446113in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551343in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.551343in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551343in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264750in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.264750in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264750in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627003in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.627003in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627003in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884026in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.884026in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884026in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309336in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# Model Parameters}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.486188in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{0.919413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{0.919413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.871188in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.304413in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.304413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{1.304413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.256188in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{1.689413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.641188in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{0.650310in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{0.650310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{0.650310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{0.718105in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{0.718105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{0.718105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{0.766206in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{0.766206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{0.766206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{0.803517in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{0.803517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{0.803517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{0.834002in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{0.834002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{0.834002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{0.859776in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{0.859776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{0.859776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{0.882103in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{0.882103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{0.882103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{0.901797in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{0.901797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{0.901797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.035310in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.035310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{1.035310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.103105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{1.103105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.151206in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.151206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{1.151206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.188517in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.188517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{1.188517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.219002in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.219002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{1.219002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.244776in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.244776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{1.244776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.267103in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.267103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{1.267103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.286797in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.286797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{1.286797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.420310in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.420310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{1.420310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.488105in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.488105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{1.488105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.536206in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.536206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{1.536206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.573517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{1.573517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.604002in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.604002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{1.604002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.629776in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.629776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{1.629776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.652103in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.652103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{1.652103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.671797in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.671797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627586in}{1.671797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.111913in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Test-Time Compute (sec)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.627586in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991086in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627586in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{3.991086in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633086in}{0.589969in}}%
\pgfpathlineto{\pgfqpoint{3.913308in}{0.589969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.935530in}{0.589969in}}{\pgfqpoint{3.935530in}{0.612191in}}%
\pgfpathlineto{\pgfqpoint{3.935530in}{1.077623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.935530in}{1.099846in}}{\pgfqpoint{3.913308in}{1.099846in}}%
\pgfpathlineto{\pgfqpoint{2.633086in}{1.099846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.610864in}{1.099846in}}{\pgfqpoint{2.610864in}{1.077623in}}%
\pgfpathlineto{\pgfqpoint{2.610864in}{0.612191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.610864in}{0.589969in}}{\pgfqpoint{2.633086in}{0.589969in}}%
\pgfpathlineto{\pgfqpoint{2.633086in}{0.589969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655308in}{1.016512in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{1.016512in}}%
\pgfpathlineto{\pgfqpoint{2.877531in}{1.016512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766419in}{1.016512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966419in,y=0.977623in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Context}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655308in}{0.856018in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{0.856018in}}%
\pgfpathlineto{\pgfqpoint{2.877531in}{0.856018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766419in}{0.856018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966419in,y=0.817129in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fine-Tuning (FT)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.655308in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{2.766419in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{2.877531in}{0.694907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766419in}{0.694907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966419in,y=0.656018in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FT + LoRA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780472in}{0.872145in}}%
\pgfpathlineto{\pgfqpoint{0.780472in}{0.856822in}}%
\pgfpathlineto{\pgfqpoint{2.416594in}{1.109140in}}%
\pgfpathlineto{\pgfqpoint{3.838199in}{1.613798in}}%
\pgfpathlineto{\pgfqpoint{3.838199in}{1.638515in}}%
\pgfpathlineto{\pgfqpoint{3.838199in}{1.638515in}}%
\pgfpathlineto{\pgfqpoint{2.416594in}{1.140443in}}%
\pgfpathlineto{\pgfqpoint{0.780472in}{0.872145in}}%
\pgfpathlineto{\pgfqpoint{0.780472in}{0.872145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780472in}{0.962006in}}%
\pgfpathlineto{\pgfqpoint{0.780472in}{0.914972in}}%
\pgfpathlineto{\pgfqpoint{2.416594in}{1.147749in}}%
\pgfpathlineto{\pgfqpoint{2.416594in}{1.202726in}}%
\pgfpathlineto{\pgfqpoint{2.416594in}{1.202726in}}%
\pgfpathlineto{\pgfqpoint{0.780472in}{0.962006in}}%
\pgfpathlineto{\pgfqpoint{0.780472in}{0.962006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780472in}{0.996043in}}%
\pgfpathlineto{\pgfqpoint{0.780472in}{0.938589in}}%
\pgfpathlineto{\pgfqpoint{2.416594in}{1.119624in}}%
\pgfpathlineto{\pgfqpoint{3.838199in}{1.283510in}}%
\pgfpathlineto{\pgfqpoint{3.838199in}{1.375600in}}%
\pgfpathlineto{\pgfqpoint{3.838199in}{1.375600in}}%
\pgfpathlineto{\pgfqpoint{2.416594in}{1.175790in}}%
\pgfpathlineto{\pgfqpoint{0.780472in}{0.996043in}}%
\pgfpathlineto{\pgfqpoint{0.780472in}{0.996043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780472in}{0.864371in}}%
\pgfpathlineto{\pgfqpoint{2.416594in}{1.126159in}}%
\pgfpathlineto{\pgfqpoint{3.838199in}{1.625319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780472in}{0.864371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416594in}{1.126159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838199in}{1.625319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780472in}{0.939109in}}%
\pgfpathlineto{\pgfqpoint{2.416594in}{1.176735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780472in}{0.939109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416594in}{1.176735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780472in}{0.969155in}}%
\pgfpathlineto{\pgfqpoint{2.416594in}{1.149309in}}%
\pgfpathlineto{\pgfqpoint{3.838199in}{1.334016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627586in}{0.534413in}}{\pgfqpoint{3.363500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780472in}{0.969155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416594in}{1.149309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838199in}{1.334016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/learning_rate_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.182871in}{2.526969in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.182871in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.182871in}{2.526969in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.526969in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588426in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673426in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673426in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758426in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758426in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843426in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843426in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928426in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928426in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013426in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.013426in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300926in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test-Time Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.016500in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.016500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.016500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.968275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.619109in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.619109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.619109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.570884in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.227413in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bits per Byte}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.611765,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{2.011522in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.751650in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.741078in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{1.732027in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{1.719436in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.704889in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.688107in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{1.679152in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.666080in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.663504in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{1.640242in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.639799in}}%
\pgfpathlineto{\pgfqpoint{1.781926in}{1.617895in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{1.611059in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{1.607217in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{1.595041in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.590283in}}%
\pgfpathlineto{\pgfqpoint{2.324426in}{1.583424in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{1.565243in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{1.572459in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{1.551041in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.552489in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{1.545068in}}%
\pgfpathlineto{\pgfqpoint{2.975426in}{1.544230in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{1.534943in}}%
\pgfpathlineto{\pgfqpoint{3.192426in}{1.520993in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{1.514059in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{1.507564in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{1.502950in}}%
\pgfpathlineto{\pgfqpoint{3.626426in}{1.501030in}}%
\pgfpathlineto{\pgfqpoint{3.734926in}{1.497261in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{1.488405in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.486369in}}%
\pgfpathlineto{\pgfqpoint{4.060426in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{1.469464in}}%
\pgfpathlineto{\pgfqpoint{4.277426in}{1.465760in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{1.457478in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{1.457777in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{1.457254in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{1.448182in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{1.443774in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{1.440156in}}%
\pgfpathlineto{\pgfqpoint{5.036926in}{1.432812in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{5.253926in}{1.422619in}}%
\pgfpathlineto{\pgfqpoint{5.362426in}{1.421686in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{1.418588in}}%
\pgfpathlineto{\pgfqpoint{5.579426in}{1.412304in}}%
\pgfpathlineto{\pgfqpoint{5.687926in}{1.407830in}}%
\pgfpathlineto{\pgfqpoint{5.796426in}{1.404616in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{1.393773in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.396843in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.567990in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.567990in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{1.573299in}}%
\pgfpathlineto{\pgfqpoint{5.796426in}{1.577475in}}%
\pgfpathlineto{\pgfqpoint{5.687926in}{1.578086in}}%
\pgfpathlineto{\pgfqpoint{5.579426in}{1.589698in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{1.581705in}}%
\pgfpathlineto{\pgfqpoint{5.362426in}{1.593849in}}%
\pgfpathlineto{\pgfqpoint{5.253926in}{1.596586in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{1.605888in}}%
\pgfpathlineto{\pgfqpoint{5.036926in}{1.608301in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{1.614973in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{1.613461in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{1.621657in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{1.631230in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{1.638901in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{1.645007in}}%
\pgfpathlineto{\pgfqpoint{4.277426in}{1.641003in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{1.653729in}}%
\pgfpathlineto{\pgfqpoint{4.060426in}{1.657885in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.671374in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{1.675647in}}%
\pgfpathlineto{\pgfqpoint{3.734926in}{1.681755in}}%
\pgfpathlineto{\pgfqpoint{3.626426in}{1.688856in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{1.696234in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{1.699116in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{1.711187in}}%
\pgfpathlineto{\pgfqpoint{3.192426in}{1.719713in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{1.724535in}}%
\pgfpathlineto{\pgfqpoint{2.975426in}{1.732417in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{1.742113in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.751156in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{1.760357in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{1.772402in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{1.773354in}}%
\pgfpathlineto{\pgfqpoint{2.324426in}{1.790291in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.802803in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{1.817297in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{1.817278in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{1.821891in}}%
\pgfpathlineto{\pgfqpoint{1.781926in}{1.846257in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.863217in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{1.865611in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.884012in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.891045in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{1.904231in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.924346in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.947349in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{1.958501in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{1.972950in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.995949in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{2.011522in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{2.011522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.466667,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{2.008300in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.757215in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.729811in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{1.682673in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{1.646228in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.622720in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.589353in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{1.564545in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.539371in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.512201in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{1.486312in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.472954in}}%
\pgfpathlineto{\pgfqpoint{1.781926in}{1.439303in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{1.429488in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{1.408303in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{1.387930in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.369486in}}%
\pgfpathlineto{\pgfqpoint{2.324426in}{1.358213in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{1.339263in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{1.321865in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{1.310357in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.298536in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{1.289998in}}%
\pgfpathlineto{\pgfqpoint{2.975426in}{1.276703in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{1.261601in}}%
\pgfpathlineto{\pgfqpoint{3.192426in}{1.246895in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{1.244497in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{1.229945in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{1.219014in}}%
\pgfpathlineto{\pgfqpoint{3.626426in}{1.209268in}}%
\pgfpathlineto{\pgfqpoint{3.734926in}{1.197710in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{1.192130in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.185262in}}%
\pgfpathlineto{\pgfqpoint{4.060426in}{1.177746in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{1.166216in}}%
\pgfpathlineto{\pgfqpoint{4.277426in}{1.153460in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{1.150170in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{1.137443in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{1.125978in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{1.123612in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{1.111214in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{1.110556in}}%
\pgfpathlineto{\pgfqpoint{5.036926in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{1.092489in}}%
\pgfpathlineto{\pgfqpoint{5.253926in}{1.086731in}}%
\pgfpathlineto{\pgfqpoint{5.362426in}{1.083323in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{1.078040in}}%
\pgfpathlineto{\pgfqpoint{5.579426in}{1.072580in}}%
\pgfpathlineto{\pgfqpoint{5.687926in}{1.062749in}}%
\pgfpathlineto{\pgfqpoint{5.796426in}{1.052829in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{1.047671in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.044265in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.175345in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.175345in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{1.178926in}}%
\pgfpathlineto{\pgfqpoint{5.796426in}{1.185952in}}%
\pgfpathlineto{\pgfqpoint{5.687926in}{1.193470in}}%
\pgfpathlineto{\pgfqpoint{5.579426in}{1.195106in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{1.206390in}}%
\pgfpathlineto{\pgfqpoint{5.362426in}{1.217542in}}%
\pgfpathlineto{\pgfqpoint{5.253926in}{1.217636in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{1.227188in}}%
\pgfpathlineto{\pgfqpoint{5.036926in}{1.231074in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{1.239630in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{1.259666in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{1.262001in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{1.275290in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{1.283501in}}%
\pgfpathlineto{\pgfqpoint{4.277426in}{1.295441in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{1.299709in}}%
\pgfpathlineto{\pgfqpoint{4.060426in}{1.311797in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.319479in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{1.330539in}}%
\pgfpathlineto{\pgfqpoint{3.734926in}{1.343371in}}%
\pgfpathlineto{\pgfqpoint{3.626426in}{1.349037in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{1.363180in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{1.380821in}}%
\pgfpathlineto{\pgfqpoint{3.192426in}{1.401899in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{1.409629in}}%
\pgfpathlineto{\pgfqpoint{2.975426in}{1.420283in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{1.433116in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.452132in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{1.465883in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{1.480342in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{1.498533in}}%
\pgfpathlineto{\pgfqpoint{2.324426in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.542528in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{1.563995in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{1.578387in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{1.609948in}}%
\pgfpathlineto{\pgfqpoint{1.781926in}{1.629051in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.653865in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{1.681463in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.708502in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.738920in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{1.765872in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.804738in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.836034in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{1.872964in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{1.923630in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.972844in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{2.008300in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{2.008300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{2.001916in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.749560in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.664536in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{1.585071in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{1.527463in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.462295in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.407378in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{1.357352in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.314917in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.273397in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{1.238848in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.202664in}}%
\pgfpathlineto{\pgfqpoint{1.781926in}{1.172049in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{1.140828in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{1.114387in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{1.083541in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.067551in}}%
\pgfpathlineto{\pgfqpoint{2.324426in}{1.038426in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{1.012463in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{0.994240in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{0.973269in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.953756in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{0.935339in}}%
\pgfpathlineto{\pgfqpoint{2.975426in}{0.916514in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{0.900897in}}%
\pgfpathlineto{\pgfqpoint{3.192426in}{0.887484in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.871842in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{0.856753in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{0.842820in}}%
\pgfpathlineto{\pgfqpoint{3.626426in}{0.834341in}}%
\pgfpathlineto{\pgfqpoint{3.734926in}{0.822703in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{0.813013in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.803063in}}%
\pgfpathlineto{\pgfqpoint{4.060426in}{0.795132in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{0.791456in}}%
\pgfpathlineto{\pgfqpoint{4.277426in}{0.777045in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{0.766745in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{0.758814in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{0.755512in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{0.750546in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{0.747258in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{0.735677in}}%
\pgfpathlineto{\pgfqpoint{5.036926in}{0.734488in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{0.729524in}}%
\pgfpathlineto{\pgfqpoint{5.253926in}{0.721353in}}%
\pgfpathlineto{\pgfqpoint{5.362426in}{0.717032in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{0.715276in}}%
\pgfpathlineto{\pgfqpoint{5.579426in}{0.709741in}}%
\pgfpathlineto{\pgfqpoint{5.687926in}{0.706155in}}%
\pgfpathlineto{\pgfqpoint{5.796426in}{0.704201in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{0.697642in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.695901in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.823571in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.823571in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{0.829690in}}%
\pgfpathlineto{\pgfqpoint{5.796426in}{0.831660in}}%
\pgfpathlineto{\pgfqpoint{5.687926in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{5.579426in}{0.839148in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{0.846512in}}%
\pgfpathlineto{\pgfqpoint{5.362426in}{0.851093in}}%
\pgfpathlineto{\pgfqpoint{5.253926in}{0.852392in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{0.862039in}}%
\pgfpathlineto{\pgfqpoint{5.036926in}{0.867840in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{0.866430in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{0.876545in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{0.885393in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{0.892511in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{0.894991in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{0.895588in}}%
\pgfpathlineto{\pgfqpoint{4.277426in}{0.909827in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{0.918575in}}%
\pgfpathlineto{\pgfqpoint{4.060426in}{0.929489in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.934985in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{0.943872in}}%
\pgfpathlineto{\pgfqpoint{3.734926in}{0.951597in}}%
\pgfpathlineto{\pgfqpoint{3.626426in}{0.968067in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{0.972701in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{0.989046in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{1.002302in}}%
\pgfpathlineto{\pgfqpoint{3.192426in}{1.018912in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{1.030164in}}%
\pgfpathlineto{\pgfqpoint{2.975426in}{1.045522in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{1.064444in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.078472in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{1.103650in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{1.122312in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{1.142248in}}%
\pgfpathlineto{\pgfqpoint{2.324426in}{1.171980in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.193249in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{1.225352in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{1.248505in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{1.285860in}}%
\pgfpathlineto{\pgfqpoint{1.781926in}{1.320346in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.343756in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{1.389815in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.427759in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.473227in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{1.524184in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.593429in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.651942in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{1.724855in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{1.803124in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.898909in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{2.001916in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{2.001916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.207843,0.517647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{2.007576in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.750856in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.606238in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{1.505291in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{1.400236in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.326210in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.251311in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{1.186551in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.134144in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.083556in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{1.034275in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.003167in}}%
\pgfpathlineto{\pgfqpoint{1.781926in}{0.957622in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{0.918152in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{0.888787in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{0.860634in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{2.324426in}{0.811389in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{0.787846in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{0.765336in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{0.749488in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.738425in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{0.717406in}}%
\pgfpathlineto{\pgfqpoint{2.975426in}{0.709353in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{0.703956in}}%
\pgfpathlineto{\pgfqpoint{3.192426in}{0.692137in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.686591in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{0.677060in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{0.668213in}}%
\pgfpathlineto{\pgfqpoint{3.626426in}{0.668654in}}%
\pgfpathlineto{\pgfqpoint{3.734926in}{0.661765in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{0.653047in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.645275in}}%
\pgfpathlineto{\pgfqpoint{4.060426in}{0.644497in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{0.631566in}}%
\pgfpathlineto{\pgfqpoint{4.277426in}{0.629820in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{0.624060in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{0.626846in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{0.621258in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{0.615387in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{0.610311in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{0.606572in}}%
\pgfpathlineto{\pgfqpoint{5.036926in}{0.608836in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{0.602460in}}%
\pgfpathlineto{\pgfqpoint{5.253926in}{0.597270in}}%
\pgfpathlineto{\pgfqpoint{5.362426in}{0.603678in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{0.591492in}}%
\pgfpathlineto{\pgfqpoint{5.579426in}{0.594159in}}%
\pgfpathlineto{\pgfqpoint{5.687926in}{0.590097in}}%
\pgfpathlineto{\pgfqpoint{5.796426in}{0.587318in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{0.588227in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.586677in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.714017in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.714017in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{5.796426in}{0.726252in}}%
\pgfpathlineto{\pgfqpoint{5.687926in}{0.722836in}}%
\pgfpathlineto{\pgfqpoint{5.579426in}{0.724604in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{0.725179in}}%
\pgfpathlineto{\pgfqpoint{5.362426in}{0.731508in}}%
\pgfpathlineto{\pgfqpoint{5.253926in}{0.728899in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{0.731491in}}%
\pgfpathlineto{\pgfqpoint{5.036926in}{0.734851in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{0.745222in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{0.744294in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{0.748276in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{0.749242in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{0.758886in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{0.760472in}}%
\pgfpathlineto{\pgfqpoint{4.277426in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{0.769082in}}%
\pgfpathlineto{\pgfqpoint{4.060426in}{0.784175in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.785017in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{0.793371in}}%
\pgfpathlineto{\pgfqpoint{3.734926in}{0.792154in}}%
\pgfpathlineto{\pgfqpoint{3.626426in}{0.799393in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{0.810570in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{0.809986in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.818239in}}%
\pgfpathlineto{\pgfqpoint{3.192426in}{0.827803in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{0.830550in}}%
\pgfpathlineto{\pgfqpoint{2.975426in}{0.842747in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{0.856119in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.871689in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{0.882120in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{0.896267in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{0.919549in}}%
\pgfpathlineto{\pgfqpoint{2.324426in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.965194in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{0.990938in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{1.017192in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{1.051410in}}%
\pgfpathlineto{\pgfqpoint{1.781926in}{1.092040in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.129936in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{1.171586in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.216350in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.269740in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{1.327086in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.401002in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.485654in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{1.586348in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{1.704599in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.826832in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{2.007576in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{2.007576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035294,0.125490,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{2.011798in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.755530in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.568836in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{1.434805in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{1.327584in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.237515in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.153688in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{1.090627in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.026533in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{0.977363in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{0.926458in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{0.885456in}}%
\pgfpathlineto{\pgfqpoint{1.781926in}{0.849353in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{0.815518in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{0.788112in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{0.774612in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.747539in}}%
\pgfpathlineto{\pgfqpoint{2.324426in}{0.733859in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{0.720125in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{0.709918in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{0.708480in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.694660in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{0.682737in}}%
\pgfpathlineto{\pgfqpoint{2.975426in}{0.679043in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{0.676501in}}%
\pgfpathlineto{\pgfqpoint{3.192426in}{0.675234in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.669584in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{0.667911in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{0.668200in}}%
\pgfpathlineto{\pgfqpoint{3.626426in}{0.656805in}}%
\pgfpathlineto{\pgfqpoint{3.734926in}{0.659921in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{0.657408in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.650937in}}%
\pgfpathlineto{\pgfqpoint{4.060426in}{0.648555in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{0.638052in}}%
\pgfpathlineto{\pgfqpoint{4.277426in}{0.633580in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{0.638964in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{0.638510in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{0.628242in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{0.622344in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{0.619222in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{0.619803in}}%
\pgfpathlineto{\pgfqpoint{5.036926in}{0.622856in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{0.619158in}}%
\pgfpathlineto{\pgfqpoint{5.253926in}{0.615667in}}%
\pgfpathlineto{\pgfqpoint{5.362426in}{0.618172in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{0.614094in}}%
\pgfpathlineto{\pgfqpoint{5.579426in}{0.617181in}}%
\pgfpathlineto{\pgfqpoint{5.687926in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{5.796426in}{0.612542in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{0.613189in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.618357in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.745261in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.745261in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{0.742166in}}%
\pgfpathlineto{\pgfqpoint{5.796426in}{0.743755in}}%
\pgfpathlineto{\pgfqpoint{5.687926in}{0.746122in}}%
\pgfpathlineto{\pgfqpoint{5.579426in}{0.747895in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{5.362426in}{0.747448in}}%
\pgfpathlineto{\pgfqpoint{5.253926in}{0.749266in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{0.753748in}}%
\pgfpathlineto{\pgfqpoint{5.036926in}{0.755567in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{0.752941in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{0.755902in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{0.758324in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{0.760656in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{0.770758in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{0.769546in}}%
\pgfpathlineto{\pgfqpoint{4.277426in}{0.769569in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{0.776239in}}%
\pgfpathlineto{\pgfqpoint{4.060426in}{0.777554in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.782396in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{0.792825in}}%
\pgfpathlineto{\pgfqpoint{3.734926in}{0.796118in}}%
\pgfpathlineto{\pgfqpoint{3.626426in}{0.796810in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{0.804944in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{0.810746in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.807376in}}%
\pgfpathlineto{\pgfqpoint{3.192426in}{0.813636in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{0.817278in}}%
\pgfpathlineto{\pgfqpoint{2.975426in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{0.821138in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.834259in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{0.839971in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{0.856228in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{0.858741in}}%
\pgfpathlineto{\pgfqpoint{2.324426in}{0.872265in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.892408in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{0.908506in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{0.927767in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{0.955483in}}%
\pgfpathlineto{\pgfqpoint{1.781926in}{0.991103in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.023981in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{1.062948in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.108715in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.168320in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{1.232353in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.302418in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.391114in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{1.493990in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{1.623500in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.791108in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{2.011798in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{2.011798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{2.010548in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.752525in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.523294in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{1.375716in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{1.232616in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.157115in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.079324in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{1.073878in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.040180in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.015240in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{0.988496in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{0.979517in}}%
\pgfpathlineto{\pgfqpoint{1.781926in}{0.962403in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{0.971461in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{0.964331in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{0.958641in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.959999in}}%
\pgfpathlineto{\pgfqpoint{2.324426in}{0.974727in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{0.961805in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{0.974871in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{0.985877in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.999815in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{1.013890in}}%
\pgfpathlineto{\pgfqpoint{2.975426in}{1.024897in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{1.030126in}}%
\pgfpathlineto{\pgfqpoint{3.192426in}{1.038477in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{1.038753in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{1.042946in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{1.051443in}}%
\pgfpathlineto{\pgfqpoint{3.626426in}{1.044973in}}%
\pgfpathlineto{\pgfqpoint{3.734926in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{1.062110in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.047716in}}%
\pgfpathlineto{\pgfqpoint{4.060426in}{1.051091in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{1.057994in}}%
\pgfpathlineto{\pgfqpoint{4.277426in}{1.064686in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{1.063013in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{1.071135in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{1.064088in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{1.072229in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{1.075171in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{1.081164in}}%
\pgfpathlineto{\pgfqpoint{5.036926in}{1.089848in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{1.096245in}}%
\pgfpathlineto{\pgfqpoint{5.253926in}{1.081654in}}%
\pgfpathlineto{\pgfqpoint{5.362426in}{1.089888in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{1.092633in}}%
\pgfpathlineto{\pgfqpoint{5.579426in}{1.101130in}}%
\pgfpathlineto{\pgfqpoint{5.687926in}{1.100681in}}%
\pgfpathlineto{\pgfqpoint{5.796426in}{1.104436in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{1.108460in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.107660in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.269882in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.269882in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{1.268125in}}%
\pgfpathlineto{\pgfqpoint{5.796426in}{1.257614in}}%
\pgfpathlineto{\pgfqpoint{5.687926in}{1.246165in}}%
\pgfpathlineto{\pgfqpoint{5.579426in}{1.244415in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{5.362426in}{1.239548in}}%
\pgfpathlineto{\pgfqpoint{5.253926in}{1.230989in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{1.242793in}}%
\pgfpathlineto{\pgfqpoint{5.036926in}{1.233009in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{1.231884in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{1.221093in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{1.223804in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{1.220221in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{1.220946in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{1.211482in}}%
\pgfpathlineto{\pgfqpoint{4.277426in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{1.208066in}}%
\pgfpathlineto{\pgfqpoint{4.060426in}{1.209225in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.202877in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{1.210796in}}%
\pgfpathlineto{\pgfqpoint{3.734926in}{1.211590in}}%
\pgfpathlineto{\pgfqpoint{3.626426in}{1.202205in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{1.210779in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{1.212321in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{1.203937in}}%
\pgfpathlineto{\pgfqpoint{3.192426in}{1.202877in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{1.190197in}}%
\pgfpathlineto{\pgfqpoint{2.975426in}{1.184670in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{1.168786in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.159118in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{1.130418in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{1.117677in}}%
\pgfpathlineto{\pgfqpoint{2.324426in}{1.123670in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.111806in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{1.116541in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{1.122949in}}%
\pgfpathlineto{\pgfqpoint{1.781926in}{1.118780in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.139992in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{1.140157in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.180626in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.201029in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{1.225027in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.236196in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.304573in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{1.379353in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{1.532208in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.710165in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{2.010548in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{2.010548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.876545in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.613368in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{1.452803in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{1.305150in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.231017in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.154116in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{1.148807in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.119952in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.098825in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{1.064439in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.062904in}}%
\pgfpathlineto{\pgfqpoint{1.781926in}{1.044321in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{1.039003in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{1.032493in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.035780in}}%
\pgfpathlineto{\pgfqpoint{2.324426in}{1.042698in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{1.066777in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.082522in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{1.087883in}}%
\pgfpathlineto{\pgfqpoint{2.975426in}{1.102431in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{1.113420in}}%
\pgfpathlineto{\pgfqpoint{3.192426in}{1.122429in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{1.117023in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{1.126862in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{1.128809in}}%
\pgfpathlineto{\pgfqpoint{3.626426in}{1.128002in}}%
\pgfpathlineto{\pgfqpoint{3.734926in}{1.131530in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{1.135662in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.126137in}}%
\pgfpathlineto{\pgfqpoint{4.060426in}{1.132527in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{1.135521in}}%
\pgfpathlineto{\pgfqpoint{4.277426in}{1.136964in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{1.141153in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{1.146521in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{1.140729in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{1.145266in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{1.149182in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{1.156623in}}%
\pgfpathlineto{\pgfqpoint{5.036926in}{1.161702in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{1.167133in}}%
\pgfpathlineto{\pgfqpoint{5.253926in}{1.159611in}}%
\pgfpathlineto{\pgfqpoint{5.362426in}{1.162476in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{1.163583in}}%
\pgfpathlineto{\pgfqpoint{5.579426in}{1.171509in}}%
\pgfpathlineto{\pgfqpoint{5.687926in}{1.172676in}}%
\pgfpathlineto{\pgfqpoint{5.796426in}{1.179318in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{1.189554in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.190970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.035294,0.125490,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.750000pt}{2.887500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.879713in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.678262in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{1.531821in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{1.409086in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.315171in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.229477in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{1.158939in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.097393in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.043947in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{0.992764in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{0.951756in}}%
\pgfpathlineto{\pgfqpoint{1.781926in}{0.918552in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{0.886779in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{0.859195in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{0.839724in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.820865in}}%
\pgfpathlineto{\pgfqpoint{2.324426in}{0.805549in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{0.791999in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{0.782026in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{0.772783in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{0.754543in}}%
\pgfpathlineto{\pgfqpoint{2.975426in}{0.750408in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{0.747910in}}%
\pgfpathlineto{\pgfqpoint{3.192426in}{0.744840in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.739328in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{0.736196in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{0.732036in}}%
\pgfpathlineto{\pgfqpoint{3.626426in}{0.727071in}}%
\pgfpathlineto{\pgfqpoint{3.734926in}{0.725188in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{0.721577in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.715494in}}%
\pgfpathlineto{\pgfqpoint{4.060426in}{0.711949in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{0.707361in}}%
\pgfpathlineto{\pgfqpoint{4.277426in}{0.703159in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{0.702720in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{0.703165in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{0.696128in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{0.691009in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{0.687841in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{0.686826in}}%
\pgfpathlineto{\pgfqpoint{5.036926in}{0.685583in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{0.685779in}}%
\pgfpathlineto{\pgfqpoint{5.253926in}{0.682696in}}%
\pgfpathlineto{\pgfqpoint{5.362426in}{0.681880in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{0.679861in}}%
\pgfpathlineto{\pgfqpoint{5.579426in}{0.679921in}}%
\pgfpathlineto{\pgfqpoint{5.687926in}{0.679649in}}%
\pgfpathlineto{\pgfqpoint{5.796426in}{0.679078in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{0.679307in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.680943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.207843,0.517647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.873672in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.719273in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{1.602551in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{1.493776in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.403879in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.324689in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{1.257371in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.201242in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.150875in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{1.104934in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.064381in}}%
\pgfpathlineto{\pgfqpoint{1.781926in}{1.022696in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{0.985178in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{0.952210in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.898710in}}%
\pgfpathlineto{\pgfqpoint{2.324426in}{0.875912in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{0.853877in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{0.833760in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{0.817314in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{0.803218in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{0.786666in}}%
\pgfpathlineto{\pgfqpoint{2.975426in}{0.775054in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{0.765926in}}%
\pgfpathlineto{\pgfqpoint{3.192426in}{0.759048in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.751338in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{0.743928in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{0.737594in}}%
\pgfpathlineto{\pgfqpoint{3.626426in}{0.730387in}}%
\pgfpathlineto{\pgfqpoint{3.734926in}{0.724741in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{0.719410in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.713644in}}%
\pgfpathlineto{\pgfqpoint{4.060426in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{0.704317in}}%
\pgfpathlineto{\pgfqpoint{4.277426in}{0.698405in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{0.692198in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{0.685974in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{0.681221in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{0.677791in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{0.674425in}}%
\pgfpathlineto{\pgfqpoint{5.036926in}{0.670413in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{0.668681in}}%
\pgfpathlineto{\pgfqpoint{5.253926in}{0.664893in}}%
\pgfpathlineto{\pgfqpoint{5.362426in}{0.662558in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{0.660832in}}%
\pgfpathlineto{\pgfqpoint{5.579426in}{0.658161in}}%
\pgfpathlineto{\pgfqpoint{5.687926in}{0.656727in}}%
\pgfpathlineto{\pgfqpoint{5.796426in}{0.654352in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{0.652312in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.650416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.200000pt}{2.800000pt}{1.750000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.875652in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.775154in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{1.695958in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{1.623647in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.557412in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.497983in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{1.442875in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.393793in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.351133in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.276159in}}%
\pgfpathlineto{\pgfqpoint{1.781926in}{1.241584in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{1.210491in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{1.180988in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.127724in}}%
\pgfpathlineto{\pgfqpoint{2.324426in}{1.103481in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{1.081063in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{1.058734in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{1.037347in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.017156in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{0.998005in}}%
\pgfpathlineto{\pgfqpoint{2.975426in}{0.979693in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{0.964005in}}%
\pgfpathlineto{\pgfqpoint{3.192426in}{0.949066in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.935243in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{0.922507in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{0.910658in}}%
\pgfpathlineto{\pgfqpoint{3.626426in}{0.898765in}}%
\pgfpathlineto{\pgfqpoint{3.734926in}{0.887945in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{0.878463in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.869842in}}%
\pgfpathlineto{\pgfqpoint{4.060426in}{0.861210in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{0.852359in}}%
\pgfpathlineto{\pgfqpoint{4.277426in}{0.843908in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{0.836128in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{0.829791in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{0.821715in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{0.814760in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{0.802561in}}%
\pgfpathlineto{\pgfqpoint{5.036926in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{0.793427in}}%
\pgfpathlineto{\pgfqpoint{5.253926in}{0.788543in}}%
\pgfpathlineto{\pgfqpoint{5.362426in}{0.784509in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{0.780320in}}%
\pgfpathlineto{\pgfqpoint{5.579426in}{0.775253in}}%
\pgfpathlineto{\pgfqpoint{5.687926in}{0.771554in}}%
\pgfpathlineto{\pgfqpoint{5.796426in}{0.767474in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{0.764077in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.760892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.466667,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.882993in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.842891in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{1.800817in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{1.758525in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.722965in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.690937in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{1.661133in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.634916in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.609383in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{1.583782in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.560486in}}%
\pgfpathlineto{\pgfqpoint{1.781926in}{1.536417in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{1.514757in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{1.494097in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{1.474260in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.454960in}}%
\pgfpathlineto{\pgfqpoint{2.324426in}{1.436034in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{1.419020in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{1.402434in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{1.386852in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.373189in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{1.358542in}}%
\pgfpathlineto{\pgfqpoint{2.975426in}{1.345572in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{1.332463in}}%
\pgfpathlineto{\pgfqpoint{3.192426in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{1.310231in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{1.299450in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{1.288913in}}%
\pgfpathlineto{\pgfqpoint{3.626426in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{3.734926in}{1.268299in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{1.258798in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.249184in}}%
\pgfpathlineto{\pgfqpoint{4.060426in}{1.239972in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{1.230968in}}%
\pgfpathlineto{\pgfqpoint{4.277426in}{1.221981in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{1.213301in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{1.204844in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{1.189117in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{1.181730in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{1.174203in}}%
\pgfpathlineto{\pgfqpoint{5.036926in}{1.166946in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{1.159796in}}%
\pgfpathlineto{\pgfqpoint{5.253926in}{1.152695in}}%
\pgfpathlineto{\pgfqpoint{5.362426in}{1.146138in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{1.139513in}}%
\pgfpathlineto{\pgfqpoint{5.579426in}{1.132435in}}%
\pgfpathlineto{\pgfqpoint{5.687926in}{1.125999in}}%
\pgfpathlineto{\pgfqpoint{5.796426in}{1.119632in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{1.113719in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.107895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{5.425000in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.611765,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.875829in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.862695in}}%
\pgfpathlineto{\pgfqpoint{0.805426in}{1.849508in}}%
\pgfpathlineto{\pgfqpoint{0.913926in}{1.832871in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.817317in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.802575in}}%
\pgfpathlineto{\pgfqpoint{1.239426in}{1.788897in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.765403in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{1.753671in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.742542in}}%
\pgfpathlineto{\pgfqpoint{1.781926in}{1.731070in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{1.720865in}}%
\pgfpathlineto{\pgfqpoint{1.998926in}{1.711364in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{1.702521in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.693828in}}%
\pgfpathlineto{\pgfqpoint{2.324426in}{1.684007in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{1.675444in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{1.664582in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{1.656656in}}%
\pgfpathlineto{\pgfqpoint{2.758426in}{1.648593in}}%
\pgfpathlineto{\pgfqpoint{2.866926in}{1.639834in}}%
\pgfpathlineto{\pgfqpoint{2.975426in}{1.631691in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{1.624172in}}%
\pgfpathlineto{\pgfqpoint{3.192426in}{1.617364in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{1.611038in}}%
\pgfpathlineto{\pgfqpoint{3.409426in}{1.604996in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{1.598181in}}%
\pgfpathlineto{\pgfqpoint{3.626426in}{1.591145in}}%
\pgfpathlineto{\pgfqpoint{3.734926in}{1.584647in}}%
\pgfpathlineto{\pgfqpoint{3.843426in}{1.578460in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.571971in}}%
\pgfpathlineto{\pgfqpoint{4.060426in}{1.565892in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{1.559945in}}%
\pgfpathlineto{\pgfqpoint{4.277426in}{1.553961in}}%
\pgfpathlineto{\pgfqpoint{4.385926in}{1.548383in}}%
\pgfpathlineto{\pgfqpoint{4.494426in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{4.602926in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{4.711426in}{1.533802in}}%
\pgfpathlineto{\pgfqpoint{4.819926in}{1.529161in}}%
\pgfpathlineto{\pgfqpoint{4.928426in}{1.524284in}}%
\pgfpathlineto{\pgfqpoint{5.036926in}{1.519555in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{1.514857in}}%
\pgfpathlineto{\pgfqpoint{5.253926in}{1.510333in}}%
\pgfpathlineto{\pgfqpoint{5.362426in}{1.506036in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{1.501777in}}%
\pgfpathlineto{\pgfqpoint{5.579426in}{1.497484in}}%
\pgfpathlineto{\pgfqpoint{5.687926in}{1.493268in}}%
\pgfpathlineto{\pgfqpoint{5.796426in}{1.489122in}}%
\pgfpathlineto{\pgfqpoint{5.904926in}{1.485141in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.481289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472880in}{1.997957in}}%
\pgfpathlineto{\pgfqpoint{4.953973in}{1.997957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.981751in}{1.997957in}}{\pgfqpoint{4.981751in}{2.025734in}}%
\pgfpathlineto{\pgfqpoint{4.981751in}{2.399191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.981751in}{2.426969in}}{\pgfqpoint{4.953973in}{2.426969in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{2.426969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.445102in}{2.426969in}}{\pgfqpoint{1.445102in}{2.399191in}}%
\pgfpathlineto{\pgfqpoint{1.445102in}{2.025734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.445102in}{1.997957in}}{\pgfqpoint{1.472880in}{1.997957in}}%
\pgfpathlineto{\pgfqpoint{1.472880in}{1.997957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.611765,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500657in}{2.322802in}}%
\pgfpathlineto{\pgfqpoint{1.639546in}{2.322802in}}%
\pgfpathlineto{\pgfqpoint{1.778435in}{2.322802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889546in,y=2.274191in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta = 1\mathrm{e}{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.466667,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500657in}{2.129129in}}%
\pgfpathlineto{\pgfqpoint{1.639546in}{2.129129in}}%
\pgfpathlineto{\pgfqpoint{1.778435in}{2.129129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889546in,y=2.080518in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta = 5\mathrm{e}{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.200000pt}{2.800000pt}{1.750000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.735096in}{2.322802in}}%
\pgfpathlineto{\pgfqpoint{2.873985in}{2.322802in}}%
\pgfpathlineto{\pgfqpoint{3.012874in}{2.322802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123985in,y=2.274191in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta = 2\mathrm{e}{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.207843,0.517647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735096in}{2.129129in}}%
\pgfpathlineto{\pgfqpoint{2.873985in}{2.129129in}}%
\pgfpathlineto{\pgfqpoint{3.012874in}{2.129129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123985in,y=2.080518in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta = 5\mathrm{e}{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.035294,0.125490,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.750000pt}{2.887500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.969535in}{2.322802in}}%
\pgfpathlineto{\pgfqpoint{4.108423in}{2.322802in}}%
\pgfpathlineto{\pgfqpoint{4.247312in}{2.322802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.358423in,y=2.274191in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta = 1\mathrm{e}{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.969535in}{2.129129in}}%
\pgfpathlineto{\pgfqpoint{4.108423in}{2.129129in}}%
\pgfpathlineto{\pgfqpoint{4.247312in}{2.129129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.358423in,y=2.080518in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \eta = 5\mathrm{e}{-4}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/linear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.587176in}{1.766000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.587176in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.587176in}{1.766000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.766000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588426in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347926in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347926in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347926in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107426in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107426in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.532000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.483775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.856000in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.856000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.856000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.807775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.180000in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{1.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.180000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.131775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.504000in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{1.504000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.504000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.455775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.099000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bits per Byte}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.517924in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.231865in}}%
\pgfpathlineto{\pgfqpoint{0.626401in}{1.214481in}}%
\pgfpathlineto{\pgfqpoint{0.664376in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{0.702351in}{1.191151in}}%
\pgfpathlineto{\pgfqpoint{0.740326in}{1.172677in}}%
\pgfpathlineto{\pgfqpoint{0.778301in}{1.155620in}}%
\pgfpathlineto{\pgfqpoint{0.816276in}{1.140922in}}%
\pgfpathlineto{\pgfqpoint{0.854251in}{1.123578in}}%
\pgfpathlineto{\pgfqpoint{0.892226in}{1.107845in}}%
\pgfpathlineto{\pgfqpoint{0.930201in}{1.101422in}}%
\pgfpathlineto{\pgfqpoint{0.968176in}{1.093167in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{1.072808in}}%
\pgfpathlineto{\pgfqpoint{1.044126in}{1.062535in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{1.055382in}}%
\pgfpathlineto{\pgfqpoint{1.120076in}{1.039580in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{1.024055in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{1.019919in}}%
\pgfpathlineto{\pgfqpoint{1.271976in}{1.007238in}}%
\pgfpathlineto{\pgfqpoint{1.309951in}{1.004451in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{0.997017in}}%
\pgfpathlineto{\pgfqpoint{1.385901in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{1.423876in}{0.980054in}}%
\pgfpathlineto{\pgfqpoint{1.461851in}{0.971336in}}%
\pgfpathlineto{\pgfqpoint{1.499826in}{0.967038in}}%
\pgfpathlineto{\pgfqpoint{1.537801in}{0.961725in}}%
\pgfpathlineto{\pgfqpoint{1.575776in}{0.952431in}}%
\pgfpathlineto{\pgfqpoint{1.613751in}{0.945983in}}%
\pgfpathlineto{\pgfqpoint{1.651726in}{0.940868in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{0.942956in}}%
\pgfpathlineto{\pgfqpoint{1.727676in}{0.938948in}}%
\pgfpathlineto{\pgfqpoint{1.765651in}{0.934194in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{0.930569in}}%
\pgfpathlineto{\pgfqpoint{1.841601in}{0.928045in}}%
\pgfpathlineto{\pgfqpoint{1.879576in}{0.927431in}}%
\pgfpathlineto{\pgfqpoint{1.917551in}{0.917505in}}%
\pgfpathlineto{\pgfqpoint{1.955526in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{1.993501in}{0.909102in}}%
\pgfpathlineto{\pgfqpoint{2.031476in}{0.909091in}}%
\pgfpathlineto{\pgfqpoint{2.069451in}{0.900691in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{0.903252in}}%
\pgfpathlineto{\pgfqpoint{2.145401in}{0.898443in}}%
\pgfpathlineto{\pgfqpoint{2.183376in}{0.894211in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{0.890732in}}%
\pgfpathlineto{\pgfqpoint{2.259326in}{0.885456in}}%
\pgfpathlineto{\pgfqpoint{2.297301in}{0.887545in}}%
\pgfpathlineto{\pgfqpoint{2.335276in}{0.883486in}}%
\pgfpathlineto{\pgfqpoint{2.373251in}{0.880149in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{0.876826in}}%
\pgfpathlineto{\pgfqpoint{2.449201in}{0.875454in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.873534in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{1.044341in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{1.044341in}}%
\pgfpathlineto{\pgfqpoint{2.449201in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{1.053955in}}%
\pgfpathlineto{\pgfqpoint{2.373251in}{1.059121in}}%
\pgfpathlineto{\pgfqpoint{2.335276in}{1.054817in}}%
\pgfpathlineto{\pgfqpoint{2.297301in}{1.067145in}}%
\pgfpathlineto{\pgfqpoint{2.259326in}{1.065342in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{2.183376in}{1.076014in}}%
\pgfpathlineto{\pgfqpoint{2.145401in}{1.074579in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{1.078413in}}%
\pgfpathlineto{\pgfqpoint{2.069451in}{1.079238in}}%
\pgfpathlineto{\pgfqpoint{2.031476in}{1.089004in}}%
\pgfpathlineto{\pgfqpoint{1.993501in}{1.095732in}}%
\pgfpathlineto{\pgfqpoint{1.955526in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{1.917551in}{1.103439in}}%
\pgfpathlineto{\pgfqpoint{1.879576in}{1.117956in}}%
\pgfpathlineto{\pgfqpoint{1.841601in}{1.114470in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{1.124107in}}%
\pgfpathlineto{\pgfqpoint{1.765651in}{1.122004in}}%
\pgfpathlineto{\pgfqpoint{1.727676in}{1.126240in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.131207in}}%
\pgfpathlineto{\pgfqpoint{1.651726in}{1.135418in}}%
\pgfpathlineto{\pgfqpoint{1.613751in}{1.150434in}}%
\pgfpathlineto{\pgfqpoint{1.575776in}{1.149039in}}%
\pgfpathlineto{\pgfqpoint{1.537801in}{1.160266in}}%
\pgfpathlineto{\pgfqpoint{1.499826in}{1.162626in}}%
\pgfpathlineto{\pgfqpoint{1.461851in}{1.174983in}}%
\pgfpathlineto{\pgfqpoint{1.423876in}{1.181548in}}%
\pgfpathlineto{\pgfqpoint{1.385901in}{1.193131in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.193348in}}%
\pgfpathlineto{\pgfqpoint{1.309951in}{1.205935in}}%
\pgfpathlineto{\pgfqpoint{1.271976in}{1.211868in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{1.222759in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{1.227866in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{1.247915in}}%
\pgfpathlineto{\pgfqpoint{1.120076in}{1.250579in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{1.270889in}}%
\pgfpathlineto{\pgfqpoint{1.044126in}{1.272617in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{1.288372in}}%
\pgfpathlineto{\pgfqpoint{0.968176in}{1.320006in}}%
\pgfpathlineto{\pgfqpoint{0.930201in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{0.892226in}{1.346832in}}%
\pgfpathlineto{\pgfqpoint{0.854251in}{1.365190in}}%
\pgfpathlineto{\pgfqpoint{0.816276in}{1.375203in}}%
\pgfpathlineto{\pgfqpoint{0.778301in}{1.399668in}}%
\pgfpathlineto{\pgfqpoint{0.740326in}{1.424601in}}%
\pgfpathlineto{\pgfqpoint{0.702351in}{1.436151in}}%
\pgfpathlineto{\pgfqpoint{0.664376in}{1.459068in}}%
\pgfpathlineto{\pgfqpoint{0.626401in}{1.492898in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.517924in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.517924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.513272in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.229649in}}%
\pgfpathlineto{\pgfqpoint{0.626401in}{1.140692in}}%
\pgfpathlineto{\pgfqpoint{0.664376in}{1.082651in}}%
\pgfpathlineto{\pgfqpoint{0.702351in}{1.034551in}}%
\pgfpathlineto{\pgfqpoint{0.740326in}{0.990173in}}%
\pgfpathlineto{\pgfqpoint{0.778301in}{0.956018in}}%
\pgfpathlineto{\pgfqpoint{0.816276in}{0.922995in}}%
\pgfpathlineto{\pgfqpoint{0.854251in}{0.890536in}}%
\pgfpathlineto{\pgfqpoint{0.892226in}{0.865358in}}%
\pgfpathlineto{\pgfqpoint{0.930201in}{0.843224in}}%
\pgfpathlineto{\pgfqpoint{0.968176in}{0.822540in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{0.792558in}}%
\pgfpathlineto{\pgfqpoint{1.044126in}{0.777388in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{0.754925in}}%
\pgfpathlineto{\pgfqpoint{1.120076in}{0.739581in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{0.715975in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{0.702164in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{0.688729in}}%
\pgfpathlineto{\pgfqpoint{1.271976in}{0.673816in}}%
\pgfpathlineto{\pgfqpoint{1.309951in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{0.645454in}}%
\pgfpathlineto{\pgfqpoint{1.385901in}{0.641718in}}%
\pgfpathlineto{\pgfqpoint{1.423876in}{0.634459in}}%
\pgfpathlineto{\pgfqpoint{1.461851in}{0.621297in}}%
\pgfpathlineto{\pgfqpoint{1.499826in}{0.620687in}}%
\pgfpathlineto{\pgfqpoint{1.537801in}{0.612247in}}%
\pgfpathlineto{\pgfqpoint{1.575776in}{0.608495in}}%
\pgfpathlineto{\pgfqpoint{1.613751in}{0.604132in}}%
\pgfpathlineto{\pgfqpoint{1.651726in}{0.597817in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{0.595359in}}%
\pgfpathlineto{\pgfqpoint{1.727676in}{0.591891in}}%
\pgfpathlineto{\pgfqpoint{1.765651in}{0.586491in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{0.580944in}}%
\pgfpathlineto{\pgfqpoint{1.841601in}{0.583897in}}%
\pgfpathlineto{\pgfqpoint{1.879576in}{0.584810in}}%
\pgfpathlineto{\pgfqpoint{1.917551in}{0.569460in}}%
\pgfpathlineto{\pgfqpoint{1.955526in}{0.574916in}}%
\pgfpathlineto{\pgfqpoint{1.993501in}{0.570308in}}%
\pgfpathlineto{\pgfqpoint{2.031476in}{0.567956in}}%
\pgfpathlineto{\pgfqpoint{2.069451in}{0.566825in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{0.570681in}}%
\pgfpathlineto{\pgfqpoint{2.145401in}{0.565754in}}%
\pgfpathlineto{\pgfqpoint{2.183376in}{0.565318in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{0.567931in}}%
\pgfpathlineto{\pgfqpoint{2.259326in}{0.558258in}}%
\pgfpathlineto{\pgfqpoint{2.297301in}{0.565479in}}%
\pgfpathlineto{\pgfqpoint{2.335276in}{0.554348in}}%
\pgfpathlineto{\pgfqpoint{2.373251in}{0.551220in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{0.551409in}}%
\pgfpathlineto{\pgfqpoint{2.449201in}{0.548991in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.552712in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.704614in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.704614in}}%
\pgfpathlineto{\pgfqpoint{2.449201in}{0.696682in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{0.702166in}}%
\pgfpathlineto{\pgfqpoint{2.373251in}{0.699946in}}%
\pgfpathlineto{\pgfqpoint{2.335276in}{0.702893in}}%
\pgfpathlineto{\pgfqpoint{2.297301in}{0.702881in}}%
\pgfpathlineto{\pgfqpoint{2.259326in}{0.709557in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{0.713094in}}%
\pgfpathlineto{\pgfqpoint{2.183376in}{0.709800in}}%
\pgfpathlineto{\pgfqpoint{2.145401in}{0.711501in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{0.710963in}}%
\pgfpathlineto{\pgfqpoint{2.069451in}{0.713597in}}%
\pgfpathlineto{\pgfqpoint{2.031476in}{0.712523in}}%
\pgfpathlineto{\pgfqpoint{1.993501in}{0.715424in}}%
\pgfpathlineto{\pgfqpoint{1.955526in}{0.721598in}}%
\pgfpathlineto{\pgfqpoint{1.917551in}{0.712675in}}%
\pgfpathlineto{\pgfqpoint{1.879576in}{0.719629in}}%
\pgfpathlineto{\pgfqpoint{1.841601in}{0.717708in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{0.726595in}}%
\pgfpathlineto{\pgfqpoint{1.765651in}{0.729595in}}%
\pgfpathlineto{\pgfqpoint{1.727676in}{0.725830in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{0.738174in}}%
\pgfpathlineto{\pgfqpoint{1.651726in}{0.733833in}}%
\pgfpathlineto{\pgfqpoint{1.613751in}{0.739029in}}%
\pgfpathlineto{\pgfqpoint{1.575776in}{0.747158in}}%
\pgfpathlineto{\pgfqpoint{1.537801in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{1.499826in}{0.754630in}}%
\pgfpathlineto{\pgfqpoint{1.461851in}{0.763252in}}%
\pgfpathlineto{\pgfqpoint{1.423876in}{0.769510in}}%
\pgfpathlineto{\pgfqpoint{1.385901in}{0.780634in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{0.785732in}}%
\pgfpathlineto{\pgfqpoint{1.309951in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{1.271976in}{0.805470in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{0.824279in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{0.831721in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{0.847459in}}%
\pgfpathlineto{\pgfqpoint{1.120076in}{0.869926in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{0.886186in}}%
\pgfpathlineto{\pgfqpoint{1.044126in}{0.904245in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{0.919479in}}%
\pgfpathlineto{\pgfqpoint{0.968176in}{0.946301in}}%
\pgfpathlineto{\pgfqpoint{0.930201in}{0.965671in}}%
\pgfpathlineto{\pgfqpoint{0.892226in}{0.990745in}}%
\pgfpathlineto{\pgfqpoint{0.854251in}{1.019324in}}%
\pgfpathlineto{\pgfqpoint{0.816276in}{1.061697in}}%
\pgfpathlineto{\pgfqpoint{0.778301in}{1.096241in}}%
\pgfpathlineto{\pgfqpoint{0.740326in}{1.146236in}}%
\pgfpathlineto{\pgfqpoint{0.702351in}{1.209454in}}%
\pgfpathlineto{\pgfqpoint{0.664376in}{1.263038in}}%
\pgfpathlineto{\pgfqpoint{0.626401in}{1.341066in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.513272in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.513272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487176in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.532000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.365842in}}%
\pgfpathlineto{\pgfqpoint{0.626401in}{1.236624in}}%
\pgfpathlineto{\pgfqpoint{0.664376in}{1.166799in}}%
\pgfpathlineto{\pgfqpoint{0.702351in}{1.110685in}}%
\pgfpathlineto{\pgfqpoint{0.740326in}{1.064474in}}%
\pgfpathlineto{\pgfqpoint{0.778301in}{1.022256in}}%
\pgfpathlineto{\pgfqpoint{0.816276in}{0.987745in}}%
\pgfpathlineto{\pgfqpoint{0.854251in}{0.954970in}}%
\pgfpathlineto{\pgfqpoint{0.892226in}{0.928028in}}%
\pgfpathlineto{\pgfqpoint{0.930201in}{0.904194in}}%
\pgfpathlineto{\pgfqpoint{0.968176in}{0.880034in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{0.858874in}}%
\pgfpathlineto{\pgfqpoint{1.044126in}{0.841400in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{0.821798in}}%
\pgfpathlineto{\pgfqpoint{1.120076in}{0.801672in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{0.782267in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{0.767163in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{0.753356in}}%
\pgfpathlineto{\pgfqpoint{1.271976in}{0.739128in}}%
\pgfpathlineto{\pgfqpoint{1.309951in}{0.728374in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{0.717336in}}%
\pgfpathlineto{\pgfqpoint{1.385901in}{0.710525in}}%
\pgfpathlineto{\pgfqpoint{1.423876in}{0.702354in}}%
\pgfpathlineto{\pgfqpoint{1.461851in}{0.694637in}}%
\pgfpathlineto{\pgfqpoint{1.499826in}{0.688552in}}%
\pgfpathlineto{\pgfqpoint{1.537801in}{0.681849in}}%
\pgfpathlineto{\pgfqpoint{1.575776in}{0.679582in}}%
\pgfpathlineto{\pgfqpoint{1.613751in}{0.670655in}}%
\pgfpathlineto{\pgfqpoint{1.651726in}{0.667862in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{0.665819in}}%
\pgfpathlineto{\pgfqpoint{1.727676in}{0.660287in}}%
\pgfpathlineto{\pgfqpoint{1.765651in}{0.656874in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{0.654434in}}%
\pgfpathlineto{\pgfqpoint{1.841601in}{0.652641in}}%
\pgfpathlineto{\pgfqpoint{1.879576in}{0.650952in}}%
\pgfpathlineto{\pgfqpoint{1.917551in}{0.648280in}}%
\pgfpathlineto{\pgfqpoint{1.955526in}{0.646535in}}%
\pgfpathlineto{\pgfqpoint{1.993501in}{0.642829in}}%
\pgfpathlineto{\pgfqpoint{2.031476in}{0.642504in}}%
\pgfpathlineto{\pgfqpoint{2.069451in}{0.641463in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{0.640070in}}%
\pgfpathlineto{\pgfqpoint{2.145401in}{0.637348in}}%
\pgfpathlineto{\pgfqpoint{2.183376in}{0.636987in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{0.636864in}}%
\pgfpathlineto{\pgfqpoint{2.259326in}{0.634404in}}%
\pgfpathlineto{\pgfqpoint{2.297301in}{0.631710in}}%
\pgfpathlineto{\pgfqpoint{2.335276in}{0.629170in}}%
\pgfpathlineto{\pgfqpoint{2.373251in}{0.626321in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{0.624655in}}%
\pgfpathlineto{\pgfqpoint{2.449201in}{0.623353in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.626681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.898750in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.365842in}}%
\pgfpathlineto{\pgfqpoint{0.626401in}{1.346159in}}%
\pgfpathlineto{\pgfqpoint{0.664376in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{0.702351in}{1.304335in}}%
\pgfpathlineto{\pgfqpoint{0.740326in}{1.285720in}}%
\pgfpathlineto{\pgfqpoint{0.778301in}{1.268268in}}%
\pgfpathlineto{\pgfqpoint{0.816276in}{1.250033in}}%
\pgfpathlineto{\pgfqpoint{0.854251in}{1.235608in}}%
\pgfpathlineto{\pgfqpoint{0.892226in}{1.220113in}}%
\pgfpathlineto{\pgfqpoint{0.930201in}{1.205173in}}%
\pgfpathlineto{\pgfqpoint{0.968176in}{1.191966in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{1.178894in}}%
\pgfpathlineto{\pgfqpoint{1.044126in}{1.167145in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{1.156374in}}%
\pgfpathlineto{\pgfqpoint{1.120076in}{1.142374in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{1.132093in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{1.122446in}}%
\pgfpathlineto{\pgfqpoint{1.234001in}{1.113510in}}%
\pgfpathlineto{\pgfqpoint{1.271976in}{1.104626in}}%
\pgfpathlineto{\pgfqpoint{1.309951in}{1.096914in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{1.088542in}}%
\pgfpathlineto{\pgfqpoint{1.385901in}{1.080942in}}%
\pgfpathlineto{\pgfqpoint{1.423876in}{1.072752in}}%
\pgfpathlineto{\pgfqpoint{1.461851in}{1.066510in}}%
\pgfpathlineto{\pgfqpoint{1.499826in}{1.058826in}}%
\pgfpathlineto{\pgfqpoint{1.537801in}{1.052475in}}%
\pgfpathlineto{\pgfqpoint{1.575776in}{1.046738in}}%
\pgfpathlineto{\pgfqpoint{1.613751in}{1.040832in}}%
\pgfpathlineto{\pgfqpoint{1.651726in}{1.035601in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{1.030975in}}%
\pgfpathlineto{\pgfqpoint{1.727676in}{1.026412in}}%
\pgfpathlineto{\pgfqpoint{1.765651in}{1.021585in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{1.016555in}}%
\pgfpathlineto{\pgfqpoint{1.841601in}{1.012338in}}%
\pgfpathlineto{\pgfqpoint{1.879576in}{1.008230in}}%
\pgfpathlineto{\pgfqpoint{1.917551in}{1.004361in}}%
\pgfpathlineto{\pgfqpoint{1.955526in}{1.000675in}}%
\pgfpathlineto{\pgfqpoint{1.993501in}{0.997120in}}%
\pgfpathlineto{\pgfqpoint{2.031476in}{0.993851in}}%
\pgfpathlineto{\pgfqpoint{2.069451in}{0.990075in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{0.986999in}}%
\pgfpathlineto{\pgfqpoint{2.145401in}{0.983140in}}%
\pgfpathlineto{\pgfqpoint{2.183376in}{0.979903in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{0.976529in}}%
\pgfpathlineto{\pgfqpoint{2.259326in}{0.973257in}}%
\pgfpathlineto{\pgfqpoint{2.297301in}{0.970565in}}%
\pgfpathlineto{\pgfqpoint{2.335276in}{0.967577in}}%
\pgfpathlineto{\pgfqpoint{2.373251in}{0.964787in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{0.962103in}}%
\pgfpathlineto{\pgfqpoint{2.449201in}{0.959301in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.956228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507176in,y=0.100000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Test-Time Iterations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223095in}{1.185543in}}%
\pgfpathlineto{\pgfqpoint{2.414454in}{1.185543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442232in}{1.185543in}}{\pgfqpoint{2.442232in}{1.213321in}}%
\pgfpathlineto{\pgfqpoint{2.442232in}{1.586778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442232in}{1.614556in}}{\pgfqpoint{2.414454in}{1.614556in}}%
\pgfpathlineto{\pgfqpoint{1.223095in}{1.614556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195317in}{1.614556in}}{\pgfqpoint{1.195317in}{1.586778in}}%
\pgfpathlineto{\pgfqpoint{1.195317in}{1.213321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.195317in}{1.185543in}}{\pgfqpoint{1.223095in}{1.185543in}}%
\pgfpathlineto{\pgfqpoint{1.223095in}{1.185543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250872in}{1.510389in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{1.510389in}}%
\pgfpathlineto{\pgfqpoint{1.528650in}{1.510389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639761in,y=1.461778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Linear Head}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250872in}{1.316716in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{1.316716in}}%
\pgfpathlineto{\pgfqpoint{1.528650in}{1.316716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639761in,y=1.268105in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Full Model}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/lora.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.051926in}{2.182556in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.051926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.051926in}{2.182556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.182556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588426in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167093in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{1.167093in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167093in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167093in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745760in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{1.745760in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745760in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745760in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.532000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.483775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.985600in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.985600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.985600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.937375in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.439200in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.439200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.439200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.390975in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.099000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bits per Byte}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.914664in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.511817in}}%
\pgfpathlineto{\pgfqpoint{0.617360in}{1.448533in}}%
\pgfpathlineto{\pgfqpoint{0.646293in}{1.411839in}}%
\pgfpathlineto{\pgfqpoint{0.675226in}{1.375892in}}%
\pgfpathlineto{\pgfqpoint{0.704160in}{1.344707in}}%
\pgfpathlineto{\pgfqpoint{0.733093in}{1.322320in}}%
\pgfpathlineto{\pgfqpoint{0.762026in}{1.290114in}}%
\pgfpathlineto{\pgfqpoint{0.790960in}{1.270971in}}%
\pgfpathlineto{\pgfqpoint{0.819893in}{1.243944in}}%
\pgfpathlineto{\pgfqpoint{0.848826in}{1.217061in}}%
\pgfpathlineto{\pgfqpoint{0.877760in}{1.197338in}}%
\pgfpathlineto{\pgfqpoint{0.906693in}{1.180179in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{1.151284in}}%
\pgfpathlineto{\pgfqpoint{0.964560in}{1.135777in}}%
\pgfpathlineto{\pgfqpoint{0.993493in}{1.117963in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.100808in}}%
\pgfpathlineto{\pgfqpoint{1.051360in}{1.091228in}}%
\pgfpathlineto{\pgfqpoint{1.080293in}{1.070391in}}%
\pgfpathlineto{\pgfqpoint{1.109226in}{1.043032in}}%
\pgfpathlineto{\pgfqpoint{1.138160in}{1.034855in}}%
\pgfpathlineto{\pgfqpoint{1.167093in}{1.012402in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{0.994788in}}%
\pgfpathlineto{\pgfqpoint{1.224960in}{0.985724in}}%
\pgfpathlineto{\pgfqpoint{1.253893in}{0.967820in}}%
\pgfpathlineto{\pgfqpoint{1.282826in}{0.945952in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.938224in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{0.923246in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.911045in}}%
\pgfpathlineto{\pgfqpoint{1.398560in}{0.888458in}}%
\pgfpathlineto{\pgfqpoint{1.427493in}{0.882754in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{0.864999in}}%
\pgfpathlineto{\pgfqpoint{1.485360in}{0.860619in}}%
\pgfpathlineto{\pgfqpoint{1.514293in}{0.842656in}}%
\pgfpathlineto{\pgfqpoint{1.543226in}{0.833606in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{0.830531in}}%
\pgfpathlineto{\pgfqpoint{1.601093in}{0.805980in}}%
\pgfpathlineto{\pgfqpoint{1.630026in}{0.804965in}}%
\pgfpathlineto{\pgfqpoint{1.658960in}{0.797103in}}%
\pgfpathlineto{\pgfqpoint{1.687893in}{0.790297in}}%
\pgfpathlineto{\pgfqpoint{1.716826in}{0.791207in}}%
\pgfpathlineto{\pgfqpoint{1.745760in}{0.781174in}}%
\pgfpathlineto{\pgfqpoint{1.774693in}{0.771276in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{0.766028in}}%
\pgfpathlineto{\pgfqpoint{1.832560in}{0.755313in}}%
\pgfpathlineto{\pgfqpoint{1.861493in}{0.745622in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{0.742838in}}%
\pgfpathlineto{\pgfqpoint{1.919360in}{0.734425in}}%
\pgfpathlineto{\pgfqpoint{1.948293in}{0.731090in}}%
\pgfpathlineto{\pgfqpoint{1.977226in}{0.716082in}}%
\pgfpathlineto{\pgfqpoint{2.006160in}{0.719840in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.712514in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.899710in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.899710in}}%
\pgfpathlineto{\pgfqpoint{2.006160in}{0.911144in}}%
\pgfpathlineto{\pgfqpoint{1.977226in}{0.909097in}}%
\pgfpathlineto{\pgfqpoint{1.948293in}{0.911182in}}%
\pgfpathlineto{\pgfqpoint{1.919360in}{0.923474in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{0.924187in}}%
\pgfpathlineto{\pgfqpoint{1.861493in}{0.935066in}}%
\pgfpathlineto{\pgfqpoint{1.832560in}{0.938648in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{0.947079in}}%
\pgfpathlineto{\pgfqpoint{1.774693in}{0.950791in}}%
\pgfpathlineto{\pgfqpoint{1.745760in}{0.960068in}}%
\pgfpathlineto{\pgfqpoint{1.716826in}{0.961743in}}%
\pgfpathlineto{\pgfqpoint{1.687893in}{0.968664in}}%
\pgfpathlineto{\pgfqpoint{1.658960in}{0.973673in}}%
\pgfpathlineto{\pgfqpoint{1.630026in}{0.984212in}}%
\pgfpathlineto{\pgfqpoint{1.601093in}{0.983968in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{0.999691in}}%
\pgfpathlineto{\pgfqpoint{1.543226in}{1.007304in}}%
\pgfpathlineto{\pgfqpoint{1.514293in}{1.018769in}}%
\pgfpathlineto{\pgfqpoint{1.485360in}{1.027718in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{1.040907in}}%
\pgfpathlineto{\pgfqpoint{1.427493in}{1.051170in}}%
\pgfpathlineto{\pgfqpoint{1.398560in}{1.056163in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{1.073335in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{1.079195in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.100141in}}%
\pgfpathlineto{\pgfqpoint{1.282826in}{1.107210in}}%
\pgfpathlineto{\pgfqpoint{1.253893in}{1.126240in}}%
\pgfpathlineto{\pgfqpoint{1.224960in}{1.144288in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{1.161482in}}%
\pgfpathlineto{\pgfqpoint{1.167093in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{1.138160in}{1.192686in}}%
\pgfpathlineto{\pgfqpoint{1.109226in}{1.211659in}}%
\pgfpathlineto{\pgfqpoint{1.080293in}{1.230959in}}%
\pgfpathlineto{\pgfqpoint{1.051360in}{1.254962in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.993493in}{1.293223in}}%
\pgfpathlineto{\pgfqpoint{0.964560in}{1.315439in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{1.334831in}}%
\pgfpathlineto{\pgfqpoint{0.906693in}{1.369253in}}%
\pgfpathlineto{\pgfqpoint{0.877760in}{1.388436in}}%
\pgfpathlineto{\pgfqpoint{0.848826in}{1.441836in}}%
\pgfpathlineto{\pgfqpoint{0.819893in}{1.458204in}}%
\pgfpathlineto{\pgfqpoint{0.790960in}{1.498822in}}%
\pgfpathlineto{\pgfqpoint{0.762026in}{1.544357in}}%
\pgfpathlineto{\pgfqpoint{0.733093in}{1.570387in}}%
\pgfpathlineto{\pgfqpoint{0.704160in}{1.602236in}}%
\pgfpathlineto{\pgfqpoint{0.675226in}{1.657619in}}%
\pgfpathlineto{\pgfqpoint{0.646293in}{1.697585in}}%
\pgfpathlineto{\pgfqpoint{0.617360in}{1.772948in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.914664in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.914664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.900907in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.509777in}}%
\pgfpathlineto{\pgfqpoint{0.617360in}{1.380158in}}%
\pgfpathlineto{\pgfqpoint{0.646293in}{1.284350in}}%
\pgfpathlineto{\pgfqpoint{0.675226in}{1.230806in}}%
\pgfpathlineto{\pgfqpoint{0.704160in}{1.172330in}}%
\pgfpathlineto{\pgfqpoint{0.733093in}{1.117995in}}%
\pgfpathlineto{\pgfqpoint{0.762026in}{1.075562in}}%
\pgfpathlineto{\pgfqpoint{0.790960in}{1.033918in}}%
\pgfpathlineto{\pgfqpoint{0.819893in}{0.994339in}}%
\pgfpathlineto{\pgfqpoint{0.848826in}{0.968367in}}%
\pgfpathlineto{\pgfqpoint{0.877760in}{0.934452in}}%
\pgfpathlineto{\pgfqpoint{0.906693in}{0.900328in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{0.878946in}}%
\pgfpathlineto{\pgfqpoint{0.964560in}{0.851564in}}%
\pgfpathlineto{\pgfqpoint{0.993493in}{0.820206in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{0.790022in}}%
\pgfpathlineto{\pgfqpoint{1.051360in}{0.773135in}}%
\pgfpathlineto{\pgfqpoint{1.080293in}{0.752495in}}%
\pgfpathlineto{\pgfqpoint{1.109226in}{0.730559in}}%
\pgfpathlineto{\pgfqpoint{1.138160in}{0.712122in}}%
\pgfpathlineto{\pgfqpoint{1.167093in}{0.697095in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{0.684514in}}%
\pgfpathlineto{\pgfqpoint{1.224960in}{0.670499in}}%
\pgfpathlineto{\pgfqpoint{1.253893in}{0.661550in}}%
\pgfpathlineto{\pgfqpoint{1.282826in}{0.654563in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.644475in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{0.634495in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.628441in}}%
\pgfpathlineto{\pgfqpoint{1.398560in}{0.619647in}}%
\pgfpathlineto{\pgfqpoint{1.427493in}{0.628846in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{0.613018in}}%
\pgfpathlineto{\pgfqpoint{1.485360in}{0.602104in}}%
\pgfpathlineto{\pgfqpoint{1.514293in}{0.607588in}}%
\pgfpathlineto{\pgfqpoint{1.543226in}{0.599341in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{1.601093in}{0.595458in}}%
\pgfpathlineto{\pgfqpoint{1.630026in}{0.593686in}}%
\pgfpathlineto{\pgfqpoint{1.658960in}{0.586869in}}%
\pgfpathlineto{\pgfqpoint{1.687893in}{0.590837in}}%
\pgfpathlineto{\pgfqpoint{1.716826in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.745760in}{0.581189in}}%
\pgfpathlineto{\pgfqpoint{1.774693in}{0.579679in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{0.576295in}}%
\pgfpathlineto{\pgfqpoint{1.832560in}{0.574502in}}%
\pgfpathlineto{\pgfqpoint{1.861493in}{0.577288in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{0.570519in}}%
\pgfpathlineto{\pgfqpoint{1.919360in}{0.568991in}}%
\pgfpathlineto{\pgfqpoint{1.948293in}{0.562764in}}%
\pgfpathlineto{\pgfqpoint{1.977226in}{0.558518in}}%
\pgfpathlineto{\pgfqpoint{2.006160in}{0.558507in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.567966in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.772721in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.772721in}}%
\pgfpathlineto{\pgfqpoint{2.006160in}{0.764028in}}%
\pgfpathlineto{\pgfqpoint{1.977226in}{0.756869in}}%
\pgfpathlineto{\pgfqpoint{1.948293in}{0.764547in}}%
\pgfpathlineto{\pgfqpoint{1.919360in}{0.772711in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{0.770315in}}%
\pgfpathlineto{\pgfqpoint{1.861493in}{0.772994in}}%
\pgfpathlineto{\pgfqpoint{1.832560in}{0.780281in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{0.782644in}}%
\pgfpathlineto{\pgfqpoint{1.774693in}{0.778911in}}%
\pgfpathlineto{\pgfqpoint{1.745760in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{1.716826in}{0.782038in}}%
\pgfpathlineto{\pgfqpoint{1.687893in}{0.794182in}}%
\pgfpathlineto{\pgfqpoint{1.658960in}{0.782416in}}%
\pgfpathlineto{\pgfqpoint{1.630026in}{0.787982in}}%
\pgfpathlineto{\pgfqpoint{1.601093in}{0.792148in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{0.795606in}}%
\pgfpathlineto{\pgfqpoint{1.543226in}{0.798783in}}%
\pgfpathlineto{\pgfqpoint{1.514293in}{0.802330in}}%
\pgfpathlineto{\pgfqpoint{1.485360in}{0.808138in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{0.808298in}}%
\pgfpathlineto{\pgfqpoint{1.427493in}{0.814187in}}%
\pgfpathlineto{\pgfqpoint{1.398560in}{0.829106in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.820554in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{0.831219in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.835809in}}%
\pgfpathlineto{\pgfqpoint{1.282826in}{0.850424in}}%
\pgfpathlineto{\pgfqpoint{1.253893in}{0.848055in}}%
\pgfpathlineto{\pgfqpoint{1.224960in}{0.865104in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{0.878758in}}%
\pgfpathlineto{\pgfqpoint{1.167093in}{0.881592in}}%
\pgfpathlineto{\pgfqpoint{1.138160in}{0.902799in}}%
\pgfpathlineto{\pgfqpoint{1.109226in}{0.921572in}}%
\pgfpathlineto{\pgfqpoint{1.080293in}{0.935725in}}%
\pgfpathlineto{\pgfqpoint{1.051360in}{0.960982in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{0.972047in}}%
\pgfpathlineto{\pgfqpoint{0.993493in}{0.995255in}}%
\pgfpathlineto{\pgfqpoint{0.964560in}{1.030965in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{1.049608in}}%
\pgfpathlineto{\pgfqpoint{0.906693in}{1.073056in}}%
\pgfpathlineto{\pgfqpoint{0.877760in}{1.108614in}}%
\pgfpathlineto{\pgfqpoint{0.848826in}{1.136646in}}%
\pgfpathlineto{\pgfqpoint{0.819893in}{1.172338in}}%
\pgfpathlineto{\pgfqpoint{0.790960in}{1.218309in}}%
\pgfpathlineto{\pgfqpoint{0.762026in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{0.733093in}{1.319786in}}%
\pgfpathlineto{\pgfqpoint{0.704160in}{1.391961in}}%
\pgfpathlineto{\pgfqpoint{0.675226in}{1.459288in}}%
\pgfpathlineto{\pgfqpoint{0.646293in}{1.565054in}}%
\pgfpathlineto{\pgfqpoint{0.617360in}{1.678108in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.900907in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.900907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035093in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.532000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592166in}{1.676000in}}%
\pgfpathlineto{\pgfqpoint{0.617360in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{0.646293in}{1.420718in}}%
\pgfpathlineto{\pgfqpoint{0.675226in}{1.342159in}}%
\pgfpathlineto{\pgfqpoint{0.704160in}{1.277464in}}%
\pgfpathlineto{\pgfqpoint{0.733093in}{1.218358in}}%
\pgfpathlineto{\pgfqpoint{0.762026in}{1.170043in}}%
\pgfpathlineto{\pgfqpoint{0.790960in}{1.124159in}}%
\pgfpathlineto{\pgfqpoint{0.819893in}{1.086439in}}%
\pgfpathlineto{\pgfqpoint{0.848826in}{1.053072in}}%
\pgfpathlineto{\pgfqpoint{0.877760in}{1.019248in}}%
\pgfpathlineto{\pgfqpoint{0.906693in}{0.989624in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{0.965160in}}%
\pgfpathlineto{\pgfqpoint{0.964560in}{0.937717in}}%
\pgfpathlineto{\pgfqpoint{0.993493in}{0.909541in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{0.882374in}}%
\pgfpathlineto{\pgfqpoint{1.051360in}{0.861229in}}%
\pgfpathlineto{\pgfqpoint{1.080293in}{0.841899in}}%
\pgfpathlineto{\pgfqpoint{1.109226in}{0.821979in}}%
\pgfpathlineto{\pgfqpoint{1.138160in}{0.806923in}}%
\pgfpathlineto{\pgfqpoint{1.167093in}{0.791470in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{0.781935in}}%
\pgfpathlineto{\pgfqpoint{1.224960in}{0.770495in}}%
\pgfpathlineto{\pgfqpoint{1.253893in}{0.759692in}}%
\pgfpathlineto{\pgfqpoint{1.282826in}{0.751173in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{0.741789in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{0.738614in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.726117in}}%
\pgfpathlineto{\pgfqpoint{1.398560in}{0.722207in}}%
\pgfpathlineto{\pgfqpoint{1.427493in}{0.719347in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{0.711601in}}%
\pgfpathlineto{\pgfqpoint{1.485360in}{0.706824in}}%
\pgfpathlineto{\pgfqpoint{1.514293in}{0.703407in}}%
\pgfpathlineto{\pgfqpoint{1.543226in}{0.700898in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{0.698533in}}%
\pgfpathlineto{\pgfqpoint{1.601093in}{0.694792in}}%
\pgfpathlineto{\pgfqpoint{1.630026in}{0.692349in}}%
\pgfpathlineto{\pgfqpoint{1.658960in}{0.687160in}}%
\pgfpathlineto{\pgfqpoint{1.687893in}{0.686706in}}%
\pgfpathlineto{\pgfqpoint{1.716826in}{0.685248in}}%
\pgfpathlineto{\pgfqpoint{1.745760in}{0.683298in}}%
\pgfpathlineto{\pgfqpoint{1.774693in}{0.679487in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{0.678982in}}%
\pgfpathlineto{\pgfqpoint{1.832560in}{0.678809in}}%
\pgfpathlineto{\pgfqpoint{1.861493in}{0.675366in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{0.671593in}}%
\pgfpathlineto{\pgfqpoint{1.919360in}{0.668038in}}%
\pgfpathlineto{\pgfqpoint{1.948293in}{0.664050in}}%
\pgfpathlineto{\pgfqpoint{1.977226in}{0.661717in}}%
\pgfpathlineto{\pgfqpoint{2.006160in}{0.659894in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.664553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595991in}{1.676000in}}%
\pgfpathlineto{\pgfqpoint{0.617360in}{1.609955in}}%
\pgfpathlineto{\pgfqpoint{0.646293in}{1.544653in}}%
\pgfpathlineto{\pgfqpoint{0.675226in}{1.503628in}}%
\pgfpathlineto{\pgfqpoint{0.704160in}{1.471077in}}%
\pgfpathlineto{\pgfqpoint{0.733093in}{1.439244in}}%
\pgfpathlineto{\pgfqpoint{0.762026in}{1.406974in}}%
\pgfpathlineto{\pgfqpoint{0.790960in}{1.376933in}}%
\pgfpathlineto{\pgfqpoint{0.819893in}{1.348161in}}%
\pgfpathlineto{\pgfqpoint{0.848826in}{1.322587in}}%
\pgfpathlineto{\pgfqpoint{0.877760in}{1.291377in}}%
\pgfpathlineto{\pgfqpoint{0.906693in}{1.269094in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{1.244012in}}%
\pgfpathlineto{\pgfqpoint{0.964560in}{1.224548in}}%
\pgfpathlineto{\pgfqpoint{0.993493in}{1.204825in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.186002in}}%
\pgfpathlineto{\pgfqpoint{1.051360in}{1.167946in}}%
\pgfpathlineto{\pgfqpoint{1.080293in}{1.151822in}}%
\pgfpathlineto{\pgfqpoint{1.109226in}{1.129921in}}%
\pgfpathlineto{\pgfqpoint{1.138160in}{1.113874in}}%
\pgfpathlineto{\pgfqpoint{1.167093in}{1.093316in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{1.075341in}}%
\pgfpathlineto{\pgfqpoint{1.224960in}{1.059937in}}%
\pgfpathlineto{\pgfqpoint{1.253893in}{1.044804in}}%
\pgfpathlineto{\pgfqpoint{1.282826in}{1.031529in}}%
\pgfpathlineto{\pgfqpoint{1.311760in}{1.018231in}}%
\pgfpathlineto{\pgfqpoint{1.340693in}{1.004455in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{0.988018in}}%
\pgfpathlineto{\pgfqpoint{1.398560in}{0.974241in}}%
\pgfpathlineto{\pgfqpoint{1.427493in}{0.964942in}}%
\pgfpathlineto{\pgfqpoint{1.456426in}{0.951086in}}%
\pgfpathlineto{\pgfqpoint{1.485360in}{0.942319in}}%
\pgfpathlineto{\pgfqpoint{1.514293in}{0.932123in}}%
\pgfpathlineto{\pgfqpoint{1.543226in}{0.923924in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{0.912931in}}%
\pgfpathlineto{\pgfqpoint{1.601093in}{0.901697in}}%
\pgfpathlineto{\pgfqpoint{1.630026in}{0.895615in}}%
\pgfpathlineto{\pgfqpoint{1.658960in}{0.886172in}}%
\pgfpathlineto{\pgfqpoint{1.687893in}{0.879895in}}%
\pgfpathlineto{\pgfqpoint{1.716826in}{0.874101in}}%
\pgfpathlineto{\pgfqpoint{1.745760in}{0.869277in}}%
\pgfpathlineto{\pgfqpoint{1.774693in}{0.860967in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{0.854624in}}%
\pgfpathlineto{\pgfqpoint{1.832560in}{0.846671in}}%
\pgfpathlineto{\pgfqpoint{1.861493in}{0.838740in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{0.833989in}}%
\pgfpathlineto{\pgfqpoint{1.919360in}{0.829438in}}%
\pgfpathlineto{\pgfqpoint{1.948293in}{0.820051in}}%
\pgfpathlineto{\pgfqpoint{1.977226in}{0.817036in}}%
\pgfpathlineto{\pgfqpoint{2.006160in}{0.813310in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.811163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505260in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{2.505260in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{2.505260in}{0.532000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505260in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505260in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.505260in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505260in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505260in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505260in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083926in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083926in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083926in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505260in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662593in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{3.662593in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662593in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.662593in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505260in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505260in}{0.758800in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.758800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505260in}{0.758800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195846in, y=0.710575in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505260in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505260in}{1.212400in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.212400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505260in}{1.212400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195846in, y=1.164175in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505260in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505260in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505260in}{1.666000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195846in, y=1.617775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505260in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505260in}{1.966318in}}%
\pgfpathlineto{\pgfqpoint{2.505260in}{1.426350in}}%
\pgfpathlineto{\pgfqpoint{2.534193in}{1.331921in}}%
\pgfpathlineto{\pgfqpoint{2.563126in}{1.231636in}}%
\pgfpathlineto{\pgfqpoint{2.592060in}{1.177976in}}%
\pgfpathlineto{\pgfqpoint{2.620993in}{1.154190in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{1.104011in}}%
\pgfpathlineto{\pgfqpoint{2.678860in}{1.073395in}}%
\pgfpathlineto{\pgfqpoint{2.707793in}{1.038582in}}%
\pgfpathlineto{\pgfqpoint{2.736726in}{1.007894in}}%
\pgfpathlineto{\pgfqpoint{2.765660in}{0.988326in}}%
\pgfpathlineto{\pgfqpoint{2.794593in}{0.955363in}}%
\pgfpathlineto{\pgfqpoint{2.823526in}{0.930078in}}%
\pgfpathlineto{\pgfqpoint{2.852460in}{0.904373in}}%
\pgfpathlineto{\pgfqpoint{2.881393in}{0.881703in}}%
\pgfpathlineto{\pgfqpoint{2.910326in}{0.862461in}}%
\pgfpathlineto{\pgfqpoint{2.939260in}{0.838598in}}%
\pgfpathlineto{\pgfqpoint{2.968193in}{0.819260in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{0.803333in}}%
\pgfpathlineto{\pgfqpoint{3.026060in}{0.778396in}}%
\pgfpathlineto{\pgfqpoint{3.054993in}{0.765152in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{0.765136in}}%
\pgfpathlineto{\pgfqpoint{3.112860in}{0.748851in}}%
\pgfpathlineto{\pgfqpoint{3.141793in}{0.737625in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.725729in}}%
\pgfpathlineto{\pgfqpoint{3.199660in}{0.704943in}}%
\pgfpathlineto{\pgfqpoint{3.228593in}{0.695271in}}%
\pgfpathlineto{\pgfqpoint{3.257526in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{3.286460in}{0.685592in}}%
\pgfpathlineto{\pgfqpoint{3.315393in}{0.681341in}}%
\pgfpathlineto{\pgfqpoint{3.344326in}{0.670095in}}%
\pgfpathlineto{\pgfqpoint{3.373260in}{0.666721in}}%
\pgfpathlineto{\pgfqpoint{3.402193in}{0.659095in}}%
\pgfpathlineto{\pgfqpoint{3.431126in}{0.655640in}}%
\pgfpathlineto{\pgfqpoint{3.460060in}{0.640608in}}%
\pgfpathlineto{\pgfqpoint{3.488993in}{0.640959in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{0.638881in}}%
\pgfpathlineto{\pgfqpoint{3.546860in}{0.632435in}}%
\pgfpathlineto{\pgfqpoint{3.575793in}{0.634736in}}%
\pgfpathlineto{\pgfqpoint{3.604726in}{0.626161in}}%
\pgfpathlineto{\pgfqpoint{3.633660in}{0.627497in}}%
\pgfpathlineto{\pgfqpoint{3.662593in}{0.621839in}}%
\pgfpathlineto{\pgfqpoint{3.691526in}{0.607989in}}%
\pgfpathlineto{\pgfqpoint{3.720460in}{0.613091in}}%
\pgfpathlineto{\pgfqpoint{3.749393in}{0.612948in}}%
\pgfpathlineto{\pgfqpoint{3.778326in}{0.605307in}}%
\pgfpathlineto{\pgfqpoint{3.807260in}{0.606162in}}%
\pgfpathlineto{\pgfqpoint{3.836193in}{0.597277in}}%
\pgfpathlineto{\pgfqpoint{3.865126in}{0.595198in}}%
\pgfpathlineto{\pgfqpoint{3.894060in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{3.922993in}{0.593106in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.594511in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.762531in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.762531in}}%
\pgfpathlineto{\pgfqpoint{3.922993in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{3.894060in}{0.758893in}}%
\pgfpathlineto{\pgfqpoint{3.865126in}{0.769616in}}%
\pgfpathlineto{\pgfqpoint{3.836193in}{0.767212in}}%
\pgfpathlineto{\pgfqpoint{3.807260in}{0.778046in}}%
\pgfpathlineto{\pgfqpoint{3.778326in}{0.776349in}}%
\pgfpathlineto{\pgfqpoint{3.749393in}{0.781874in}}%
\pgfpathlineto{\pgfqpoint{3.720460in}{0.784052in}}%
\pgfpathlineto{\pgfqpoint{3.691526in}{0.786466in}}%
\pgfpathlineto{\pgfqpoint{3.662593in}{0.785834in}}%
\pgfpathlineto{\pgfqpoint{3.633660in}{0.793498in}}%
\pgfpathlineto{\pgfqpoint{3.604726in}{0.802674in}}%
\pgfpathlineto{\pgfqpoint{3.575793in}{0.804281in}}%
\pgfpathlineto{\pgfqpoint{3.546860in}{0.803927in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{0.803632in}}%
\pgfpathlineto{\pgfqpoint{3.488993in}{0.817720in}}%
\pgfpathlineto{\pgfqpoint{3.460060in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{3.431126in}{0.827229in}}%
\pgfpathlineto{\pgfqpoint{3.402193in}{0.825294in}}%
\pgfpathlineto{\pgfqpoint{3.373260in}{0.832443in}}%
\pgfpathlineto{\pgfqpoint{3.344326in}{0.838827in}}%
\pgfpathlineto{\pgfqpoint{3.315393in}{0.852554in}}%
\pgfpathlineto{\pgfqpoint{3.286460in}{0.849406in}}%
\pgfpathlineto{\pgfqpoint{3.257526in}{0.859665in}}%
\pgfpathlineto{\pgfqpoint{3.228593in}{0.872717in}}%
\pgfpathlineto{\pgfqpoint{3.199660in}{0.880248in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.886889in}}%
\pgfpathlineto{\pgfqpoint{3.141793in}{0.908726in}}%
\pgfpathlineto{\pgfqpoint{3.112860in}{0.915189in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{0.926957in}}%
\pgfpathlineto{\pgfqpoint{3.054993in}{0.929136in}}%
\pgfpathlineto{\pgfqpoint{3.026060in}{0.944235in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{0.963046in}}%
\pgfpathlineto{\pgfqpoint{2.968193in}{0.975589in}}%
\pgfpathlineto{\pgfqpoint{2.939260in}{1.005784in}}%
\pgfpathlineto{\pgfqpoint{2.910326in}{1.025566in}}%
\pgfpathlineto{\pgfqpoint{2.881393in}{1.029777in}}%
\pgfpathlineto{\pgfqpoint{2.852460in}{1.069090in}}%
\pgfpathlineto{\pgfqpoint{2.823526in}{1.080970in}}%
\pgfpathlineto{\pgfqpoint{2.794593in}{1.114498in}}%
\pgfpathlineto{\pgfqpoint{2.765660in}{1.142986in}}%
\pgfpathlineto{\pgfqpoint{2.736726in}{1.173058in}}%
\pgfpathlineto{\pgfqpoint{2.707793in}{1.213600in}}%
\pgfpathlineto{\pgfqpoint{2.678860in}{1.268623in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{1.317241in}}%
\pgfpathlineto{\pgfqpoint{2.620993in}{1.363714in}}%
\pgfpathlineto{\pgfqpoint{2.592060in}{1.420152in}}%
\pgfpathlineto{\pgfqpoint{2.563126in}{1.597438in}}%
\pgfpathlineto{\pgfqpoint{2.534193in}{1.762606in}}%
\pgfpathlineto{\pgfqpoint{2.505260in}{1.966318in}}%
\pgfpathlineto{\pgfqpoint{2.505260in}{1.966318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505260in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505260in}{1.994211in}}%
\pgfpathlineto{\pgfqpoint{2.505260in}{1.412669in}}%
\pgfpathlineto{\pgfqpoint{2.534193in}{1.200193in}}%
\pgfpathlineto{\pgfqpoint{2.563126in}{1.077593in}}%
\pgfpathlineto{\pgfqpoint{2.592060in}{0.981633in}}%
\pgfpathlineto{\pgfqpoint{2.620993in}{0.915478in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{0.855926in}}%
\pgfpathlineto{\pgfqpoint{2.678860in}{0.805706in}}%
\pgfpathlineto{\pgfqpoint{2.707793in}{0.775714in}}%
\pgfpathlineto{\pgfqpoint{2.736726in}{0.753793in}}%
\pgfpathlineto{\pgfqpoint{2.765660in}{0.737476in}}%
\pgfpathlineto{\pgfqpoint{2.794593in}{0.722215in}}%
\pgfpathlineto{\pgfqpoint{2.823526in}{0.701167in}}%
\pgfpathlineto{\pgfqpoint{2.852460in}{0.675695in}}%
\pgfpathlineto{\pgfqpoint{2.881393in}{0.659672in}}%
\pgfpathlineto{\pgfqpoint{2.910326in}{0.661009in}}%
\pgfpathlineto{\pgfqpoint{2.939260in}{0.653637in}}%
\pgfpathlineto{\pgfqpoint{2.968193in}{0.647102in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{0.634504in}}%
\pgfpathlineto{\pgfqpoint{3.026060in}{0.635280in}}%
\pgfpathlineto{\pgfqpoint{3.054993in}{0.626263in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{0.633416in}}%
\pgfpathlineto{\pgfqpoint{3.112860in}{0.624735in}}%
\pgfpathlineto{\pgfqpoint{3.141793in}{0.630451in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.623573in}}%
\pgfpathlineto{\pgfqpoint{3.199660in}{0.606514in}}%
\pgfpathlineto{\pgfqpoint{3.228593in}{0.606136in}}%
\pgfpathlineto{\pgfqpoint{3.257526in}{0.591243in}}%
\pgfpathlineto{\pgfqpoint{3.286460in}{0.593881in}}%
\pgfpathlineto{\pgfqpoint{3.315393in}{0.584584in}}%
\pgfpathlineto{\pgfqpoint{3.344326in}{0.584015in}}%
\pgfpathlineto{\pgfqpoint{3.373260in}{0.575697in}}%
\pgfpathlineto{\pgfqpoint{3.402193in}{0.579770in}}%
\pgfpathlineto{\pgfqpoint{3.431126in}{0.580521in}}%
\pgfpathlineto{\pgfqpoint{3.460060in}{0.590177in}}%
\pgfpathlineto{\pgfqpoint{3.488993in}{0.585608in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{0.577526in}}%
\pgfpathlineto{\pgfqpoint{3.546860in}{0.579883in}}%
\pgfpathlineto{\pgfqpoint{3.575793in}{0.568008in}}%
\pgfpathlineto{\pgfqpoint{3.604726in}{0.579030in}}%
\pgfpathlineto{\pgfqpoint{3.633660in}{0.580321in}}%
\pgfpathlineto{\pgfqpoint{3.662593in}{0.573702in}}%
\pgfpathlineto{\pgfqpoint{3.691526in}{0.567464in}}%
\pgfpathlineto{\pgfqpoint{3.720460in}{0.560817in}}%
\pgfpathlineto{\pgfqpoint{3.749393in}{0.566807in}}%
\pgfpathlineto{\pgfqpoint{3.778326in}{0.568002in}}%
\pgfpathlineto{\pgfqpoint{3.807260in}{0.566315in}}%
\pgfpathlineto{\pgfqpoint{3.836193in}{0.570077in}}%
\pgfpathlineto{\pgfqpoint{3.865126in}{0.567969in}}%
\pgfpathlineto{\pgfqpoint{3.894060in}{0.572725in}}%
\pgfpathlineto{\pgfqpoint{3.922993in}{0.570423in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.557187in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.735470in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.735470in}}%
\pgfpathlineto{\pgfqpoint{3.922993in}{0.743029in}}%
\pgfpathlineto{\pgfqpoint{3.894060in}{0.750258in}}%
\pgfpathlineto{\pgfqpoint{3.865126in}{0.751048in}}%
\pgfpathlineto{\pgfqpoint{3.836193in}{0.749059in}}%
\pgfpathlineto{\pgfqpoint{3.807260in}{0.748450in}}%
\pgfpathlineto{\pgfqpoint{3.778326in}{0.747131in}}%
\pgfpathlineto{\pgfqpoint{3.749393in}{0.744812in}}%
\pgfpathlineto{\pgfqpoint{3.720460in}{0.739832in}}%
\pgfpathlineto{\pgfqpoint{3.691526in}{0.745569in}}%
\pgfpathlineto{\pgfqpoint{3.662593in}{0.755506in}}%
\pgfpathlineto{\pgfqpoint{3.633660in}{0.758874in}}%
\pgfpathlineto{\pgfqpoint{3.604726in}{0.758638in}}%
\pgfpathlineto{\pgfqpoint{3.575793in}{0.750247in}}%
\pgfpathlineto{\pgfqpoint{3.546860in}{0.753917in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{0.755313in}}%
\pgfpathlineto{\pgfqpoint{3.488993in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{3.460060in}{0.762533in}}%
\pgfpathlineto{\pgfqpoint{3.431126in}{0.759241in}}%
\pgfpathlineto{\pgfqpoint{3.402193in}{0.762572in}}%
\pgfpathlineto{\pgfqpoint{3.373260in}{0.768709in}}%
\pgfpathlineto{\pgfqpoint{3.344326in}{0.762747in}}%
\pgfpathlineto{\pgfqpoint{3.315393in}{0.760993in}}%
\pgfpathlineto{\pgfqpoint{3.286460in}{0.761456in}}%
\pgfpathlineto{\pgfqpoint{3.257526in}{0.764226in}}%
\pgfpathlineto{\pgfqpoint{3.228593in}{0.782323in}}%
\pgfpathlineto{\pgfqpoint{3.199660in}{0.790859in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.803792in}}%
\pgfpathlineto{\pgfqpoint{3.141793in}{0.814376in}}%
\pgfpathlineto{\pgfqpoint{3.112860in}{0.798186in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{0.810804in}}%
\pgfpathlineto{\pgfqpoint{3.054993in}{0.808731in}}%
\pgfpathlineto{\pgfqpoint{3.026060in}{0.817130in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{0.812063in}}%
\pgfpathlineto{\pgfqpoint{2.968193in}{0.826980in}}%
\pgfpathlineto{\pgfqpoint{2.939260in}{0.830037in}}%
\pgfpathlineto{\pgfqpoint{2.910326in}{0.833085in}}%
\pgfpathlineto{\pgfqpoint{2.881393in}{0.839986in}}%
\pgfpathlineto{\pgfqpoint{2.852460in}{0.869265in}}%
\pgfpathlineto{\pgfqpoint{2.823526in}{0.890722in}}%
\pgfpathlineto{\pgfqpoint{2.794593in}{0.918406in}}%
\pgfpathlineto{\pgfqpoint{2.765660in}{0.914423in}}%
\pgfpathlineto{\pgfqpoint{2.736726in}{0.952775in}}%
\pgfpathlineto{\pgfqpoint{2.707793in}{0.952145in}}%
\pgfpathlineto{\pgfqpoint{2.678860in}{0.995585in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{1.031585in}}%
\pgfpathlineto{\pgfqpoint{2.620993in}{1.110968in}}%
\pgfpathlineto{\pgfqpoint{2.592060in}{1.198038in}}%
\pgfpathlineto{\pgfqpoint{2.563126in}{1.287471in}}%
\pgfpathlineto{\pgfqpoint{2.534193in}{1.485507in}}%
\pgfpathlineto{\pgfqpoint{2.505260in}{1.994211in}}%
\pgfpathlineto{\pgfqpoint{2.505260in}{1.994211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505260in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.505260in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951926in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505260in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.532000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505260in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505260in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505260in}{1.663975in}}%
\pgfpathlineto{\pgfqpoint{2.534193in}{1.331146in}}%
\pgfpathlineto{\pgfqpoint{2.563126in}{1.176010in}}%
\pgfpathlineto{\pgfqpoint{2.592060in}{1.088213in}}%
\pgfpathlineto{\pgfqpoint{2.620993in}{1.010669in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{0.937537in}}%
\pgfpathlineto{\pgfqpoint{2.678860in}{0.904243in}}%
\pgfpathlineto{\pgfqpoint{2.707793in}{0.862835in}}%
\pgfpathlineto{\pgfqpoint{2.736726in}{0.850397in}}%
\pgfpathlineto{\pgfqpoint{2.765660in}{0.823262in}}%
\pgfpathlineto{\pgfqpoint{2.794593in}{0.813018in}}%
\pgfpathlineto{\pgfqpoint{2.823526in}{0.797576in}}%
\pgfpathlineto{\pgfqpoint{2.852460in}{0.775508in}}%
\pgfpathlineto{\pgfqpoint{2.881393in}{0.750118in}}%
\pgfpathlineto{\pgfqpoint{2.910326in}{0.747020in}}%
\pgfpathlineto{\pgfqpoint{2.939260in}{0.744588in}}%
\pgfpathlineto{\pgfqpoint{2.968193in}{0.734404in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{0.723776in}}%
\pgfpathlineto{\pgfqpoint{3.026060in}{0.726119in}}%
\pgfpathlineto{\pgfqpoint{3.054993in}{0.720477in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{0.719098in}}%
\pgfpathlineto{\pgfqpoint{3.112860in}{0.711091in}}%
\pgfpathlineto{\pgfqpoint{3.141793in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.710718in}}%
\pgfpathlineto{\pgfqpoint{3.199660in}{0.699694in}}%
\pgfpathlineto{\pgfqpoint{3.228593in}{0.693556in}}%
\pgfpathlineto{\pgfqpoint{3.257526in}{0.680936in}}%
\pgfpathlineto{\pgfqpoint{3.286460in}{0.677529in}}%
\pgfpathlineto{\pgfqpoint{3.315393in}{0.675860in}}%
\pgfpathlineto{\pgfqpoint{3.344326in}{0.673553in}}%
\pgfpathlineto{\pgfqpoint{3.373260in}{0.670252in}}%
\pgfpathlineto{\pgfqpoint{3.402193in}{0.666888in}}%
\pgfpathlineto{\pgfqpoint{3.431126in}{0.667501in}}%
\pgfpathlineto{\pgfqpoint{3.460060in}{0.676203in}}%
\pgfpathlineto{\pgfqpoint{3.488993in}{0.672726in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{0.668130in}}%
\pgfpathlineto{\pgfqpoint{3.546860in}{0.664260in}}%
\pgfpathlineto{\pgfqpoint{3.575793in}{0.662155in}}%
\pgfpathlineto{\pgfqpoint{3.604726in}{0.665694in}}%
\pgfpathlineto{\pgfqpoint{3.633660in}{0.667700in}}%
\pgfpathlineto{\pgfqpoint{3.662593in}{0.666435in}}%
\pgfpathlineto{\pgfqpoint{3.691526in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{3.720460in}{0.650715in}}%
\pgfpathlineto{\pgfqpoint{3.749393in}{0.654953in}}%
\pgfpathlineto{\pgfqpoint{3.778326in}{0.655713in}}%
\pgfpathlineto{\pgfqpoint{3.807260in}{0.656189in}}%
\pgfpathlineto{\pgfqpoint{3.836193in}{0.661124in}}%
\pgfpathlineto{\pgfqpoint{3.865126in}{0.661983in}}%
\pgfpathlineto{\pgfqpoint{3.894060in}{0.660506in}}%
\pgfpathlineto{\pgfqpoint{3.922993in}{0.654462in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.646784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505260in}{0.532000in}}{\pgfqpoint{1.446667in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.505797in}{1.676000in}}%
\pgfpathlineto{\pgfqpoint{2.534193in}{1.518661in}}%
\pgfpathlineto{\pgfqpoint{2.563126in}{1.389956in}}%
\pgfpathlineto{\pgfqpoint{2.592060in}{1.297027in}}%
\pgfpathlineto{\pgfqpoint{2.620993in}{1.250580in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{1.200779in}}%
\pgfpathlineto{\pgfqpoint{2.678860in}{1.166742in}}%
\pgfpathlineto{\pgfqpoint{2.707793in}{1.120770in}}%
\pgfpathlineto{\pgfqpoint{2.736726in}{1.087405in}}%
\pgfpathlineto{\pgfqpoint{2.765660in}{1.060535in}}%
\pgfpathlineto{\pgfqpoint{2.794593in}{1.035051in}}%
\pgfpathlineto{\pgfqpoint{2.823526in}{1.005291in}}%
\pgfpathlineto{\pgfqpoint{2.852460in}{0.985346in}}%
\pgfpathlineto{\pgfqpoint{2.881393in}{0.955193in}}%
\pgfpathlineto{\pgfqpoint{2.910326in}{0.941073in}}%
\pgfpathlineto{\pgfqpoint{2.939260in}{0.923136in}}%
\pgfpathlineto{\pgfqpoint{2.968193in}{0.894889in}}%
\pgfpathlineto{\pgfqpoint{2.997126in}{0.879494in}}%
\pgfpathlineto{\pgfqpoint{3.026060in}{0.861773in}}%
\pgfpathlineto{\pgfqpoint{3.054993in}{0.849708in}}%
\pgfpathlineto{\pgfqpoint{3.083926in}{0.845031in}}%
\pgfpathlineto{\pgfqpoint{3.112860in}{0.833816in}}%
\pgfpathlineto{\pgfqpoint{3.141793in}{0.822625in}}%
\pgfpathlineto{\pgfqpoint{3.170726in}{0.807764in}}%
\pgfpathlineto{\pgfqpoint{3.199660in}{0.794198in}}%
\pgfpathlineto{\pgfqpoint{3.228593in}{0.784874in}}%
\pgfpathlineto{\pgfqpoint{3.257526in}{0.776075in}}%
\pgfpathlineto{\pgfqpoint{3.286460in}{0.767003in}}%
\pgfpathlineto{\pgfqpoint{3.315393in}{0.761516in}}%
\pgfpathlineto{\pgfqpoint{3.344326in}{0.757309in}}%
\pgfpathlineto{\pgfqpoint{3.373260in}{0.748175in}}%
\pgfpathlineto{\pgfqpoint{3.402193in}{0.742404in}}%
\pgfpathlineto{\pgfqpoint{3.431126in}{0.739735in}}%
\pgfpathlineto{\pgfqpoint{3.460060in}{0.732151in}}%
\pgfpathlineto{\pgfqpoint{3.488993in}{0.727285in}}%
\pgfpathlineto{\pgfqpoint{3.517926in}{0.721870in}}%
\pgfpathlineto{\pgfqpoint{3.546860in}{0.717189in}}%
\pgfpathlineto{\pgfqpoint{3.575793in}{0.715960in}}%
\pgfpathlineto{\pgfqpoint{3.604726in}{0.716140in}}%
\pgfpathlineto{\pgfqpoint{3.633660in}{0.711668in}}%
\pgfpathlineto{\pgfqpoint{3.662593in}{0.706916in}}%
\pgfpathlineto{\pgfqpoint{3.691526in}{0.698714in}}%
\pgfpathlineto{\pgfqpoint{3.720460in}{0.698210in}}%
\pgfpathlineto{\pgfqpoint{3.749393in}{0.694594in}}%
\pgfpathlineto{\pgfqpoint{3.778326in}{0.688720in}}%
\pgfpathlineto{\pgfqpoint{3.807260in}{0.685950in}}%
\pgfpathlineto{\pgfqpoint{3.836193in}{0.683421in}}%
\pgfpathlineto{\pgfqpoint{3.865126in}{0.677321in}}%
\pgfpathlineto{\pgfqpoint{3.894060in}{0.675565in}}%
\pgfpathlineto{\pgfqpoint{3.922993in}{0.680614in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.675937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215926in,y=0.100000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Test-Time Iterations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881048in}{1.847216in}}%
\pgfpathlineto{\pgfqpoint{3.550805in}{1.847216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.578582in}{1.847216in}}{\pgfqpoint{3.578582in}{1.874994in}}%
\pgfpathlineto{\pgfqpoint{3.578582in}{2.054778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.578582in}{2.082556in}}{\pgfqpoint{3.550805in}{2.082556in}}%
\pgfpathlineto{\pgfqpoint{0.881048in}{2.082556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.853270in}{2.082556in}}{\pgfqpoint{0.853270in}{2.054778in}}%
\pgfpathlineto{\pgfqpoint{0.853270in}{1.874994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.853270in}{1.847216in}}{\pgfqpoint{0.881048in}{1.847216in}}%
\pgfpathlineto{\pgfqpoint{0.881048in}{1.847216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.125490,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.908826in}{1.978389in}}%
\pgfpathlineto{\pgfqpoint{1.047715in}{1.978389in}}%
\pgfpathlineto{\pgfqpoint{1.186604in}{1.978389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297715in,y=1.929778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}with LoRA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254506in}{1.978389in}}%
\pgfpathlineto{\pgfqpoint{2.393395in}{1.978389in}}%
\pgfpathlineto{\pgfqpoint{2.532284in}{1.978389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643395in,y=1.929778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}without LoRA}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/main_some_datasets.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.182871in}{2.065556in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.182871in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.182871in}{2.065556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.065556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{1.405000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.405000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.535000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.535000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588426in,y=0.403056in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095436in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{1.095436in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095436in}{0.535000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095436in,y=0.403056in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602445in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602445in}{0.535000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602445in,y=0.403056in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.752500in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{0.752500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.752500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.704275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.296250in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{1.296250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.296250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.248025in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=0.970000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bits per Byte}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.232907in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.170671in}}%
\pgfpathlineto{\pgfqpoint{0.608707in}{1.162683in}}%
\pgfpathlineto{\pgfqpoint{0.628987in}{1.150584in}}%
\pgfpathlineto{\pgfqpoint{0.649268in}{1.135580in}}%
\pgfpathlineto{\pgfqpoint{0.669548in}{1.118657in}}%
\pgfpathlineto{\pgfqpoint{0.689828in}{1.099351in}}%
\pgfpathlineto{\pgfqpoint{0.710109in}{1.080369in}}%
\pgfpathlineto{\pgfqpoint{0.730389in}{1.061004in}}%
\pgfpathlineto{\pgfqpoint{0.750669in}{1.039399in}}%
\pgfpathlineto{\pgfqpoint{0.770950in}{1.017592in}}%
\pgfpathlineto{\pgfqpoint{0.791230in}{0.994772in}}%
\pgfpathlineto{\pgfqpoint{0.811511in}{0.973609in}}%
\pgfpathlineto{\pgfqpoint{0.831791in}{0.951776in}}%
\pgfpathlineto{\pgfqpoint{0.852071in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{0.872352in}{0.909851in}}%
\pgfpathlineto{\pgfqpoint{0.892632in}{0.890853in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{0.871778in}}%
\pgfpathlineto{\pgfqpoint{0.933193in}{0.853254in}}%
\pgfpathlineto{\pgfqpoint{0.953473in}{0.834908in}}%
\pgfpathlineto{\pgfqpoint{0.973753in}{0.817488in}}%
\pgfpathlineto{\pgfqpoint{0.994034in}{0.801065in}}%
\pgfpathlineto{\pgfqpoint{1.014314in}{0.785260in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{0.770893in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{0.757024in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.743710in}}%
\pgfpathlineto{\pgfqpoint{1.095436in}{0.731638in}}%
\pgfpathlineto{\pgfqpoint{1.115716in}{0.720837in}}%
\pgfpathlineto{\pgfqpoint{1.135996in}{0.710929in}}%
\pgfpathlineto{\pgfqpoint{1.156277in}{0.702069in}}%
\pgfpathlineto{\pgfqpoint{1.176557in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{0.686232in}}%
\pgfpathlineto{\pgfqpoint{1.217118in}{0.680120in}}%
\pgfpathlineto{\pgfqpoint{1.237398in}{0.675153in}}%
\pgfpathlineto{\pgfqpoint{1.257679in}{0.671347in}}%
\pgfpathlineto{\pgfqpoint{1.277959in}{0.668787in}}%
\pgfpathlineto{\pgfqpoint{1.298239in}{0.666791in}}%
\pgfpathlineto{\pgfqpoint{1.318520in}{0.664986in}}%
\pgfpathlineto{\pgfqpoint{1.338800in}{0.662783in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{0.660612in}}%
\pgfpathlineto{\pgfqpoint{1.379361in}{0.658609in}}%
\pgfpathlineto{\pgfqpoint{1.399641in}{0.657231in}}%
\pgfpathlineto{\pgfqpoint{1.419922in}{0.656097in}}%
\pgfpathlineto{\pgfqpoint{1.440202in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{1.460482in}{0.654012in}}%
\pgfpathlineto{\pgfqpoint{1.480763in}{0.652939in}}%
\pgfpathlineto{\pgfqpoint{1.501043in}{0.652831in}}%
\pgfpathlineto{\pgfqpoint{1.521324in}{0.652799in}}%
\pgfpathlineto{\pgfqpoint{1.541604in}{0.652925in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.652814in}}%
\pgfpathlineto{\pgfqpoint{1.582165in}{0.652935in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{0.653053in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{1.582165in}{0.839057in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.839027in}}%
\pgfpathlineto{\pgfqpoint{1.541604in}{0.839128in}}%
\pgfpathlineto{\pgfqpoint{1.521324in}{0.839012in}}%
\pgfpathlineto{\pgfqpoint{1.501043in}{0.838997in}}%
\pgfpathlineto{\pgfqpoint{1.480763in}{0.839103in}}%
\pgfpathlineto{\pgfqpoint{1.460482in}{0.840045in}}%
\pgfpathlineto{\pgfqpoint{1.440202in}{0.840795in}}%
\pgfpathlineto{\pgfqpoint{1.419922in}{0.841711in}}%
\pgfpathlineto{\pgfqpoint{1.399641in}{0.842680in}}%
\pgfpathlineto{\pgfqpoint{1.379361in}{0.843847in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{0.845471in}}%
\pgfpathlineto{\pgfqpoint{1.338800in}{0.847210in}}%
\pgfpathlineto{\pgfqpoint{1.318520in}{0.849080in}}%
\pgfpathlineto{\pgfqpoint{1.298239in}{0.850632in}}%
\pgfpathlineto{\pgfqpoint{1.277959in}{0.852414in}}%
\pgfpathlineto{\pgfqpoint{1.257679in}{0.854371in}}%
\pgfpathlineto{\pgfqpoint{1.237398in}{0.857240in}}%
\pgfpathlineto{\pgfqpoint{1.217118in}{0.861215in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{0.865698in}}%
\pgfpathlineto{\pgfqpoint{1.176557in}{0.870916in}}%
\pgfpathlineto{\pgfqpoint{1.156277in}{0.877016in}}%
\pgfpathlineto{\pgfqpoint{1.135996in}{0.883114in}}%
\pgfpathlineto{\pgfqpoint{1.115716in}{0.890065in}}%
\pgfpathlineto{\pgfqpoint{1.095436in}{0.897936in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.906295in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{0.916038in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{0.925790in}}%
\pgfpathlineto{\pgfqpoint{1.014314in}{0.935752in}}%
\pgfpathlineto{\pgfqpoint{0.994034in}{0.946761in}}%
\pgfpathlineto{\pgfqpoint{0.973753in}{0.958031in}}%
\pgfpathlineto{\pgfqpoint{0.953473in}{0.970063in}}%
\pgfpathlineto{\pgfqpoint{0.933193in}{0.982734in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{0.995609in}}%
\pgfpathlineto{\pgfqpoint{0.892632in}{1.009172in}}%
\pgfpathlineto{\pgfqpoint{0.872352in}{1.022961in}}%
\pgfpathlineto{\pgfqpoint{0.852071in}{1.037843in}}%
\pgfpathlineto{\pgfqpoint{0.831791in}{1.053207in}}%
\pgfpathlineto{\pgfqpoint{0.811511in}{1.069530in}}%
\pgfpathlineto{\pgfqpoint{0.791230in}{1.085368in}}%
\pgfpathlineto{\pgfqpoint{0.770950in}{1.103050in}}%
\pgfpathlineto{\pgfqpoint{0.750669in}{1.120087in}}%
\pgfpathlineto{\pgfqpoint{0.730389in}{1.137543in}}%
\pgfpathlineto{\pgfqpoint{0.710109in}{1.153124in}}%
\pgfpathlineto{\pgfqpoint{0.689828in}{1.168623in}}%
\pgfpathlineto{\pgfqpoint{0.669548in}{1.185574in}}%
\pgfpathlineto{\pgfqpoint{0.649268in}{1.200348in}}%
\pgfpathlineto{\pgfqpoint{0.628987in}{1.213867in}}%
\pgfpathlineto{\pgfqpoint{0.608707in}{1.225077in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.232907in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.232907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.232907in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.170671in}}%
\pgfpathlineto{\pgfqpoint{0.608707in}{1.162520in}}%
\pgfpathlineto{\pgfqpoint{0.628987in}{1.149562in}}%
\pgfpathlineto{\pgfqpoint{0.649268in}{1.136671in}}%
\pgfpathlineto{\pgfqpoint{0.669548in}{1.124134in}}%
\pgfpathlineto{\pgfqpoint{0.689828in}{1.113179in}}%
\pgfpathlineto{\pgfqpoint{0.710109in}{1.103459in}}%
\pgfpathlineto{\pgfqpoint{0.730389in}{1.094935in}}%
\pgfpathlineto{\pgfqpoint{0.750669in}{1.087593in}}%
\pgfpathlineto{\pgfqpoint{0.770950in}{1.081249in}}%
\pgfpathlineto{\pgfqpoint{0.791230in}{1.075985in}}%
\pgfpathlineto{\pgfqpoint{0.811511in}{1.071136in}}%
\pgfpathlineto{\pgfqpoint{0.831791in}{1.066594in}}%
\pgfpathlineto{\pgfqpoint{0.852071in}{1.062202in}}%
\pgfpathlineto{\pgfqpoint{0.872352in}{1.058353in}}%
\pgfpathlineto{\pgfqpoint{0.892632in}{1.055201in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{1.052324in}}%
\pgfpathlineto{\pgfqpoint{0.933193in}{1.049455in}}%
\pgfpathlineto{\pgfqpoint{0.953473in}{1.046719in}}%
\pgfpathlineto{\pgfqpoint{0.973753in}{1.044292in}}%
\pgfpathlineto{\pgfqpoint{0.994034in}{1.042213in}}%
\pgfpathlineto{\pgfqpoint{1.014314in}{1.040259in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.038354in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{1.035798in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{1.033041in}}%
\pgfpathlineto{\pgfqpoint{1.095436in}{1.031007in}}%
\pgfpathlineto{\pgfqpoint{1.115716in}{1.029656in}}%
\pgfpathlineto{\pgfqpoint{1.135996in}{1.028247in}}%
\pgfpathlineto{\pgfqpoint{1.156277in}{1.027032in}}%
\pgfpathlineto{\pgfqpoint{1.176557in}{1.026171in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{1.025271in}}%
\pgfpathlineto{\pgfqpoint{1.217118in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{1.237398in}{1.023051in}}%
\pgfpathlineto{\pgfqpoint{1.257679in}{1.021855in}}%
\pgfpathlineto{\pgfqpoint{1.277959in}{1.020791in}}%
\pgfpathlineto{\pgfqpoint{1.298239in}{1.019835in}}%
\pgfpathlineto{\pgfqpoint{1.318520in}{1.019238in}}%
\pgfpathlineto{\pgfqpoint{1.338800in}{1.018860in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{1.018643in}}%
\pgfpathlineto{\pgfqpoint{1.379361in}{1.018438in}}%
\pgfpathlineto{\pgfqpoint{1.399641in}{1.018404in}}%
\pgfpathlineto{\pgfqpoint{1.419922in}{1.018193in}}%
\pgfpathlineto{\pgfqpoint{1.440202in}{1.017894in}}%
\pgfpathlineto{\pgfqpoint{1.460482in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{1.480763in}{1.017576in}}%
\pgfpathlineto{\pgfqpoint{1.501043in}{1.017744in}}%
\pgfpathlineto{\pgfqpoint{1.521324in}{1.018050in}}%
\pgfpathlineto{\pgfqpoint{1.541604in}{1.018078in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{1.018171in}}%
\pgfpathlineto{\pgfqpoint{1.582165in}{1.018262in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{1.018283in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{1.081612in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{1.081612in}}%
\pgfpathlineto{\pgfqpoint{1.582165in}{1.081812in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{1.081936in}}%
\pgfpathlineto{\pgfqpoint{1.541604in}{1.082097in}}%
\pgfpathlineto{\pgfqpoint{1.521324in}{1.082273in}}%
\pgfpathlineto{\pgfqpoint{1.501043in}{1.082207in}}%
\pgfpathlineto{\pgfqpoint{1.480763in}{1.082286in}}%
\pgfpathlineto{\pgfqpoint{1.460482in}{1.082600in}}%
\pgfpathlineto{\pgfqpoint{1.440202in}{1.082992in}}%
\pgfpathlineto{\pgfqpoint{1.419922in}{1.083324in}}%
\pgfpathlineto{\pgfqpoint{1.399641in}{1.083380in}}%
\pgfpathlineto{\pgfqpoint{1.379361in}{1.083163in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{1.083091in}}%
\pgfpathlineto{\pgfqpoint{1.338800in}{1.082992in}}%
\pgfpathlineto{\pgfqpoint{1.318520in}{1.082993in}}%
\pgfpathlineto{\pgfqpoint{1.298239in}{1.083259in}}%
\pgfpathlineto{\pgfqpoint{1.277959in}{1.084020in}}%
\pgfpathlineto{\pgfqpoint{1.257679in}{1.084932in}}%
\pgfpathlineto{\pgfqpoint{1.237398in}{1.086145in}}%
\pgfpathlineto{\pgfqpoint{1.217118in}{1.087522in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{1.088830in}}%
\pgfpathlineto{\pgfqpoint{1.176557in}{1.089978in}}%
\pgfpathlineto{\pgfqpoint{1.156277in}{1.091010in}}%
\pgfpathlineto{\pgfqpoint{1.135996in}{1.092244in}}%
\pgfpathlineto{\pgfqpoint{1.115716in}{1.093562in}}%
\pgfpathlineto{\pgfqpoint{1.095436in}{1.094700in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{1.096334in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{1.098667in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.101073in}}%
\pgfpathlineto{\pgfqpoint{1.014314in}{1.103061in}}%
\pgfpathlineto{\pgfqpoint{0.994034in}{1.105063in}}%
\pgfpathlineto{\pgfqpoint{0.973753in}{1.107185in}}%
\pgfpathlineto{\pgfqpoint{0.953473in}{1.109651in}}%
\pgfpathlineto{\pgfqpoint{0.933193in}{1.112366in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{1.115102in}}%
\pgfpathlineto{\pgfqpoint{0.892632in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{0.872352in}{1.121370in}}%
\pgfpathlineto{\pgfqpoint{0.852071in}{1.125528in}}%
\pgfpathlineto{\pgfqpoint{0.831791in}{1.130214in}}%
\pgfpathlineto{\pgfqpoint{0.811511in}{1.134881in}}%
\pgfpathlineto{\pgfqpoint{0.791230in}{1.139961in}}%
\pgfpathlineto{\pgfqpoint{0.770950in}{1.145408in}}%
\pgfpathlineto{\pgfqpoint{0.750669in}{1.151703in}}%
\pgfpathlineto{\pgfqpoint{0.730389in}{1.158808in}}%
\pgfpathlineto{\pgfqpoint{0.710109in}{1.166929in}}%
\pgfpathlineto{\pgfqpoint{0.689828in}{1.176401in}}%
\pgfpathlineto{\pgfqpoint{0.669548in}{1.187242in}}%
\pgfpathlineto{\pgfqpoint{0.649268in}{1.199905in}}%
\pgfpathlineto{\pgfqpoint{0.628987in}{1.212623in}}%
\pgfpathlineto{\pgfqpoint{0.608707in}{1.224987in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.232907in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.232907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.232907in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.170671in}}%
\pgfpathlineto{\pgfqpoint{0.608707in}{1.162864in}}%
\pgfpathlineto{\pgfqpoint{0.628987in}{1.150641in}}%
\pgfpathlineto{\pgfqpoint{0.649268in}{1.135519in}}%
\pgfpathlineto{\pgfqpoint{0.669548in}{1.118406in}}%
\pgfpathlineto{\pgfqpoint{0.689828in}{1.099886in}}%
\pgfpathlineto{\pgfqpoint{0.710109in}{1.080431in}}%
\pgfpathlineto{\pgfqpoint{0.730389in}{1.060505in}}%
\pgfpathlineto{\pgfqpoint{0.750669in}{1.040433in}}%
\pgfpathlineto{\pgfqpoint{0.770950in}{1.020824in}}%
\pgfpathlineto{\pgfqpoint{0.791230in}{1.001688in}}%
\pgfpathlineto{\pgfqpoint{0.811511in}{0.983072in}}%
\pgfpathlineto{\pgfqpoint{0.831791in}{0.965575in}}%
\pgfpathlineto{\pgfqpoint{0.852071in}{0.949273in}}%
\pgfpathlineto{\pgfqpoint{0.872352in}{0.934471in}}%
\pgfpathlineto{\pgfqpoint{0.892632in}{0.921444in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{0.909166in}}%
\pgfpathlineto{\pgfqpoint{0.933193in}{0.898089in}}%
\pgfpathlineto{\pgfqpoint{0.953473in}{0.887480in}}%
\pgfpathlineto{\pgfqpoint{0.973753in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{0.994034in}{0.876120in}}%
\pgfpathlineto{\pgfqpoint{1.014314in}{0.872363in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{0.868273in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{0.863814in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{1.095436in}{0.857611in}}%
\pgfpathlineto{\pgfqpoint{1.115716in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{1.135996in}{0.863192in}}%
\pgfpathlineto{\pgfqpoint{1.156277in}{0.869496in}}%
\pgfpathlineto{\pgfqpoint{1.176557in}{0.874554in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{0.878076in}}%
\pgfpathlineto{\pgfqpoint{1.217118in}{0.884096in}}%
\pgfpathlineto{\pgfqpoint{1.237398in}{0.889796in}}%
\pgfpathlineto{\pgfqpoint{1.257679in}{0.895889in}}%
\pgfpathlineto{\pgfqpoint{1.277959in}{0.901221in}}%
\pgfpathlineto{\pgfqpoint{1.298239in}{0.903825in}}%
\pgfpathlineto{\pgfqpoint{1.318520in}{0.907095in}}%
\pgfpathlineto{\pgfqpoint{1.338800in}{0.911125in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{0.915661in}}%
\pgfpathlineto{\pgfqpoint{1.379361in}{0.921005in}}%
\pgfpathlineto{\pgfqpoint{1.399641in}{0.926607in}}%
\pgfpathlineto{\pgfqpoint{1.419922in}{0.930733in}}%
\pgfpathlineto{\pgfqpoint{1.440202in}{0.934036in}}%
\pgfpathlineto{\pgfqpoint{1.460482in}{0.935846in}}%
\pgfpathlineto{\pgfqpoint{1.480763in}{0.937015in}}%
\pgfpathlineto{\pgfqpoint{1.501043in}{0.938974in}}%
\pgfpathlineto{\pgfqpoint{1.521324in}{0.942292in}}%
\pgfpathlineto{\pgfqpoint{1.541604in}{0.948385in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.955558in}}%
\pgfpathlineto{\pgfqpoint{1.582165in}{0.961816in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{0.966511in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{1.307405in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{1.307405in}}%
\pgfpathlineto{\pgfqpoint{1.582165in}{1.299629in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{1.290006in}}%
\pgfpathlineto{\pgfqpoint{1.541604in}{1.279513in}}%
\pgfpathlineto{\pgfqpoint{1.521324in}{1.270889in}}%
\pgfpathlineto{\pgfqpoint{1.501043in}{1.265819in}}%
\pgfpathlineto{\pgfqpoint{1.480763in}{1.262498in}}%
\pgfpathlineto{\pgfqpoint{1.460482in}{1.260678in}}%
\pgfpathlineto{\pgfqpoint{1.440202in}{1.257776in}}%
\pgfpathlineto{\pgfqpoint{1.419922in}{1.252308in}}%
\pgfpathlineto{\pgfqpoint{1.399641in}{1.245138in}}%
\pgfpathlineto{\pgfqpoint{1.379361in}{1.235550in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{1.226219in}}%
\pgfpathlineto{\pgfqpoint{1.338800in}{1.218992in}}%
\pgfpathlineto{\pgfqpoint{1.318520in}{1.212516in}}%
\pgfpathlineto{\pgfqpoint{1.298239in}{1.206776in}}%
\pgfpathlineto{\pgfqpoint{1.277959in}{1.200975in}}%
\pgfpathlineto{\pgfqpoint{1.257679in}{1.190023in}}%
\pgfpathlineto{\pgfqpoint{1.237398in}{1.176773in}}%
\pgfpathlineto{\pgfqpoint{1.217118in}{1.163403in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{1.149328in}}%
\pgfpathlineto{\pgfqpoint{1.176557in}{1.139252in}}%
\pgfpathlineto{\pgfqpoint{1.156277in}{1.125489in}}%
\pgfpathlineto{\pgfqpoint{1.135996in}{1.108215in}}%
\pgfpathlineto{\pgfqpoint{1.115716in}{1.092700in}}%
\pgfpathlineto{\pgfqpoint{1.095436in}{1.081360in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{1.075408in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{1.071899in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.068571in}}%
\pgfpathlineto{\pgfqpoint{1.014314in}{1.062893in}}%
\pgfpathlineto{\pgfqpoint{0.994034in}{1.055384in}}%
\pgfpathlineto{\pgfqpoint{0.973753in}{1.047128in}}%
\pgfpathlineto{\pgfqpoint{0.953473in}{1.045031in}}%
\pgfpathlineto{\pgfqpoint{0.933193in}{1.047113in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{1.049421in}}%
\pgfpathlineto{\pgfqpoint{0.892632in}{1.053276in}}%
\pgfpathlineto{\pgfqpoint{0.872352in}{1.057580in}}%
\pgfpathlineto{\pgfqpoint{0.852071in}{1.064269in}}%
\pgfpathlineto{\pgfqpoint{0.831791in}{1.072938in}}%
\pgfpathlineto{\pgfqpoint{0.811511in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{0.791230in}{1.095071in}}%
\pgfpathlineto{\pgfqpoint{0.770950in}{1.107792in}}%
\pgfpathlineto{\pgfqpoint{0.750669in}{1.121473in}}%
\pgfpathlineto{\pgfqpoint{0.730389in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{0.710109in}{1.151950in}}%
\pgfpathlineto{\pgfqpoint{0.689828in}{1.167955in}}%
\pgfpathlineto{\pgfqpoint{0.669548in}{1.183929in}}%
\pgfpathlineto{\pgfqpoint{0.649268in}{1.199367in}}%
\pgfpathlineto{\pgfqpoint{0.628987in}{1.213498in}}%
\pgfpathlineto{\pgfqpoint{0.608707in}{1.225240in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.232907in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.232907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602445in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{0.535000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.405000in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095436in,y=1.488333in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NIH Grants}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.750000pt}{2.887500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.201789in}}%
\pgfpathlineto{\pgfqpoint{0.608707in}{1.194052in}}%
\pgfpathlineto{\pgfqpoint{0.628987in}{1.182069in}}%
\pgfpathlineto{\pgfqpoint{0.649268in}{1.167443in}}%
\pgfpathlineto{\pgfqpoint{0.669548in}{1.151167in}}%
\pgfpathlineto{\pgfqpoint{0.689828in}{1.133921in}}%
\pgfpathlineto{\pgfqpoint{0.710109in}{1.116191in}}%
\pgfpathlineto{\pgfqpoint{0.730389in}{1.098438in}}%
\pgfpathlineto{\pgfqpoint{0.750669in}{1.080953in}}%
\pgfpathlineto{\pgfqpoint{0.770950in}{1.064308in}}%
\pgfpathlineto{\pgfqpoint{0.791230in}{1.048379in}}%
\pgfpathlineto{\pgfqpoint{0.811511in}{1.033162in}}%
\pgfpathlineto{\pgfqpoint{0.831791in}{1.019257in}}%
\pgfpathlineto{\pgfqpoint{0.852071in}{1.006771in}}%
\pgfpathlineto{\pgfqpoint{0.872352in}{0.996026in}}%
\pgfpathlineto{\pgfqpoint{0.892632in}{0.987360in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{0.979293in}}%
\pgfpathlineto{\pgfqpoint{0.933193in}{0.972601in}}%
\pgfpathlineto{\pgfqpoint{0.953473in}{0.966255in}}%
\pgfpathlineto{\pgfqpoint{0.973753in}{0.963434in}}%
\pgfpathlineto{\pgfqpoint{0.994034in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{1.014314in}{0.967628in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{0.968422in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{0.967857in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.967661in}}%
\pgfpathlineto{\pgfqpoint{1.095436in}{0.969486in}}%
\pgfpathlineto{\pgfqpoint{1.115716in}{0.975743in}}%
\pgfpathlineto{\pgfqpoint{1.135996in}{0.985704in}}%
\pgfpathlineto{\pgfqpoint{1.156277in}{0.997493in}}%
\pgfpathlineto{\pgfqpoint{1.176557in}{1.006903in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{1.013702in}}%
\pgfpathlineto{\pgfqpoint{1.217118in}{1.023750in}}%
\pgfpathlineto{\pgfqpoint{1.237398in}{1.033285in}}%
\pgfpathlineto{\pgfqpoint{1.257679in}{1.042956in}}%
\pgfpathlineto{\pgfqpoint{1.277959in}{1.051098in}}%
\pgfpathlineto{\pgfqpoint{1.298239in}{1.055301in}}%
\pgfpathlineto{\pgfqpoint{1.318520in}{1.059805in}}%
\pgfpathlineto{\pgfqpoint{1.338800in}{1.065059in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{1.070940in}}%
\pgfpathlineto{\pgfqpoint{1.379361in}{1.078277in}}%
\pgfpathlineto{\pgfqpoint{1.399641in}{1.085873in}}%
\pgfpathlineto{\pgfqpoint{1.419922in}{1.091521in}}%
\pgfpathlineto{\pgfqpoint{1.440202in}{1.095906in}}%
\pgfpathlineto{\pgfqpoint{1.460482in}{1.098262in}}%
\pgfpathlineto{\pgfqpoint{1.480763in}{1.099757in}}%
\pgfpathlineto{\pgfqpoint{1.501043in}{1.102397in}}%
\pgfpathlineto{\pgfqpoint{1.521324in}{1.106590in}}%
\pgfpathlineto{\pgfqpoint{1.541604in}{1.113949in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{1.122782in}}%
\pgfpathlineto{\pgfqpoint{1.582165in}{1.130722in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{1.136958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.201789in}}%
\pgfpathlineto{\pgfqpoint{0.608707in}{1.193754in}}%
\pgfpathlineto{\pgfqpoint{0.628987in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{0.649268in}{1.168288in}}%
\pgfpathlineto{\pgfqpoint{0.669548in}{1.155688in}}%
\pgfpathlineto{\pgfqpoint{0.689828in}{1.144790in}}%
\pgfpathlineto{\pgfqpoint{0.710109in}{1.135194in}}%
\pgfpathlineto{\pgfqpoint{0.730389in}{1.126872in}}%
\pgfpathlineto{\pgfqpoint{0.750669in}{1.119648in}}%
\pgfpathlineto{\pgfqpoint{0.770950in}{1.113328in}}%
\pgfpathlineto{\pgfqpoint{0.791230in}{1.107973in}}%
\pgfpathlineto{\pgfqpoint{0.811511in}{1.103008in}}%
\pgfpathlineto{\pgfqpoint{0.831791in}{1.098404in}}%
\pgfpathlineto{\pgfqpoint{0.852071in}{1.093865in}}%
\pgfpathlineto{\pgfqpoint{0.872352in}{1.089861in}}%
\pgfpathlineto{\pgfqpoint{0.892632in}{1.086600in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{1.083713in}}%
\pgfpathlineto{\pgfqpoint{0.933193in}{1.080911in}}%
\pgfpathlineto{\pgfqpoint{0.953473in}{1.078185in}}%
\pgfpathlineto{\pgfqpoint{0.973753in}{1.075738in}}%
\pgfpathlineto{\pgfqpoint{0.994034in}{1.073638in}}%
\pgfpathlineto{\pgfqpoint{1.014314in}{1.071660in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{1.069714in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{1.067233in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{1.064687in}}%
\pgfpathlineto{\pgfqpoint{1.095436in}{1.062854in}}%
\pgfpathlineto{\pgfqpoint{1.115716in}{1.061609in}}%
\pgfpathlineto{\pgfqpoint{1.135996in}{1.060245in}}%
\pgfpathlineto{\pgfqpoint{1.156277in}{1.059021in}}%
\pgfpathlineto{\pgfqpoint{1.176557in}{1.058074in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{1.057051in}}%
\pgfpathlineto{\pgfqpoint{1.217118in}{1.055860in}}%
\pgfpathlineto{\pgfqpoint{1.237398in}{1.054598in}}%
\pgfpathlineto{\pgfqpoint{1.257679in}{1.053393in}}%
\pgfpathlineto{\pgfqpoint{1.277959in}{1.052405in}}%
\pgfpathlineto{\pgfqpoint{1.298239in}{1.051547in}}%
\pgfpathlineto{\pgfqpoint{1.318520in}{1.051116in}}%
\pgfpathlineto{\pgfqpoint{1.338800in}{1.050926in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{1.050867in}}%
\pgfpathlineto{\pgfqpoint{1.379361in}{1.050801in}}%
\pgfpathlineto{\pgfqpoint{1.399641in}{1.050892in}}%
\pgfpathlineto{\pgfqpoint{1.419922in}{1.050759in}}%
\pgfpathlineto{\pgfqpoint{1.440202in}{1.050443in}}%
\pgfpathlineto{\pgfqpoint{1.460482in}{1.050115in}}%
\pgfpathlineto{\pgfqpoint{1.480763in}{1.049931in}}%
\pgfpathlineto{\pgfqpoint{1.501043in}{1.049975in}}%
\pgfpathlineto{\pgfqpoint{1.521324in}{1.050162in}}%
\pgfpathlineto{\pgfqpoint{1.541604in}{1.050088in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{1.050054in}}%
\pgfpathlineto{\pgfqpoint{1.582165in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{1.049947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.201789in}}%
\pgfpathlineto{\pgfqpoint{0.608707in}{1.193880in}}%
\pgfpathlineto{\pgfqpoint{0.628987in}{1.182225in}}%
\pgfpathlineto{\pgfqpoint{0.649268in}{1.167964in}}%
\pgfpathlineto{\pgfqpoint{0.669548in}{1.152115in}}%
\pgfpathlineto{\pgfqpoint{0.689828in}{1.133987in}}%
\pgfpathlineto{\pgfqpoint{0.710109in}{1.116747in}}%
\pgfpathlineto{\pgfqpoint{0.730389in}{1.099273in}}%
\pgfpathlineto{\pgfqpoint{0.750669in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{0.770950in}{1.060321in}}%
\pgfpathlineto{\pgfqpoint{0.791230in}{1.040070in}}%
\pgfpathlineto{\pgfqpoint{0.811511in}{1.021569in}}%
\pgfpathlineto{\pgfqpoint{0.831791in}{1.002492in}}%
\pgfpathlineto{\pgfqpoint{0.852071in}{0.984260in}}%
\pgfpathlineto{\pgfqpoint{0.872352in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{0.892632in}{0.950012in}}%
\pgfpathlineto{\pgfqpoint{0.912912in}{0.933694in}}%
\pgfpathlineto{\pgfqpoint{0.933193in}{0.917994in}}%
\pgfpathlineto{\pgfqpoint{0.953473in}{0.902486in}}%
\pgfpathlineto{\pgfqpoint{0.973753in}{0.887759in}}%
\pgfpathlineto{\pgfqpoint{0.994034in}{0.873913in}}%
\pgfpathlineto{\pgfqpoint{1.014314in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{1.034595in}{0.848341in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{0.836531in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{0.825002in}}%
\pgfpathlineto{\pgfqpoint{1.095436in}{0.814787in}}%
\pgfpathlineto{\pgfqpoint{1.115716in}{0.805451in}}%
\pgfpathlineto{\pgfqpoint{1.135996in}{0.797022in}}%
\pgfpathlineto{\pgfqpoint{1.156277in}{0.789542in}}%
\pgfpathlineto{\pgfqpoint{1.176557in}{0.782225in}}%
\pgfpathlineto{\pgfqpoint{1.196838in}{0.775965in}}%
\pgfpathlineto{\pgfqpoint{1.217118in}{0.770668in}}%
\pgfpathlineto{\pgfqpoint{1.237398in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{1.257679in}{0.762859in}}%
\pgfpathlineto{\pgfqpoint{1.277959in}{0.760601in}}%
\pgfpathlineto{\pgfqpoint{1.298239in}{0.758711in}}%
\pgfpathlineto{\pgfqpoint{1.318520in}{0.757033in}}%
\pgfpathlineto{\pgfqpoint{1.338800in}{0.754996in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{0.753042in}}%
\pgfpathlineto{\pgfqpoint{1.379361in}{0.751228in}}%
\pgfpathlineto{\pgfqpoint{1.399641in}{0.749955in}}%
\pgfpathlineto{\pgfqpoint{1.419922in}{0.748904in}}%
\pgfpathlineto{\pgfqpoint{1.440202in}{0.747898in}}%
\pgfpathlineto{\pgfqpoint{1.460482in}{0.747028in}}%
\pgfpathlineto{\pgfqpoint{1.480763in}{0.746021in}}%
\pgfpathlineto{\pgfqpoint{1.501043in}{0.745914in}}%
\pgfpathlineto{\pgfqpoint{1.521324in}{0.745906in}}%
\pgfpathlineto{\pgfqpoint{1.541604in}{0.746027in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.745920in}}%
\pgfpathlineto{\pgfqpoint{1.582165in}{0.745996in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{0.746006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058753in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{1.405000in}}%
\pgfpathlineto{\pgfqpoint{2.058753in}{1.405000in}}%
\pgfpathlineto{\pgfqpoint{2.058753in}{0.535000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058753in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058753in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{2.058753in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058753in}{0.535000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058753in,y=0.403056in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058753in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565763in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{2.565763in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565763in}{0.535000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565763in,y=0.403056in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058753in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072772in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072772in}{0.535000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.072772in,y=0.403056in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058753in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058753in}{0.601923in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{0.601923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058753in}{0.601923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679895in, y=0.553698in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058753in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058753in}{0.936538in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{0.936538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058753in}{0.936538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679895in, y=0.888313in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058753in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058753in}{1.271154in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{1.271154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058753in}{1.271154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679895in, y=1.222929in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058753in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058753in}{1.111893in}}%
\pgfpathlineto{\pgfqpoint{2.058753in}{1.084526in}}%
\pgfpathlineto{\pgfqpoint{2.079034in}{1.074258in}}%
\pgfpathlineto{\pgfqpoint{2.099314in}{1.059292in}}%
\pgfpathlineto{\pgfqpoint{2.119595in}{1.045325in}}%
\pgfpathlineto{\pgfqpoint{2.139875in}{1.024721in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{1.007034in}}%
\pgfpathlineto{\pgfqpoint{2.180436in}{0.987426in}}%
\pgfpathlineto{\pgfqpoint{2.200716in}{0.967179in}}%
\pgfpathlineto{\pgfqpoint{2.220996in}{0.946563in}}%
\pgfpathlineto{\pgfqpoint{2.241277in}{0.927447in}}%
\pgfpathlineto{\pgfqpoint{2.261557in}{0.907489in}}%
\pgfpathlineto{\pgfqpoint{2.281838in}{0.888187in}}%
\pgfpathlineto{\pgfqpoint{2.302118in}{0.868771in}}%
\pgfpathlineto{\pgfqpoint{2.322398in}{0.849626in}}%
\pgfpathlineto{\pgfqpoint{2.342679in}{0.831986in}}%
\pgfpathlineto{\pgfqpoint{2.362959in}{0.814729in}}%
\pgfpathlineto{\pgfqpoint{2.383239in}{0.797900in}}%
\pgfpathlineto{\pgfqpoint{2.403520in}{0.782149in}}%
\pgfpathlineto{\pgfqpoint{2.423800in}{0.767720in}}%
\pgfpathlineto{\pgfqpoint{2.444081in}{0.754233in}}%
\pgfpathlineto{\pgfqpoint{2.464361in}{0.740698in}}%
\pgfpathlineto{\pgfqpoint{2.484641in}{0.728681in}}%
\pgfpathlineto{\pgfqpoint{2.504922in}{0.717927in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{0.708342in}}%
\pgfpathlineto{\pgfqpoint{2.545482in}{0.698722in}}%
\pgfpathlineto{\pgfqpoint{2.565763in}{0.690335in}}%
\pgfpathlineto{\pgfqpoint{2.586043in}{0.683380in}}%
\pgfpathlineto{\pgfqpoint{2.606324in}{0.676053in}}%
\pgfpathlineto{\pgfqpoint{2.626604in}{0.669623in}}%
\pgfpathlineto{\pgfqpoint{2.646884in}{0.664364in}}%
\pgfpathlineto{\pgfqpoint{2.667165in}{0.659902in}}%
\pgfpathlineto{\pgfqpoint{2.687445in}{0.656102in}}%
\pgfpathlineto{\pgfqpoint{2.707725in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{2.728006in}{0.649443in}}%
\pgfpathlineto{\pgfqpoint{2.748286in}{0.646050in}}%
\pgfpathlineto{\pgfqpoint{2.768567in}{0.643435in}}%
\pgfpathlineto{\pgfqpoint{2.788847in}{0.641848in}}%
\pgfpathlineto{\pgfqpoint{2.809127in}{0.639771in}}%
\pgfpathlineto{\pgfqpoint{2.829408in}{0.638640in}}%
\pgfpathlineto{\pgfqpoint{2.849688in}{0.636562in}}%
\pgfpathlineto{\pgfqpoint{2.869968in}{0.635551in}}%
\pgfpathlineto{\pgfqpoint{2.890249in}{0.634444in}}%
\pgfpathlineto{\pgfqpoint{2.910529in}{0.633555in}}%
\pgfpathlineto{\pgfqpoint{2.930810in}{0.633115in}}%
\pgfpathlineto{\pgfqpoint{2.951090in}{0.632269in}}%
\pgfpathlineto{\pgfqpoint{2.971370in}{0.631992in}}%
\pgfpathlineto{\pgfqpoint{2.991651in}{0.632295in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{0.632510in}}%
\pgfpathlineto{\pgfqpoint{3.032211in}{0.630862in}}%
\pgfpathlineto{\pgfqpoint{3.052492in}{0.629896in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{0.627963in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{0.716188in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{0.716188in}}%
\pgfpathlineto{\pgfqpoint{3.052492in}{0.718103in}}%
\pgfpathlineto{\pgfqpoint{3.032211in}{0.719218in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{0.720807in}}%
\pgfpathlineto{\pgfqpoint{2.991651in}{0.720436in}}%
\pgfpathlineto{\pgfqpoint{2.971370in}{0.720005in}}%
\pgfpathlineto{\pgfqpoint{2.951090in}{0.720251in}}%
\pgfpathlineto{\pgfqpoint{2.930810in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{2.910529in}{0.721409in}}%
\pgfpathlineto{\pgfqpoint{2.890249in}{0.722224in}}%
\pgfpathlineto{\pgfqpoint{2.869968in}{0.723163in}}%
\pgfpathlineto{\pgfqpoint{2.849688in}{0.723972in}}%
\pgfpathlineto{\pgfqpoint{2.829408in}{0.725629in}}%
\pgfpathlineto{\pgfqpoint{2.809127in}{0.726504in}}%
\pgfpathlineto{\pgfqpoint{2.788847in}{0.728298in}}%
\pgfpathlineto{\pgfqpoint{2.768567in}{0.729644in}}%
\pgfpathlineto{\pgfqpoint{2.748286in}{0.731923in}}%
\pgfpathlineto{\pgfqpoint{2.728006in}{0.734872in}}%
\pgfpathlineto{\pgfqpoint{2.707725in}{0.737416in}}%
\pgfpathlineto{\pgfqpoint{2.687445in}{0.740517in}}%
\pgfpathlineto{\pgfqpoint{2.667165in}{0.743622in}}%
\pgfpathlineto{\pgfqpoint{2.646884in}{0.747293in}}%
\pgfpathlineto{\pgfqpoint{2.626604in}{0.751681in}}%
\pgfpathlineto{\pgfqpoint{2.606324in}{0.757073in}}%
\pgfpathlineto{\pgfqpoint{2.586043in}{0.763254in}}%
\pgfpathlineto{\pgfqpoint{2.565763in}{0.769015in}}%
\pgfpathlineto{\pgfqpoint{2.545482in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{0.783977in}}%
\pgfpathlineto{\pgfqpoint{2.504922in}{0.791851in}}%
\pgfpathlineto{\pgfqpoint{2.484641in}{0.800693in}}%
\pgfpathlineto{\pgfqpoint{2.464361in}{0.810675in}}%
\pgfpathlineto{\pgfqpoint{2.444081in}{0.822011in}}%
\pgfpathlineto{\pgfqpoint{2.423800in}{0.833246in}}%
\pgfpathlineto{\pgfqpoint{2.403520in}{0.845417in}}%
\pgfpathlineto{\pgfqpoint{2.383239in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{2.362959in}{0.873138in}}%
\pgfpathlineto{\pgfqpoint{2.342679in}{0.887801in}}%
\pgfpathlineto{\pgfqpoint{2.322398in}{0.902837in}}%
\pgfpathlineto{\pgfqpoint{2.302118in}{0.919197in}}%
\pgfpathlineto{\pgfqpoint{2.281838in}{0.935882in}}%
\pgfpathlineto{\pgfqpoint{2.261557in}{0.952496in}}%
\pgfpathlineto{\pgfqpoint{2.241277in}{0.969700in}}%
\pgfpathlineto{\pgfqpoint{2.220996in}{0.986272in}}%
\pgfpathlineto{\pgfqpoint{2.200716in}{1.004332in}}%
\pgfpathlineto{\pgfqpoint{2.180436in}{1.022277in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{1.039479in}}%
\pgfpathlineto{\pgfqpoint{2.139875in}{1.055422in}}%
\pgfpathlineto{\pgfqpoint{2.119595in}{1.074494in}}%
\pgfpathlineto{\pgfqpoint{2.099314in}{1.087478in}}%
\pgfpathlineto{\pgfqpoint{2.079034in}{1.101581in}}%
\pgfpathlineto{\pgfqpoint{2.058753in}{1.111893in}}%
\pgfpathlineto{\pgfqpoint{2.058753in}{1.111893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058753in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058753in}{1.111893in}}%
\pgfpathlineto{\pgfqpoint{2.058753in}{1.084526in}}%
\pgfpathlineto{\pgfqpoint{2.079034in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{2.099314in}{1.058447in}}%
\pgfpathlineto{\pgfqpoint{2.119595in}{1.040554in}}%
\pgfpathlineto{\pgfqpoint{2.139875in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{1.006716in}}%
\pgfpathlineto{\pgfqpoint{2.180436in}{0.991455in}}%
\pgfpathlineto{\pgfqpoint{2.200716in}{0.976767in}}%
\pgfpathlineto{\pgfqpoint{2.220996in}{0.963331in}}%
\pgfpathlineto{\pgfqpoint{2.241277in}{0.949694in}}%
\pgfpathlineto{\pgfqpoint{2.261557in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{2.281838in}{0.924173in}}%
\pgfpathlineto{\pgfqpoint{2.302118in}{0.913648in}}%
\pgfpathlineto{\pgfqpoint{2.322398in}{0.903603in}}%
\pgfpathlineto{\pgfqpoint{2.342679in}{0.896079in}}%
\pgfpathlineto{\pgfqpoint{2.362959in}{0.888853in}}%
\pgfpathlineto{\pgfqpoint{2.383239in}{0.882294in}}%
\pgfpathlineto{\pgfqpoint{2.403520in}{0.876429in}}%
\pgfpathlineto{\pgfqpoint{2.423800in}{0.871667in}}%
\pgfpathlineto{\pgfqpoint{2.444081in}{0.867928in}}%
\pgfpathlineto{\pgfqpoint{2.464361in}{0.865013in}}%
\pgfpathlineto{\pgfqpoint{2.484641in}{0.862236in}}%
\pgfpathlineto{\pgfqpoint{2.504922in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{0.858952in}}%
\pgfpathlineto{\pgfqpoint{2.545482in}{0.857978in}}%
\pgfpathlineto{\pgfqpoint{2.565763in}{0.856708in}}%
\pgfpathlineto{\pgfqpoint{2.586043in}{0.855775in}}%
\pgfpathlineto{\pgfqpoint{2.606324in}{0.855760in}}%
\pgfpathlineto{\pgfqpoint{2.626604in}{0.855451in}}%
\pgfpathlineto{\pgfqpoint{2.646884in}{0.855163in}}%
\pgfpathlineto{\pgfqpoint{2.667165in}{0.855622in}}%
\pgfpathlineto{\pgfqpoint{2.687445in}{0.855732in}}%
\pgfpathlineto{\pgfqpoint{2.707725in}{0.855594in}}%
\pgfpathlineto{\pgfqpoint{2.728006in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{2.748286in}{0.853132in}}%
\pgfpathlineto{\pgfqpoint{2.768567in}{0.852080in}}%
\pgfpathlineto{\pgfqpoint{2.788847in}{0.851060in}}%
\pgfpathlineto{\pgfqpoint{2.809127in}{0.850151in}}%
\pgfpathlineto{\pgfqpoint{2.829408in}{0.849445in}}%
\pgfpathlineto{\pgfqpoint{2.849688in}{0.848844in}}%
\pgfpathlineto{\pgfqpoint{2.869968in}{0.848695in}}%
\pgfpathlineto{\pgfqpoint{2.890249in}{0.848839in}}%
\pgfpathlineto{\pgfqpoint{2.910529in}{0.849748in}}%
\pgfpathlineto{\pgfqpoint{2.930810in}{0.849807in}}%
\pgfpathlineto{\pgfqpoint{2.951090in}{0.849770in}}%
\pgfpathlineto{\pgfqpoint{2.971370in}{0.848966in}}%
\pgfpathlineto{\pgfqpoint{2.991651in}{0.847762in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{0.847501in}}%
\pgfpathlineto{\pgfqpoint{3.032211in}{0.847678in}}%
\pgfpathlineto{\pgfqpoint{3.052492in}{0.847544in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{0.846912in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{0.898924in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{0.898924in}}%
\pgfpathlineto{\pgfqpoint{3.052492in}{0.899591in}}%
\pgfpathlineto{\pgfqpoint{3.032211in}{0.899914in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{0.899844in}}%
\pgfpathlineto{\pgfqpoint{2.991651in}{0.900227in}}%
\pgfpathlineto{\pgfqpoint{2.971370in}{0.901766in}}%
\pgfpathlineto{\pgfqpoint{2.951090in}{0.902754in}}%
\pgfpathlineto{\pgfqpoint{2.930810in}{0.902942in}}%
\pgfpathlineto{\pgfqpoint{2.910529in}{0.902992in}}%
\pgfpathlineto{\pgfqpoint{2.890249in}{0.902201in}}%
\pgfpathlineto{\pgfqpoint{2.869968in}{0.902123in}}%
\pgfpathlineto{\pgfqpoint{2.849688in}{0.902336in}}%
\pgfpathlineto{\pgfqpoint{2.829408in}{0.903111in}}%
\pgfpathlineto{\pgfqpoint{2.809127in}{0.903921in}}%
\pgfpathlineto{\pgfqpoint{2.788847in}{0.904915in}}%
\pgfpathlineto{\pgfqpoint{2.768567in}{0.905961in}}%
\pgfpathlineto{\pgfqpoint{2.748286in}{0.906918in}}%
\pgfpathlineto{\pgfqpoint{2.728006in}{0.907923in}}%
\pgfpathlineto{\pgfqpoint{2.707725in}{0.909243in}}%
\pgfpathlineto{\pgfqpoint{2.687445in}{0.909343in}}%
\pgfpathlineto{\pgfqpoint{2.667165in}{0.909186in}}%
\pgfpathlineto{\pgfqpoint{2.646884in}{0.908773in}}%
\pgfpathlineto{\pgfqpoint{2.626604in}{0.909128in}}%
\pgfpathlineto{\pgfqpoint{2.606324in}{0.909497in}}%
\pgfpathlineto{\pgfqpoint{2.586043in}{0.909594in}}%
\pgfpathlineto{\pgfqpoint{2.565763in}{0.910446in}}%
\pgfpathlineto{\pgfqpoint{2.545482in}{0.911607in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{0.912241in}}%
\pgfpathlineto{\pgfqpoint{2.504922in}{0.913428in}}%
\pgfpathlineto{\pgfqpoint{2.484641in}{0.914820in}}%
\pgfpathlineto{\pgfqpoint{2.464361in}{0.917179in}}%
\pgfpathlineto{\pgfqpoint{2.444081in}{0.919486in}}%
\pgfpathlineto{\pgfqpoint{2.423800in}{0.922564in}}%
\pgfpathlineto{\pgfqpoint{2.403520in}{0.926459in}}%
\pgfpathlineto{\pgfqpoint{2.383239in}{0.931325in}}%
\pgfpathlineto{\pgfqpoint{2.362959in}{0.936789in}}%
\pgfpathlineto{\pgfqpoint{2.342679in}{0.942749in}}%
\pgfpathlineto{\pgfqpoint{2.322398in}{0.948985in}}%
\pgfpathlineto{\pgfqpoint{2.302118in}{0.957673in}}%
\pgfpathlineto{\pgfqpoint{2.281838in}{0.966802in}}%
\pgfpathlineto{\pgfqpoint{2.261557in}{0.978048in}}%
\pgfpathlineto{\pgfqpoint{2.241277in}{0.989288in}}%
\pgfpathlineto{\pgfqpoint{2.220996in}{1.001446in}}%
\pgfpathlineto{\pgfqpoint{2.200716in}{1.013200in}}%
\pgfpathlineto{\pgfqpoint{2.180436in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{1.039371in}}%
\pgfpathlineto{\pgfqpoint{2.139875in}{1.054955in}}%
\pgfpathlineto{\pgfqpoint{2.119595in}{1.069957in}}%
\pgfpathlineto{\pgfqpoint{2.099314in}{1.086510in}}%
\pgfpathlineto{\pgfqpoint{2.079034in}{1.101299in}}%
\pgfpathlineto{\pgfqpoint{2.058753in}{1.111893in}}%
\pgfpathlineto{\pgfqpoint{2.058753in}{1.111893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058753in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058753in}{1.111893in}}%
\pgfpathlineto{\pgfqpoint{2.058753in}{1.084526in}}%
\pgfpathlineto{\pgfqpoint{2.079034in}{1.074665in}}%
\pgfpathlineto{\pgfqpoint{2.099314in}{1.060224in}}%
\pgfpathlineto{\pgfqpoint{2.119595in}{1.043977in}}%
\pgfpathlineto{\pgfqpoint{2.139875in}{1.028106in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{1.011134in}}%
\pgfpathlineto{\pgfqpoint{2.180436in}{0.995630in}}%
\pgfpathlineto{\pgfqpoint{2.200716in}{0.979245in}}%
\pgfpathlineto{\pgfqpoint{2.220996in}{0.964151in}}%
\pgfpathlineto{\pgfqpoint{2.241277in}{0.949561in}}%
\pgfpathlineto{\pgfqpoint{2.261557in}{0.935844in}}%
\pgfpathlineto{\pgfqpoint{2.281838in}{0.923042in}}%
\pgfpathlineto{\pgfqpoint{2.302118in}{0.911881in}}%
\pgfpathlineto{\pgfqpoint{2.322398in}{0.901807in}}%
\pgfpathlineto{\pgfqpoint{2.342679in}{0.893428in}}%
\pgfpathlineto{\pgfqpoint{2.362959in}{0.886462in}}%
\pgfpathlineto{\pgfqpoint{2.383239in}{0.881336in}}%
\pgfpathlineto{\pgfqpoint{2.403520in}{0.877424in}}%
\pgfpathlineto{\pgfqpoint{2.423800in}{0.875987in}}%
\pgfpathlineto{\pgfqpoint{2.444081in}{0.875288in}}%
\pgfpathlineto{\pgfqpoint{2.464361in}{0.876536in}}%
\pgfpathlineto{\pgfqpoint{2.484641in}{0.878916in}}%
\pgfpathlineto{\pgfqpoint{2.504922in}{0.882816in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{0.887825in}}%
\pgfpathlineto{\pgfqpoint{2.545482in}{0.894443in}}%
\pgfpathlineto{\pgfqpoint{2.565763in}{0.902595in}}%
\pgfpathlineto{\pgfqpoint{2.586043in}{0.911841in}}%
\pgfpathlineto{\pgfqpoint{2.606324in}{0.921194in}}%
\pgfpathlineto{\pgfqpoint{2.626604in}{0.933248in}}%
\pgfpathlineto{\pgfqpoint{2.646884in}{0.946858in}}%
\pgfpathlineto{\pgfqpoint{2.667165in}{0.959469in}}%
\pgfpathlineto{\pgfqpoint{2.687445in}{0.971666in}}%
\pgfpathlineto{\pgfqpoint{2.707725in}{0.984494in}}%
\pgfpathlineto{\pgfqpoint{2.728006in}{0.997102in}}%
\pgfpathlineto{\pgfqpoint{2.748286in}{1.009119in}}%
\pgfpathlineto{\pgfqpoint{2.768567in}{1.020116in}}%
\pgfpathlineto{\pgfqpoint{2.788847in}{1.031294in}}%
\pgfpathlineto{\pgfqpoint{2.809127in}{1.043308in}}%
\pgfpathlineto{\pgfqpoint{2.829408in}{1.051910in}}%
\pgfpathlineto{\pgfqpoint{2.849688in}{1.058627in}}%
\pgfpathlineto{\pgfqpoint{2.869968in}{1.069465in}}%
\pgfpathlineto{\pgfqpoint{2.890249in}{1.076300in}}%
\pgfpathlineto{\pgfqpoint{2.910529in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.930810in}{1.098925in}}%
\pgfpathlineto{\pgfqpoint{2.951090in}{1.109944in}}%
\pgfpathlineto{\pgfqpoint{2.971370in}{1.117635in}}%
\pgfpathlineto{\pgfqpoint{2.991651in}{1.123802in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{1.128412in}}%
\pgfpathlineto{\pgfqpoint{3.032211in}{1.132520in}}%
\pgfpathlineto{\pgfqpoint{3.052492in}{1.138116in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{1.144793in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{1.305697in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{1.305697in}}%
\pgfpathlineto{\pgfqpoint{3.052492in}{1.298256in}}%
\pgfpathlineto{\pgfqpoint{3.032211in}{1.291995in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{1.287313in}}%
\pgfpathlineto{\pgfqpoint{2.991651in}{1.282069in}}%
\pgfpathlineto{\pgfqpoint{2.971370in}{1.275153in}}%
\pgfpathlineto{\pgfqpoint{2.951090in}{1.266357in}}%
\pgfpathlineto{\pgfqpoint{2.930810in}{1.253468in}}%
\pgfpathlineto{\pgfqpoint{2.910529in}{1.237761in}}%
\pgfpathlineto{\pgfqpoint{2.890249in}{1.226875in}}%
\pgfpathlineto{\pgfqpoint{2.869968in}{1.218865in}}%
\pgfpathlineto{\pgfqpoint{2.849688in}{1.206113in}}%
\pgfpathlineto{\pgfqpoint{2.829408in}{1.198103in}}%
\pgfpathlineto{\pgfqpoint{2.809127in}{1.187831in}}%
\pgfpathlineto{\pgfqpoint{2.788847in}{1.173197in}}%
\pgfpathlineto{\pgfqpoint{2.768567in}{1.159824in}}%
\pgfpathlineto{\pgfqpoint{2.748286in}{1.146631in}}%
\pgfpathlineto{\pgfqpoint{2.728006in}{1.131908in}}%
\pgfpathlineto{\pgfqpoint{2.707725in}{1.116297in}}%
\pgfpathlineto{\pgfqpoint{2.687445in}{1.100330in}}%
\pgfpathlineto{\pgfqpoint{2.667165in}{1.084952in}}%
\pgfpathlineto{\pgfqpoint{2.646884in}{1.069050in}}%
\pgfpathlineto{\pgfqpoint{2.626604in}{1.051720in}}%
\pgfpathlineto{\pgfqpoint{2.606324in}{1.036007in}}%
\pgfpathlineto{\pgfqpoint{2.586043in}{1.022961in}}%
\pgfpathlineto{\pgfqpoint{2.565763in}{1.010149in}}%
\pgfpathlineto{\pgfqpoint{2.545482in}{0.998002in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{0.987437in}}%
\pgfpathlineto{\pgfqpoint{2.504922in}{0.978504in}}%
\pgfpathlineto{\pgfqpoint{2.484641in}{0.970400in}}%
\pgfpathlineto{\pgfqpoint{2.464361in}{0.963980in}}%
\pgfpathlineto{\pgfqpoint{2.444081in}{0.958526in}}%
\pgfpathlineto{\pgfqpoint{2.423800in}{0.955123in}}%
\pgfpathlineto{\pgfqpoint{2.403520in}{0.952611in}}%
\pgfpathlineto{\pgfqpoint{2.383239in}{0.952414in}}%
\pgfpathlineto{\pgfqpoint{2.362959in}{0.953541in}}%
\pgfpathlineto{\pgfqpoint{2.342679in}{0.956544in}}%
\pgfpathlineto{\pgfqpoint{2.322398in}{0.961006in}}%
\pgfpathlineto{\pgfqpoint{2.302118in}{0.967115in}}%
\pgfpathlineto{\pgfqpoint{2.281838in}{0.974556in}}%
\pgfpathlineto{\pgfqpoint{2.261557in}{0.983708in}}%
\pgfpathlineto{\pgfqpoint{2.241277in}{0.993982in}}%
\pgfpathlineto{\pgfqpoint{2.220996in}{1.005287in}}%
\pgfpathlineto{\pgfqpoint{2.200716in}{1.017383in}}%
\pgfpathlineto{\pgfqpoint{2.180436in}{1.030868in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{1.044094in}}%
\pgfpathlineto{\pgfqpoint{2.139875in}{1.058832in}}%
\pgfpathlineto{\pgfqpoint{2.119595in}{1.073127in}}%
\pgfpathlineto{\pgfqpoint{2.099314in}{1.088063in}}%
\pgfpathlineto{\pgfqpoint{2.079034in}{1.101900in}}%
\pgfpathlineto{\pgfqpoint{2.058753in}{1.111893in}}%
\pgfpathlineto{\pgfqpoint{2.058753in}{1.111893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058753in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{2.058753in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072772in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058753in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{0.535000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058753in}{1.405000in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565763in,y=1.488333in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont US Patents}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058753in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.750000pt}{2.887500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.058753in}{1.098210in}}%
\pgfpathlineto{\pgfqpoint{2.079034in}{1.088283in}}%
\pgfpathlineto{\pgfqpoint{2.099314in}{1.074143in}}%
\pgfpathlineto{\pgfqpoint{2.119595in}{1.058552in}}%
\pgfpathlineto{\pgfqpoint{2.139875in}{1.043469in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{1.027614in}}%
\pgfpathlineto{\pgfqpoint{2.180436in}{1.013249in}}%
\pgfpathlineto{\pgfqpoint{2.200716in}{0.998314in}}%
\pgfpathlineto{\pgfqpoint{2.220996in}{0.984719in}}%
\pgfpathlineto{\pgfqpoint{2.241277in}{0.971772in}}%
\pgfpathlineto{\pgfqpoint{2.261557in}{0.959776in}}%
\pgfpathlineto{\pgfqpoint{2.281838in}{0.948799in}}%
\pgfpathlineto{\pgfqpoint{2.302118in}{0.939498in}}%
\pgfpathlineto{\pgfqpoint{2.322398in}{0.931406in}}%
\pgfpathlineto{\pgfqpoint{2.342679in}{0.924986in}}%
\pgfpathlineto{\pgfqpoint{2.362959in}{0.920002in}}%
\pgfpathlineto{\pgfqpoint{2.383239in}{0.916875in}}%
\pgfpathlineto{\pgfqpoint{2.403520in}{0.915017in}}%
\pgfpathlineto{\pgfqpoint{2.423800in}{0.915555in}}%
\pgfpathlineto{\pgfqpoint{2.444081in}{0.916907in}}%
\pgfpathlineto{\pgfqpoint{2.464361in}{0.920258in}}%
\pgfpathlineto{\pgfqpoint{2.484641in}{0.924658in}}%
\pgfpathlineto{\pgfqpoint{2.504922in}{0.930660in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{0.937631in}}%
\pgfpathlineto{\pgfqpoint{2.545482in}{0.946222in}}%
\pgfpathlineto{\pgfqpoint{2.565763in}{0.956372in}}%
\pgfpathlineto{\pgfqpoint{2.586043in}{0.967401in}}%
\pgfpathlineto{\pgfqpoint{2.606324in}{0.978600in}}%
\pgfpathlineto{\pgfqpoint{2.626604in}{0.992484in}}%
\pgfpathlineto{\pgfqpoint{2.646884in}{1.007954in}}%
\pgfpathlineto{\pgfqpoint{2.667165in}{1.022211in}}%
\pgfpathlineto{\pgfqpoint{2.687445in}{1.035998in}}%
\pgfpathlineto{\pgfqpoint{2.707725in}{1.050396in}}%
\pgfpathlineto{\pgfqpoint{2.728006in}{1.064505in}}%
\pgfpathlineto{\pgfqpoint{2.748286in}{1.077875in}}%
\pgfpathlineto{\pgfqpoint{2.768567in}{1.089970in}}%
\pgfpathlineto{\pgfqpoint{2.788847in}{1.102246in}}%
\pgfpathlineto{\pgfqpoint{2.809127in}{1.115570in}}%
\pgfpathlineto{\pgfqpoint{2.829408in}{1.125007in}}%
\pgfpathlineto{\pgfqpoint{2.849688in}{1.132370in}}%
\pgfpathlineto{\pgfqpoint{2.869968in}{1.144165in}}%
\pgfpathlineto{\pgfqpoint{2.890249in}{1.151588in}}%
\pgfpathlineto{\pgfqpoint{2.910529in}{1.161688in}}%
\pgfpathlineto{\pgfqpoint{2.930810in}{1.176197in}}%
\pgfpathlineto{\pgfqpoint{2.951090in}{1.188151in}}%
\pgfpathlineto{\pgfqpoint{2.971370in}{1.196394in}}%
\pgfpathlineto{\pgfqpoint{2.991651in}{1.202936in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{1.207863in}}%
\pgfpathlineto{\pgfqpoint{3.032211in}{1.212258in}}%
\pgfpathlineto{\pgfqpoint{3.052492in}{1.218186in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{1.225245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058753in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.058753in}{1.098210in}}%
\pgfpathlineto{\pgfqpoint{2.079034in}{1.087656in}}%
\pgfpathlineto{\pgfqpoint{2.099314in}{1.072479in}}%
\pgfpathlineto{\pgfqpoint{2.119595in}{1.055255in}}%
\pgfpathlineto{\pgfqpoint{2.139875in}{1.039569in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{1.023043in}}%
\pgfpathlineto{\pgfqpoint{2.180436in}{1.008736in}}%
\pgfpathlineto{\pgfqpoint{2.200716in}{0.994984in}}%
\pgfpathlineto{\pgfqpoint{2.220996in}{0.982389in}}%
\pgfpathlineto{\pgfqpoint{2.241277in}{0.969491in}}%
\pgfpathlineto{\pgfqpoint{2.261557in}{0.957474in}}%
\pgfpathlineto{\pgfqpoint{2.281838in}{0.945487in}}%
\pgfpathlineto{\pgfqpoint{2.302118in}{0.935660in}}%
\pgfpathlineto{\pgfqpoint{2.322398in}{0.926294in}}%
\pgfpathlineto{\pgfqpoint{2.342679in}{0.919414in}}%
\pgfpathlineto{\pgfqpoint{2.362959in}{0.912821in}}%
\pgfpathlineto{\pgfqpoint{2.383239in}{0.906810in}}%
\pgfpathlineto{\pgfqpoint{2.403520in}{0.901444in}}%
\pgfpathlineto{\pgfqpoint{2.423800in}{0.897116in}}%
\pgfpathlineto{\pgfqpoint{2.444081in}{0.893707in}}%
\pgfpathlineto{\pgfqpoint{2.464361in}{0.891096in}}%
\pgfpathlineto{\pgfqpoint{2.484641in}{0.888528in}}%
\pgfpathlineto{\pgfqpoint{2.504922in}{0.886967in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{0.885597in}}%
\pgfpathlineto{\pgfqpoint{2.545482in}{0.884793in}}%
\pgfpathlineto{\pgfqpoint{2.565763in}{0.883577in}}%
\pgfpathlineto{\pgfqpoint{2.586043in}{0.882684in}}%
\pgfpathlineto{\pgfqpoint{2.606324in}{0.882628in}}%
\pgfpathlineto{\pgfqpoint{2.626604in}{0.882290in}}%
\pgfpathlineto{\pgfqpoint{2.646884in}{0.881968in}}%
\pgfpathlineto{\pgfqpoint{2.667165in}{0.882404in}}%
\pgfpathlineto{\pgfqpoint{2.687445in}{0.882537in}}%
\pgfpathlineto{\pgfqpoint{2.707725in}{0.882419in}}%
\pgfpathlineto{\pgfqpoint{2.728006in}{0.881096in}}%
\pgfpathlineto{\pgfqpoint{2.748286in}{0.880025in}}%
\pgfpathlineto{\pgfqpoint{2.768567in}{0.879021in}}%
\pgfpathlineto{\pgfqpoint{2.788847in}{0.877987in}}%
\pgfpathlineto{\pgfqpoint{2.809127in}{0.877036in}}%
\pgfpathlineto{\pgfqpoint{2.829408in}{0.876278in}}%
\pgfpathlineto{\pgfqpoint{2.849688in}{0.875590in}}%
\pgfpathlineto{\pgfqpoint{2.869968in}{0.875409in}}%
\pgfpathlineto{\pgfqpoint{2.890249in}{0.875520in}}%
\pgfpathlineto{\pgfqpoint{2.910529in}{0.876370in}}%
\pgfpathlineto{\pgfqpoint{2.930810in}{0.876375in}}%
\pgfpathlineto{\pgfqpoint{2.951090in}{0.876262in}}%
\pgfpathlineto{\pgfqpoint{2.971370in}{0.875366in}}%
\pgfpathlineto{\pgfqpoint{2.991651in}{0.873994in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{0.873673in}}%
\pgfpathlineto{\pgfqpoint{3.032211in}{0.873796in}}%
\pgfpathlineto{\pgfqpoint{3.052492in}{0.873568in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{0.872918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058753in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058753in}{1.098210in}}%
\pgfpathlineto{\pgfqpoint{2.079034in}{1.087919in}}%
\pgfpathlineto{\pgfqpoint{2.099314in}{1.073385in}}%
\pgfpathlineto{\pgfqpoint{2.119595in}{1.059909in}}%
\pgfpathlineto{\pgfqpoint{2.139875in}{1.040072in}}%
\pgfpathlineto{\pgfqpoint{2.160155in}{1.023256in}}%
\pgfpathlineto{\pgfqpoint{2.180436in}{1.004852in}}%
\pgfpathlineto{\pgfqpoint{2.200716in}{0.985755in}}%
\pgfpathlineto{\pgfqpoint{2.220996in}{0.966417in}}%
\pgfpathlineto{\pgfqpoint{2.241277in}{0.948573in}}%
\pgfpathlineto{\pgfqpoint{2.261557in}{0.929992in}}%
\pgfpathlineto{\pgfqpoint{2.281838in}{0.912034in}}%
\pgfpathlineto{\pgfqpoint{2.302118in}{0.893984in}}%
\pgfpathlineto{\pgfqpoint{2.322398in}{0.876231in}}%
\pgfpathlineto{\pgfqpoint{2.342679in}{0.859893in}}%
\pgfpathlineto{\pgfqpoint{2.362959in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{2.383239in}{0.828343in}}%
\pgfpathlineto{\pgfqpoint{2.403520in}{0.813783in}}%
\pgfpathlineto{\pgfqpoint{2.423800in}{0.800483in}}%
\pgfpathlineto{\pgfqpoint{2.444081in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{2.464361in}{0.775687in}}%
\pgfpathlineto{\pgfqpoint{2.484641in}{0.764687in}}%
\pgfpathlineto{\pgfqpoint{2.504922in}{0.754889in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{0.746159in}}%
\pgfpathlineto{\pgfqpoint{2.545482in}{0.737378in}}%
\pgfpathlineto{\pgfqpoint{2.565763in}{0.729675in}}%
\pgfpathlineto{\pgfqpoint{2.586043in}{0.723317in}}%
\pgfpathlineto{\pgfqpoint{2.606324in}{0.716563in}}%
\pgfpathlineto{\pgfqpoint{2.626604in}{0.710652in}}%
\pgfpathlineto{\pgfqpoint{2.646884in}{0.705828in}}%
\pgfpathlineto{\pgfqpoint{2.667165in}{0.701762in}}%
\pgfpathlineto{\pgfqpoint{2.687445in}{0.698309in}}%
\pgfpathlineto{\pgfqpoint{2.707725in}{0.694892in}}%
\pgfpathlineto{\pgfqpoint{2.728006in}{0.692157in}}%
\pgfpathlineto{\pgfqpoint{2.748286in}{0.688986in}}%
\pgfpathlineto{\pgfqpoint{2.768567in}{0.686539in}}%
\pgfpathlineto{\pgfqpoint{2.788847in}{0.685073in}}%
\pgfpathlineto{\pgfqpoint{2.809127in}{0.683138in}}%
\pgfpathlineto{\pgfqpoint{2.829408in}{0.682135in}}%
\pgfpathlineto{\pgfqpoint{2.849688in}{0.680267in}}%
\pgfpathlineto{\pgfqpoint{2.869968in}{0.679357in}}%
\pgfpathlineto{\pgfqpoint{2.890249in}{0.678334in}}%
\pgfpathlineto{\pgfqpoint{2.910529in}{0.677482in}}%
\pgfpathlineto{\pgfqpoint{2.930810in}{0.677045in}}%
\pgfpathlineto{\pgfqpoint{2.951090in}{0.676260in}}%
\pgfpathlineto{\pgfqpoint{2.971370in}{0.675999in}}%
\pgfpathlineto{\pgfqpoint{2.991651in}{0.676365in}}%
\pgfpathlineto{\pgfqpoint{3.011931in}{0.676658in}}%
\pgfpathlineto{\pgfqpoint{3.032211in}{0.675040in}}%
\pgfpathlineto{\pgfqpoint{3.052492in}{0.673999in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{0.672075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529081in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{1.405000in}}%
\pgfpathlineto{\pgfqpoint{3.529081in}{1.405000in}}%
\pgfpathlineto{\pgfqpoint{3.529081in}{0.535000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529081in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529081in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{3.529081in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529081in}{0.535000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529081in,y=0.403056in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529081in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036090in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{4.036090in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036090in}{0.535000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.036090in,y=0.403056in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529081in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543099in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543099in}{0.535000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.543099in,y=0.403056in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529081in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529081in}{0.607500in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{0.607500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529081in}{0.607500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219666in, y=0.559275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529081in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529081in}{0.970000in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{0.970000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529081in}{0.970000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219666in, y=0.921775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529081in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529081in}{1.332500in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{1.332500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529081in}{1.332500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219666in, y=1.284275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529081in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529081in}{1.635743in}}%
\pgfpathlineto{\pgfqpoint{3.529081in}{1.513995in}}%
\pgfpathlineto{\pgfqpoint{3.549361in}{1.339585in}}%
\pgfpathlineto{\pgfqpoint{3.569641in}{1.242720in}}%
\pgfpathlineto{\pgfqpoint{3.589922in}{1.169564in}}%
\pgfpathlineto{\pgfqpoint{3.610202in}{1.107513in}}%
\pgfpathlineto{\pgfqpoint{3.630482in}{1.057642in}}%
\pgfpathlineto{\pgfqpoint{3.650763in}{1.016699in}}%
\pgfpathlineto{\pgfqpoint{3.671043in}{0.983400in}}%
\pgfpathlineto{\pgfqpoint{3.691324in}{0.951735in}}%
\pgfpathlineto{\pgfqpoint{3.711604in}{0.917806in}}%
\pgfpathlineto{\pgfqpoint{3.731884in}{0.888430in}}%
\pgfpathlineto{\pgfqpoint{3.752165in}{0.860829in}}%
\pgfpathlineto{\pgfqpoint{3.772445in}{0.834381in}}%
\pgfpathlineto{\pgfqpoint{3.792725in}{0.811475in}}%
\pgfpathlineto{\pgfqpoint{3.813006in}{0.788413in}}%
\pgfpathlineto{\pgfqpoint{3.833286in}{0.768682in}}%
\pgfpathlineto{\pgfqpoint{3.853567in}{0.746613in}}%
\pgfpathlineto{\pgfqpoint{3.873847in}{0.729617in}}%
\pgfpathlineto{\pgfqpoint{3.894127in}{0.713331in}}%
\pgfpathlineto{\pgfqpoint{3.914408in}{0.699744in}}%
\pgfpathlineto{\pgfqpoint{3.934688in}{0.685415in}}%
\pgfpathlineto{\pgfqpoint{3.954968in}{0.673854in}}%
\pgfpathlineto{\pgfqpoint{3.975249in}{0.662081in}}%
\pgfpathlineto{\pgfqpoint{3.995529in}{0.650442in}}%
\pgfpathlineto{\pgfqpoint{4.015810in}{0.640995in}}%
\pgfpathlineto{\pgfqpoint{4.036090in}{0.632420in}}%
\pgfpathlineto{\pgfqpoint{4.056370in}{0.625524in}}%
\pgfpathlineto{\pgfqpoint{4.076651in}{0.618083in}}%
\pgfpathlineto{\pgfqpoint{4.096931in}{0.612414in}}%
\pgfpathlineto{\pgfqpoint{4.117211in}{0.607236in}}%
\pgfpathlineto{\pgfqpoint{4.137492in}{0.602777in}}%
\pgfpathlineto{\pgfqpoint{4.157772in}{0.597716in}}%
\pgfpathlineto{\pgfqpoint{4.178053in}{0.594280in}}%
\pgfpathlineto{\pgfqpoint{4.198333in}{0.588302in}}%
\pgfpathlineto{\pgfqpoint{4.218613in}{0.585994in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{0.583731in}}%
\pgfpathlineto{\pgfqpoint{4.259174in}{0.579252in}}%
\pgfpathlineto{\pgfqpoint{4.279454in}{0.576063in}}%
\pgfpathlineto{\pgfqpoint{4.299735in}{0.574156in}}%
\pgfpathlineto{\pgfqpoint{4.320015in}{0.572434in}}%
\pgfpathlineto{\pgfqpoint{4.340296in}{0.570399in}}%
\pgfpathlineto{\pgfqpoint{4.360576in}{0.568906in}}%
\pgfpathlineto{\pgfqpoint{4.380856in}{0.569183in}}%
\pgfpathlineto{\pgfqpoint{4.401137in}{0.567133in}}%
\pgfpathlineto{\pgfqpoint{4.421417in}{0.565362in}}%
\pgfpathlineto{\pgfqpoint{4.441697in}{0.563439in}}%
\pgfpathlineto{\pgfqpoint{4.461978in}{0.562459in}}%
\pgfpathlineto{\pgfqpoint{4.482258in}{0.559831in}}%
\pgfpathlineto{\pgfqpoint{4.502539in}{0.558483in}}%
\pgfpathlineto{\pgfqpoint{4.522819in}{0.555632in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{0.556586in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{0.652157in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{0.652157in}}%
\pgfpathlineto{\pgfqpoint{4.522819in}{0.650531in}}%
\pgfpathlineto{\pgfqpoint{4.502539in}{0.653219in}}%
\pgfpathlineto{\pgfqpoint{4.482258in}{0.654225in}}%
\pgfpathlineto{\pgfqpoint{4.461978in}{0.656572in}}%
\pgfpathlineto{\pgfqpoint{4.441697in}{0.657035in}}%
\pgfpathlineto{\pgfqpoint{4.421417in}{0.658467in}}%
\pgfpathlineto{\pgfqpoint{4.401137in}{0.659765in}}%
\pgfpathlineto{\pgfqpoint{4.380856in}{0.661612in}}%
\pgfpathlineto{\pgfqpoint{4.360576in}{0.660816in}}%
\pgfpathlineto{\pgfqpoint{4.340296in}{0.661968in}}%
\pgfpathlineto{\pgfqpoint{4.320015in}{0.663488in}}%
\pgfpathlineto{\pgfqpoint{4.299735in}{0.665001in}}%
\pgfpathlineto{\pgfqpoint{4.279454in}{0.666520in}}%
\pgfpathlineto{\pgfqpoint{4.259174in}{0.669472in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{0.673924in}}%
\pgfpathlineto{\pgfqpoint{4.218613in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{4.198333in}{0.677554in}}%
\pgfpathlineto{\pgfqpoint{4.178053in}{0.683018in}}%
\pgfpathlineto{\pgfqpoint{4.157772in}{0.685827in}}%
\pgfpathlineto{\pgfqpoint{4.137492in}{0.690292in}}%
\pgfpathlineto{\pgfqpoint{4.117211in}{0.694093in}}%
\pgfpathlineto{\pgfqpoint{4.096931in}{0.698553in}}%
\pgfpathlineto{\pgfqpoint{4.076651in}{0.703680in}}%
\pgfpathlineto{\pgfqpoint{4.056370in}{0.710578in}}%
\pgfpathlineto{\pgfqpoint{4.036090in}{0.717143in}}%
\pgfpathlineto{\pgfqpoint{4.015810in}{0.725241in}}%
\pgfpathlineto{\pgfqpoint{3.995529in}{0.734298in}}%
\pgfpathlineto{\pgfqpoint{3.975249in}{0.745395in}}%
\pgfpathlineto{\pgfqpoint{3.954968in}{0.756616in}}%
\pgfpathlineto{\pgfqpoint{3.934688in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{3.914408in}{0.781229in}}%
\pgfpathlineto{\pgfqpoint{3.894127in}{0.793736in}}%
\pgfpathlineto{\pgfqpoint{3.873847in}{0.809023in}}%
\pgfpathlineto{\pgfqpoint{3.853567in}{0.824881in}}%
\pgfpathlineto{\pgfqpoint{3.833286in}{0.846190in}}%
\pgfpathlineto{\pgfqpoint{3.813006in}{0.864763in}}%
\pgfpathlineto{\pgfqpoint{3.792725in}{0.886892in}}%
\pgfpathlineto{\pgfqpoint{3.772445in}{0.909112in}}%
\pgfpathlineto{\pgfqpoint{3.752165in}{0.934960in}}%
\pgfpathlineto{\pgfqpoint{3.731884in}{0.961766in}}%
\pgfpathlineto{\pgfqpoint{3.711604in}{0.990447in}}%
\pgfpathlineto{\pgfqpoint{3.691324in}{1.024121in}}%
\pgfpathlineto{\pgfqpoint{3.671043in}{1.055873in}}%
\pgfpathlineto{\pgfqpoint{3.650763in}{1.089777in}}%
\pgfpathlineto{\pgfqpoint{3.630482in}{1.132336in}}%
\pgfpathlineto{\pgfqpoint{3.610202in}{1.186450in}}%
\pgfpathlineto{\pgfqpoint{3.589922in}{1.255674in}}%
\pgfpathlineto{\pgfqpoint{3.569641in}{1.337646in}}%
\pgfpathlineto{\pgfqpoint{3.549361in}{1.440531in}}%
\pgfpathlineto{\pgfqpoint{3.529081in}{1.635743in}}%
\pgfpathlineto{\pgfqpoint{3.529081in}{1.635743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529081in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529081in}{1.635743in}}%
\pgfpathlineto{\pgfqpoint{3.529081in}{1.513995in}}%
\pgfpathlineto{\pgfqpoint{3.549361in}{1.338624in}}%
\pgfpathlineto{\pgfqpoint{3.569641in}{1.242756in}}%
\pgfpathlineto{\pgfqpoint{3.589922in}{1.173812in}}%
\pgfpathlineto{\pgfqpoint{3.610202in}{1.116185in}}%
\pgfpathlineto{\pgfqpoint{3.630482in}{1.074168in}}%
\pgfpathlineto{\pgfqpoint{3.650763in}{1.036961in}}%
\pgfpathlineto{\pgfqpoint{3.671043in}{1.009744in}}%
\pgfpathlineto{\pgfqpoint{3.691324in}{0.980437in}}%
\pgfpathlineto{\pgfqpoint{3.711604in}{0.953718in}}%
\pgfpathlineto{\pgfqpoint{3.731884in}{0.930825in}}%
\pgfpathlineto{\pgfqpoint{3.752165in}{0.908958in}}%
\pgfpathlineto{\pgfqpoint{3.772445in}{0.889138in}}%
\pgfpathlineto{\pgfqpoint{3.792725in}{0.872474in}}%
\pgfpathlineto{\pgfqpoint{3.813006in}{0.857740in}}%
\pgfpathlineto{\pgfqpoint{3.833286in}{0.844731in}}%
\pgfpathlineto{\pgfqpoint{3.853567in}{0.831124in}}%
\pgfpathlineto{\pgfqpoint{3.873847in}{0.819140in}}%
\pgfpathlineto{\pgfqpoint{3.894127in}{0.809549in}}%
\pgfpathlineto{\pgfqpoint{3.914408in}{0.801273in}}%
\pgfpathlineto{\pgfqpoint{3.934688in}{0.793086in}}%
\pgfpathlineto{\pgfqpoint{3.954968in}{0.785567in}}%
\pgfpathlineto{\pgfqpoint{3.975249in}{0.780029in}}%
\pgfpathlineto{\pgfqpoint{3.995529in}{0.775950in}}%
\pgfpathlineto{\pgfqpoint{4.015810in}{0.771068in}}%
\pgfpathlineto{\pgfqpoint{4.036090in}{0.768784in}}%
\pgfpathlineto{\pgfqpoint{4.056370in}{0.765043in}}%
\pgfpathlineto{\pgfqpoint{4.076651in}{0.760866in}}%
\pgfpathlineto{\pgfqpoint{4.096931in}{0.756261in}}%
\pgfpathlineto{\pgfqpoint{4.117211in}{0.752846in}}%
\pgfpathlineto{\pgfqpoint{4.137492in}{0.749467in}}%
\pgfpathlineto{\pgfqpoint{4.157772in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{4.178053in}{0.747001in}}%
\pgfpathlineto{\pgfqpoint{4.198333in}{0.744579in}}%
\pgfpathlineto{\pgfqpoint{4.218613in}{0.742519in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{0.739432in}}%
\pgfpathlineto{\pgfqpoint{4.259174in}{0.736504in}}%
\pgfpathlineto{\pgfqpoint{4.279454in}{0.734766in}}%
\pgfpathlineto{\pgfqpoint{4.299735in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{4.320015in}{0.733326in}}%
\pgfpathlineto{\pgfqpoint{4.340296in}{0.731153in}}%
\pgfpathlineto{\pgfqpoint{4.360576in}{0.728988in}}%
\pgfpathlineto{\pgfqpoint{4.380856in}{0.727852in}}%
\pgfpathlineto{\pgfqpoint{4.401137in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{4.421417in}{0.725611in}}%
\pgfpathlineto{\pgfqpoint{4.441697in}{0.725903in}}%
\pgfpathlineto{\pgfqpoint{4.461978in}{0.724367in}}%
\pgfpathlineto{\pgfqpoint{4.482258in}{0.723592in}}%
\pgfpathlineto{\pgfqpoint{4.502539in}{0.723131in}}%
\pgfpathlineto{\pgfqpoint{4.522819in}{0.721625in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{0.722489in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{0.815804in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{0.815804in}}%
\pgfpathlineto{\pgfqpoint{4.522819in}{0.814448in}}%
\pgfpathlineto{\pgfqpoint{4.502539in}{0.815729in}}%
\pgfpathlineto{\pgfqpoint{4.482258in}{0.815827in}}%
\pgfpathlineto{\pgfqpoint{4.461978in}{0.816248in}}%
\pgfpathlineto{\pgfqpoint{4.441697in}{0.817453in}}%
\pgfpathlineto{\pgfqpoint{4.421417in}{0.816681in}}%
\pgfpathlineto{\pgfqpoint{4.401137in}{0.816986in}}%
\pgfpathlineto{\pgfqpoint{4.380856in}{0.818300in}}%
\pgfpathlineto{\pgfqpoint{4.360576in}{0.819037in}}%
\pgfpathlineto{\pgfqpoint{4.340296in}{0.820878in}}%
\pgfpathlineto{\pgfqpoint{4.320015in}{0.822697in}}%
\pgfpathlineto{\pgfqpoint{4.299735in}{0.822979in}}%
\pgfpathlineto{\pgfqpoint{4.279454in}{0.823382in}}%
\pgfpathlineto{\pgfqpoint{4.259174in}{0.824815in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{0.827514in}}%
\pgfpathlineto{\pgfqpoint{4.218613in}{0.830242in}}%
\pgfpathlineto{\pgfqpoint{4.198333in}{0.831789in}}%
\pgfpathlineto{\pgfqpoint{4.178053in}{0.833737in}}%
\pgfpathlineto{\pgfqpoint{4.157772in}{0.833996in}}%
\pgfpathlineto{\pgfqpoint{4.137492in}{0.835192in}}%
\pgfpathlineto{\pgfqpoint{4.117211in}{0.837940in}}%
\pgfpathlineto{\pgfqpoint{4.096931in}{0.840574in}}%
\pgfpathlineto{\pgfqpoint{4.076651in}{0.844471in}}%
\pgfpathlineto{\pgfqpoint{4.056370in}{0.847737in}}%
\pgfpathlineto{\pgfqpoint{4.036090in}{0.850841in}}%
\pgfpathlineto{\pgfqpoint{4.015810in}{0.852306in}}%
\pgfpathlineto{\pgfqpoint{3.995529in}{0.856361in}}%
\pgfpathlineto{\pgfqpoint{3.975249in}{0.859617in}}%
\pgfpathlineto{\pgfqpoint{3.954968in}{0.864518in}}%
\pgfpathlineto{\pgfqpoint{3.934688in}{0.871288in}}%
\pgfpathlineto{\pgfqpoint{3.914408in}{0.878536in}}%
\pgfpathlineto{\pgfqpoint{3.894127in}{0.885869in}}%
\pgfpathlineto{\pgfqpoint{3.873847in}{0.894726in}}%
\pgfpathlineto{\pgfqpoint{3.853567in}{0.905637in}}%
\pgfpathlineto{\pgfqpoint{3.833286in}{0.918353in}}%
\pgfpathlineto{\pgfqpoint{3.813006in}{0.930273in}}%
\pgfpathlineto{\pgfqpoint{3.792725in}{0.944252in}}%
\pgfpathlineto{\pgfqpoint{3.772445in}{0.960145in}}%
\pgfpathlineto{\pgfqpoint{3.752165in}{0.979682in}}%
\pgfpathlineto{\pgfqpoint{3.731884in}{1.001416in}}%
\pgfpathlineto{\pgfqpoint{3.711604in}{1.024441in}}%
\pgfpathlineto{\pgfqpoint{3.691324in}{1.051414in}}%
\pgfpathlineto{\pgfqpoint{3.671043in}{1.080852in}}%
\pgfpathlineto{\pgfqpoint{3.650763in}{1.108810in}}%
\pgfpathlineto{\pgfqpoint{3.630482in}{1.147288in}}%
\pgfpathlineto{\pgfqpoint{3.610202in}{1.193102in}}%
\pgfpathlineto{\pgfqpoint{3.589922in}{1.256562in}}%
\pgfpathlineto{\pgfqpoint{3.569641in}{1.334661in}}%
\pgfpathlineto{\pgfqpoint{3.549361in}{1.438226in}}%
\pgfpathlineto{\pgfqpoint{3.529081in}{1.635743in}}%
\pgfpathlineto{\pgfqpoint{3.529081in}{1.635743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529081in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529081in}{1.635743in}}%
\pgfpathlineto{\pgfqpoint{3.529081in}{1.513995in}}%
\pgfpathlineto{\pgfqpoint{3.549361in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{3.569641in}{1.251060in}}%
\pgfpathlineto{\pgfqpoint{3.589922in}{1.180471in}}%
\pgfpathlineto{\pgfqpoint{3.610202in}{1.122244in}}%
\pgfpathlineto{\pgfqpoint{3.630482in}{1.073311in}}%
\pgfpathlineto{\pgfqpoint{3.650763in}{1.033479in}}%
\pgfpathlineto{\pgfqpoint{3.671043in}{0.998471in}}%
\pgfpathlineto{\pgfqpoint{3.691324in}{0.966819in}}%
\pgfpathlineto{\pgfqpoint{3.711604in}{0.939695in}}%
\pgfpathlineto{\pgfqpoint{3.731884in}{0.913656in}}%
\pgfpathlineto{\pgfqpoint{3.752165in}{0.889027in}}%
\pgfpathlineto{\pgfqpoint{3.772445in}{0.865991in}}%
\pgfpathlineto{\pgfqpoint{3.792725in}{0.847720in}}%
\pgfpathlineto{\pgfqpoint{3.813006in}{0.830266in}}%
\pgfpathlineto{\pgfqpoint{3.833286in}{0.814007in}}%
\pgfpathlineto{\pgfqpoint{3.853567in}{0.801591in}}%
\pgfpathlineto{\pgfqpoint{3.873847in}{0.791471in}}%
\pgfpathlineto{\pgfqpoint{3.894127in}{0.782435in}}%
\pgfpathlineto{\pgfqpoint{3.914408in}{0.774874in}}%
\pgfpathlineto{\pgfqpoint{3.934688in}{0.769738in}}%
\pgfpathlineto{\pgfqpoint{3.954968in}{0.766587in}}%
\pgfpathlineto{\pgfqpoint{3.975249in}{0.765080in}}%
\pgfpathlineto{\pgfqpoint{3.995529in}{0.763751in}}%
\pgfpathlineto{\pgfqpoint{4.015810in}{0.762713in}}%
\pgfpathlineto{\pgfqpoint{4.036090in}{0.765307in}}%
\pgfpathlineto{\pgfqpoint{4.056370in}{0.764166in}}%
\pgfpathlineto{\pgfqpoint{4.076651in}{0.766732in}}%
\pgfpathlineto{\pgfqpoint{4.096931in}{0.769041in}}%
\pgfpathlineto{\pgfqpoint{4.117211in}{0.768997in}}%
\pgfpathlineto{\pgfqpoint{4.137492in}{0.772197in}}%
\pgfpathlineto{\pgfqpoint{4.157772in}{0.775406in}}%
\pgfpathlineto{\pgfqpoint{4.178053in}{0.777664in}}%
\pgfpathlineto{\pgfqpoint{4.198333in}{0.781281in}}%
\pgfpathlineto{\pgfqpoint{4.218613in}{0.784054in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{4.259174in}{0.791616in}}%
\pgfpathlineto{\pgfqpoint{4.279454in}{0.793301in}}%
\pgfpathlineto{\pgfqpoint{4.299735in}{0.799049in}}%
\pgfpathlineto{\pgfqpoint{4.320015in}{0.802171in}}%
\pgfpathlineto{\pgfqpoint{4.340296in}{0.803061in}}%
\pgfpathlineto{\pgfqpoint{4.360576in}{0.804629in}}%
\pgfpathlineto{\pgfqpoint{4.380856in}{0.807769in}}%
\pgfpathlineto{\pgfqpoint{4.401137in}{0.811343in}}%
\pgfpathlineto{\pgfqpoint{4.421417in}{0.812998in}}%
\pgfpathlineto{\pgfqpoint{4.441697in}{0.816921in}}%
\pgfpathlineto{\pgfqpoint{4.461978in}{0.817760in}}%
\pgfpathlineto{\pgfqpoint{4.482258in}{0.817906in}}%
\pgfpathlineto{\pgfqpoint{4.502539in}{0.819775in}}%
\pgfpathlineto{\pgfqpoint{4.522819in}{0.823977in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{0.823948in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{0.945087in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{0.945087in}}%
\pgfpathlineto{\pgfqpoint{4.522819in}{0.944446in}}%
\pgfpathlineto{\pgfqpoint{4.502539in}{0.939110in}}%
\pgfpathlineto{\pgfqpoint{4.482258in}{0.937072in}}%
\pgfpathlineto{\pgfqpoint{4.461978in}{0.936755in}}%
\pgfpathlineto{\pgfqpoint{4.441697in}{0.935294in}}%
\pgfpathlineto{\pgfqpoint{4.421417in}{0.930748in}}%
\pgfpathlineto{\pgfqpoint{4.401137in}{0.928784in}}%
\pgfpathlineto{\pgfqpoint{4.380856in}{0.923989in}}%
\pgfpathlineto{\pgfqpoint{4.360576in}{0.919774in}}%
\pgfpathlineto{\pgfqpoint{4.340296in}{0.917809in}}%
\pgfpathlineto{\pgfqpoint{4.320015in}{0.916546in}}%
\pgfpathlineto{\pgfqpoint{4.299735in}{0.912418in}}%
\pgfpathlineto{\pgfqpoint{4.279454in}{0.905485in}}%
\pgfpathlineto{\pgfqpoint{4.259174in}{0.903348in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{0.898073in}}%
\pgfpathlineto{\pgfqpoint{4.218613in}{0.893499in}}%
\pgfpathlineto{\pgfqpoint{4.198333in}{0.889444in}}%
\pgfpathlineto{\pgfqpoint{4.178053in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{4.157772in}{0.881572in}}%
\pgfpathlineto{\pgfqpoint{4.137492in}{0.876705in}}%
\pgfpathlineto{\pgfqpoint{4.117211in}{0.871551in}}%
\pgfpathlineto{\pgfqpoint{4.096931in}{0.870857in}}%
\pgfpathlineto{\pgfqpoint{4.076651in}{0.866830in}}%
\pgfpathlineto{\pgfqpoint{4.056370in}{0.862328in}}%
\pgfpathlineto{\pgfqpoint{4.036090in}{0.862294in}}%
\pgfpathlineto{\pgfqpoint{4.015810in}{0.857437in}}%
\pgfpathlineto{\pgfqpoint{3.995529in}{0.857095in}}%
\pgfpathlineto{\pgfqpoint{3.975249in}{0.856458in}}%
\pgfpathlineto{\pgfqpoint{3.954968in}{0.856097in}}%
\pgfpathlineto{\pgfqpoint{3.934688in}{0.857545in}}%
\pgfpathlineto{\pgfqpoint{3.914408in}{0.860909in}}%
\pgfpathlineto{\pgfqpoint{3.894127in}{0.867055in}}%
\pgfpathlineto{\pgfqpoint{3.873847in}{0.874362in}}%
\pgfpathlineto{\pgfqpoint{3.853567in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{3.833286in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{3.813006in}{0.907948in}}%
\pgfpathlineto{\pgfqpoint{3.792725in}{0.923851in}}%
\pgfpathlineto{\pgfqpoint{3.772445in}{0.940588in}}%
\pgfpathlineto{\pgfqpoint{3.752165in}{0.962277in}}%
\pgfpathlineto{\pgfqpoint{3.731884in}{0.985561in}}%
\pgfpathlineto{\pgfqpoint{3.711604in}{1.010966in}}%
\pgfpathlineto{\pgfqpoint{3.691324in}{1.038187in}}%
\pgfpathlineto{\pgfqpoint{3.671043in}{1.070146in}}%
\pgfpathlineto{\pgfqpoint{3.650763in}{1.105989in}}%
\pgfpathlineto{\pgfqpoint{3.630482in}{1.147227in}}%
\pgfpathlineto{\pgfqpoint{3.610202in}{1.199720in}}%
\pgfpathlineto{\pgfqpoint{3.589922in}{1.264670in}}%
\pgfpathlineto{\pgfqpoint{3.569641in}{1.343498in}}%
\pgfpathlineto{\pgfqpoint{3.549361in}{1.442441in}}%
\pgfpathlineto{\pgfqpoint{3.529081in}{1.635743in}}%
\pgfpathlineto{\pgfqpoint{3.529081in}{1.635743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529081in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{3.529081in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543099in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529081in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{0.535000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529081in}{1.405000in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.036090in,y=1.488333in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GitHub}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529081in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.750000pt}{2.887500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.546865in}{1.415000in}}%
\pgfpathlineto{\pgfqpoint{3.549361in}{1.392561in}}%
\pgfpathlineto{\pgfqpoint{3.569641in}{1.297279in}}%
\pgfpathlineto{\pgfqpoint{3.589922in}{1.222571in}}%
\pgfpathlineto{\pgfqpoint{3.610202in}{1.160982in}}%
\pgfpathlineto{\pgfqpoint{3.630482in}{1.110269in}}%
\pgfpathlineto{\pgfqpoint{3.650763in}{1.069734in}}%
\pgfpathlineto{\pgfqpoint{3.671043in}{1.034308in}}%
\pgfpathlineto{\pgfqpoint{3.691324in}{1.002503in}}%
\pgfpathlineto{\pgfqpoint{3.711604in}{0.975330in}}%
\pgfpathlineto{\pgfqpoint{3.731884in}{0.949609in}}%
\pgfpathlineto{\pgfqpoint{3.752165in}{0.925652in}}%
\pgfpathlineto{\pgfqpoint{3.772445in}{0.903290in}}%
\pgfpathlineto{\pgfqpoint{3.792725in}{0.885786in}}%
\pgfpathlineto{\pgfqpoint{3.813006in}{0.869107in}}%
\pgfpathlineto{\pgfqpoint{3.833286in}{0.853653in}}%
\pgfpathlineto{\pgfqpoint{3.853567in}{0.842135in}}%
\pgfpathlineto{\pgfqpoint{3.873847in}{0.832916in}}%
\pgfpathlineto{\pgfqpoint{3.894127in}{0.824745in}}%
\pgfpathlineto{\pgfqpoint{3.914408in}{0.817891in}}%
\pgfpathlineto{\pgfqpoint{3.934688in}{0.813641in}}%
\pgfpathlineto{\pgfqpoint{3.954968in}{0.811342in}}%
\pgfpathlineto{\pgfqpoint{3.975249in}{0.810769in}}%
\pgfpathlineto{\pgfqpoint{3.995529in}{0.810423in}}%
\pgfpathlineto{\pgfqpoint{4.015810in}{0.810075in}}%
\pgfpathlineto{\pgfqpoint{4.036090in}{0.813801in}}%
\pgfpathlineto{\pgfqpoint{4.056370in}{0.813247in}}%
\pgfpathlineto{\pgfqpoint{4.076651in}{0.816781in}}%
\pgfpathlineto{\pgfqpoint{4.096931in}{0.819949in}}%
\pgfpathlineto{\pgfqpoint{4.117211in}{0.820274in}}%
\pgfpathlineto{\pgfqpoint{4.137492in}{0.824451in}}%
\pgfpathlineto{\pgfqpoint{4.157772in}{0.828489in}}%
\pgfpathlineto{\pgfqpoint{4.178053in}{0.831015in}}%
\pgfpathlineto{\pgfqpoint{4.198333in}{0.835362in}}%
\pgfpathlineto{\pgfqpoint{4.218613in}{0.838777in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{0.842960in}}%
\pgfpathlineto{\pgfqpoint{4.259174in}{0.847482in}}%
\pgfpathlineto{\pgfqpoint{4.279454in}{0.849393in}}%
\pgfpathlineto{\pgfqpoint{4.299735in}{0.855734in}}%
\pgfpathlineto{\pgfqpoint{4.320015in}{0.859359in}}%
\pgfpathlineto{\pgfqpoint{4.340296in}{0.860435in}}%
\pgfpathlineto{\pgfqpoint{4.360576in}{0.862201in}}%
\pgfpathlineto{\pgfqpoint{4.380856in}{0.865879in}}%
\pgfpathlineto{\pgfqpoint{4.401137in}{0.870063in}}%
\pgfpathlineto{\pgfqpoint{4.421417in}{0.871873in}}%
\pgfpathlineto{\pgfqpoint{4.441697in}{0.876108in}}%
\pgfpathlineto{\pgfqpoint{4.461978in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{4.482258in}{0.877489in}}%
\pgfpathlineto{\pgfqpoint{4.502539in}{0.879442in}}%
\pgfpathlineto{\pgfqpoint{4.522819in}{0.884212in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{0.884518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529081in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.546470in}{1.415000in}}%
\pgfpathlineto{\pgfqpoint{3.549361in}{1.388425in}}%
\pgfpathlineto{\pgfqpoint{3.569641in}{1.288708in}}%
\pgfpathlineto{\pgfqpoint{3.589922in}{1.215187in}}%
\pgfpathlineto{\pgfqpoint{3.610202in}{1.154643in}}%
\pgfpathlineto{\pgfqpoint{3.630482in}{1.110728in}}%
\pgfpathlineto{\pgfqpoint{3.650763in}{1.072885in}}%
\pgfpathlineto{\pgfqpoint{3.671043in}{1.045298in}}%
\pgfpathlineto{\pgfqpoint{3.691324in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{3.711604in}{0.989079in}}%
\pgfpathlineto{\pgfqpoint{3.731884in}{0.966121in}}%
\pgfpathlineto{\pgfqpoint{3.752165in}{0.944320in}}%
\pgfpathlineto{\pgfqpoint{3.772445in}{0.924642in}}%
\pgfpathlineto{\pgfqpoint{3.792725in}{0.908363in}}%
\pgfpathlineto{\pgfqpoint{3.813006in}{0.894007in}}%
\pgfpathlineto{\pgfqpoint{3.833286in}{0.881542in}}%
\pgfpathlineto{\pgfqpoint{3.853567in}{0.868381in}}%
\pgfpathlineto{\pgfqpoint{3.873847in}{0.856933in}}%
\pgfpathlineto{\pgfqpoint{3.894127in}{0.847709in}}%
\pgfpathlineto{\pgfqpoint{3.914408in}{0.839905in}}%
\pgfpathlineto{\pgfqpoint{3.934688in}{0.832187in}}%
\pgfpathlineto{\pgfqpoint{3.954968in}{0.825043in}}%
\pgfpathlineto{\pgfqpoint{3.975249in}{0.819823in}}%
\pgfpathlineto{\pgfqpoint{3.995529in}{0.816155in}}%
\pgfpathlineto{\pgfqpoint{4.015810in}{0.811687in}}%
\pgfpathlineto{\pgfqpoint{4.036090in}{0.809813in}}%
\pgfpathlineto{\pgfqpoint{4.056370in}{0.806390in}}%
\pgfpathlineto{\pgfqpoint{4.076651in}{0.802669in}}%
\pgfpathlineto{\pgfqpoint{4.096931in}{0.798418in}}%
\pgfpathlineto{\pgfqpoint{4.117211in}{0.795393in}}%
\pgfpathlineto{\pgfqpoint{4.137492in}{0.792329in}}%
\pgfpathlineto{\pgfqpoint{4.157772in}{0.790857in}}%
\pgfpathlineto{\pgfqpoint{4.178053in}{0.790369in}}%
\pgfpathlineto{\pgfqpoint{4.198333in}{0.788184in}}%
\pgfpathlineto{\pgfqpoint{4.218613in}{0.786381in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{0.783473in}}%
\pgfpathlineto{\pgfqpoint{4.259174in}{0.780660in}}%
\pgfpathlineto{\pgfqpoint{4.279454in}{0.779074in}}%
\pgfpathlineto{\pgfqpoint{4.299735in}{0.778514in}}%
\pgfpathlineto{\pgfqpoint{4.320015in}{0.778011in}}%
\pgfpathlineto{\pgfqpoint{4.340296in}{0.776016in}}%
\pgfpathlineto{\pgfqpoint{4.360576in}{0.774012in}}%
\pgfpathlineto{\pgfqpoint{4.380856in}{0.773076in}}%
\pgfpathlineto{\pgfqpoint{4.401137in}{0.771614in}}%
\pgfpathlineto{\pgfqpoint{4.421417in}{0.771146in}}%
\pgfpathlineto{\pgfqpoint{4.441697in}{0.771678in}}%
\pgfpathlineto{\pgfqpoint{4.461978in}{0.770308in}}%
\pgfpathlineto{\pgfqpoint{4.482258in}{0.769710in}}%
\pgfpathlineto{\pgfqpoint{4.502539in}{0.769430in}}%
\pgfpathlineto{\pgfqpoint{4.522819in}{0.768037in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{0.769146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529081in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546624in}{1.415000in}}%
\pgfpathlineto{\pgfqpoint{3.549361in}{1.390058in}}%
\pgfpathlineto{\pgfqpoint{3.569641in}{1.290183in}}%
\pgfpathlineto{\pgfqpoint{3.589922in}{1.212619in}}%
\pgfpathlineto{\pgfqpoint{3.610202in}{1.146982in}}%
\pgfpathlineto{\pgfqpoint{3.630482in}{1.094989in}}%
\pgfpathlineto{\pgfqpoint{3.650763in}{1.053238in}}%
\pgfpathlineto{\pgfqpoint{3.671043in}{1.019637in}}%
\pgfpathlineto{\pgfqpoint{3.691324in}{0.987928in}}%
\pgfpathlineto{\pgfqpoint{3.711604in}{0.954126in}}%
\pgfpathlineto{\pgfqpoint{3.731884in}{0.925098in}}%
\pgfpathlineto{\pgfqpoint{3.752165in}{0.897894in}}%
\pgfpathlineto{\pgfqpoint{3.772445in}{0.871747in}}%
\pgfpathlineto{\pgfqpoint{3.792725in}{0.849184in}}%
\pgfpathlineto{\pgfqpoint{3.813006in}{0.826588in}}%
\pgfpathlineto{\pgfqpoint{3.833286in}{0.807436in}}%
\pgfpathlineto{\pgfqpoint{3.853567in}{0.785747in}}%
\pgfpathlineto{\pgfqpoint{3.873847in}{0.769320in}}%
\pgfpathlineto{\pgfqpoint{3.894127in}{0.753533in}}%
\pgfpathlineto{\pgfqpoint{3.914408in}{0.740486in}}%
\pgfpathlineto{\pgfqpoint{3.934688in}{0.726435in}}%
\pgfpathlineto{\pgfqpoint{3.954968in}{0.715235in}}%
\pgfpathlineto{\pgfqpoint{3.975249in}{0.703738in}}%
\pgfpathlineto{\pgfqpoint{3.995529in}{0.692370in}}%
\pgfpathlineto{\pgfqpoint{4.015810in}{0.683118in}}%
\pgfpathlineto{\pgfqpoint{4.036090in}{0.674782in}}%
\pgfpathlineto{\pgfqpoint{4.056370in}{0.668051in}}%
\pgfpathlineto{\pgfqpoint{4.076651in}{0.660881in}}%
\pgfpathlineto{\pgfqpoint{4.096931in}{0.655484in}}%
\pgfpathlineto{\pgfqpoint{4.117211in}{0.650664in}}%
\pgfpathlineto{\pgfqpoint{4.137492in}{0.646535in}}%
\pgfpathlineto{\pgfqpoint{4.157772in}{0.641772in}}%
\pgfpathlineto{\pgfqpoint{4.178053in}{0.638649in}}%
\pgfpathlineto{\pgfqpoint{4.198333in}{0.632928in}}%
\pgfpathlineto{\pgfqpoint{4.218613in}{0.630825in}}%
\pgfpathlineto{\pgfqpoint{4.238894in}{0.628828in}}%
\pgfpathlineto{\pgfqpoint{4.259174in}{0.624362in}}%
\pgfpathlineto{\pgfqpoint{4.279454in}{0.621291in}}%
\pgfpathlineto{\pgfqpoint{4.299735in}{0.619578in}}%
\pgfpathlineto{\pgfqpoint{4.320015in}{0.617961in}}%
\pgfpathlineto{\pgfqpoint{4.340296in}{0.616183in}}%
\pgfpathlineto{\pgfqpoint{4.360576in}{0.614861in}}%
\pgfpathlineto{\pgfqpoint{4.380856in}{0.615397in}}%
\pgfpathlineto{\pgfqpoint{4.401137in}{0.613449in}}%
\pgfpathlineto{\pgfqpoint{4.421417in}{0.611915in}}%
\pgfpathlineto{\pgfqpoint{4.441697in}{0.610237in}}%
\pgfpathlineto{\pgfqpoint{4.461978in}{0.609516in}}%
\pgfpathlineto{\pgfqpoint{4.482258in}{0.607028in}}%
\pgfpathlineto{\pgfqpoint{4.502539in}{0.605851in}}%
\pgfpathlineto{\pgfqpoint{4.522819in}{0.603081in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{0.604371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999408in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.405000in}}%
\pgfpathlineto{\pgfqpoint{4.999408in}{1.405000in}}%
\pgfpathlineto{\pgfqpoint{4.999408in}{0.535000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.999408in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999408in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{4.999408in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999408in}{0.535000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999408in,y=0.403056in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.999408in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506417in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{5.506417in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506417in}{0.535000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.506417in,y=0.403056in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.999408in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013426in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013426in}{0.535000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.013426in,y=0.403056in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.999408in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999408in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.535000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999408in}{0.535000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.689994in, y=0.486775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.999408in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999408in}{0.897500in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.897500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999408in}{0.897500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.689994in, y=0.849275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.999408in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999408in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999408in}{1.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.689994in, y=1.211775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.999408in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999408in}{1.472001in}}%
\pgfpathlineto{\pgfqpoint{4.999408in}{1.236992in}}%
\pgfpathlineto{\pgfqpoint{5.019688in}{1.209832in}}%
\pgfpathlineto{\pgfqpoint{5.039968in}{1.176446in}}%
\pgfpathlineto{\pgfqpoint{5.060249in}{1.148215in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.120185in}}%
\pgfpathlineto{\pgfqpoint{5.100810in}{1.095271in}}%
\pgfpathlineto{\pgfqpoint{5.121090in}{1.071847in}}%
\pgfpathlineto{\pgfqpoint{5.141370in}{1.046361in}}%
\pgfpathlineto{\pgfqpoint{5.161651in}{1.020384in}}%
\pgfpathlineto{\pgfqpoint{5.181931in}{0.993839in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{0.965925in}}%
\pgfpathlineto{\pgfqpoint{5.222492in}{0.936771in}}%
\pgfpathlineto{\pgfqpoint{5.242772in}{0.908621in}}%
\pgfpathlineto{\pgfqpoint{5.263053in}{0.880644in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{0.850872in}}%
\pgfpathlineto{\pgfqpoint{5.303613in}{0.824890in}}%
\pgfpathlineto{\pgfqpoint{5.323894in}{0.802150in}}%
\pgfpathlineto{\pgfqpoint{5.344174in}{0.781933in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{0.763876in}}%
\pgfpathlineto{\pgfqpoint{5.384735in}{0.747682in}}%
\pgfpathlineto{\pgfqpoint{5.405015in}{0.734235in}}%
\pgfpathlineto{\pgfqpoint{5.425296in}{0.720558in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{0.708386in}}%
\pgfpathlineto{\pgfqpoint{5.465856in}{0.698274in}}%
\pgfpathlineto{\pgfqpoint{5.486137in}{0.689754in}}%
\pgfpathlineto{\pgfqpoint{5.506417in}{0.680873in}}%
\pgfpathlineto{\pgfqpoint{5.526697in}{0.672019in}}%
\pgfpathlineto{\pgfqpoint{5.546978in}{0.664740in}}%
\pgfpathlineto{\pgfqpoint{5.567258in}{0.659491in}}%
\pgfpathlineto{\pgfqpoint{5.587539in}{0.656271in}}%
\pgfpathlineto{\pgfqpoint{5.607819in}{0.652830in}}%
\pgfpathlineto{\pgfqpoint{5.628099in}{0.650927in}}%
\pgfpathlineto{\pgfqpoint{5.648380in}{0.647183in}}%
\pgfpathlineto{\pgfqpoint{5.668660in}{0.646172in}}%
\pgfpathlineto{\pgfqpoint{5.688940in}{0.645286in}}%
\pgfpathlineto{\pgfqpoint{5.709221in}{0.643794in}}%
\pgfpathlineto{\pgfqpoint{5.729501in}{0.641812in}}%
\pgfpathlineto{\pgfqpoint{5.749782in}{0.639540in}}%
\pgfpathlineto{\pgfqpoint{5.770062in}{0.638849in}}%
\pgfpathlineto{\pgfqpoint{5.790342in}{0.638459in}}%
\pgfpathlineto{\pgfqpoint{5.810623in}{0.637757in}}%
\pgfpathlineto{\pgfqpoint{5.830903in}{0.636866in}}%
\pgfpathlineto{\pgfqpoint{5.851183in}{0.636139in}}%
\pgfpathlineto{\pgfqpoint{5.871464in}{0.634430in}}%
\pgfpathlineto{\pgfqpoint{5.891744in}{0.633287in}}%
\pgfpathlineto{\pgfqpoint{5.912025in}{0.632802in}}%
\pgfpathlineto{\pgfqpoint{5.932305in}{0.632719in}}%
\pgfpathlineto{\pgfqpoint{5.952585in}{0.632762in}}%
\pgfpathlineto{\pgfqpoint{5.972866in}{0.632055in}}%
\pgfpathlineto{\pgfqpoint{5.993146in}{0.631189in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.630871in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.919856in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.919856in}}%
\pgfpathlineto{\pgfqpoint{5.993146in}{0.919012in}}%
\pgfpathlineto{\pgfqpoint{5.972866in}{0.918590in}}%
\pgfpathlineto{\pgfqpoint{5.952585in}{0.918119in}}%
\pgfpathlineto{\pgfqpoint{5.932305in}{0.917183in}}%
\pgfpathlineto{\pgfqpoint{5.912025in}{0.916887in}}%
\pgfpathlineto{\pgfqpoint{5.891744in}{0.917164in}}%
\pgfpathlineto{\pgfqpoint{5.871464in}{0.918215in}}%
\pgfpathlineto{\pgfqpoint{5.851183in}{0.918787in}}%
\pgfpathlineto{\pgfqpoint{5.830903in}{0.917856in}}%
\pgfpathlineto{\pgfqpoint{5.810623in}{0.917292in}}%
\pgfpathlineto{\pgfqpoint{5.790342in}{0.917113in}}%
\pgfpathlineto{\pgfqpoint{5.770062in}{0.917407in}}%
\pgfpathlineto{\pgfqpoint{5.749782in}{0.917701in}}%
\pgfpathlineto{\pgfqpoint{5.729501in}{0.918739in}}%
\pgfpathlineto{\pgfqpoint{5.709221in}{0.919390in}}%
\pgfpathlineto{\pgfqpoint{5.688940in}{0.919703in}}%
\pgfpathlineto{\pgfqpoint{5.668660in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{5.648380in}{0.920300in}}%
\pgfpathlineto{\pgfqpoint{5.628099in}{0.923412in}}%
\pgfpathlineto{\pgfqpoint{5.607819in}{0.925793in}}%
\pgfpathlineto{\pgfqpoint{5.587539in}{0.929301in}}%
\pgfpathlineto{\pgfqpoint{5.567258in}{0.932569in}}%
\pgfpathlineto{\pgfqpoint{5.546978in}{0.937476in}}%
\pgfpathlineto{\pgfqpoint{5.526697in}{0.944303in}}%
\pgfpathlineto{\pgfqpoint{5.506417in}{0.951672in}}%
\pgfpathlineto{\pgfqpoint{5.486137in}{0.958345in}}%
\pgfpathlineto{\pgfqpoint{5.465856in}{0.964936in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{0.972346in}}%
\pgfpathlineto{\pgfqpoint{5.425296in}{0.980103in}}%
\pgfpathlineto{\pgfqpoint{5.405015in}{0.989090in}}%
\pgfpathlineto{\pgfqpoint{5.384735in}{0.998180in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{1.009554in}}%
\pgfpathlineto{\pgfqpoint{5.344174in}{1.022279in}}%
\pgfpathlineto{\pgfqpoint{5.323894in}{1.035947in}}%
\pgfpathlineto{\pgfqpoint{5.303613in}{1.050781in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{1.067943in}}%
\pgfpathlineto{\pgfqpoint{5.263053in}{1.088584in}}%
\pgfpathlineto{\pgfqpoint{5.242772in}{1.109361in}}%
\pgfpathlineto{\pgfqpoint{5.222492in}{1.131679in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{1.156180in}}%
\pgfpathlineto{\pgfqpoint{5.181931in}{1.181882in}}%
\pgfpathlineto{\pgfqpoint{5.161651in}{1.208813in}}%
\pgfpathlineto{\pgfqpoint{5.141370in}{1.237304in}}%
\pgfpathlineto{\pgfqpoint{5.121090in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{5.100810in}{1.297012in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.329609in}}%
\pgfpathlineto{\pgfqpoint{5.060249in}{1.365886in}}%
\pgfpathlineto{\pgfqpoint{5.039968in}{1.402716in}}%
\pgfpathlineto{\pgfqpoint{5.019688in}{1.441970in}}%
\pgfpathlineto{\pgfqpoint{4.999408in}{1.472001in}}%
\pgfpathlineto{\pgfqpoint{4.999408in}{1.472001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.999408in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999408in}{1.472001in}}%
\pgfpathlineto{\pgfqpoint{4.999408in}{1.236992in}}%
\pgfpathlineto{\pgfqpoint{5.019688in}{1.208991in}}%
\pgfpathlineto{\pgfqpoint{5.039968in}{1.182536in}}%
\pgfpathlineto{\pgfqpoint{5.060249in}{1.152134in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.123298in}}%
\pgfpathlineto{\pgfqpoint{5.100810in}{1.100993in}}%
\pgfpathlineto{\pgfqpoint{5.121090in}{1.079950in}}%
\pgfpathlineto{\pgfqpoint{5.141370in}{1.059298in}}%
\pgfpathlineto{\pgfqpoint{5.161651in}{1.037790in}}%
\pgfpathlineto{\pgfqpoint{5.181931in}{1.015622in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{0.993104in}}%
\pgfpathlineto{\pgfqpoint{5.222492in}{0.969841in}}%
\pgfpathlineto{\pgfqpoint{5.242772in}{0.946459in}}%
\pgfpathlineto{\pgfqpoint{5.263053in}{0.924819in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{0.904028in}}%
\pgfpathlineto{\pgfqpoint{5.303613in}{0.882462in}}%
\pgfpathlineto{\pgfqpoint{5.323894in}{0.861727in}}%
\pgfpathlineto{\pgfqpoint{5.344174in}{0.848088in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{0.837139in}}%
\pgfpathlineto{\pgfqpoint{5.384735in}{0.824888in}}%
\pgfpathlineto{\pgfqpoint{5.405015in}{0.813133in}}%
\pgfpathlineto{\pgfqpoint{5.425296in}{0.806177in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{0.801552in}}%
\pgfpathlineto{\pgfqpoint{5.465856in}{0.798179in}}%
\pgfpathlineto{\pgfqpoint{5.486137in}{0.796249in}}%
\pgfpathlineto{\pgfqpoint{5.506417in}{0.796516in}}%
\pgfpathlineto{\pgfqpoint{5.526697in}{0.796696in}}%
\pgfpathlineto{\pgfqpoint{5.546978in}{0.796405in}}%
\pgfpathlineto{\pgfqpoint{5.567258in}{0.796077in}}%
\pgfpathlineto{\pgfqpoint{5.587539in}{0.794212in}}%
\pgfpathlineto{\pgfqpoint{5.607819in}{0.792292in}}%
\pgfpathlineto{\pgfqpoint{5.628099in}{0.790470in}}%
\pgfpathlineto{\pgfqpoint{5.648380in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{5.668660in}{0.786231in}}%
\pgfpathlineto{\pgfqpoint{5.688940in}{0.784768in}}%
\pgfpathlineto{\pgfqpoint{5.709221in}{0.783479in}}%
\pgfpathlineto{\pgfqpoint{5.729501in}{0.782180in}}%
\pgfpathlineto{\pgfqpoint{5.749782in}{0.780984in}}%
\pgfpathlineto{\pgfqpoint{5.770062in}{0.780044in}}%
\pgfpathlineto{\pgfqpoint{5.790342in}{0.780008in}}%
\pgfpathlineto{\pgfqpoint{5.810623in}{0.779949in}}%
\pgfpathlineto{\pgfqpoint{5.830903in}{0.780751in}}%
\pgfpathlineto{\pgfqpoint{5.851183in}{0.781163in}}%
\pgfpathlineto{\pgfqpoint{5.871464in}{0.781390in}}%
\pgfpathlineto{\pgfqpoint{5.891744in}{0.781508in}}%
\pgfpathlineto{\pgfqpoint{5.912025in}{0.782205in}}%
\pgfpathlineto{\pgfqpoint{5.932305in}{0.783196in}}%
\pgfpathlineto{\pgfqpoint{5.952585in}{0.783308in}}%
\pgfpathlineto{\pgfqpoint{5.972866in}{0.783503in}}%
\pgfpathlineto{\pgfqpoint{5.993146in}{0.783537in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.783842in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.048516in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.048516in}}%
\pgfpathlineto{\pgfqpoint{5.993146in}{1.047835in}}%
\pgfpathlineto{\pgfqpoint{5.972866in}{1.047820in}}%
\pgfpathlineto{\pgfqpoint{5.952585in}{1.047396in}}%
\pgfpathlineto{\pgfqpoint{5.932305in}{1.046719in}}%
\pgfpathlineto{\pgfqpoint{5.912025in}{1.044760in}}%
\pgfpathlineto{\pgfqpoint{5.891744in}{1.043006in}}%
\pgfpathlineto{\pgfqpoint{5.871464in}{1.041643in}}%
\pgfpathlineto{\pgfqpoint{5.851183in}{1.040694in}}%
\pgfpathlineto{\pgfqpoint{5.830903in}{1.039900in}}%
\pgfpathlineto{\pgfqpoint{5.810623in}{1.039240in}}%
\pgfpathlineto{\pgfqpoint{5.790342in}{1.039363in}}%
\pgfpathlineto{\pgfqpoint{5.770062in}{1.039709in}}%
\pgfpathlineto{\pgfqpoint{5.749782in}{1.040378in}}%
\pgfpathlineto{\pgfqpoint{5.729501in}{1.040777in}}%
\pgfpathlineto{\pgfqpoint{5.709221in}{1.040994in}}%
\pgfpathlineto{\pgfqpoint{5.688940in}{1.041313in}}%
\pgfpathlineto{\pgfqpoint{5.668660in}{1.041805in}}%
\pgfpathlineto{\pgfqpoint{5.648380in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{5.628099in}{1.044940in}}%
\pgfpathlineto{\pgfqpoint{5.607819in}{1.045771in}}%
\pgfpathlineto{\pgfqpoint{5.587539in}{1.046396in}}%
\pgfpathlineto{\pgfqpoint{5.567258in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{5.546978in}{1.046418in}}%
\pgfpathlineto{\pgfqpoint{5.526697in}{1.046271in}}%
\pgfpathlineto{\pgfqpoint{5.506417in}{1.046595in}}%
\pgfpathlineto{\pgfqpoint{5.486137in}{1.047172in}}%
\pgfpathlineto{\pgfqpoint{5.465856in}{1.049013in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{1.051417in}}%
\pgfpathlineto{\pgfqpoint{5.425296in}{1.054188in}}%
\pgfpathlineto{\pgfqpoint{5.405015in}{1.058140in}}%
\pgfpathlineto{\pgfqpoint{5.384735in}{1.064499in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{1.071739in}}%
\pgfpathlineto{\pgfqpoint{5.344174in}{1.078633in}}%
\pgfpathlineto{\pgfqpoint{5.323894in}{1.087505in}}%
\pgfpathlineto{\pgfqpoint{5.303613in}{1.100423in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{1.114935in}}%
\pgfpathlineto{\pgfqpoint{5.263053in}{1.130175in}}%
\pgfpathlineto{\pgfqpoint{5.242772in}{1.146627in}}%
\pgfpathlineto{\pgfqpoint{5.222492in}{1.165657in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{5.181931in}{1.206711in}}%
\pgfpathlineto{\pgfqpoint{5.161651in}{1.229121in}}%
\pgfpathlineto{\pgfqpoint{5.141370in}{1.253107in}}%
\pgfpathlineto{\pgfqpoint{5.121090in}{1.278556in}}%
\pgfpathlineto{\pgfqpoint{5.100810in}{1.306335in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.336185in}}%
\pgfpathlineto{\pgfqpoint{5.060249in}{1.372346in}}%
\pgfpathlineto{\pgfqpoint{5.039968in}{1.409412in}}%
\pgfpathlineto{\pgfqpoint{5.019688in}{1.441010in}}%
\pgfpathlineto{\pgfqpoint{4.999408in}{1.472001in}}%
\pgfpathlineto{\pgfqpoint{4.999408in}{1.472001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.999408in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999408in}{1.472001in}}%
\pgfpathlineto{\pgfqpoint{4.999408in}{1.236992in}}%
\pgfpathlineto{\pgfqpoint{5.019688in}{1.214310in}}%
\pgfpathlineto{\pgfqpoint{5.039968in}{1.189133in}}%
\pgfpathlineto{\pgfqpoint{5.060249in}{1.163784in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.139541in}}%
\pgfpathlineto{\pgfqpoint{5.100810in}{1.116574in}}%
\pgfpathlineto{\pgfqpoint{5.121090in}{1.092930in}}%
\pgfpathlineto{\pgfqpoint{5.141370in}{1.070321in}}%
\pgfpathlineto{\pgfqpoint{5.161651in}{1.048438in}}%
\pgfpathlineto{\pgfqpoint{5.181931in}{1.026669in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{1.005049in}}%
\pgfpathlineto{\pgfqpoint{5.222492in}{0.983485in}}%
\pgfpathlineto{\pgfqpoint{5.242772in}{0.962527in}}%
\pgfpathlineto{\pgfqpoint{5.263053in}{0.942004in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{0.922107in}}%
\pgfpathlineto{\pgfqpoint{5.303613in}{0.903569in}}%
\pgfpathlineto{\pgfqpoint{5.323894in}{0.885282in}}%
\pgfpathlineto{\pgfqpoint{5.344174in}{0.866987in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{5.384735in}{0.836159in}}%
\pgfpathlineto{\pgfqpoint{5.405015in}{0.823667in}}%
\pgfpathlineto{\pgfqpoint{5.425296in}{0.812256in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{0.803490in}}%
\pgfpathlineto{\pgfqpoint{5.465856in}{0.797597in}}%
\pgfpathlineto{\pgfqpoint{5.486137in}{0.793805in}}%
\pgfpathlineto{\pgfqpoint{5.506417in}{0.793801in}}%
\pgfpathlineto{\pgfqpoint{5.526697in}{0.796799in}}%
\pgfpathlineto{\pgfqpoint{5.546978in}{0.803006in}}%
\pgfpathlineto{\pgfqpoint{5.567258in}{0.812449in}}%
\pgfpathlineto{\pgfqpoint{5.587539in}{0.822744in}}%
\pgfpathlineto{\pgfqpoint{5.607819in}{0.834669in}}%
\pgfpathlineto{\pgfqpoint{5.628099in}{0.844882in}}%
\pgfpathlineto{\pgfqpoint{5.648380in}{0.854098in}}%
\pgfpathlineto{\pgfqpoint{5.668660in}{0.864828in}}%
\pgfpathlineto{\pgfqpoint{5.688940in}{0.875211in}}%
\pgfpathlineto{\pgfqpoint{5.709221in}{0.885819in}}%
\pgfpathlineto{\pgfqpoint{5.729501in}{0.897885in}}%
\pgfpathlineto{\pgfqpoint{5.749782in}{0.906957in}}%
\pgfpathlineto{\pgfqpoint{5.770062in}{0.916235in}}%
\pgfpathlineto{\pgfqpoint{5.790342in}{0.924039in}}%
\pgfpathlineto{\pgfqpoint{5.810623in}{0.927956in}}%
\pgfpathlineto{\pgfqpoint{5.830903in}{0.929453in}}%
\pgfpathlineto{\pgfqpoint{5.851183in}{0.933474in}}%
\pgfpathlineto{\pgfqpoint{5.871464in}{0.940798in}}%
\pgfpathlineto{\pgfqpoint{5.891744in}{0.948368in}}%
\pgfpathlineto{\pgfqpoint{5.912025in}{0.955071in}}%
\pgfpathlineto{\pgfqpoint{5.932305in}{0.960500in}}%
\pgfpathlineto{\pgfqpoint{5.952585in}{0.966502in}}%
\pgfpathlineto{\pgfqpoint{5.972866in}{0.973324in}}%
\pgfpathlineto{\pgfqpoint{5.993146in}{0.976030in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.977793in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.523311in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.523311in}}%
\pgfpathlineto{\pgfqpoint{5.993146in}{1.519345in}}%
\pgfpathlineto{\pgfqpoint{5.972866in}{1.514272in}}%
\pgfpathlineto{\pgfqpoint{5.952585in}{1.505063in}}%
\pgfpathlineto{\pgfqpoint{5.932305in}{1.496164in}}%
\pgfpathlineto{\pgfqpoint{5.912025in}{1.487142in}}%
\pgfpathlineto{\pgfqpoint{5.891744in}{1.475888in}}%
\pgfpathlineto{\pgfqpoint{5.871464in}{1.464631in}}%
\pgfpathlineto{\pgfqpoint{5.851183in}{1.454038in}}%
\pgfpathlineto{\pgfqpoint{5.830903in}{1.444612in}}%
\pgfpathlineto{\pgfqpoint{5.810623in}{1.437141in}}%
\pgfpathlineto{\pgfqpoint{5.790342in}{1.426677in}}%
\pgfpathlineto{\pgfqpoint{5.770062in}{1.412174in}}%
\pgfpathlineto{\pgfqpoint{5.749782in}{1.395705in}}%
\pgfpathlineto{\pgfqpoint{5.729501in}{1.379156in}}%
\pgfpathlineto{\pgfqpoint{5.709221in}{1.357788in}}%
\pgfpathlineto{\pgfqpoint{5.688940in}{1.336230in}}%
\pgfpathlineto{\pgfqpoint{5.668660in}{1.314291in}}%
\pgfpathlineto{\pgfqpoint{5.648380in}{1.292164in}}%
\pgfpathlineto{\pgfqpoint{5.628099in}{1.269398in}}%
\pgfpathlineto{\pgfqpoint{5.607819in}{1.248039in}}%
\pgfpathlineto{\pgfqpoint{5.587539in}{1.225137in}}%
\pgfpathlineto{\pgfqpoint{5.567258in}{1.202556in}}%
\pgfpathlineto{\pgfqpoint{5.546978in}{1.180032in}}%
\pgfpathlineto{\pgfqpoint{5.526697in}{1.159490in}}%
\pgfpathlineto{\pgfqpoint{5.506417in}{1.145001in}}%
\pgfpathlineto{\pgfqpoint{5.486137in}{1.134792in}}%
\pgfpathlineto{\pgfqpoint{5.465856in}{1.129644in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{1.126716in}}%
\pgfpathlineto{\pgfqpoint{5.425296in}{1.126763in}}%
\pgfpathlineto{\pgfqpoint{5.405015in}{1.129827in}}%
\pgfpathlineto{\pgfqpoint{5.384735in}{1.132551in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{1.135935in}}%
\pgfpathlineto{\pgfqpoint{5.344174in}{1.137631in}}%
\pgfpathlineto{\pgfqpoint{5.323894in}{1.142730in}}%
\pgfpathlineto{\pgfqpoint{5.303613in}{1.149474in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{1.157041in}}%
\pgfpathlineto{\pgfqpoint{5.263053in}{1.167034in}}%
\pgfpathlineto{\pgfqpoint{5.242772in}{1.179408in}}%
\pgfpathlineto{\pgfqpoint{5.222492in}{1.194332in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{1.211909in}}%
\pgfpathlineto{\pgfqpoint{5.181931in}{1.231516in}}%
\pgfpathlineto{\pgfqpoint{5.161651in}{1.253211in}}%
\pgfpathlineto{\pgfqpoint{5.141370in}{1.276839in}}%
\pgfpathlineto{\pgfqpoint{5.121090in}{1.302744in}}%
\pgfpathlineto{\pgfqpoint{5.100810in}{1.330522in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.358210in}}%
\pgfpathlineto{\pgfqpoint{5.060249in}{1.387538in}}%
\pgfpathlineto{\pgfqpoint{5.039968in}{1.417728in}}%
\pgfpathlineto{\pgfqpoint{5.019688in}{1.446422in}}%
\pgfpathlineto{\pgfqpoint{4.999408in}{1.472001in}}%
\pgfpathlineto{\pgfqpoint{4.999408in}{1.472001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999408in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{4.999408in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013426in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999408in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.535000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999408in}{1.405000in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.506417in,y=1.488333in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Enron Emails}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.999408in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.750000pt}{2.887500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.999408in}{1.354496in}}%
\pgfpathlineto{\pgfqpoint{5.019688in}{1.330366in}}%
\pgfpathlineto{\pgfqpoint{5.039968in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{5.060249in}{1.275661in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.248876in}}%
\pgfpathlineto{\pgfqpoint{5.100810in}{1.223548in}}%
\pgfpathlineto{\pgfqpoint{5.121090in}{1.197837in}}%
\pgfpathlineto{\pgfqpoint{5.141370in}{1.173580in}}%
\pgfpathlineto{\pgfqpoint{5.161651in}{1.150825in}}%
\pgfpathlineto{\pgfqpoint{5.181931in}{1.129092in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{1.108479in}}%
\pgfpathlineto{\pgfqpoint{5.222492in}{1.088908in}}%
\pgfpathlineto{\pgfqpoint{5.242772in}{1.070968in}}%
\pgfpathlineto{\pgfqpoint{5.263053in}{1.054519in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{1.039574in}}%
\pgfpathlineto{\pgfqpoint{5.303613in}{1.026521in}}%
\pgfpathlineto{\pgfqpoint{5.323894in}{1.014006in}}%
\pgfpathlineto{\pgfqpoint{5.344174in}{1.002309in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{0.993218in}}%
\pgfpathlineto{\pgfqpoint{5.384735in}{0.984355in}}%
\pgfpathlineto{\pgfqpoint{5.405015in}{0.976747in}}%
\pgfpathlineto{\pgfqpoint{5.425296in}{0.969510in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{0.965103in}}%
\pgfpathlineto{\pgfqpoint{5.465856in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{5.486137in}{0.964299in}}%
\pgfpathlineto{\pgfqpoint{5.506417in}{0.969401in}}%
\pgfpathlineto{\pgfqpoint{5.526697in}{0.978144in}}%
\pgfpathlineto{\pgfqpoint{5.546978in}{0.991519in}}%
\pgfpathlineto{\pgfqpoint{5.567258in}{1.007502in}}%
\pgfpathlineto{\pgfqpoint{5.587539in}{1.023940in}}%
\pgfpathlineto{\pgfqpoint{5.607819in}{1.041354in}}%
\pgfpathlineto{\pgfqpoint{5.628099in}{1.057140in}}%
\pgfpathlineto{\pgfqpoint{5.648380in}{1.073131in}}%
\pgfpathlineto{\pgfqpoint{5.668660in}{1.089560in}}%
\pgfpathlineto{\pgfqpoint{5.688940in}{1.105721in}}%
\pgfpathlineto{\pgfqpoint{5.709221in}{1.121804in}}%
\pgfpathlineto{\pgfqpoint{5.729501in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{5.749782in}{1.151331in}}%
\pgfpathlineto{\pgfqpoint{5.770062in}{1.164205in}}%
\pgfpathlineto{\pgfqpoint{5.790342in}{1.175358in}}%
\pgfpathlineto{\pgfqpoint{5.810623in}{1.182548in}}%
\pgfpathlineto{\pgfqpoint{5.830903in}{1.187033in}}%
\pgfpathlineto{\pgfqpoint{5.851183in}{1.193756in}}%
\pgfpathlineto{\pgfqpoint{5.871464in}{1.202715in}}%
\pgfpathlineto{\pgfqpoint{5.891744in}{1.212128in}}%
\pgfpathlineto{\pgfqpoint{5.912025in}{1.221107in}}%
\pgfpathlineto{\pgfqpoint{5.932305in}{1.228332in}}%
\pgfpathlineto{\pgfqpoint{5.952585in}{1.235782in}}%
\pgfpathlineto{\pgfqpoint{5.972866in}{1.243798in}}%
\pgfpathlineto{\pgfqpoint{5.993146in}{1.247688in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.250552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.999408in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.999408in}{1.354496in}}%
\pgfpathlineto{\pgfqpoint{5.019688in}{1.325000in}}%
\pgfpathlineto{\pgfqpoint{5.039968in}{1.295974in}}%
\pgfpathlineto{\pgfqpoint{5.060249in}{1.262240in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.229742in}}%
\pgfpathlineto{\pgfqpoint{5.100810in}{1.203664in}}%
\pgfpathlineto{\pgfqpoint{5.121090in}{1.179253in}}%
\pgfpathlineto{\pgfqpoint{5.141370in}{1.156203in}}%
\pgfpathlineto{\pgfqpoint{5.161651in}{1.133456in}}%
\pgfpathlineto{\pgfqpoint{5.181931in}{1.111166in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{1.089482in}}%
\pgfpathlineto{\pgfqpoint{5.222492in}{1.067749in}}%
\pgfpathlineto{\pgfqpoint{5.242772in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{5.263053in}{1.027497in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{1.009482in}}%
\pgfpathlineto{\pgfqpoint{5.303613in}{0.991443in}}%
\pgfpathlineto{\pgfqpoint{5.323894in}{0.974616in}}%
\pgfpathlineto{\pgfqpoint{5.344174in}{0.963361in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{0.954439in}}%
\pgfpathlineto{\pgfqpoint{5.384735in}{0.944694in}}%
\pgfpathlineto{\pgfqpoint{5.405015in}{0.935637in}}%
\pgfpathlineto{\pgfqpoint{5.425296in}{0.930182in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{0.926485in}}%
\pgfpathlineto{\pgfqpoint{5.465856in}{0.923596in}}%
\pgfpathlineto{\pgfqpoint{5.486137in}{0.921710in}}%
\pgfpathlineto{\pgfqpoint{5.506417in}{0.921556in}}%
\pgfpathlineto{\pgfqpoint{5.526697in}{0.921483in}}%
\pgfpathlineto{\pgfqpoint{5.546978in}{0.921411in}}%
\pgfpathlineto{\pgfqpoint{5.567258in}{0.921615in}}%
\pgfpathlineto{\pgfqpoint{5.587539in}{0.920304in}}%
\pgfpathlineto{\pgfqpoint{5.607819in}{0.919032in}}%
\pgfpathlineto{\pgfqpoint{5.628099in}{0.917705in}}%
\pgfpathlineto{\pgfqpoint{5.648380in}{0.915657in}}%
\pgfpathlineto{\pgfqpoint{5.668660in}{0.914018in}}%
\pgfpathlineto{\pgfqpoint{5.688940in}{0.913041in}}%
\pgfpathlineto{\pgfqpoint{5.709221in}{0.912237in}}%
\pgfpathlineto{\pgfqpoint{5.729501in}{0.911478in}}%
\pgfpathlineto{\pgfqpoint{5.749782in}{0.910681in}}%
\pgfpathlineto{\pgfqpoint{5.770062in}{0.909877in}}%
\pgfpathlineto{\pgfqpoint{5.790342in}{0.909686in}}%
\pgfpathlineto{\pgfqpoint{5.810623in}{0.909595in}}%
\pgfpathlineto{\pgfqpoint{5.830903in}{0.910326in}}%
\pgfpathlineto{\pgfqpoint{5.851183in}{0.910929in}}%
\pgfpathlineto{\pgfqpoint{5.871464in}{0.911516in}}%
\pgfpathlineto{\pgfqpoint{5.891744in}{0.912257in}}%
\pgfpathlineto{\pgfqpoint{5.912025in}{0.913482in}}%
\pgfpathlineto{\pgfqpoint{5.932305in}{0.914957in}}%
\pgfpathlineto{\pgfqpoint{5.952585in}{0.915352in}}%
\pgfpathlineto{\pgfqpoint{5.972866in}{0.915661in}}%
\pgfpathlineto{\pgfqpoint{5.993146in}{0.915686in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.916179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.999408in}{0.535000in}}{\pgfqpoint{1.014019in}{0.870000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999408in}{1.354496in}}%
\pgfpathlineto{\pgfqpoint{5.019688in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{5.039968in}{1.289581in}}%
\pgfpathlineto{\pgfqpoint{5.060249in}{1.257051in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.224897in}}%
\pgfpathlineto{\pgfqpoint{5.100810in}{1.196141in}}%
\pgfpathlineto{\pgfqpoint{5.121090in}{1.169420in}}%
\pgfpathlineto{\pgfqpoint{5.141370in}{1.141833in}}%
\pgfpathlineto{\pgfqpoint{5.161651in}{1.114598in}}%
\pgfpathlineto{\pgfqpoint{5.181931in}{1.087861in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{1.061052in}}%
\pgfpathlineto{\pgfqpoint{5.222492in}{1.034225in}}%
\pgfpathlineto{\pgfqpoint{5.242772in}{1.008991in}}%
\pgfpathlineto{\pgfqpoint{5.263053in}{0.984614in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{0.959408in}}%
\pgfpathlineto{\pgfqpoint{5.303613in}{0.937836in}}%
\pgfpathlineto{\pgfqpoint{5.323894in}{0.919048in}}%
\pgfpathlineto{\pgfqpoint{5.344174in}{0.902106in}}%
\pgfpathlineto{\pgfqpoint{5.364454in}{0.886715in}}%
\pgfpathlineto{\pgfqpoint{5.384735in}{0.872931in}}%
\pgfpathlineto{\pgfqpoint{5.405015in}{0.861663in}}%
\pgfpathlineto{\pgfqpoint{5.425296in}{0.850331in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{0.840366in}}%
\pgfpathlineto{\pgfqpoint{5.465856in}{0.831605in}}%
\pgfpathlineto{\pgfqpoint{5.486137in}{0.824050in}}%
\pgfpathlineto{\pgfqpoint{5.506417in}{0.816272in}}%
\pgfpathlineto{\pgfqpoint{5.526697in}{0.808161in}}%
\pgfpathlineto{\pgfqpoint{5.546978in}{0.801108in}}%
\pgfpathlineto{\pgfqpoint{5.567258in}{0.796030in}}%
\pgfpathlineto{\pgfqpoint{5.587539in}{0.792786in}}%
\pgfpathlineto{\pgfqpoint{5.607819in}{0.789311in}}%
\pgfpathlineto{\pgfqpoint{5.628099in}{0.787170in}}%
\pgfpathlineto{\pgfqpoint{5.648380in}{0.783741in}}%
\pgfpathlineto{\pgfqpoint{5.668660in}{0.782865in}}%
\pgfpathlineto{\pgfqpoint{5.688940in}{0.782495in}}%
\pgfpathlineto{\pgfqpoint{5.709221in}{0.781592in}}%
\pgfpathlineto{\pgfqpoint{5.729501in}{0.780276in}}%
\pgfpathlineto{\pgfqpoint{5.749782in}{0.778621in}}%
\pgfpathlineto{\pgfqpoint{5.770062in}{0.778128in}}%
\pgfpathlineto{\pgfqpoint{5.790342in}{0.777786in}}%
\pgfpathlineto{\pgfqpoint{5.810623in}{0.777524in}}%
\pgfpathlineto{\pgfqpoint{5.830903in}{0.777361in}}%
\pgfpathlineto{\pgfqpoint{5.851183in}{0.777463in}}%
\pgfpathlineto{\pgfqpoint{5.871464in}{0.776323in}}%
\pgfpathlineto{\pgfqpoint{5.891744in}{0.775225in}}%
\pgfpathlineto{\pgfqpoint{5.912025in}{0.774845in}}%
\pgfpathlineto{\pgfqpoint{5.932305in}{0.774951in}}%
\pgfpathlineto{\pgfqpoint{5.952585in}{0.775441in}}%
\pgfpathlineto{\pgfqpoint{5.972866in}{0.775323in}}%
\pgfpathlineto{\pgfqpoint{5.993146in}{0.775100in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.775363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213426in,y=0.100000in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test-Time Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{5.227372in}{1.715556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.255150in}{1.715556in}}{\pgfqpoint{5.255150in}{1.743333in}}%
\pgfpathlineto{\pgfqpoint{5.255150in}{1.937778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.255150in}{1.965556in}}{\pgfqpoint{5.227372in}{1.965556in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{1.965556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.171703in}{1.965556in}}{\pgfqpoint{1.171703in}{1.937778in}}%
\pgfpathlineto{\pgfqpoint{1.171703in}{1.743333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.171703in}{1.715556in}}{\pgfqpoint{1.199480in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{1.715556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227258in}{1.854444in}}%
\pgfpathlineto{\pgfqpoint{1.366147in}{1.854444in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{1.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616147in,y=1.805833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{SIFT (ours)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.729684in}{1.854444in}}%
\pgfpathlineto{\pgfqpoint{2.868573in}{1.854444in}}%
\pgfpathlineto{\pgfqpoint{3.007462in}{1.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118573in,y=1.805833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.750000pt}{2.887500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.604685in}{1.854444in}}%
\pgfpathlineto{\pgfqpoint{3.743574in}{1.854444in}}%
\pgfpathlineto{\pgfqpoint{3.882462in}{1.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.993574in,y=1.805833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Failure-mode of NN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/metrics_ablation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.625926in}{1.789413in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.625926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.625926in}{1.789413in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.789413in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588426in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.363426in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363426in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363426in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138426in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138426in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557176in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test-Time Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{0.919413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.919413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.871188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.400663in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{1.400663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.400663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.352438in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.111913in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bits per Byte}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.555764in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.457088in}}%
\pgfpathlineto{\pgfqpoint{0.627176in}{1.397315in}}%
\pgfpathlineto{\pgfqpoint{0.665926in}{1.352067in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{1.309117in}}%
\pgfpathlineto{\pgfqpoint{0.743426in}{1.268268in}}%
\pgfpathlineto{\pgfqpoint{0.782176in}{1.232134in}}%
\pgfpathlineto{\pgfqpoint{0.820926in}{1.197065in}}%
\pgfpathlineto{\pgfqpoint{0.859676in}{1.163264in}}%
\pgfpathlineto{\pgfqpoint{0.898426in}{1.133787in}}%
\pgfpathlineto{\pgfqpoint{0.937176in}{1.105945in}}%
\pgfpathlineto{\pgfqpoint{0.975926in}{1.083177in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{1.059870in}}%
\pgfpathlineto{\pgfqpoint{1.053426in}{1.036190in}}%
\pgfpathlineto{\pgfqpoint{1.092176in}{1.012251in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{0.993365in}}%
\pgfpathlineto{\pgfqpoint{1.169676in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.208426in}{0.952862in}}%
\pgfpathlineto{\pgfqpoint{1.247176in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.285926in}{0.914754in}}%
\pgfpathlineto{\pgfqpoint{1.324676in}{0.897636in}}%
\pgfpathlineto{\pgfqpoint{1.363426in}{0.883345in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{0.867244in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{0.851495in}}%
\pgfpathlineto{\pgfqpoint{1.479676in}{0.836995in}}%
\pgfpathlineto{\pgfqpoint{1.518426in}{0.824636in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{0.809287in}}%
\pgfpathlineto{\pgfqpoint{1.595926in}{0.797128in}}%
\pgfpathlineto{\pgfqpoint{1.634676in}{0.784020in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{0.771515in}}%
\pgfpathlineto{\pgfqpoint{1.712176in}{0.760575in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.748480in}}%
\pgfpathlineto{\pgfqpoint{1.789676in}{0.737461in}}%
\pgfpathlineto{\pgfqpoint{1.828426in}{0.726849in}}%
\pgfpathlineto{\pgfqpoint{1.867176in}{0.717424in}}%
\pgfpathlineto{\pgfqpoint{1.905926in}{0.710688in}}%
\pgfpathlineto{\pgfqpoint{1.944676in}{0.703714in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{0.692177in}}%
\pgfpathlineto{\pgfqpoint{2.022176in}{0.683308in}}%
\pgfpathlineto{\pgfqpoint{2.060926in}{0.679954in}}%
\pgfpathlineto{\pgfqpoint{2.099676in}{0.671684in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{0.662662in}}%
\pgfpathlineto{\pgfqpoint{2.177176in}{0.658482in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.651846in}}%
\pgfpathlineto{\pgfqpoint{2.254676in}{0.647949in}}%
\pgfpathlineto{\pgfqpoint{2.293426in}{0.643186in}}%
\pgfpathlineto{\pgfqpoint{2.332176in}{0.636021in}}%
\pgfpathlineto{\pgfqpoint{2.370926in}{0.635042in}}%
\pgfpathlineto{\pgfqpoint{2.409676in}{0.625910in}}%
\pgfpathlineto{\pgfqpoint{2.448426in}{0.623021in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.622651in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{0.615108in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{0.688011in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{0.688011in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.693474in}}%
\pgfpathlineto{\pgfqpoint{2.448426in}{0.695158in}}%
\pgfpathlineto{\pgfqpoint{2.409676in}{0.698764in}}%
\pgfpathlineto{\pgfqpoint{2.370926in}{0.703424in}}%
\pgfpathlineto{\pgfqpoint{2.332176in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{2.293426in}{0.710131in}}%
\pgfpathlineto{\pgfqpoint{2.254676in}{0.714492in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.722733in}}%
\pgfpathlineto{\pgfqpoint{2.177176in}{0.724965in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{0.734366in}}%
\pgfpathlineto{\pgfqpoint{2.099676in}{0.741979in}}%
\pgfpathlineto{\pgfqpoint{2.060926in}{0.750790in}}%
\pgfpathlineto{\pgfqpoint{2.022176in}{0.753011in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{0.763695in}}%
\pgfpathlineto{\pgfqpoint{1.944676in}{0.767688in}}%
\pgfpathlineto{\pgfqpoint{1.905926in}{0.777074in}}%
\pgfpathlineto{\pgfqpoint{1.867176in}{0.784525in}}%
\pgfpathlineto{\pgfqpoint{1.828426in}{0.795613in}}%
\pgfpathlineto{\pgfqpoint{1.789676in}{0.801567in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.814555in}}%
\pgfpathlineto{\pgfqpoint{1.712176in}{0.822395in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{0.832961in}}%
\pgfpathlineto{\pgfqpoint{1.634676in}{0.847064in}}%
\pgfpathlineto{\pgfqpoint{1.595926in}{0.858949in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{0.870637in}}%
\pgfpathlineto{\pgfqpoint{1.518426in}{0.884039in}}%
\pgfpathlineto{\pgfqpoint{1.479676in}{0.898415in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{0.912728in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{0.927922in}}%
\pgfpathlineto{\pgfqpoint{1.363426in}{0.941213in}}%
\pgfpathlineto{\pgfqpoint{1.324676in}{0.959225in}}%
\pgfpathlineto{\pgfqpoint{1.285926in}{0.976397in}}%
\pgfpathlineto{\pgfqpoint{1.247176in}{0.993706in}}%
\pgfpathlineto{\pgfqpoint{1.208426in}{1.011840in}}%
\pgfpathlineto{\pgfqpoint{1.169676in}{1.032963in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.052822in}}%
\pgfpathlineto{\pgfqpoint{1.092176in}{1.072517in}}%
\pgfpathlineto{\pgfqpoint{1.053426in}{1.094338in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{1.117493in}}%
\pgfpathlineto{\pgfqpoint{0.975926in}{1.147223in}}%
\pgfpathlineto{\pgfqpoint{0.937176in}{1.169937in}}%
\pgfpathlineto{\pgfqpoint{0.898426in}{1.199628in}}%
\pgfpathlineto{\pgfqpoint{0.859676in}{1.228780in}}%
\pgfpathlineto{\pgfqpoint{0.820926in}{1.264564in}}%
\pgfpathlineto{\pgfqpoint{0.782176in}{1.304101in}}%
\pgfpathlineto{\pgfqpoint{0.743426in}{1.345144in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{1.388843in}}%
\pgfpathlineto{\pgfqpoint{0.665926in}{1.435038in}}%
\pgfpathlineto{\pgfqpoint{0.627176in}{1.488584in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.555764in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.555764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.550130in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.452679in}}%
\pgfpathlineto{\pgfqpoint{0.627176in}{1.419716in}}%
\pgfpathlineto{\pgfqpoint{0.665926in}{1.381531in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{1.357001in}}%
\pgfpathlineto{\pgfqpoint{0.743426in}{1.326640in}}%
\pgfpathlineto{\pgfqpoint{0.782176in}{1.302011in}}%
\pgfpathlineto{\pgfqpoint{0.820926in}{1.279963in}}%
\pgfpathlineto{\pgfqpoint{0.859676in}{1.259624in}}%
\pgfpathlineto{\pgfqpoint{0.898426in}{1.245744in}}%
\pgfpathlineto{\pgfqpoint{0.937176in}{1.225672in}}%
\pgfpathlineto{\pgfqpoint{0.975926in}{1.209847in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{1.200790in}}%
\pgfpathlineto{\pgfqpoint{1.053426in}{1.187703in}}%
\pgfpathlineto{\pgfqpoint{1.092176in}{1.175231in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.164506in}}%
\pgfpathlineto{\pgfqpoint{1.169676in}{1.156776in}}%
\pgfpathlineto{\pgfqpoint{1.208426in}{1.146801in}}%
\pgfpathlineto{\pgfqpoint{1.247176in}{1.138061in}}%
\pgfpathlineto{\pgfqpoint{1.285926in}{1.129244in}}%
\pgfpathlineto{\pgfqpoint{1.324676in}{1.120958in}}%
\pgfpathlineto{\pgfqpoint{1.363426in}{1.113556in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{1.108382in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{1.100651in}}%
\pgfpathlineto{\pgfqpoint{1.479676in}{1.095089in}}%
\pgfpathlineto{\pgfqpoint{1.518426in}{1.089477in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{1.083966in}}%
\pgfpathlineto{\pgfqpoint{1.595926in}{1.077383in}}%
\pgfpathlineto{\pgfqpoint{1.634676in}{1.073274in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.069779in}}%
\pgfpathlineto{\pgfqpoint{1.712176in}{1.063957in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{1.789676in}{1.055019in}}%
\pgfpathlineto{\pgfqpoint{1.828426in}{1.054814in}}%
\pgfpathlineto{\pgfqpoint{1.867176in}{1.046780in}}%
\pgfpathlineto{\pgfqpoint{1.905926in}{1.044818in}}%
\pgfpathlineto{\pgfqpoint{1.944676in}{1.041608in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.041167in}}%
\pgfpathlineto{\pgfqpoint{2.022176in}{1.036745in}}%
\pgfpathlineto{\pgfqpoint{2.060926in}{1.036229in}}%
\pgfpathlineto{\pgfqpoint{2.099676in}{1.031801in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{1.033256in}}%
\pgfpathlineto{\pgfqpoint{2.177176in}{1.030973in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.029103in}}%
\pgfpathlineto{\pgfqpoint{2.254676in}{1.025104in}}%
\pgfpathlineto{\pgfqpoint{2.293426in}{1.023223in}}%
\pgfpathlineto{\pgfqpoint{2.332176in}{1.021554in}}%
\pgfpathlineto{\pgfqpoint{2.370926in}{1.020067in}}%
\pgfpathlineto{\pgfqpoint{2.409676in}{1.017148in}}%
\pgfpathlineto{\pgfqpoint{2.448426in}{1.017314in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{1.014448in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{1.077714in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{1.077714in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{1.077557in}}%
\pgfpathlineto{\pgfqpoint{2.448426in}{1.080968in}}%
\pgfpathlineto{\pgfqpoint{2.409676in}{1.080129in}}%
\pgfpathlineto{\pgfqpoint{2.370926in}{1.086212in}}%
\pgfpathlineto{\pgfqpoint{2.332176in}{1.086838in}}%
\pgfpathlineto{\pgfqpoint{2.293426in}{1.087087in}}%
\pgfpathlineto{\pgfqpoint{2.254676in}{1.086150in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{2.177176in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{1.094239in}}%
\pgfpathlineto{\pgfqpoint{2.099676in}{1.096475in}}%
\pgfpathlineto{\pgfqpoint{2.060926in}{1.096838in}}%
\pgfpathlineto{\pgfqpoint{2.022176in}{1.100718in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.101492in}}%
\pgfpathlineto{\pgfqpoint{1.944676in}{1.106346in}}%
\pgfpathlineto{\pgfqpoint{1.905926in}{1.108607in}}%
\pgfpathlineto{\pgfqpoint{1.867176in}{1.110936in}}%
\pgfpathlineto{\pgfqpoint{1.828426in}{1.114099in}}%
\pgfpathlineto{\pgfqpoint{1.789676in}{1.119816in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{1.123967in}}%
\pgfpathlineto{\pgfqpoint{1.712176in}{1.125308in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.132025in}}%
\pgfpathlineto{\pgfqpoint{1.634676in}{1.133987in}}%
\pgfpathlineto{\pgfqpoint{1.595926in}{1.139559in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{1.145093in}}%
\pgfpathlineto{\pgfqpoint{1.518426in}{1.149569in}}%
\pgfpathlineto{\pgfqpoint{1.479676in}{1.155820in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{1.160814in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{1.167877in}}%
\pgfpathlineto{\pgfqpoint{1.363426in}{1.176166in}}%
\pgfpathlineto{\pgfqpoint{1.324676in}{1.181763in}}%
\pgfpathlineto{\pgfqpoint{1.285926in}{1.190799in}}%
\pgfpathlineto{\pgfqpoint{1.247176in}{1.197395in}}%
\pgfpathlineto{\pgfqpoint{1.208426in}{1.207668in}}%
\pgfpathlineto{\pgfqpoint{1.169676in}{1.216517in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.226431in}}%
\pgfpathlineto{\pgfqpoint{1.092176in}{1.240218in}}%
\pgfpathlineto{\pgfqpoint{1.053426in}{1.248028in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{1.264129in}}%
\pgfpathlineto{\pgfqpoint{0.975926in}{1.278888in}}%
\pgfpathlineto{\pgfqpoint{0.937176in}{1.297242in}}%
\pgfpathlineto{\pgfqpoint{0.898426in}{1.312875in}}%
\pgfpathlineto{\pgfqpoint{0.859676in}{1.332703in}}%
\pgfpathlineto{\pgfqpoint{0.820926in}{1.354125in}}%
\pgfpathlineto{\pgfqpoint{0.782176in}{1.380923in}}%
\pgfpathlineto{\pgfqpoint{0.743426in}{1.405001in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{1.436718in}}%
\pgfpathlineto{\pgfqpoint{0.665926in}{1.467950in}}%
\pgfpathlineto{\pgfqpoint{0.627176in}{1.509338in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.550130in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.550130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.548992in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.453558in}}%
\pgfpathlineto{\pgfqpoint{0.627176in}{1.395967in}}%
\pgfpathlineto{\pgfqpoint{0.665926in}{1.345226in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{1.301891in}}%
\pgfpathlineto{\pgfqpoint{0.743426in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{0.782176in}{1.230705in}}%
\pgfpathlineto{\pgfqpoint{0.820926in}{1.194666in}}%
\pgfpathlineto{\pgfqpoint{0.859676in}{1.168327in}}%
\pgfpathlineto{\pgfqpoint{0.898426in}{1.141735in}}%
\pgfpathlineto{\pgfqpoint{0.937176in}{1.116175in}}%
\pgfpathlineto{\pgfqpoint{0.975926in}{1.095652in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{1.075268in}}%
\pgfpathlineto{\pgfqpoint{1.053426in}{1.055412in}}%
\pgfpathlineto{\pgfqpoint{1.092176in}{1.041638in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.021087in}}%
\pgfpathlineto{\pgfqpoint{1.169676in}{1.006157in}}%
\pgfpathlineto{\pgfqpoint{1.208426in}{0.990940in}}%
\pgfpathlineto{\pgfqpoint{1.247176in}{0.976499in}}%
\pgfpathlineto{\pgfqpoint{1.285926in}{0.962013in}}%
\pgfpathlineto{\pgfqpoint{1.324676in}{0.950585in}}%
\pgfpathlineto{\pgfqpoint{1.363426in}{0.939086in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{0.927258in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{0.917962in}}%
\pgfpathlineto{\pgfqpoint{1.479676in}{0.907958in}}%
\pgfpathlineto{\pgfqpoint{1.518426in}{0.898008in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{0.888496in}}%
\pgfpathlineto{\pgfqpoint{1.595926in}{0.880022in}}%
\pgfpathlineto{\pgfqpoint{1.634676in}{0.870665in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{0.865696in}}%
\pgfpathlineto{\pgfqpoint{1.712176in}{0.856651in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.847675in}}%
\pgfpathlineto{\pgfqpoint{1.789676in}{0.843838in}}%
\pgfpathlineto{\pgfqpoint{1.828426in}{0.838424in}}%
\pgfpathlineto{\pgfqpoint{1.867176in}{0.831489in}}%
\pgfpathlineto{\pgfqpoint{1.905926in}{0.828084in}}%
\pgfpathlineto{\pgfqpoint{1.944676in}{0.821216in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{0.818184in}}%
\pgfpathlineto{\pgfqpoint{2.022176in}{0.811175in}}%
\pgfpathlineto{\pgfqpoint{2.060926in}{0.803927in}}%
\pgfpathlineto{\pgfqpoint{2.099676in}{0.803141in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{0.800423in}}%
\pgfpathlineto{\pgfqpoint{2.177176in}{0.796464in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.792787in}}%
\pgfpathlineto{\pgfqpoint{2.254676in}{0.791053in}}%
\pgfpathlineto{\pgfqpoint{2.293426in}{0.787405in}}%
\pgfpathlineto{\pgfqpoint{2.332176in}{0.783464in}}%
\pgfpathlineto{\pgfqpoint{2.370926in}{0.782028in}}%
\pgfpathlineto{\pgfqpoint{2.409676in}{0.778840in}}%
\pgfpathlineto{\pgfqpoint{2.448426in}{0.777611in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.774641in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{0.771679in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{0.836980in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{0.836980in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.836276in}}%
\pgfpathlineto{\pgfqpoint{2.448426in}{0.841579in}}%
\pgfpathlineto{\pgfqpoint{2.409676in}{0.845939in}}%
\pgfpathlineto{\pgfqpoint{2.370926in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{2.332176in}{0.848585in}}%
\pgfpathlineto{\pgfqpoint{2.293426in}{0.853752in}}%
\pgfpathlineto{\pgfqpoint{2.254676in}{0.855552in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.856390in}}%
\pgfpathlineto{\pgfqpoint{2.177176in}{0.861992in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{0.864033in}}%
\pgfpathlineto{\pgfqpoint{2.099676in}{0.866396in}}%
\pgfpathlineto{\pgfqpoint{2.060926in}{0.869993in}}%
\pgfpathlineto{\pgfqpoint{2.022176in}{0.875628in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{0.880297in}}%
\pgfpathlineto{\pgfqpoint{1.944676in}{0.884443in}}%
\pgfpathlineto{\pgfqpoint{1.905926in}{0.889973in}}%
\pgfpathlineto{\pgfqpoint{1.867176in}{0.894569in}}%
\pgfpathlineto{\pgfqpoint{1.828426in}{0.902345in}}%
\pgfpathlineto{\pgfqpoint{1.789676in}{0.904592in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.912011in}}%
\pgfpathlineto{\pgfqpoint{1.712176in}{0.915638in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{0.928166in}}%
\pgfpathlineto{\pgfqpoint{1.634676in}{0.931777in}}%
\pgfpathlineto{\pgfqpoint{1.595926in}{0.940056in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{0.949568in}}%
\pgfpathlineto{\pgfqpoint{1.518426in}{0.958436in}}%
\pgfpathlineto{\pgfqpoint{1.479676in}{0.966521in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{0.978891in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{0.987646in}}%
\pgfpathlineto{\pgfqpoint{1.363426in}{0.996700in}}%
\pgfpathlineto{\pgfqpoint{1.324676in}{1.012862in}}%
\pgfpathlineto{\pgfqpoint{1.285926in}{1.020018in}}%
\pgfpathlineto{\pgfqpoint{1.247176in}{1.035023in}}%
\pgfpathlineto{\pgfqpoint{1.208426in}{1.053719in}}%
\pgfpathlineto{\pgfqpoint{1.169676in}{1.064700in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.081618in}}%
\pgfpathlineto{\pgfqpoint{1.092176in}{1.098487in}}%
\pgfpathlineto{\pgfqpoint{1.053426in}{1.116356in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{1.135029in}}%
\pgfpathlineto{\pgfqpoint{0.975926in}{1.156639in}}%
\pgfpathlineto{\pgfqpoint{0.937176in}{1.179817in}}%
\pgfpathlineto{\pgfqpoint{0.898426in}{1.206253in}}%
\pgfpathlineto{\pgfqpoint{0.859676in}{1.232797in}}%
\pgfpathlineto{\pgfqpoint{0.820926in}{1.263838in}}%
\pgfpathlineto{\pgfqpoint{0.782176in}{1.300419in}}%
\pgfpathlineto{\pgfqpoint{0.743426in}{1.338868in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{1.381196in}}%
\pgfpathlineto{\pgfqpoint{0.665926in}{1.425372in}}%
\pgfpathlineto{\pgfqpoint{0.627176in}{1.481552in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.548992in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.548992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.550583in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.457118in}}%
\pgfpathlineto{\pgfqpoint{0.627176in}{1.439867in}}%
\pgfpathlineto{\pgfqpoint{0.665926in}{1.421439in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{1.397368in}}%
\pgfpathlineto{\pgfqpoint{0.743426in}{1.377998in}}%
\pgfpathlineto{\pgfqpoint{0.782176in}{1.361358in}}%
\pgfpathlineto{\pgfqpoint{0.820926in}{1.340200in}}%
\pgfpathlineto{\pgfqpoint{0.859676in}{1.321384in}}%
\pgfpathlineto{\pgfqpoint{0.898426in}{1.308963in}}%
\pgfpathlineto{\pgfqpoint{0.937176in}{1.292261in}}%
\pgfpathlineto{\pgfqpoint{0.975926in}{1.281662in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{1.267707in}}%
\pgfpathlineto{\pgfqpoint{1.053426in}{1.257631in}}%
\pgfpathlineto{\pgfqpoint{1.092176in}{1.245500in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.233462in}}%
\pgfpathlineto{\pgfqpoint{1.169676in}{1.225094in}}%
\pgfpathlineto{\pgfqpoint{1.208426in}{1.220910in}}%
\pgfpathlineto{\pgfqpoint{1.247176in}{1.211806in}}%
\pgfpathlineto{\pgfqpoint{1.285926in}{1.205178in}}%
\pgfpathlineto{\pgfqpoint{1.324676in}{1.196853in}}%
\pgfpathlineto{\pgfqpoint{1.363426in}{1.192547in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{1.182588in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{1.182608in}}%
\pgfpathlineto{\pgfqpoint{1.479676in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{1.518426in}{1.171274in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{1.169742in}}%
\pgfpathlineto{\pgfqpoint{1.595926in}{1.165725in}}%
\pgfpathlineto{\pgfqpoint{1.634676in}{1.161137in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.155455in}}%
\pgfpathlineto{\pgfqpoint{1.712176in}{1.152349in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{1.148724in}}%
\pgfpathlineto{\pgfqpoint{1.789676in}{1.149064in}}%
\pgfpathlineto{\pgfqpoint{1.828426in}{1.144777in}}%
\pgfpathlineto{\pgfqpoint{1.867176in}{1.139784in}}%
\pgfpathlineto{\pgfqpoint{1.905926in}{1.140603in}}%
\pgfpathlineto{\pgfqpoint{1.944676in}{1.138743in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.137112in}}%
\pgfpathlineto{\pgfqpoint{2.022176in}{1.132442in}}%
\pgfpathlineto{\pgfqpoint{2.060926in}{1.130507in}}%
\pgfpathlineto{\pgfqpoint{2.099676in}{1.129013in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{1.130155in}}%
\pgfpathlineto{\pgfqpoint{2.177176in}{1.126811in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.124749in}}%
\pgfpathlineto{\pgfqpoint{2.254676in}{1.126269in}}%
\pgfpathlineto{\pgfqpoint{2.293426in}{1.120727in}}%
\pgfpathlineto{\pgfqpoint{2.332176in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{2.370926in}{1.119194in}}%
\pgfpathlineto{\pgfqpoint{2.409676in}{1.116344in}}%
\pgfpathlineto{\pgfqpoint{2.448426in}{1.116228in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{1.115364in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{1.114729in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{1.180593in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{1.180593in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{1.181527in}}%
\pgfpathlineto{\pgfqpoint{2.448426in}{1.184799in}}%
\pgfpathlineto{\pgfqpoint{2.409676in}{1.188939in}}%
\pgfpathlineto{\pgfqpoint{2.370926in}{1.187076in}}%
\pgfpathlineto{\pgfqpoint{2.332176in}{1.191261in}}%
\pgfpathlineto{\pgfqpoint{2.293426in}{1.187863in}}%
\pgfpathlineto{\pgfqpoint{2.254676in}{1.191278in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.194185in}}%
\pgfpathlineto{\pgfqpoint{2.177176in}{1.194514in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{2.099676in}{1.196428in}}%
\pgfpathlineto{\pgfqpoint{2.060926in}{1.198215in}}%
\pgfpathlineto{\pgfqpoint{2.022176in}{1.201909in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.202665in}}%
\pgfpathlineto{\pgfqpoint{1.944676in}{1.204131in}}%
\pgfpathlineto{\pgfqpoint{1.905926in}{1.206295in}}%
\pgfpathlineto{\pgfqpoint{1.867176in}{1.208719in}}%
\pgfpathlineto{\pgfqpoint{1.828426in}{1.212286in}}%
\pgfpathlineto{\pgfqpoint{1.789676in}{1.211997in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{1.215851in}}%
\pgfpathlineto{\pgfqpoint{1.712176in}{1.220125in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.222316in}}%
\pgfpathlineto{\pgfqpoint{1.634676in}{1.228256in}}%
\pgfpathlineto{\pgfqpoint{1.595926in}{1.231032in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{1.236536in}}%
\pgfpathlineto{\pgfqpoint{1.518426in}{1.237328in}}%
\pgfpathlineto{\pgfqpoint{1.479676in}{1.243087in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{1.247761in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{1.251136in}}%
\pgfpathlineto{\pgfqpoint{1.363426in}{1.257600in}}%
\pgfpathlineto{\pgfqpoint{1.324676in}{1.261588in}}%
\pgfpathlineto{\pgfqpoint{1.285926in}{1.269987in}}%
\pgfpathlineto{\pgfqpoint{1.247176in}{1.276262in}}%
\pgfpathlineto{\pgfqpoint{1.208426in}{1.286070in}}%
\pgfpathlineto{\pgfqpoint{1.169676in}{1.293445in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.303531in}}%
\pgfpathlineto{\pgfqpoint{1.092176in}{1.313239in}}%
\pgfpathlineto{\pgfqpoint{1.053426in}{1.326101in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{1.340391in}}%
\pgfpathlineto{\pgfqpoint{0.975926in}{1.352997in}}%
\pgfpathlineto{\pgfqpoint{0.937176in}{1.365586in}}%
\pgfpathlineto{\pgfqpoint{0.898426in}{1.381979in}}%
\pgfpathlineto{\pgfqpoint{0.859676in}{1.400733in}}%
\pgfpathlineto{\pgfqpoint{0.820926in}{1.422087in}}%
\pgfpathlineto{\pgfqpoint{0.782176in}{1.442765in}}%
\pgfpathlineto{\pgfqpoint{0.743426in}{1.464059in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{1.486224in}}%
\pgfpathlineto{\pgfqpoint{0.665926in}{1.513122in}}%
\pgfpathlineto{\pgfqpoint{0.627176in}{1.532230in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.550583in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.550583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525926in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.500218in}}%
\pgfpathlineto{\pgfqpoint{0.627176in}{1.484911in}}%
\pgfpathlineto{\pgfqpoint{0.665926in}{1.465404in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{1.442849in}}%
\pgfpathlineto{\pgfqpoint{0.743426in}{1.420366in}}%
\pgfpathlineto{\pgfqpoint{0.782176in}{1.399211in}}%
\pgfpathlineto{\pgfqpoint{0.820926in}{1.379381in}}%
\pgfpathlineto{\pgfqpoint{0.859676in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{0.898426in}{1.344853in}}%
\pgfpathlineto{\pgfqpoint{0.937176in}{1.328548in}}%
\pgfpathlineto{\pgfqpoint{0.975926in}{1.314586in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{1.301945in}}%
\pgfpathlineto{\pgfqpoint{1.053426in}{1.290952in}}%
\pgfpathlineto{\pgfqpoint{1.092176in}{1.279529in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.268984in}}%
\pgfpathlineto{\pgfqpoint{1.169676in}{1.260557in}}%
\pgfpathlineto{\pgfqpoint{1.208426in}{1.251788in}}%
\pgfpathlineto{\pgfqpoint{1.247176in}{1.244106in}}%
\pgfpathlineto{\pgfqpoint{1.285926in}{1.236529in}}%
\pgfpathlineto{\pgfqpoint{1.324676in}{1.229719in}}%
\pgfpathlineto{\pgfqpoint{1.363426in}{1.223504in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{1.217923in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{1.213278in}}%
\pgfpathlineto{\pgfqpoint{1.479676in}{1.208378in}}%
\pgfpathlineto{\pgfqpoint{1.518426in}{1.204305in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{1.201110in}}%
\pgfpathlineto{\pgfqpoint{1.595926in}{1.197788in}}%
\pgfpathlineto{\pgfqpoint{1.634676in}{1.193724in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.189343in}}%
\pgfpathlineto{\pgfqpoint{1.712176in}{1.185253in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{1.182964in}}%
\pgfpathlineto{\pgfqpoint{1.789676in}{1.179719in}}%
\pgfpathlineto{\pgfqpoint{1.828426in}{1.177238in}}%
\pgfpathlineto{\pgfqpoint{1.867176in}{1.174873in}}%
\pgfpathlineto{\pgfqpoint{1.905926in}{1.172652in}}%
\pgfpathlineto{\pgfqpoint{1.944676in}{1.170765in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.168959in}}%
\pgfpathlineto{\pgfqpoint{2.022176in}{1.167062in}}%
\pgfpathlineto{\pgfqpoint{2.060926in}{1.164623in}}%
\pgfpathlineto{\pgfqpoint{2.099676in}{1.162517in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{1.162005in}}%
\pgfpathlineto{\pgfqpoint{2.177176in}{1.160058in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.158965in}}%
\pgfpathlineto{\pgfqpoint{2.254676in}{1.157426in}}%
\pgfpathlineto{\pgfqpoint{2.293426in}{1.156031in}}%
\pgfpathlineto{\pgfqpoint{2.332176in}{1.154275in}}%
\pgfpathlineto{\pgfqpoint{2.370926in}{1.152695in}}%
\pgfpathlineto{\pgfqpoint{2.409676in}{1.151376in}}%
\pgfpathlineto{\pgfqpoint{2.448426in}{1.149735in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{1.148248in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{1.146669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.498253in}}%
\pgfpathlineto{\pgfqpoint{0.627176in}{1.435272in}}%
\pgfpathlineto{\pgfqpoint{0.665926in}{1.386240in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{1.341648in}}%
\pgfpathlineto{\pgfqpoint{0.743426in}{1.300812in}}%
\pgfpathlineto{\pgfqpoint{0.782176in}{1.264064in}}%
\pgfpathlineto{\pgfqpoint{0.820926in}{1.230492in}}%
\pgfpathlineto{\pgfqpoint{0.859676in}{1.199835in}}%
\pgfpathlineto{\pgfqpoint{0.898426in}{1.172854in}}%
\pgfpathlineto{\pgfqpoint{0.937176in}{1.148216in}}%
\pgfpathlineto{\pgfqpoint{0.975926in}{1.125571in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{1.104994in}}%
\pgfpathlineto{\pgfqpoint{1.053426in}{1.086684in}}%
\pgfpathlineto{\pgfqpoint{1.092176in}{1.068706in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.051307in}}%
\pgfpathlineto{\pgfqpoint{1.169676in}{1.035229in}}%
\pgfpathlineto{\pgfqpoint{1.208426in}{1.019738in}}%
\pgfpathlineto{\pgfqpoint{1.247176in}{1.005449in}}%
\pgfpathlineto{\pgfqpoint{1.285926in}{0.991927in}}%
\pgfpathlineto{\pgfqpoint{1.324676in}{0.979609in}}%
\pgfpathlineto{\pgfqpoint{1.363426in}{0.968270in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{0.956995in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{0.946050in}}%
\pgfpathlineto{\pgfqpoint{1.479676in}{0.936784in}}%
\pgfpathlineto{\pgfqpoint{1.518426in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{0.918156in}}%
\pgfpathlineto{\pgfqpoint{1.595926in}{0.909008in}}%
\pgfpathlineto{\pgfqpoint{1.634676in}{0.901284in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{0.893956in}}%
\pgfpathlineto{\pgfqpoint{1.712176in}{0.887092in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.879957in}}%
\pgfpathlineto{\pgfqpoint{1.789676in}{0.873425in}}%
\pgfpathlineto{\pgfqpoint{1.828426in}{0.867967in}}%
\pgfpathlineto{\pgfqpoint{1.867176in}{0.862752in}}%
\pgfpathlineto{\pgfqpoint{1.905926in}{0.857717in}}%
\pgfpathlineto{\pgfqpoint{1.944676in}{0.852101in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{0.847579in}}%
\pgfpathlineto{\pgfqpoint{2.022176in}{0.842886in}}%
\pgfpathlineto{\pgfqpoint{2.060926in}{0.838713in}}%
\pgfpathlineto{\pgfqpoint{2.099676in}{0.834515in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{0.830723in}}%
\pgfpathlineto{\pgfqpoint{2.177176in}{0.827526in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.824570in}}%
\pgfpathlineto{\pgfqpoint{2.254676in}{0.821688in}}%
\pgfpathlineto{\pgfqpoint{2.293426in}{0.818551in}}%
\pgfpathlineto{\pgfqpoint{2.332176in}{0.815874in}}%
\pgfpathlineto{\pgfqpoint{2.370926in}{0.813397in}}%
\pgfpathlineto{\pgfqpoint{2.409676in}{0.810611in}}%
\pgfpathlineto{\pgfqpoint{2.448426in}{0.808466in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.806009in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{0.803747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.500218in}}%
\pgfpathlineto{\pgfqpoint{0.627176in}{1.462019in}}%
\pgfpathlineto{\pgfqpoint{0.665926in}{1.423776in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{1.393497in}}%
\pgfpathlineto{\pgfqpoint{0.743426in}{1.365801in}}%
\pgfpathlineto{\pgfqpoint{0.782176in}{1.339808in}}%
\pgfpathlineto{\pgfqpoint{0.820926in}{1.317218in}}%
\pgfpathlineto{\pgfqpoint{0.859676in}{1.295272in}}%
\pgfpathlineto{\pgfqpoint{0.898426in}{1.277420in}}%
\pgfpathlineto{\pgfqpoint{0.937176in}{1.260775in}}%
\pgfpathlineto{\pgfqpoint{0.975926in}{1.245955in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{1.231724in}}%
\pgfpathlineto{\pgfqpoint{1.053426in}{1.218861in}}%
\pgfpathlineto{\pgfqpoint{1.092176in}{1.206507in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.195584in}}%
\pgfpathlineto{\pgfqpoint{1.169676in}{1.185437in}}%
\pgfpathlineto{\pgfqpoint{1.208426in}{1.176278in}}%
\pgfpathlineto{\pgfqpoint{1.247176in}{1.167598in}}%
\pgfpathlineto{\pgfqpoint{1.285926in}{1.159472in}}%
\pgfpathlineto{\pgfqpoint{1.324676in}{1.152007in}}%
\pgfpathlineto{\pgfqpoint{1.363426in}{1.144194in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{1.130915in}}%
\pgfpathlineto{\pgfqpoint{1.479676in}{1.125244in}}%
\pgfpathlineto{\pgfqpoint{1.518426in}{1.119464in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{1.114046in}}%
\pgfpathlineto{\pgfqpoint{1.595926in}{1.108956in}}%
\pgfpathlineto{\pgfqpoint{1.634676in}{1.104115in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{1.100029in}}%
\pgfpathlineto{\pgfqpoint{1.712176in}{1.095674in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{1.091711in}}%
\pgfpathlineto{\pgfqpoint{1.789676in}{1.087338in}}%
\pgfpathlineto{\pgfqpoint{1.828426in}{1.083517in}}%
\pgfpathlineto{\pgfqpoint{1.867176in}{1.079905in}}%
\pgfpathlineto{\pgfqpoint{1.905926in}{1.076812in}}%
\pgfpathlineto{\pgfqpoint{1.944676in}{1.074378in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{1.071828in}}%
\pgfpathlineto{\pgfqpoint{2.022176in}{1.069511in}}%
\pgfpathlineto{\pgfqpoint{2.060926in}{1.067335in}}%
\pgfpathlineto{\pgfqpoint{2.099676in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{1.063287in}}%
\pgfpathlineto{\pgfqpoint{2.177176in}{1.061051in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.059017in}}%
\pgfpathlineto{\pgfqpoint{2.254676in}{1.056616in}}%
\pgfpathlineto{\pgfqpoint{2.293426in}{1.054609in}}%
\pgfpathlineto{\pgfqpoint{2.332176in}{1.052686in}}%
\pgfpathlineto{\pgfqpoint{2.370926in}{1.051105in}}%
\pgfpathlineto{\pgfqpoint{2.409676in}{1.049427in}}%
\pgfpathlineto{\pgfqpoint{2.448426in}{1.048045in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{1.046377in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{1.045082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.503537in}}%
\pgfpathlineto{\pgfqpoint{0.627176in}{1.441982in}}%
\pgfpathlineto{\pgfqpoint{0.665926in}{1.392039in}}%
\pgfpathlineto{\pgfqpoint{0.704676in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{0.743426in}{1.305872in}}%
\pgfpathlineto{\pgfqpoint{0.782176in}{1.266536in}}%
\pgfpathlineto{\pgfqpoint{0.820926in}{1.229920in}}%
\pgfpathlineto{\pgfqpoint{0.859676in}{1.196549in}}%
\pgfpathlineto{\pgfqpoint{0.898426in}{1.166901in}}%
\pgfpathlineto{\pgfqpoint{0.937176in}{1.138853in}}%
\pgfpathlineto{\pgfqpoint{0.975926in}{1.112351in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{1.087803in}}%
\pgfpathlineto{\pgfqpoint{1.053426in}{1.065028in}}%
\pgfpathlineto{\pgfqpoint{1.092176in}{1.043036in}}%
\pgfpathlineto{\pgfqpoint{1.130926in}{1.021697in}}%
\pgfpathlineto{\pgfqpoint{1.169676in}{1.001507in}}%
\pgfpathlineto{\pgfqpoint{1.208426in}{0.981798in}}%
\pgfpathlineto{\pgfqpoint{1.247176in}{0.962797in}}%
\pgfpathlineto{\pgfqpoint{1.285926in}{0.945416in}}%
\pgfpathlineto{\pgfqpoint{1.324676in}{0.928671in}}%
\pgfpathlineto{\pgfqpoint{1.363426in}{0.911749in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{0.896615in}}%
\pgfpathlineto{\pgfqpoint{1.440926in}{0.882267in}}%
\pgfpathlineto{\pgfqpoint{1.479676in}{0.867578in}}%
\pgfpathlineto{\pgfqpoint{1.518426in}{0.853208in}}%
\pgfpathlineto{\pgfqpoint{1.557176in}{0.840303in}}%
\pgfpathlineto{\pgfqpoint{1.595926in}{0.827450in}}%
\pgfpathlineto{\pgfqpoint{1.634676in}{0.814602in}}%
\pgfpathlineto{\pgfqpoint{1.673426in}{0.802868in}}%
\pgfpathlineto{\pgfqpoint{1.712176in}{0.791434in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.780601in}}%
\pgfpathlineto{\pgfqpoint{1.789676in}{0.770323in}}%
\pgfpathlineto{\pgfqpoint{1.828426in}{0.760906in}}%
\pgfpathlineto{\pgfqpoint{1.867176in}{0.751770in}}%
\pgfpathlineto{\pgfqpoint{1.905926in}{0.742720in}}%
\pgfpathlineto{\pgfqpoint{1.944676in}{0.734433in}}%
\pgfpathlineto{\pgfqpoint{1.983426in}{0.726169in}}%
\pgfpathlineto{\pgfqpoint{2.022176in}{0.718868in}}%
\pgfpathlineto{\pgfqpoint{2.060926in}{0.712782in}}%
\pgfpathlineto{\pgfqpoint{2.099676in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{0.699358in}}%
\pgfpathlineto{\pgfqpoint{2.177176in}{0.692963in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{0.686531in}}%
\pgfpathlineto{\pgfqpoint{2.254676in}{0.680997in}}%
\pgfpathlineto{\pgfqpoint{2.293426in}{0.675828in}}%
\pgfpathlineto{\pgfqpoint{2.332176in}{0.670915in}}%
\pgfpathlineto{\pgfqpoint{2.370926in}{0.667687in}}%
\pgfpathlineto{\pgfqpoint{2.409676in}{0.663095in}}%
\pgfpathlineto{\pgfqpoint{2.448426in}{0.658964in}}%
\pgfpathlineto{\pgfqpoint{2.487176in}{0.654938in}}%
\pgfpathlineto{\pgfqpoint{2.525926in}{0.649861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218911in}{1.305648in}}%
\pgfpathlineto{\pgfqpoint{2.460649in}{1.305648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.482871in}{1.305648in}}{\pgfqpoint{2.482871in}{1.327870in}}%
\pgfpathlineto{\pgfqpoint{2.482871in}{1.626636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.482871in}{1.648858in}}{\pgfqpoint{2.460649in}{1.648858in}}%
\pgfpathlineto{\pgfqpoint{1.218911in}{1.648858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.196689in}{1.648858in}}{\pgfqpoint{1.196689in}{1.626636in}}%
\pgfpathlineto{\pgfqpoint{1.196689in}{1.327870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.196689in}{1.305648in}}{\pgfqpoint{1.218911in}{1.305648in}}%
\pgfpathlineto{\pgfqpoint{1.218911in}{1.305648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241134in}{1.565524in}}%
\pgfpathlineto{\pgfqpoint{1.352245in}{1.565524in}}%
\pgfpathlineto{\pgfqpoint{1.463356in}{1.565524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.552245in,y=1.526636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cosine Similarity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.241134in}{1.410586in}}%
\pgfpathlineto{\pgfqpoint{1.352245in}{1.410586in}}%
\pgfpathlineto{\pgfqpoint{1.463356in}{1.410586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.552245in,y=1.371697in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Inner Product}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/order_of_examples.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.051926in}{2.199969in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.051926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.051926in}{2.199969in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.199969in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.933826in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.933826in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588426in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126586in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.126586in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126586in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126586in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664746in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.664746in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664746in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664746in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261126in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Test-Time Iterations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.933826in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.486188in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.823163in}}%
\pgfpathlineto{\pgfqpoint{1.933826in}{0.823163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.823163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.774938in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.111913in}}%
\pgfpathlineto{\pgfqpoint{1.933826in}{1.111913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.111913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.063688in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.400663in}}%
\pgfpathlineto{\pgfqpoint{1.933826in}{1.400663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.400663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.352438in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{1.933826in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.689413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.641188in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.111913in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bits per Byte}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.577246in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.460543in}}%
\pgfpathlineto{\pgfqpoint{0.615334in}{1.391849in}}%
\pgfpathlineto{\pgfqpoint{0.642242in}{1.334580in}}%
\pgfpathlineto{\pgfqpoint{0.669150in}{1.282879in}}%
\pgfpathlineto{\pgfqpoint{0.696058in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{0.722966in}{1.196947in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{0.776782in}{1.120737in}}%
\pgfpathlineto{\pgfqpoint{0.803690in}{1.089346in}}%
\pgfpathlineto{\pgfqpoint{0.830598in}{1.063439in}}%
\pgfpathlineto{\pgfqpoint{0.857506in}{1.034328in}}%
\pgfpathlineto{\pgfqpoint{0.884414in}{1.010512in}}%
\pgfpathlineto{\pgfqpoint{0.911322in}{0.989215in}}%
\pgfpathlineto{\pgfqpoint{0.938230in}{0.965816in}}%
\pgfpathlineto{\pgfqpoint{0.965138in}{0.945358in}}%
\pgfpathlineto{\pgfqpoint{0.992046in}{0.925720in}}%
\pgfpathlineto{\pgfqpoint{1.018954in}{0.908379in}}%
\pgfpathlineto{\pgfqpoint{1.045862in}{0.890777in}}%
\pgfpathlineto{\pgfqpoint{1.072770in}{0.874338in}}%
\pgfpathlineto{\pgfqpoint{1.099678in}{0.861534in}}%
\pgfpathlineto{\pgfqpoint{1.126586in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{1.153494in}{0.834462in}}%
\pgfpathlineto{\pgfqpoint{1.180402in}{0.819936in}}%
\pgfpathlineto{\pgfqpoint{1.207310in}{0.809960in}}%
\pgfpathlineto{\pgfqpoint{1.234218in}{0.799712in}}%
\pgfpathlineto{\pgfqpoint{1.261126in}{0.786911in}}%
\pgfpathlineto{\pgfqpoint{1.288034in}{0.773870in}}%
\pgfpathlineto{\pgfqpoint{1.314942in}{0.765134in}}%
\pgfpathlineto{\pgfqpoint{1.341850in}{0.753714in}}%
\pgfpathlineto{\pgfqpoint{1.368758in}{0.749085in}}%
\pgfpathlineto{\pgfqpoint{1.395666in}{0.739452in}}%
\pgfpathlineto{\pgfqpoint{1.422574in}{0.732918in}}%
\pgfpathlineto{\pgfqpoint{1.449482in}{0.721613in}}%
\pgfpathlineto{\pgfqpoint{1.476390in}{0.716459in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{0.714711in}}%
\pgfpathlineto{\pgfqpoint{1.530206in}{0.706782in}}%
\pgfpathlineto{\pgfqpoint{1.557114in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{1.584022in}{0.691552in}}%
\pgfpathlineto{\pgfqpoint{1.610930in}{0.688523in}}%
\pgfpathlineto{\pgfqpoint{1.637838in}{0.684642in}}%
\pgfpathlineto{\pgfqpoint{1.664746in}{0.679612in}}%
\pgfpathlineto{\pgfqpoint{1.691654in}{0.676157in}}%
\pgfpathlineto{\pgfqpoint{1.718562in}{0.673526in}}%
\pgfpathlineto{\pgfqpoint{1.745470in}{0.668921in}}%
\pgfpathlineto{\pgfqpoint{1.772378in}{0.665865in}}%
\pgfpathlineto{\pgfqpoint{1.799286in}{0.660827in}}%
\pgfpathlineto{\pgfqpoint{1.826194in}{0.660057in}}%
\pgfpathlineto{\pgfqpoint{1.853102in}{0.652524in}}%
\pgfpathlineto{\pgfqpoint{1.880010in}{0.653433in}}%
\pgfpathlineto{\pgfqpoint{1.906918in}{0.649112in}}%
\pgfpathlineto{\pgfqpoint{1.933826in}{0.645327in}}%
\pgfpathlineto{\pgfqpoint{1.933826in}{0.726371in}}%
\pgfpathlineto{\pgfqpoint{1.933826in}{0.726371in}}%
\pgfpathlineto{\pgfqpoint{1.906918in}{0.724148in}}%
\pgfpathlineto{\pgfqpoint{1.880010in}{0.731301in}}%
\pgfpathlineto{\pgfqpoint{1.853102in}{0.732665in}}%
\pgfpathlineto{\pgfqpoint{1.826194in}{0.732222in}}%
\pgfpathlineto{\pgfqpoint{1.799286in}{0.737750in}}%
\pgfpathlineto{\pgfqpoint{1.772378in}{0.743888in}}%
\pgfpathlineto{\pgfqpoint{1.745470in}{0.745271in}}%
\pgfpathlineto{\pgfqpoint{1.718562in}{0.745966in}}%
\pgfpathlineto{\pgfqpoint{1.691654in}{0.750792in}}%
\pgfpathlineto{\pgfqpoint{1.664746in}{0.756354in}}%
\pgfpathlineto{\pgfqpoint{1.637838in}{0.761166in}}%
\pgfpathlineto{\pgfqpoint{1.610930in}{0.763306in}}%
\pgfpathlineto{\pgfqpoint{1.584022in}{0.766742in}}%
\pgfpathlineto{\pgfqpoint{1.557114in}{0.777049in}}%
\pgfpathlineto{\pgfqpoint{1.530206in}{0.780894in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{0.789122in}}%
\pgfpathlineto{\pgfqpoint{1.476390in}{0.793979in}}%
\pgfpathlineto{\pgfqpoint{1.449482in}{0.799499in}}%
\pgfpathlineto{\pgfqpoint{1.422574in}{0.809199in}}%
\pgfpathlineto{\pgfqpoint{1.395666in}{0.812045in}}%
\pgfpathlineto{\pgfqpoint{1.368758in}{0.823243in}}%
\pgfpathlineto{\pgfqpoint{1.341850in}{0.831750in}}%
\pgfpathlineto{\pgfqpoint{1.314942in}{0.839555in}}%
\pgfpathlineto{\pgfqpoint{1.288034in}{0.847030in}}%
\pgfpathlineto{\pgfqpoint{1.261126in}{0.860701in}}%
\pgfpathlineto{\pgfqpoint{1.234218in}{0.867450in}}%
\pgfpathlineto{\pgfqpoint{1.207310in}{0.880205in}}%
\pgfpathlineto{\pgfqpoint{1.180402in}{0.891336in}}%
\pgfpathlineto{\pgfqpoint{1.153494in}{0.905774in}}%
\pgfpathlineto{\pgfqpoint{1.126586in}{0.918983in}}%
\pgfpathlineto{\pgfqpoint{1.099678in}{0.931963in}}%
\pgfpathlineto{\pgfqpoint{1.072770in}{0.947861in}}%
\pgfpathlineto{\pgfqpoint{1.045862in}{0.962767in}}%
\pgfpathlineto{\pgfqpoint{1.018954in}{0.980046in}}%
\pgfpathlineto{\pgfqpoint{0.992046in}{0.995158in}}%
\pgfpathlineto{\pgfqpoint{0.965138in}{1.018048in}}%
\pgfpathlineto{\pgfqpoint{0.938230in}{1.036748in}}%
\pgfpathlineto{\pgfqpoint{0.911322in}{1.060737in}}%
\pgfpathlineto{\pgfqpoint{0.884414in}{1.081340in}}%
\pgfpathlineto{\pgfqpoint{0.857506in}{1.109849in}}%
\pgfpathlineto{\pgfqpoint{0.830598in}{1.133458in}}%
\pgfpathlineto{\pgfqpoint{0.803690in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{0.776782in}{1.201302in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{1.238956in}}%
\pgfpathlineto{\pgfqpoint{0.722966in}{1.279971in}}%
\pgfpathlineto{\pgfqpoint{0.696058in}{1.326498in}}%
\pgfpathlineto{\pgfqpoint{0.669150in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{0.642242in}{1.435540in}}%
\pgfpathlineto{\pgfqpoint{0.615334in}{1.495397in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.577246in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.577246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.582635in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.465636in}}%
\pgfpathlineto{\pgfqpoint{0.615334in}{1.410070in}}%
\pgfpathlineto{\pgfqpoint{0.642242in}{1.354968in}}%
\pgfpathlineto{\pgfqpoint{0.669150in}{1.310292in}}%
\pgfpathlineto{\pgfqpoint{0.696058in}{1.262585in}}%
\pgfpathlineto{\pgfqpoint{0.722966in}{1.229065in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{1.192514in}}%
\pgfpathlineto{\pgfqpoint{0.776782in}{1.163840in}}%
\pgfpathlineto{\pgfqpoint{0.803690in}{1.134512in}}%
\pgfpathlineto{\pgfqpoint{0.830598in}{1.114842in}}%
\pgfpathlineto{\pgfqpoint{0.857506in}{1.088764in}}%
\pgfpathlineto{\pgfqpoint{0.884414in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{0.911322in}{1.047523in}}%
\pgfpathlineto{\pgfqpoint{0.938230in}{1.028659in}}%
\pgfpathlineto{\pgfqpoint{0.965138in}{1.010520in}}%
\pgfpathlineto{\pgfqpoint{0.992046in}{0.993952in}}%
\pgfpathlineto{\pgfqpoint{1.018954in}{0.978922in}}%
\pgfpathlineto{\pgfqpoint{1.045862in}{0.960728in}}%
\pgfpathlineto{\pgfqpoint{1.072770in}{0.949651in}}%
\pgfpathlineto{\pgfqpoint{1.099678in}{0.933555in}}%
\pgfpathlineto{\pgfqpoint{1.126586in}{0.918621in}}%
\pgfpathlineto{\pgfqpoint{1.153494in}{0.905661in}}%
\pgfpathlineto{\pgfqpoint{1.180402in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{1.207310in}{0.877735in}}%
\pgfpathlineto{\pgfqpoint{1.234218in}{0.870624in}}%
\pgfpathlineto{\pgfqpoint{1.261126in}{0.856496in}}%
\pgfpathlineto{\pgfqpoint{1.288034in}{0.851687in}}%
\pgfpathlineto{\pgfqpoint{1.314942in}{0.839611in}}%
\pgfpathlineto{\pgfqpoint{1.341850in}{0.826462in}}%
\pgfpathlineto{\pgfqpoint{1.368758in}{0.819630in}}%
\pgfpathlineto{\pgfqpoint{1.395666in}{0.806676in}}%
\pgfpathlineto{\pgfqpoint{1.422574in}{0.798818in}}%
\pgfpathlineto{\pgfqpoint{1.449482in}{0.789814in}}%
\pgfpathlineto{\pgfqpoint{1.476390in}{0.778541in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{0.769863in}}%
\pgfpathlineto{\pgfqpoint{1.530206in}{0.762871in}}%
\pgfpathlineto{\pgfqpoint{1.557114in}{0.753045in}}%
\pgfpathlineto{\pgfqpoint{1.584022in}{0.748250in}}%
\pgfpathlineto{\pgfqpoint{1.610930in}{0.742301in}}%
\pgfpathlineto{\pgfqpoint{1.637838in}{0.735752in}}%
\pgfpathlineto{\pgfqpoint{1.664746in}{0.725210in}}%
\pgfpathlineto{\pgfqpoint{1.691654in}{0.719222in}}%
\pgfpathlineto{\pgfqpoint{1.718562in}{0.713286in}}%
\pgfpathlineto{\pgfqpoint{1.745470in}{0.702433in}}%
\pgfpathlineto{\pgfqpoint{1.772378in}{0.695845in}}%
\pgfpathlineto{\pgfqpoint{1.799286in}{0.687138in}}%
\pgfpathlineto{\pgfqpoint{1.826194in}{0.677811in}}%
\pgfpathlineto{\pgfqpoint{1.853102in}{0.669683in}}%
\pgfpathlineto{\pgfqpoint{1.880010in}{0.661744in}}%
\pgfpathlineto{\pgfqpoint{1.906918in}{0.652205in}}%
\pgfpathlineto{\pgfqpoint{1.933826in}{0.640098in}}%
\pgfpathlineto{\pgfqpoint{1.933826in}{0.718914in}}%
\pgfpathlineto{\pgfqpoint{1.933826in}{0.718914in}}%
\pgfpathlineto{\pgfqpoint{1.906918in}{0.730165in}}%
\pgfpathlineto{\pgfqpoint{1.880010in}{0.738894in}}%
\pgfpathlineto{\pgfqpoint{1.853102in}{0.747864in}}%
\pgfpathlineto{\pgfqpoint{1.826194in}{0.755945in}}%
\pgfpathlineto{\pgfqpoint{1.799286in}{0.766026in}}%
\pgfpathlineto{\pgfqpoint{1.772378in}{0.769736in}}%
\pgfpathlineto{\pgfqpoint{1.745470in}{0.780664in}}%
\pgfpathlineto{\pgfqpoint{1.718562in}{0.785597in}}%
\pgfpathlineto{\pgfqpoint{1.691654in}{0.793755in}}%
\pgfpathlineto{\pgfqpoint{1.664746in}{0.801456in}}%
\pgfpathlineto{\pgfqpoint{1.637838in}{0.808363in}}%
\pgfpathlineto{\pgfqpoint{1.610930in}{0.815452in}}%
\pgfpathlineto{\pgfqpoint{1.584022in}{0.823479in}}%
\pgfpathlineto{\pgfqpoint{1.557114in}{0.831040in}}%
\pgfpathlineto{\pgfqpoint{1.530206in}{0.837088in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{1.476390in}{0.852764in}}%
\pgfpathlineto{\pgfqpoint{1.449482in}{0.864637in}}%
\pgfpathlineto{\pgfqpoint{1.422574in}{0.871587in}}%
\pgfpathlineto{\pgfqpoint{1.395666in}{0.877944in}}%
\pgfpathlineto{\pgfqpoint{1.368758in}{0.891302in}}%
\pgfpathlineto{\pgfqpoint{1.341850in}{0.897823in}}%
\pgfpathlineto{\pgfqpoint{1.314942in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{1.288034in}{0.923016in}}%
\pgfpathlineto{\pgfqpoint{1.261126in}{0.933240in}}%
\pgfpathlineto{\pgfqpoint{1.234218in}{0.936765in}}%
\pgfpathlineto{\pgfqpoint{1.207310in}{0.950294in}}%
\pgfpathlineto{\pgfqpoint{1.180402in}{0.964311in}}%
\pgfpathlineto{\pgfqpoint{1.153494in}{0.979115in}}%
\pgfpathlineto{\pgfqpoint{1.126586in}{0.986117in}}%
\pgfpathlineto{\pgfqpoint{1.099678in}{1.003440in}}%
\pgfpathlineto{\pgfqpoint{1.072770in}{1.019055in}}%
\pgfpathlineto{\pgfqpoint{1.045862in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{1.018954in}{1.048799in}}%
\pgfpathlineto{\pgfqpoint{0.992046in}{1.064602in}}%
\pgfpathlineto{\pgfqpoint{0.965138in}{1.081207in}}%
\pgfpathlineto{\pgfqpoint{0.938230in}{1.102180in}}%
\pgfpathlineto{\pgfqpoint{0.911322in}{1.121442in}}%
\pgfpathlineto{\pgfqpoint{0.884414in}{1.138880in}}%
\pgfpathlineto{\pgfqpoint{0.857506in}{1.164282in}}%
\pgfpathlineto{\pgfqpoint{0.830598in}{1.190719in}}%
\pgfpathlineto{\pgfqpoint{0.803690in}{1.215890in}}%
\pgfpathlineto{\pgfqpoint{0.776782in}{1.245838in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{1.282747in}}%
\pgfpathlineto{\pgfqpoint{0.722966in}{1.317045in}}%
\pgfpathlineto{\pgfqpoint{0.696058in}{1.363114in}}%
\pgfpathlineto{\pgfqpoint{0.669150in}{1.404665in}}%
\pgfpathlineto{\pgfqpoint{0.642242in}{1.455205in}}%
\pgfpathlineto{\pgfqpoint{0.615334in}{1.518704in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.582635in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.582635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933826in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.933826in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.933826in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{1.933826in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.523830in}}%
\pgfpathlineto{\pgfqpoint{0.615334in}{1.461537in}}%
\pgfpathlineto{\pgfqpoint{0.642242in}{1.403672in}}%
\pgfpathlineto{\pgfqpoint{0.669150in}{1.355598in}}%
\pgfpathlineto{\pgfqpoint{0.696058in}{1.312325in}}%
\pgfpathlineto{\pgfqpoint{0.722966in}{1.272975in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{1.239054in}}%
\pgfpathlineto{\pgfqpoint{0.776782in}{1.205079in}}%
\pgfpathlineto{\pgfqpoint{0.803690in}{1.176582in}}%
\pgfpathlineto{\pgfqpoint{0.830598in}{1.150029in}}%
\pgfpathlineto{\pgfqpoint{0.857506in}{1.125520in}}%
\pgfpathlineto{\pgfqpoint{0.884414in}{1.102875in}}%
\pgfpathlineto{\pgfqpoint{0.911322in}{1.082918in}}%
\pgfpathlineto{\pgfqpoint{0.938230in}{1.063942in}}%
\pgfpathlineto{\pgfqpoint{0.965138in}{1.046524in}}%
\pgfpathlineto{\pgfqpoint{0.992046in}{1.029336in}}%
\pgfpathlineto{\pgfqpoint{1.018954in}{1.013646in}}%
\pgfpathlineto{\pgfqpoint{1.045862in}{0.997652in}}%
\pgfpathlineto{\pgfqpoint{1.072770in}{0.983032in}}%
\pgfpathlineto{\pgfqpoint{1.099678in}{0.968020in}}%
\pgfpathlineto{\pgfqpoint{1.126586in}{0.953897in}}%
\pgfpathlineto{\pgfqpoint{1.153494in}{0.940515in}}%
\pgfpathlineto{\pgfqpoint{1.180402in}{0.928364in}}%
\pgfpathlineto{\pgfqpoint{1.207310in}{0.915677in}}%
\pgfpathlineto{\pgfqpoint{1.234218in}{0.904717in}}%
\pgfpathlineto{\pgfqpoint{1.261126in}{0.893445in}}%
\pgfpathlineto{\pgfqpoint{1.288034in}{0.883081in}}%
\pgfpathlineto{\pgfqpoint{1.314942in}{0.873617in}}%
\pgfpathlineto{\pgfqpoint{1.341850in}{0.863155in}}%
\pgfpathlineto{\pgfqpoint{1.368758in}{0.853131in}}%
\pgfpathlineto{\pgfqpoint{1.395666in}{0.843874in}}%
\pgfpathlineto{\pgfqpoint{1.422574in}{0.834242in}}%
\pgfpathlineto{\pgfqpoint{1.449482in}{0.825128in}}%
\pgfpathlineto{\pgfqpoint{1.476390in}{0.815951in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{0.808175in}}%
\pgfpathlineto{\pgfqpoint{1.530206in}{0.800046in}}%
\pgfpathlineto{\pgfqpoint{1.557114in}{0.792587in}}%
\pgfpathlineto{\pgfqpoint{1.584022in}{0.785306in}}%
\pgfpathlineto{\pgfqpoint{1.610930in}{0.778446in}}%
\pgfpathlineto{\pgfqpoint{1.637838in}{0.770854in}}%
\pgfpathlineto{\pgfqpoint{1.664746in}{0.763078in}}%
\pgfpathlineto{\pgfqpoint{1.691654in}{0.755449in}}%
\pgfpathlineto{\pgfqpoint{1.718562in}{0.748200in}}%
\pgfpathlineto{\pgfqpoint{1.745470in}{0.740461in}}%
\pgfpathlineto{\pgfqpoint{1.772378in}{0.733037in}}%
\pgfpathlineto{\pgfqpoint{1.799286in}{0.725052in}}%
\pgfpathlineto{\pgfqpoint{1.826194in}{0.717404in}}%
\pgfpathlineto{\pgfqpoint{1.853102in}{0.708828in}}%
\pgfpathlineto{\pgfqpoint{1.880010in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{1.906918in}{0.689091in}}%
\pgfpathlineto{\pgfqpoint{1.933826in}{0.678047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.517771in}}%
\pgfpathlineto{\pgfqpoint{0.615334in}{1.442194in}}%
\pgfpathlineto{\pgfqpoint{0.642242in}{1.383355in}}%
\pgfpathlineto{\pgfqpoint{0.669150in}{1.329845in}}%
\pgfpathlineto{\pgfqpoint{0.696058in}{1.280841in}}%
\pgfpathlineto{\pgfqpoint{0.722966in}{1.236744in}}%
\pgfpathlineto{\pgfqpoint{0.749874in}{1.196457in}}%
\pgfpathlineto{\pgfqpoint{0.776782in}{1.159670in}}%
\pgfpathlineto{\pgfqpoint{0.803690in}{1.127292in}}%
\pgfpathlineto{\pgfqpoint{0.830598in}{1.097726in}}%
\pgfpathlineto{\pgfqpoint{0.857506in}{1.070552in}}%
\pgfpathlineto{\pgfqpoint{0.884414in}{1.045860in}}%
\pgfpathlineto{\pgfqpoint{0.911322in}{1.023888in}}%
\pgfpathlineto{\pgfqpoint{0.938230in}{1.002314in}}%
\pgfpathlineto{\pgfqpoint{0.965138in}{0.981436in}}%
\pgfpathlineto{\pgfqpoint{0.992046in}{0.962142in}}%
\pgfpathlineto{\pgfqpoint{1.018954in}{0.943553in}}%
\pgfpathlineto{\pgfqpoint{1.045862in}{0.926406in}}%
\pgfpathlineto{\pgfqpoint{1.072770in}{0.910179in}}%
\pgfpathlineto{\pgfqpoint{1.099678in}{0.895398in}}%
\pgfpathlineto{\pgfqpoint{1.126586in}{0.881791in}}%
\pgfpathlineto{\pgfqpoint{1.153494in}{0.868262in}}%
\pgfpathlineto{\pgfqpoint{1.180402in}{0.855127in}}%
\pgfpathlineto{\pgfqpoint{1.207310in}{0.844008in}}%
\pgfpathlineto{\pgfqpoint{1.234218in}{0.832936in}}%
\pgfpathlineto{\pgfqpoint{1.261126in}{0.821654in}}%
\pgfpathlineto{\pgfqpoint{1.288034in}{0.810677in}}%
\pgfpathlineto{\pgfqpoint{1.314942in}{0.801409in}}%
\pgfpathlineto{\pgfqpoint{1.341850in}{0.792614in}}%
\pgfpathlineto{\pgfqpoint{1.368758in}{0.784377in}}%
\pgfpathlineto{\pgfqpoint{1.395666in}{0.775816in}}%
\pgfpathlineto{\pgfqpoint{1.422574in}{0.767977in}}%
\pgfpathlineto{\pgfqpoint{1.449482in}{0.761427in}}%
\pgfpathlineto{\pgfqpoint{1.476390in}{0.755170in}}%
\pgfpathlineto{\pgfqpoint{1.503298in}{0.749128in}}%
\pgfpathlineto{\pgfqpoint{1.530206in}{0.742389in}}%
\pgfpathlineto{\pgfqpoint{1.557114in}{0.736963in}}%
\pgfpathlineto{\pgfqpoint{1.584022in}{0.731330in}}%
\pgfpathlineto{\pgfqpoint{1.610930in}{0.726323in}}%
\pgfpathlineto{\pgfqpoint{1.637838in}{0.721286in}}%
\pgfpathlineto{\pgfqpoint{1.664746in}{0.716734in}}%
\pgfpathlineto{\pgfqpoint{1.691654in}{0.712899in}}%
\pgfpathlineto{\pgfqpoint{1.718562in}{0.709351in}}%
\pgfpathlineto{\pgfqpoint{1.745470in}{0.705893in}}%
\pgfpathlineto{\pgfqpoint{1.772378in}{0.702129in}}%
\pgfpathlineto{\pgfqpoint{1.799286in}{0.698916in}}%
\pgfpathlineto{\pgfqpoint{1.826194in}{0.695944in}}%
\pgfpathlineto{\pgfqpoint{1.853102in}{0.692600in}}%
\pgfpathlineto{\pgfqpoint{1.880010in}{0.690026in}}%
\pgfpathlineto{\pgfqpoint{1.906918in}{0.687078in}}%
\pgfpathlineto{\pgfqpoint{1.933826in}{0.684363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606526in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.606526in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.606526in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.606526in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128212in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.128212in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128212in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128212in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.606526in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677355in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.677355in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677355in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677355in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.279226in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Neighbors}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.606526in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606526in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606526in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227668in, y=0.486188in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.96}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.606526in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606526in}{1.111913in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.111913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606526in}{1.111913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227668in, y=1.063688in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.97}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.606526in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606526in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606526in}{1.689413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227668in, y=1.641188in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.98}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172112in,y=1.111913in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cosine Similarity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.606526in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606526in}{1.468668in}}%
\pgfpathlineto{\pgfqpoint{2.606526in}{1.399139in}}%
\pgfpathlineto{\pgfqpoint{2.633984in}{1.311800in}}%
\pgfpathlineto{\pgfqpoint{2.661441in}{1.214801in}}%
\pgfpathlineto{\pgfqpoint{2.688898in}{1.175681in}}%
\pgfpathlineto{\pgfqpoint{2.716355in}{1.120201in}}%
\pgfpathlineto{\pgfqpoint{2.743812in}{1.100520in}}%
\pgfpathlineto{\pgfqpoint{2.771269in}{1.063170in}}%
\pgfpathlineto{\pgfqpoint{2.798726in}{1.046312in}}%
\pgfpathlineto{\pgfqpoint{2.826184in}{1.022276in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{1.008078in}}%
\pgfpathlineto{\pgfqpoint{2.881098in}{0.979478in}}%
\pgfpathlineto{\pgfqpoint{2.908555in}{0.969401in}}%
\pgfpathlineto{\pgfqpoint{2.936012in}{0.952109in}}%
\pgfpathlineto{\pgfqpoint{2.963469in}{0.942448in}}%
\pgfpathlineto{\pgfqpoint{2.990926in}{0.927785in}}%
\pgfpathlineto{\pgfqpoint{3.018384in}{0.919947in}}%
\pgfpathlineto{\pgfqpoint{3.045841in}{0.903544in}}%
\pgfpathlineto{\pgfqpoint{3.073298in}{0.898626in}}%
\pgfpathlineto{\pgfqpoint{3.100755in}{0.887655in}}%
\pgfpathlineto{\pgfqpoint{3.128212in}{0.879597in}}%
\pgfpathlineto{\pgfqpoint{3.155669in}{0.865654in}}%
\pgfpathlineto{\pgfqpoint{3.183126in}{0.858325in}}%
\pgfpathlineto{\pgfqpoint{3.210584in}{0.849160in}}%
\pgfpathlineto{\pgfqpoint{3.238041in}{0.844653in}}%
\pgfpathlineto{\pgfqpoint{3.265498in}{0.833752in}}%
\pgfpathlineto{\pgfqpoint{3.292955in}{0.829360in}}%
\pgfpathlineto{\pgfqpoint{3.320412in}{0.824345in}}%
\pgfpathlineto{\pgfqpoint{3.347869in}{0.814776in}}%
\pgfpathlineto{\pgfqpoint{3.375326in}{0.809143in}}%
\pgfpathlineto{\pgfqpoint{3.402784in}{0.803063in}}%
\pgfpathlineto{\pgfqpoint{3.430241in}{0.799584in}}%
\pgfpathlineto{\pgfqpoint{3.457698in}{0.791619in}}%
\pgfpathlineto{\pgfqpoint{3.485155in}{0.788489in}}%
\pgfpathlineto{\pgfqpoint{3.512612in}{0.782040in}}%
\pgfpathlineto{\pgfqpoint{3.540069in}{0.777850in}}%
\pgfpathlineto{\pgfqpoint{3.567526in}{0.771282in}}%
\pgfpathlineto{\pgfqpoint{3.594984in}{0.767042in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{0.760806in}}%
\pgfpathlineto{\pgfqpoint{3.649898in}{0.759653in}}%
\pgfpathlineto{\pgfqpoint{3.677355in}{0.754166in}}%
\pgfpathlineto{\pgfqpoint{3.704812in}{0.748701in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{0.747220in}}%
\pgfpathlineto{\pgfqpoint{3.759726in}{0.740167in}}%
\pgfpathlineto{\pgfqpoint{3.787184in}{0.738850in}}%
\pgfpathlineto{\pgfqpoint{3.814641in}{0.729150in}}%
\pgfpathlineto{\pgfqpoint{3.842098in}{0.724281in}}%
\pgfpathlineto{\pgfqpoint{3.869555in}{0.721261in}}%
\pgfpathlineto{\pgfqpoint{3.897012in}{0.716278in}}%
\pgfpathlineto{\pgfqpoint{3.924469in}{0.713681in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.710203in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.791890in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.791890in}}%
\pgfpathlineto{\pgfqpoint{3.924469in}{0.792676in}}%
\pgfpathlineto{\pgfqpoint{3.897012in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{3.869555in}{0.799357in}}%
\pgfpathlineto{\pgfqpoint{3.842098in}{0.807109in}}%
\pgfpathlineto{\pgfqpoint{3.814641in}{0.808235in}}%
\pgfpathlineto{\pgfqpoint{3.787184in}{0.816487in}}%
\pgfpathlineto{\pgfqpoint{3.759726in}{0.821661in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{0.823745in}}%
\pgfpathlineto{\pgfqpoint{3.704812in}{0.829288in}}%
\pgfpathlineto{\pgfqpoint{3.677355in}{0.834253in}}%
\pgfpathlineto{\pgfqpoint{3.649898in}{0.839454in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{0.843373in}}%
\pgfpathlineto{\pgfqpoint{3.594984in}{0.846726in}}%
\pgfpathlineto{\pgfqpoint{3.567526in}{0.852609in}}%
\pgfpathlineto{\pgfqpoint{3.540069in}{0.856504in}}%
\pgfpathlineto{\pgfqpoint{3.512612in}{0.861965in}}%
\pgfpathlineto{\pgfqpoint{3.485155in}{0.867500in}}%
\pgfpathlineto{\pgfqpoint{3.457698in}{0.866647in}}%
\pgfpathlineto{\pgfqpoint{3.430241in}{0.875395in}}%
\pgfpathlineto{\pgfqpoint{3.402784in}{0.880301in}}%
\pgfpathlineto{\pgfqpoint{3.375326in}{0.891239in}}%
\pgfpathlineto{\pgfqpoint{3.347869in}{0.893539in}}%
\pgfpathlineto{\pgfqpoint{3.320412in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{3.292955in}{0.910123in}}%
\pgfpathlineto{\pgfqpoint{3.265498in}{0.913444in}}%
\pgfpathlineto{\pgfqpoint{3.238041in}{0.920938in}}%
\pgfpathlineto{\pgfqpoint{3.210584in}{0.927566in}}%
\pgfpathlineto{\pgfqpoint{3.183126in}{0.937771in}}%
\pgfpathlineto{\pgfqpoint{3.155669in}{0.944477in}}%
\pgfpathlineto{\pgfqpoint{3.128212in}{0.957337in}}%
\pgfpathlineto{\pgfqpoint{3.100755in}{0.963613in}}%
\pgfpathlineto{\pgfqpoint{3.073298in}{0.973670in}}%
\pgfpathlineto{\pgfqpoint{3.045841in}{0.983621in}}%
\pgfpathlineto{\pgfqpoint{3.018384in}{0.995507in}}%
\pgfpathlineto{\pgfqpoint{2.990926in}{1.001508in}}%
\pgfpathlineto{\pgfqpoint{2.963469in}{1.020945in}}%
\pgfpathlineto{\pgfqpoint{2.936012in}{1.029449in}}%
\pgfpathlineto{\pgfqpoint{2.908555in}{1.048929in}}%
\pgfpathlineto{\pgfqpoint{2.881098in}{1.058991in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{1.079083in}}%
\pgfpathlineto{\pgfqpoint{2.826184in}{1.095103in}}%
\pgfpathlineto{\pgfqpoint{2.798726in}{1.120601in}}%
\pgfpathlineto{\pgfqpoint{2.771269in}{1.135904in}}%
\pgfpathlineto{\pgfqpoint{2.743812in}{1.174697in}}%
\pgfpathlineto{\pgfqpoint{2.716355in}{1.193267in}}%
\pgfpathlineto{\pgfqpoint{2.688898in}{1.245364in}}%
\pgfpathlineto{\pgfqpoint{2.661441in}{1.284468in}}%
\pgfpathlineto{\pgfqpoint{2.633984in}{1.380026in}}%
\pgfpathlineto{\pgfqpoint{2.606526in}{1.468668in}}%
\pgfpathlineto{\pgfqpoint{2.606526in}{1.468668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.606526in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606526in}{0.774268in}}%
\pgfpathlineto{\pgfqpoint{2.606526in}{0.692775in}}%
\pgfpathlineto{\pgfqpoint{2.633984in}{0.691121in}}%
\pgfpathlineto{\pgfqpoint{2.661441in}{0.699652in}}%
\pgfpathlineto{\pgfqpoint{2.688898in}{0.707567in}}%
\pgfpathlineto{\pgfqpoint{2.716355in}{0.709681in}}%
\pgfpathlineto{\pgfqpoint{2.743812in}{0.717329in}}%
\pgfpathlineto{\pgfqpoint{2.771269in}{0.719942in}}%
\pgfpathlineto{\pgfqpoint{2.798726in}{0.722524in}}%
\pgfpathlineto{\pgfqpoint{2.826184in}{0.727328in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{0.731663in}}%
\pgfpathlineto{\pgfqpoint{2.881098in}{0.737730in}}%
\pgfpathlineto{\pgfqpoint{2.908555in}{0.739912in}}%
\pgfpathlineto{\pgfqpoint{2.936012in}{0.746862in}}%
\pgfpathlineto{\pgfqpoint{2.963469in}{0.751776in}}%
\pgfpathlineto{\pgfqpoint{2.990926in}{0.754751in}}%
\pgfpathlineto{\pgfqpoint{3.018384in}{0.758290in}}%
\pgfpathlineto{\pgfqpoint{3.045841in}{0.765176in}}%
\pgfpathlineto{\pgfqpoint{3.073298in}{0.767890in}}%
\pgfpathlineto{\pgfqpoint{3.100755in}{0.774589in}}%
\pgfpathlineto{\pgfqpoint{3.128212in}{0.775146in}}%
\pgfpathlineto{\pgfqpoint{3.155669in}{0.783703in}}%
\pgfpathlineto{\pgfqpoint{3.183126in}{0.793932in}}%
\pgfpathlineto{\pgfqpoint{3.210584in}{0.799421in}}%
\pgfpathlineto{\pgfqpoint{3.238041in}{0.802683in}}%
\pgfpathlineto{\pgfqpoint{3.265498in}{0.811337in}}%
\pgfpathlineto{\pgfqpoint{3.292955in}{0.821021in}}%
\pgfpathlineto{\pgfqpoint{3.320412in}{0.827716in}}%
\pgfpathlineto{\pgfqpoint{3.347869in}{0.831183in}}%
\pgfpathlineto{\pgfqpoint{3.375326in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{3.402784in}{0.857620in}}%
\pgfpathlineto{\pgfqpoint{3.430241in}{0.865104in}}%
\pgfpathlineto{\pgfqpoint{3.457698in}{0.873005in}}%
\pgfpathlineto{\pgfqpoint{3.485155in}{0.880854in}}%
\pgfpathlineto{\pgfqpoint{3.512612in}{0.891105in}}%
\pgfpathlineto{\pgfqpoint{3.540069in}{0.897453in}}%
\pgfpathlineto{\pgfqpoint{3.567526in}{0.912441in}}%
\pgfpathlineto{\pgfqpoint{3.594984in}{0.926591in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{0.936519in}}%
\pgfpathlineto{\pgfqpoint{3.649898in}{0.957797in}}%
\pgfpathlineto{\pgfqpoint{3.677355in}{0.968038in}}%
\pgfpathlineto{\pgfqpoint{3.704812in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{1.006686in}}%
\pgfpathlineto{\pgfqpoint{3.759726in}{1.033063in}}%
\pgfpathlineto{\pgfqpoint{3.787184in}{1.044240in}}%
\pgfpathlineto{\pgfqpoint{3.814641in}{1.084226in}}%
\pgfpathlineto{\pgfqpoint{3.842098in}{1.108495in}}%
\pgfpathlineto{\pgfqpoint{3.869555in}{1.160516in}}%
\pgfpathlineto{\pgfqpoint{3.897012in}{1.202209in}}%
\pgfpathlineto{\pgfqpoint{3.924469in}{1.298133in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.388001in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.457356in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.457356in}}%
\pgfpathlineto{\pgfqpoint{3.924469in}{1.367593in}}%
\pgfpathlineto{\pgfqpoint{3.897012in}{1.273901in}}%
\pgfpathlineto{\pgfqpoint{3.869555in}{1.233739in}}%
\pgfpathlineto{\pgfqpoint{3.842098in}{1.182326in}}%
\pgfpathlineto{\pgfqpoint{3.814641in}{1.160083in}}%
\pgfpathlineto{\pgfqpoint{3.787184in}{1.119864in}}%
\pgfpathlineto{\pgfqpoint{3.759726in}{1.104022in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{1.085253in}}%
\pgfpathlineto{\pgfqpoint{3.704812in}{1.066948in}}%
\pgfpathlineto{\pgfqpoint{3.677355in}{1.046556in}}%
\pgfpathlineto{\pgfqpoint{3.649898in}{1.032652in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{1.015834in}}%
\pgfpathlineto{\pgfqpoint{3.594984in}{1.003903in}}%
\pgfpathlineto{\pgfqpoint{3.567526in}{0.988264in}}%
\pgfpathlineto{\pgfqpoint{3.540069in}{0.980061in}}%
\pgfpathlineto{\pgfqpoint{3.512612in}{0.968063in}}%
\pgfpathlineto{\pgfqpoint{3.485155in}{0.959233in}}%
\pgfpathlineto{\pgfqpoint{3.457698in}{0.948634in}}%
\pgfpathlineto{\pgfqpoint{3.430241in}{0.941752in}}%
\pgfpathlineto{\pgfqpoint{3.402784in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{3.375326in}{0.920698in}}%
\pgfpathlineto{\pgfqpoint{3.347869in}{0.912524in}}%
\pgfpathlineto{\pgfqpoint{3.320412in}{0.909133in}}%
\pgfpathlineto{\pgfqpoint{3.292955in}{0.899308in}}%
\pgfpathlineto{\pgfqpoint{3.265498in}{0.893874in}}%
\pgfpathlineto{\pgfqpoint{3.238041in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{3.210584in}{0.879950in}}%
\pgfpathlineto{\pgfqpoint{3.183126in}{0.873007in}}%
\pgfpathlineto{\pgfqpoint{3.155669in}{0.863915in}}%
\pgfpathlineto{\pgfqpoint{3.128212in}{0.860432in}}%
\pgfpathlineto{\pgfqpoint{3.100755in}{0.854109in}}%
\pgfpathlineto{\pgfqpoint{3.073298in}{0.849198in}}%
\pgfpathlineto{\pgfqpoint{3.045841in}{0.845107in}}%
\pgfpathlineto{\pgfqpoint{3.018384in}{0.837556in}}%
\pgfpathlineto{\pgfqpoint{2.990926in}{0.833336in}}%
\pgfpathlineto{\pgfqpoint{2.963469in}{0.825938in}}%
\pgfpathlineto{\pgfqpoint{2.936012in}{0.829063in}}%
\pgfpathlineto{\pgfqpoint{2.908555in}{0.825115in}}%
\pgfpathlineto{\pgfqpoint{2.881098in}{0.813660in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{0.812462in}}%
\pgfpathlineto{\pgfqpoint{2.826184in}{0.804619in}}%
\pgfpathlineto{\pgfqpoint{2.798726in}{0.801903in}}%
\pgfpathlineto{\pgfqpoint{2.771269in}{0.799246in}}%
\pgfpathlineto{\pgfqpoint{2.743812in}{0.799536in}}%
\pgfpathlineto{\pgfqpoint{2.716355in}{0.792297in}}%
\pgfpathlineto{\pgfqpoint{2.688898in}{0.787632in}}%
\pgfpathlineto{\pgfqpoint{2.661441in}{0.781097in}}%
\pgfpathlineto{\pgfqpoint{2.633984in}{0.777750in}}%
\pgfpathlineto{\pgfqpoint{2.606526in}{0.774268in}}%
\pgfpathlineto{\pgfqpoint{2.606526in}{0.774268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606526in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.606526in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951926in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606526in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606526in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.606526in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.606526in}{0.733762in}}%
\pgfpathlineto{\pgfqpoint{2.633984in}{0.735813in}}%
\pgfpathlineto{\pgfqpoint{2.661441in}{0.740887in}}%
\pgfpathlineto{\pgfqpoint{2.688898in}{0.747437in}}%
\pgfpathlineto{\pgfqpoint{2.716355in}{0.752025in}}%
\pgfpathlineto{\pgfqpoint{2.743812in}{0.757476in}}%
\pgfpathlineto{\pgfqpoint{2.771269in}{0.759478in}}%
\pgfpathlineto{\pgfqpoint{2.798726in}{0.763980in}}%
\pgfpathlineto{\pgfqpoint{2.826184in}{0.766885in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{0.771590in}}%
\pgfpathlineto{\pgfqpoint{2.881098in}{0.774817in}}%
\pgfpathlineto{\pgfqpoint{2.908555in}{0.782082in}}%
\pgfpathlineto{\pgfqpoint{2.936012in}{0.787393in}}%
\pgfpathlineto{\pgfqpoint{2.963469in}{0.789805in}}%
\pgfpathlineto{\pgfqpoint{2.990926in}{0.793382in}}%
\pgfpathlineto{\pgfqpoint{3.018384in}{0.797710in}}%
\pgfpathlineto{\pgfqpoint{3.045841in}{0.805896in}}%
\pgfpathlineto{\pgfqpoint{3.073298in}{0.809140in}}%
\pgfpathlineto{\pgfqpoint{3.100755in}{0.816549in}}%
\pgfpathlineto{\pgfqpoint{3.128212in}{0.820299in}}%
\pgfpathlineto{\pgfqpoint{3.155669in}{0.825116in}}%
\pgfpathlineto{\pgfqpoint{3.183126in}{0.832404in}}%
\pgfpathlineto{\pgfqpoint{3.210584in}{0.839488in}}%
\pgfpathlineto{\pgfqpoint{3.238041in}{0.846655in}}%
\pgfpathlineto{\pgfqpoint{3.265498in}{0.852769in}}%
\pgfpathlineto{\pgfqpoint{3.292955in}{0.861112in}}%
\pgfpathlineto{\pgfqpoint{3.320412in}{0.866360in}}%
\pgfpathlineto{\pgfqpoint{3.347869in}{0.872983in}}%
\pgfpathlineto{\pgfqpoint{3.375326in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{3.402784in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{3.430241in}{0.903395in}}%
\pgfpathlineto{\pgfqpoint{3.457698in}{0.911734in}}%
\pgfpathlineto{\pgfqpoint{3.485155in}{0.920322in}}%
\pgfpathlineto{\pgfqpoint{3.512612in}{0.928627in}}%
\pgfpathlineto{\pgfqpoint{3.540069in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{3.567526in}{0.950634in}}%
\pgfpathlineto{\pgfqpoint{3.594984in}{0.965109in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{0.977921in}}%
\pgfpathlineto{\pgfqpoint{3.649898in}{0.996407in}}%
\pgfpathlineto{\pgfqpoint{3.677355in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{3.704812in}{1.030352in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{1.046049in}}%
\pgfpathlineto{\pgfqpoint{3.759726in}{1.070268in}}%
\pgfpathlineto{\pgfqpoint{3.787184in}{1.083929in}}%
\pgfpathlineto{\pgfqpoint{3.814641in}{1.122738in}}%
\pgfpathlineto{\pgfqpoint{3.842098in}{1.145526in}}%
\pgfpathlineto{\pgfqpoint{3.869555in}{1.196889in}}%
\pgfpathlineto{\pgfqpoint{3.897012in}{1.238076in}}%
\pgfpathlineto{\pgfqpoint{3.924469in}{1.334626in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{1.423335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.606526in}{0.534413in}}{\pgfqpoint{1.345400in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606526in}{1.433597in}}%
\pgfpathlineto{\pgfqpoint{2.633984in}{1.345136in}}%
\pgfpathlineto{\pgfqpoint{2.661441in}{1.249487in}}%
\pgfpathlineto{\pgfqpoint{2.688898in}{1.210874in}}%
\pgfpathlineto{\pgfqpoint{2.716355in}{1.157950in}}%
\pgfpathlineto{\pgfqpoint{2.743812in}{1.137883in}}%
\pgfpathlineto{\pgfqpoint{2.771269in}{1.099472in}}%
\pgfpathlineto{\pgfqpoint{2.798726in}{1.084527in}}%
\pgfpathlineto{\pgfqpoint{2.826184in}{1.058128in}}%
\pgfpathlineto{\pgfqpoint{2.853641in}{1.044796in}}%
\pgfpathlineto{\pgfqpoint{2.881098in}{1.020959in}}%
\pgfpathlineto{\pgfqpoint{2.908555in}{1.009183in}}%
\pgfpathlineto{\pgfqpoint{2.936012in}{0.990362in}}%
\pgfpathlineto{\pgfqpoint{2.963469in}{0.981089in}}%
\pgfpathlineto{\pgfqpoint{2.990926in}{0.965523in}}%
\pgfpathlineto{\pgfqpoint{3.018384in}{0.956073in}}%
\pgfpathlineto{\pgfqpoint{3.045841in}{0.944524in}}%
\pgfpathlineto{\pgfqpoint{3.073298in}{0.936041in}}%
\pgfpathlineto{\pgfqpoint{3.100755in}{0.925397in}}%
\pgfpathlineto{\pgfqpoint{3.128212in}{0.917568in}}%
\pgfpathlineto{\pgfqpoint{3.155669in}{0.906951in}}%
\pgfpathlineto{\pgfqpoint{3.183126in}{0.897357in}}%
\pgfpathlineto{\pgfqpoint{3.210584in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{3.238041in}{0.882568in}}%
\pgfpathlineto{\pgfqpoint{3.265498in}{0.874457in}}%
\pgfpathlineto{\pgfqpoint{3.292955in}{0.869186in}}%
\pgfpathlineto{\pgfqpoint{3.320412in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{3.347869in}{0.856017in}}%
\pgfpathlineto{\pgfqpoint{3.375326in}{0.848536in}}%
\pgfpathlineto{\pgfqpoint{3.402784in}{0.843131in}}%
\pgfpathlineto{\pgfqpoint{3.430241in}{0.836756in}}%
\pgfpathlineto{\pgfqpoint{3.457698in}{0.831947in}}%
\pgfpathlineto{\pgfqpoint{3.485155in}{0.826057in}}%
\pgfpathlineto{\pgfqpoint{3.512612in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{3.540069in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{3.567526in}{0.812057in}}%
\pgfpathlineto{\pgfqpoint{3.594984in}{0.806822in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{0.802439in}}%
\pgfpathlineto{\pgfqpoint{3.649898in}{0.797586in}}%
\pgfpathlineto{\pgfqpoint{3.677355in}{0.793408in}}%
\pgfpathlineto{\pgfqpoint{3.704812in}{0.789169in}}%
\pgfpathlineto{\pgfqpoint{3.732269in}{0.785270in}}%
\pgfpathlineto{\pgfqpoint{3.759726in}{0.780206in}}%
\pgfpathlineto{\pgfqpoint{3.787184in}{0.775448in}}%
\pgfpathlineto{\pgfqpoint{3.814641in}{0.771581in}}%
\pgfpathlineto{\pgfqpoint{3.842098in}{0.767363in}}%
\pgfpathlineto{\pgfqpoint{3.869555in}{0.763048in}}%
\pgfpathlineto{\pgfqpoint{3.897012in}{0.759269in}}%
\pgfpathlineto{\pgfqpoint{3.924469in}{0.754066in}}%
\pgfpathlineto{\pgfqpoint{3.951926in}{0.750433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961682in}{1.864629in}}%
\pgfpathlineto{\pgfqpoint{3.470171in}{1.864629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.497949in}{1.864629in}}{\pgfqpoint{3.497949in}{1.892407in}}%
\pgfpathlineto{\pgfqpoint{3.497949in}{2.072191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.497949in}{2.099969in}}{\pgfqpoint{3.470171in}{2.099969in}}%
\pgfpathlineto{\pgfqpoint{0.961682in}{2.099969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.933904in}{2.099969in}}{\pgfqpoint{0.933904in}{2.072191in}}%
\pgfpathlineto{\pgfqpoint{0.933904in}{1.892407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.933904in}{1.864629in}}{\pgfqpoint{0.961682in}{1.864629in}}%
\pgfpathlineto{\pgfqpoint{0.961682in}{1.864629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989459in}{1.995802in}}%
\pgfpathlineto{\pgfqpoint{1.128348in}{1.995802in}}%
\pgfpathlineto{\pgfqpoint{1.267237in}{1.995802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378348in,y=1.947191in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}In Order}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.185448in}{1.995802in}}%
\pgfpathlineto{\pgfqpoint{2.324337in}{1.995802in}}%
\pgfpathlineto{\pgfqpoint{2.463226in}{1.995802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574337in,y=1.947191in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reverse Order}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/perf_against_compute.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.137153in}{2.189846in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.137153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.137153in}{2.189846in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.189846in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{2.089846in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.089846in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.549846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004685in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{2.004685in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004685in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004685in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570705in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{3.570705in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570705in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570705in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136725in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{5.136725in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136725in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.136725in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910084in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.910084in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910084in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185847in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.185847in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185847in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381503in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.381503in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381503in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533266in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.533266in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533266in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657266in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.657266in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657266in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762106in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.762106in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762106in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852922in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.852922in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852922in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933028in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.933028in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933028in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476104in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{2.476104in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476104in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751866in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{2.751866in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751866in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947523in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{2.947523in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947523in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099286in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{3.099286in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099286in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223285in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{3.223285in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223285in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328125in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{3.328125in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328125in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418942in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{3.418942in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418942in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499048in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{3.499048in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499048in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042124in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{4.042124in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042124in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317886in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{4.317886in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317886in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513543in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{4.513543in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513543in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665306in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{4.665306in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665306in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789305in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{4.789305in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789305in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894145in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{4.894145in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894145in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984962in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{4.984962in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984962in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065068in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{5.065068in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.065068in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608144in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{5.608144in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608144in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883906in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{5.883906in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883906in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.324653in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inference cost (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.586616in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.586616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.586616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.538391in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.716042in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{0.716042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{0.716042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.978753in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{0.978753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{0.978753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.206324in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.206324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.206324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.407056in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.407056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.407056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.319846in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bits per Byte}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858744in}{2.019846in}}%
\pgfpathlineto{\pgfqpoint{3.363396in}{1.985834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858744in}{2.019846in}}%
\pgfpathlineto{\pgfqpoint{4.717980in}{1.418953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484496in}{1.876178in}}%
\pgfpathlineto{\pgfqpoint{3.994056in}{1.832501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484496in}{1.876178in}}%
\pgfpathlineto{\pgfqpoint{5.472269in}{1.201679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075585in}{0.966031in}}%
\pgfpathlineto{\pgfqpoint{3.787772in}{0.770811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075585in}{0.966031in}}%
\pgfpathlineto{\pgfqpoint{5.119216in}{0.791780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542868in}{0.818603in}}%
\pgfpathlineto{\pgfqpoint{4.346830in}{0.619846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542868in}{0.818603in}}%
\pgfpathlineto{\pgfqpoint{5.567298in}{0.655711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310474in}{0.927153in}}%
\pgfpathlineto{\pgfqpoint{4.969041in}{0.812399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310474in}{0.927153in}}%
\pgfpathlineto{\pgfqpoint{5.790562in}{0.743112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037153in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{0.549846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.089846in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{2.089846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041084in}{-0.041084in}}{\pgfqpoint{0.041084in}{0.041084in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041084in}{-0.041084in}}%
\pgfpathlineto{\pgfqpoint{0.041084in}{-0.041084in}}%
\pgfpathlineto{\pgfqpoint{0.041084in}{0.041084in}}%
\pgfpathlineto{\pgfqpoint{-0.041084in}{0.041084in}}%
\pgfpathlineto{\pgfqpoint{-0.041084in}{-0.041084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098952in}{0.764810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611131in}{0.854318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379463in}{1.109692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858744in}{2.019846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484496in}{1.876178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075585in}{0.966031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542868in}{0.818603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744710in}{0.854767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049711in}{0.923798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753348in}{0.868556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332540in}{0.954869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310474in}{0.927153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041084in}{-0.041084in}}{\pgfqpoint{0.041084in}{0.041084in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathcurveto{\pgfqpoint{0.010896in}{-0.041084in}}{\pgfqpoint{0.021346in}{-0.036755in}}{\pgfqpoint{0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.036755in}{-0.021346in}}{\pgfqpoint{0.041084in}{-0.010896in}}{\pgfqpoint{0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041084in}{0.010896in}}{\pgfqpoint{0.036755in}{0.021346in}}{\pgfqpoint{0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{0.021346in}{0.036755in}}{\pgfqpoint{0.010896in}{0.041084in}}{\pgfqpoint{0.000000in}{0.041084in}}%
\pgfpathcurveto{\pgfqpoint{-0.010896in}{0.041084in}}{\pgfqpoint{-0.021346in}{0.036755in}}{\pgfqpoint{-0.029051in}{0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.036755in}{0.021346in}}{\pgfqpoint{-0.041084in}{0.010896in}}{\pgfqpoint{-0.041084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041084in}{-0.010896in}}{\pgfqpoint{-0.036755in}{-0.021346in}}{\pgfqpoint{-0.029051in}{-0.029051in}}%
\pgfpathcurveto{\pgfqpoint{-0.021346in}{-0.036755in}}{\pgfqpoint{-0.010896in}{-0.041084in}}{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363396in}{1.985834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994056in}{1.832501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787772in}{0.770811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346830in}{0.619846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969041in}{0.812399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{5.425000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055258in}{-0.047005in}}{\pgfqpoint{0.055258in}{0.058101in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.058101in}}%
\pgfpathlineto{\pgfqpoint{-0.013045in}{0.017954in}}%
\pgfpathlineto{\pgfqpoint{-0.055258in}{0.017954in}}%
\pgfpathlineto{\pgfqpoint{-0.021107in}{-0.006858in}}%
\pgfpathlineto{\pgfqpoint{-0.034151in}{-0.047005in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.022193in}}%
\pgfpathlineto{\pgfqpoint{0.034151in}{-0.047005in}}%
\pgfpathlineto{\pgfqpoint{0.021107in}{-0.006858in}}%
\pgfpathlineto{\pgfqpoint{0.055258in}{0.017954in}}%
\pgfpathlineto{\pgfqpoint{0.013045in}{0.017954in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717980in}{1.418953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472269in}{1.201679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119216in}{0.791780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567298in}{0.655711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790562in}{0.743112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/performance_against_dataset_weight.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.664507in}{1.789413in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.664507in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.664507in}{1.789413in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.789413in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627007in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.564507in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.564507in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.627007in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{0.627007in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427257in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.427257in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427257in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427257in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261319in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.261319in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261319in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261319in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844273in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.844273in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844273in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991144in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.991144in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991144in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095350in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.095350in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095350in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176179in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.176179in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176179in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242221in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.242221in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242221in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298059in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.298059in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298059in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346428in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.346428in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346428in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389092in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.389092in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389092in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678335in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.678335in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678335in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825206in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.825206in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825206in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929412in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.929412in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929412in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010241in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.010241in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010241in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076283in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.076283in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076283in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132121in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.132121in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132121in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180490in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.180490in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180490in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223154in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.223154in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223154in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512396in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.512396in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512396in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595757in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dataset Weight in Pile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627007in}{0.566941in}}%
\pgfpathlineto{\pgfqpoint{2.564507in}{0.566941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627007in}{0.566941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356173in, y=0.518715in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627007in}{0.923598in}}%
\pgfpathlineto{\pgfqpoint{2.564507in}{0.923598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627007in}{0.923598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356173in, y=0.875373in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627007in}{1.280256in}}%
\pgfpathlineto{\pgfqpoint{2.564507in}{1.280256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627007in}{1.280256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356173in, y=1.232030in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627007in}{1.636913in}}%
\pgfpathlineto{\pgfqpoint{2.564507in}{1.636913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627007in}{1.636913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286728in, y=1.588688in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231173in,y=1.111913in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bits per Byte in \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476439in}{1.425772in}}%
\pgfpathlineto{\pgfqpoint{2.476439in}{1.451451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393403in}{1.321628in}}%
\pgfpathlineto{\pgfqpoint{2.393403in}{1.398666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221541in}{1.347307in}}%
\pgfpathlineto{\pgfqpoint{2.221541in}{1.401519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161433in}{0.586913in}}%
\pgfpathlineto{\pgfqpoint{2.161433in}{0.649685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083456in}{1.084807in}}%
\pgfpathlineto{\pgfqpoint{2.083456in}{1.204644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019539in}{1.298802in}}%
\pgfpathlineto{\pgfqpoint{2.019539in}{1.318775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896244in}{1.046288in}}%
\pgfpathlineto{\pgfqpoint{1.896244in}{1.149006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833560in}{1.410079in}}%
\pgfpathlineto{\pgfqpoint{1.833560in}{1.430052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581301in}{1.089087in}}%
\pgfpathlineto{\pgfqpoint{1.581301in}{1.149006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505176in}{1.180392in}}%
\pgfpathlineto{\pgfqpoint{1.505176in}{1.240310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254099in}{1.270269in}}%
\pgfpathlineto{\pgfqpoint{1.254099in}{1.370133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991144in}{0.836574in}}%
\pgfpathlineto{\pgfqpoint{0.991144in}{1.093367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715075in}{0.789495in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.126180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476439in}{1.425772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393403in}{1.321628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221541in}{1.347307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161433in}{0.586913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083456in}{1.084807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019539in}{1.298802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896244in}{1.046288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833560in}{1.410079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581301in}{1.089087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505176in}{1.180392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254099in}{1.270269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991144in}{0.836574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715075in}{0.789495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476439in}{1.451451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393403in}{1.398666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221541in}{1.401519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161433in}{0.649685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083456in}{1.204644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019539in}{1.318775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896244in}{1.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833560in}{1.430052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581301in}{1.149006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505176in}{1.240310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254099in}{1.370133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991144in}{1.093367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715075in}{1.126180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.200000pt}{2.800000pt}{1.750000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627007in}{1.636913in}}%
\pgfpathlineto{\pgfqpoint{2.564507in}{1.636913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476439in}{1.438612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393403in}{1.360147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221541in}{1.374413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161433in}{0.618299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083456in}{1.144726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019539in}{1.308788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896244in}{1.097647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833560in}{1.420066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581301in}{1.119046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505176in}{1.210351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254099in}{1.320201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991144in}{0.964970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715075in}{0.957837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627007in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.627007in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564507in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.564507in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627007in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.564507in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627007in}{1.689413in}}%
\pgfpathlineto{\pgfqpoint{2.564507in}{1.689413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046701in}{-0.039726in}}{\pgfqpoint{0.046701in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.011025in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{-0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{-0.017838in}{-0.005796in}}%
\pgfpathlineto{\pgfqpoint{-0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018756in}}%
\pgfpathlineto{\pgfqpoint{0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.017838in}{-0.005796in}}%
\pgfpathlineto{\pgfqpoint{0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{0.011025in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476439in}{1.438612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393403in}{1.360147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221541in}{1.374413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083456in}{1.144726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019539in}{1.308788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896244in}{1.097647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833560in}{1.420066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581301in}{1.119046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505176in}{1.210351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254099in}{1.320201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991144in}{0.964970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715075in}{0.957837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627007in}{0.534413in}}{\pgfqpoint{1.937500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046701in}{-0.039726in}}{\pgfqpoint{0.046701in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.011025in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{-0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{-0.017838in}{-0.005796in}}%
\pgfpathlineto{\pgfqpoint{-0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018756in}}%
\pgfpathlineto{\pgfqpoint{0.028863in}{-0.039726in}}%
\pgfpathlineto{\pgfqpoint{0.017838in}{-0.005796in}}%
\pgfpathlineto{\pgfqpoint{0.046701in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{0.011025in}{0.015174in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161433in}{0.618299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/power_law_uncertainty.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.707600in}{2.020413in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.707600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.707600in}{2.020413in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.020413in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895100in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.607600in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.607600in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{0.895100in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{0.895100in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018396in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.018396in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018396in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018396in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469810in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.469810in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469810in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469810in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951983in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.951983in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951983in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455315in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.455315in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455315in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710896in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.710896in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710896in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892234in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.892234in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892234in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032891in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.032891in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032891in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147815in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.147815in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147815in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244983in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.244983in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244983in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329153in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329153in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403397in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.403397in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403397in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906729in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.906729in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906729in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162310in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.162310in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162310in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343648in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.343648in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343648in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484305in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.484305in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484305in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599229in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.599229in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599229in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251350in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test-Time Compute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895100in}{1.061223in}}%
\pgfpathlineto{\pgfqpoint{3.607600in}{1.061223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895100in}{1.061223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.008939in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895100in}{1.591249in}}%
\pgfpathlineto{\pgfqpoint{3.607600in}{1.591249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895100in}{1.591249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.538964in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3\times10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.227413in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Uncertainty Estimate \(\displaystyle \sigma_n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018396in}{1.847976in}}%
\pgfpathlineto{\pgfqpoint{1.455315in}{1.500364in}}%
\pgfpathlineto{\pgfqpoint{1.710896in}{1.308488in}}%
\pgfpathlineto{\pgfqpoint{1.892234in}{1.183267in}}%
\pgfpathlineto{\pgfqpoint{2.032891in}{1.093826in}}%
\pgfpathlineto{\pgfqpoint{2.147815in}{1.026549in}}%
\pgfpathlineto{\pgfqpoint{2.244983in}{0.974064in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{2.403397in}{0.897396in}}%
\pgfpathlineto{\pgfqpoint{2.469810in}{0.868595in}}%
\pgfpathlineto{\pgfqpoint{2.529888in}{0.844163in}}%
\pgfpathlineto{\pgfqpoint{2.584735in}{0.823152in}}%
\pgfpathlineto{\pgfqpoint{2.635189in}{0.804946in}}%
\pgfpathlineto{\pgfqpoint{2.681902in}{0.788939in}}%
\pgfpathlineto{\pgfqpoint{2.725391in}{0.774737in}}%
\pgfpathlineto{\pgfqpoint{2.766072in}{0.762049in}}%
\pgfpathlineto{\pgfqpoint{2.804287in}{0.750651in}}%
\pgfpathlineto{\pgfqpoint{2.840316in}{0.740309in}}%
\pgfpathlineto{\pgfqpoint{2.874397in}{0.730899in}}%
\pgfpathlineto{\pgfqpoint{2.906729in}{0.722388in}}%
\pgfpathlineto{\pgfqpoint{2.937483in}{0.714463in}}%
\pgfpathlineto{\pgfqpoint{2.966807in}{0.707144in}}%
\pgfpathlineto{\pgfqpoint{2.994827in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{3.021654in}{0.694016in}}%
\pgfpathlineto{\pgfqpoint{3.047385in}{0.688098in}}%
\pgfpathlineto{\pgfqpoint{3.072108in}{0.682539in}}%
\pgfpathlineto{\pgfqpoint{3.095897in}{0.677296in}}%
\pgfpathlineto{\pgfqpoint{3.118821in}{0.672352in}}%
\pgfpathlineto{\pgfqpoint{3.140941in}{0.667666in}}%
\pgfpathlineto{\pgfqpoint{3.162310in}{0.663214in}}%
\pgfpathlineto{\pgfqpoint{3.182979in}{0.658970in}}%
\pgfpathlineto{\pgfqpoint{3.202992in}{0.654933in}}%
\pgfpathlineto{\pgfqpoint{3.222388in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{3.241206in}{0.647364in}}%
\pgfpathlineto{\pgfqpoint{3.259478in}{0.643803in}}%
\pgfpathlineto{\pgfqpoint{3.277235in}{0.640380in}}%
\pgfpathlineto{\pgfqpoint{3.294506in}{0.637077in}}%
\pgfpathlineto{\pgfqpoint{3.311316in}{0.633891in}}%
\pgfpathlineto{\pgfqpoint{3.327689in}{0.630812in}}%
\pgfpathlineto{\pgfqpoint{3.343648in}{0.627840in}}%
\pgfpathlineto{\pgfqpoint{3.359213in}{0.624963in}}%
\pgfpathlineto{\pgfqpoint{3.374403in}{0.622164in}}%
\pgfpathlineto{\pgfqpoint{3.389235in}{0.619448in}}%
\pgfpathlineto{\pgfqpoint{3.403726in}{0.616808in}}%
\pgfpathlineto{\pgfqpoint{3.417892in}{0.614237in}}%
\pgfpathlineto{\pgfqpoint{3.431746in}{0.611733in}}%
\pgfpathlineto{\pgfqpoint{3.445302in}{0.609292in}}%
\pgfpathlineto{\pgfqpoint{3.458573in}{0.606909in}}%
\pgfpathlineto{\pgfqpoint{3.471570in}{0.604587in}}%
\pgfpathlineto{\pgfqpoint{3.484305in}{0.602318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.895100in}{0.534413in}}{\pgfqpoint{2.712500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.018396in}{1.857413in}}%
\pgfpathlineto{\pgfqpoint{1.455315in}{1.479739in}}%
\pgfpathlineto{\pgfqpoint{1.710896in}{1.292096in}}%
\pgfpathlineto{\pgfqpoint{1.892234in}{1.174183in}}%
\pgfpathlineto{\pgfqpoint{2.032891in}{1.091301in}}%
\pgfpathlineto{\pgfqpoint{2.147815in}{1.029005in}}%
\pgfpathlineto{\pgfqpoint{2.244983in}{0.980030in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{0.940260in}}%
\pgfpathlineto{\pgfqpoint{2.403397in}{0.907164in}}%
\pgfpathlineto{\pgfqpoint{2.469810in}{0.879087in}}%
\pgfpathlineto{\pgfqpoint{2.529888in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.584735in}{0.833786in}}%
\pgfpathlineto{\pgfqpoint{2.635189in}{0.815164in}}%
\pgfpathlineto{\pgfqpoint{2.681902in}{0.798588in}}%
\pgfpathlineto{\pgfqpoint{2.725391in}{0.783716in}}%
\pgfpathlineto{\pgfqpoint{2.766072in}{0.770281in}}%
\pgfpathlineto{\pgfqpoint{2.804287in}{0.758071in}}%
\pgfpathlineto{\pgfqpoint{2.840316in}{0.746914in}}%
\pgfpathlineto{\pgfqpoint{2.874397in}{0.736672in}}%
\pgfpathlineto{\pgfqpoint{2.906729in}{0.727228in}}%
\pgfpathlineto{\pgfqpoint{2.937483in}{0.718487in}}%
\pgfpathlineto{\pgfqpoint{2.966807in}{0.710369in}}%
\pgfpathlineto{\pgfqpoint{2.994827in}{0.702803in}}%
\pgfpathlineto{\pgfqpoint{3.021654in}{0.695733in}}%
\pgfpathlineto{\pgfqpoint{3.047385in}{0.689108in}}%
\pgfpathlineto{\pgfqpoint{3.072108in}{0.682884in}}%
\pgfpathlineto{\pgfqpoint{3.095897in}{0.677024in}}%
\pgfpathlineto{\pgfqpoint{3.118821in}{0.671494in}}%
\pgfpathlineto{\pgfqpoint{3.140941in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{3.162310in}{0.661313in}}%
\pgfpathlineto{\pgfqpoint{3.182979in}{0.656614in}}%
\pgfpathlineto{\pgfqpoint{3.202992in}{0.652148in}}%
\pgfpathlineto{\pgfqpoint{3.222388in}{0.647897in}}%
\pgfpathlineto{\pgfqpoint{3.241206in}{0.643844in}}%
\pgfpathlineto{\pgfqpoint{3.259478in}{0.639976in}}%
\pgfpathlineto{\pgfqpoint{3.277235in}{0.636279in}}%
\pgfpathlineto{\pgfqpoint{3.294506in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{3.311316in}{0.629351in}}%
\pgfpathlineto{\pgfqpoint{3.327689in}{0.626101in}}%
\pgfpathlineto{\pgfqpoint{3.343648in}{0.622980in}}%
\pgfpathlineto{\pgfqpoint{3.359213in}{0.619981in}}%
\pgfpathlineto{\pgfqpoint{3.374403in}{0.617096in}}%
\pgfpathlineto{\pgfqpoint{3.389235in}{0.614318in}}%
\pgfpathlineto{\pgfqpoint{3.403726in}{0.611642in}}%
\pgfpathlineto{\pgfqpoint{3.417892in}{0.609061in}}%
\pgfpathlineto{\pgfqpoint{3.431746in}{0.606570in}}%
\pgfpathlineto{\pgfqpoint{3.445302in}{0.604164in}}%
\pgfpathlineto{\pgfqpoint{3.458573in}{0.601839in}}%
\pgfpathlineto{\pgfqpoint{3.471570in}{0.599590in}}%
\pgfpathlineto{\pgfqpoint{3.484305in}{0.597413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895100in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.895100in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607600in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.607600in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895100in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{3.607600in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895100in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{3.607600in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/spotlight.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.641359in}{2.068639in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.641359in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.641359in}{2.068639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{0.603859in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{0.603859in}{0.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.603859in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603859in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603859in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378859in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{1.378859in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378859in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378859in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153859in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.153859in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153859in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153859in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572609in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test-Time Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603859in}{0.534413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.486188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{0.880913in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{0.880913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603859in}{0.880913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.832688in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{1.227413in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{1.227413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603859in}{1.227413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.179188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{1.573913in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{1.573913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603859in}{1.573913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.525688in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603859in}{1.920413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.872188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.227413in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bits per Byte (\(\displaystyle \downarrow\) better)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{1.335369in}}%
\pgfpathlineto{\pgfqpoint{0.603859in}{1.265107in}}%
\pgfpathlineto{\pgfqpoint{0.642609in}{1.198993in}}%
\pgfpathlineto{\pgfqpoint{0.681359in}{1.146418in}}%
\pgfpathlineto{\pgfqpoint{0.720109in}{1.104505in}}%
\pgfpathlineto{\pgfqpoint{0.758859in}{1.062024in}}%
\pgfpathlineto{\pgfqpoint{0.797609in}{1.026021in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{0.994795in}}%
\pgfpathlineto{\pgfqpoint{0.875109in}{0.966495in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{0.941645in}}%
\pgfpathlineto{\pgfqpoint{0.952609in}{0.915185in}}%
\pgfpathlineto{\pgfqpoint{0.991359in}{0.890888in}}%
\pgfpathlineto{\pgfqpoint{1.030109in}{0.869749in}}%
\pgfpathlineto{\pgfqpoint{1.068859in}{0.847944in}}%
\pgfpathlineto{\pgfqpoint{1.107609in}{0.828040in}}%
\pgfpathlineto{\pgfqpoint{1.146359in}{0.808516in}}%
\pgfpathlineto{\pgfqpoint{1.185109in}{0.792244in}}%
\pgfpathlineto{\pgfqpoint{1.223859in}{0.775174in}}%
\pgfpathlineto{\pgfqpoint{1.262609in}{0.762559in}}%
\pgfpathlineto{\pgfqpoint{1.301359in}{0.748645in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{0.733480in}}%
\pgfpathlineto{\pgfqpoint{1.378859in}{0.724025in}}%
\pgfpathlineto{\pgfqpoint{1.417609in}{0.711964in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{0.705135in}}%
\pgfpathlineto{\pgfqpoint{1.495109in}{0.695569in}}%
\pgfpathlineto{\pgfqpoint{1.533859in}{0.687716in}}%
\pgfpathlineto{\pgfqpoint{1.572609in}{0.681772in}}%
\pgfpathlineto{\pgfqpoint{1.611359in}{0.674672in}}%
\pgfpathlineto{\pgfqpoint{1.650109in}{0.669143in}}%
\pgfpathlineto{\pgfqpoint{1.688859in}{0.664020in}}%
\pgfpathlineto{\pgfqpoint{1.727609in}{0.658238in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{0.654738in}}%
\pgfpathlineto{\pgfqpoint{1.805109in}{0.653733in}}%
\pgfpathlineto{\pgfqpoint{1.843859in}{0.648909in}}%
\pgfpathlineto{\pgfqpoint{1.882609in}{0.645049in}}%
\pgfpathlineto{\pgfqpoint{1.921359in}{0.640505in}}%
\pgfpathlineto{\pgfqpoint{1.960109in}{0.640506in}}%
\pgfpathlineto{\pgfqpoint{1.998859in}{0.637467in}}%
\pgfpathlineto{\pgfqpoint{2.037609in}{0.635648in}}%
\pgfpathlineto{\pgfqpoint{2.076359in}{0.630792in}}%
\pgfpathlineto{\pgfqpoint{2.115109in}{0.630093in}}%
\pgfpathlineto{\pgfqpoint{2.153859in}{0.627868in}}%
\pgfpathlineto{\pgfqpoint{2.192609in}{0.626443in}}%
\pgfpathlineto{\pgfqpoint{2.231359in}{0.624032in}}%
\pgfpathlineto{\pgfqpoint{2.270109in}{0.623854in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.623687in}}%
\pgfpathlineto{\pgfqpoint{2.347609in}{0.619710in}}%
\pgfpathlineto{\pgfqpoint{2.386359in}{0.617112in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{0.616118in}}%
\pgfpathlineto{\pgfqpoint{2.463859in}{0.614385in}}%
\pgfpathlineto{\pgfqpoint{2.502609in}{0.613486in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{0.614064in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{0.670465in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{0.670465in}}%
\pgfpathlineto{\pgfqpoint{2.502609in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{2.463859in}{0.674042in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{0.673480in}}%
\pgfpathlineto{\pgfqpoint{2.386359in}{0.674876in}}%
\pgfpathlineto{\pgfqpoint{2.347609in}{0.676766in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.270109in}{0.678894in}}%
\pgfpathlineto{\pgfqpoint{2.231359in}{0.680987in}}%
\pgfpathlineto{\pgfqpoint{2.192609in}{0.684460in}}%
\pgfpathlineto{\pgfqpoint{2.153859in}{0.684908in}}%
\pgfpathlineto{\pgfqpoint{2.115109in}{0.684322in}}%
\pgfpathlineto{\pgfqpoint{2.076359in}{0.687216in}}%
\pgfpathlineto{\pgfqpoint{2.037609in}{0.690681in}}%
\pgfpathlineto{\pgfqpoint{1.998859in}{0.690239in}}%
\pgfpathlineto{\pgfqpoint{1.960109in}{0.693760in}}%
\pgfpathlineto{\pgfqpoint{1.921359in}{0.695216in}}%
\pgfpathlineto{\pgfqpoint{1.882609in}{0.698902in}}%
\pgfpathlineto{\pgfqpoint{1.843859in}{0.704558in}}%
\pgfpathlineto{\pgfqpoint{1.805109in}{0.707914in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{0.708060in}}%
\pgfpathlineto{\pgfqpoint{1.727609in}{0.713613in}}%
\pgfpathlineto{\pgfqpoint{1.688859in}{0.716961in}}%
\pgfpathlineto{\pgfqpoint{1.650109in}{0.721482in}}%
\pgfpathlineto{\pgfqpoint{1.611359in}{0.726554in}}%
\pgfpathlineto{\pgfqpoint{1.572609in}{0.732971in}}%
\pgfpathlineto{\pgfqpoint{1.533859in}{0.739615in}}%
\pgfpathlineto{\pgfqpoint{1.495109in}{0.749528in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{0.755607in}}%
\pgfpathlineto{\pgfqpoint{1.417609in}{0.764193in}}%
\pgfpathlineto{\pgfqpoint{1.378859in}{0.774372in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{0.787005in}}%
\pgfpathlineto{\pgfqpoint{1.301359in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{1.262609in}{0.807690in}}%
\pgfpathlineto{\pgfqpoint{1.223859in}{0.822923in}}%
\pgfpathlineto{\pgfqpoint{1.185109in}{0.838085in}}%
\pgfpathlineto{\pgfqpoint{1.146359in}{0.854701in}}%
\pgfpathlineto{\pgfqpoint{1.107609in}{0.873119in}}%
\pgfpathlineto{\pgfqpoint{1.068859in}{0.891807in}}%
\pgfpathlineto{\pgfqpoint{1.030109in}{0.913905in}}%
\pgfpathlineto{\pgfqpoint{0.991359in}{0.934803in}}%
\pgfpathlineto{\pgfqpoint{0.952609in}{0.959420in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{0.983185in}}%
\pgfpathlineto{\pgfqpoint{0.875109in}{1.009933in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.042208in}}%
\pgfpathlineto{\pgfqpoint{0.797609in}{1.071228in}}%
\pgfpathlineto{\pgfqpoint{0.758859in}{1.108931in}}%
\pgfpathlineto{\pgfqpoint{0.720109in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{0.681359in}{1.202836in}}%
\pgfpathlineto{\pgfqpoint{0.642609in}{1.260300in}}%
\pgfpathlineto{\pgfqpoint{0.603859in}{1.335369in}}%
\pgfpathlineto{\pgfqpoint{0.603859in}{1.335369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{1.336017in}}%
\pgfpathlineto{\pgfqpoint{0.603859in}{1.263366in}}%
\pgfpathlineto{\pgfqpoint{0.642609in}{1.200127in}}%
\pgfpathlineto{\pgfqpoint{0.681359in}{1.145884in}}%
\pgfpathlineto{\pgfqpoint{0.720109in}{1.101943in}}%
\pgfpathlineto{\pgfqpoint{0.758859in}{1.064469in}}%
\pgfpathlineto{\pgfqpoint{0.797609in}{1.032472in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.004340in}}%
\pgfpathlineto{\pgfqpoint{0.875109in}{0.980020in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{0.957496in}}%
\pgfpathlineto{\pgfqpoint{0.952609in}{0.936043in}}%
\pgfpathlineto{\pgfqpoint{0.991359in}{0.916754in}}%
\pgfpathlineto{\pgfqpoint{1.030109in}{0.900819in}}%
\pgfpathlineto{\pgfqpoint{1.068859in}{0.883748in}}%
\pgfpathlineto{\pgfqpoint{1.107609in}{0.867767in}}%
\pgfpathlineto{\pgfqpoint{1.146359in}{0.855773in}}%
\pgfpathlineto{\pgfqpoint{1.185109in}{0.842971in}}%
\pgfpathlineto{\pgfqpoint{1.223859in}{0.830645in}}%
\pgfpathlineto{\pgfqpoint{1.262609in}{0.820627in}}%
\pgfpathlineto{\pgfqpoint{1.301359in}{0.814042in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{0.804686in}}%
\pgfpathlineto{\pgfqpoint{1.378859in}{0.799192in}}%
\pgfpathlineto{\pgfqpoint{1.417609in}{0.790375in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{0.785641in}}%
\pgfpathlineto{\pgfqpoint{1.495109in}{0.783320in}}%
\pgfpathlineto{\pgfqpoint{1.533859in}{0.779114in}}%
\pgfpathlineto{\pgfqpoint{1.572609in}{0.775468in}}%
\pgfpathlineto{\pgfqpoint{1.611359in}{0.771247in}}%
\pgfpathlineto{\pgfqpoint{1.650109in}{0.766722in}}%
\pgfpathlineto{\pgfqpoint{1.688859in}{0.763617in}}%
\pgfpathlineto{\pgfqpoint{1.727609in}{0.760781in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{0.757085in}}%
\pgfpathlineto{\pgfqpoint{1.805109in}{0.755016in}}%
\pgfpathlineto{\pgfqpoint{1.843859in}{0.754342in}}%
\pgfpathlineto{\pgfqpoint{1.882609in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{1.921359in}{0.747317in}}%
\pgfpathlineto{\pgfqpoint{1.960109in}{0.746014in}}%
\pgfpathlineto{\pgfqpoint{1.998859in}{0.743103in}}%
\pgfpathlineto{\pgfqpoint{2.037609in}{0.740711in}}%
\pgfpathlineto{\pgfqpoint{2.076359in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{2.115109in}{0.737690in}}%
\pgfpathlineto{\pgfqpoint{2.153859in}{0.736273in}}%
\pgfpathlineto{\pgfqpoint{2.192609in}{0.733759in}}%
\pgfpathlineto{\pgfqpoint{2.231359in}{0.731016in}}%
\pgfpathlineto{\pgfqpoint{2.270109in}{0.731504in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.728443in}}%
\pgfpathlineto{\pgfqpoint{2.347609in}{0.727853in}}%
\pgfpathlineto{\pgfqpoint{2.386359in}{0.726708in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{0.726504in}}%
\pgfpathlineto{\pgfqpoint{2.463859in}{0.725461in}}%
\pgfpathlineto{\pgfqpoint{2.502609in}{0.723939in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{0.723046in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{0.771887in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{0.771887in}}%
\pgfpathlineto{\pgfqpoint{2.502609in}{0.776962in}}%
\pgfpathlineto{\pgfqpoint{2.463859in}{0.776629in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{0.775147in}}%
\pgfpathlineto{\pgfqpoint{2.386359in}{0.778433in}}%
\pgfpathlineto{\pgfqpoint{2.347609in}{0.778190in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.779942in}}%
\pgfpathlineto{\pgfqpoint{2.270109in}{0.783201in}}%
\pgfpathlineto{\pgfqpoint{2.231359in}{0.781783in}}%
\pgfpathlineto{\pgfqpoint{2.192609in}{0.784019in}}%
\pgfpathlineto{\pgfqpoint{2.153859in}{0.786899in}}%
\pgfpathlineto{\pgfqpoint{2.115109in}{0.787926in}}%
\pgfpathlineto{\pgfqpoint{2.076359in}{0.787409in}}%
\pgfpathlineto{\pgfqpoint{2.037609in}{0.788999in}}%
\pgfpathlineto{\pgfqpoint{1.998859in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{1.960109in}{0.793477in}}%
\pgfpathlineto{\pgfqpoint{1.921359in}{0.799044in}}%
\pgfpathlineto{\pgfqpoint{1.882609in}{0.800629in}}%
\pgfpathlineto{\pgfqpoint{1.843859in}{0.802660in}}%
\pgfpathlineto{\pgfqpoint{1.805109in}{0.804204in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{0.807221in}}%
\pgfpathlineto{\pgfqpoint{1.727609in}{0.810500in}}%
\pgfpathlineto{\pgfqpoint{1.688859in}{0.813029in}}%
\pgfpathlineto{\pgfqpoint{1.650109in}{0.815791in}}%
\pgfpathlineto{\pgfqpoint{1.611359in}{0.819254in}}%
\pgfpathlineto{\pgfqpoint{1.572609in}{0.823271in}}%
\pgfpathlineto{\pgfqpoint{1.533859in}{0.825003in}}%
\pgfpathlineto{\pgfqpoint{1.495109in}{0.831254in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{0.835150in}}%
\pgfpathlineto{\pgfqpoint{1.417609in}{0.838422in}}%
\pgfpathlineto{\pgfqpoint{1.378859in}{0.844662in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{0.852800in}}%
\pgfpathlineto{\pgfqpoint{1.301359in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{1.262609in}{0.865961in}}%
\pgfpathlineto{\pgfqpoint{1.223859in}{0.875838in}}%
\pgfpathlineto{\pgfqpoint{1.185109in}{0.887086in}}%
\pgfpathlineto{\pgfqpoint{1.146359in}{0.897591in}}%
\pgfpathlineto{\pgfqpoint{1.107609in}{0.913274in}}%
\pgfpathlineto{\pgfqpoint{1.068859in}{0.925507in}}%
\pgfpathlineto{\pgfqpoint{1.030109in}{0.942509in}}%
\pgfpathlineto{\pgfqpoint{0.991359in}{0.962017in}}%
\pgfpathlineto{\pgfqpoint{0.952609in}{0.980902in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{1.000903in}}%
\pgfpathlineto{\pgfqpoint{0.875109in}{1.024525in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.049512in}}%
\pgfpathlineto{\pgfqpoint{0.797609in}{1.078005in}}%
\pgfpathlineto{\pgfqpoint{0.758859in}{1.113038in}}%
\pgfpathlineto{\pgfqpoint{0.720109in}{1.153332in}}%
\pgfpathlineto{\pgfqpoint{0.681359in}{1.207089in}}%
\pgfpathlineto{\pgfqpoint{0.642609in}{1.260630in}}%
\pgfpathlineto{\pgfqpoint{0.603859in}{1.336017in}}%
\pgfpathlineto{\pgfqpoint{0.603859in}{1.336017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{1.338668in}}%
\pgfpathlineto{\pgfqpoint{0.603859in}{1.266646in}}%
\pgfpathlineto{\pgfqpoint{0.642609in}{1.204694in}}%
\pgfpathlineto{\pgfqpoint{0.681359in}{1.160211in}}%
\pgfpathlineto{\pgfqpoint{0.720109in}{1.122065in}}%
\pgfpathlineto{\pgfqpoint{0.758859in}{1.087907in}}%
\pgfpathlineto{\pgfqpoint{0.797609in}{1.059007in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.035271in}}%
\pgfpathlineto{\pgfqpoint{0.875109in}{1.017822in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{1.003259in}}%
\pgfpathlineto{\pgfqpoint{0.952609in}{0.988123in}}%
\pgfpathlineto{\pgfqpoint{0.991359in}{0.979005in}}%
\pgfpathlineto{\pgfqpoint{1.030109in}{0.974291in}}%
\pgfpathlineto{\pgfqpoint{1.068859in}{0.970375in}}%
\pgfpathlineto{\pgfqpoint{1.107609in}{0.970707in}}%
\pgfpathlineto{\pgfqpoint{1.146359in}{0.972329in}}%
\pgfpathlineto{\pgfqpoint{1.185109in}{0.978662in}}%
\pgfpathlineto{\pgfqpoint{1.223859in}{0.988543in}}%
\pgfpathlineto{\pgfqpoint{1.262609in}{0.999020in}}%
\pgfpathlineto{\pgfqpoint{1.301359in}{1.018652in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{1.034819in}}%
\pgfpathlineto{\pgfqpoint{1.378859in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{1.417609in}{1.083667in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{1.112218in}}%
\pgfpathlineto{\pgfqpoint{1.495109in}{1.142311in}}%
\pgfpathlineto{\pgfqpoint{1.533859in}{1.177899in}}%
\pgfpathlineto{\pgfqpoint{1.572609in}{1.209408in}}%
\pgfpathlineto{\pgfqpoint{1.611359in}{1.244822in}}%
\pgfpathlineto{\pgfqpoint{1.650109in}{1.282708in}}%
\pgfpathlineto{\pgfqpoint{1.688859in}{1.318851in}}%
\pgfpathlineto{\pgfqpoint{1.727609in}{1.353650in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{1.390979in}}%
\pgfpathlineto{\pgfqpoint{1.805109in}{1.425789in}}%
\pgfpathlineto{\pgfqpoint{1.843859in}{1.460560in}}%
\pgfpathlineto{\pgfqpoint{1.882609in}{1.489875in}}%
\pgfpathlineto{\pgfqpoint{1.921359in}{1.519877in}}%
\pgfpathlineto{\pgfqpoint{1.960109in}{1.549724in}}%
\pgfpathlineto{\pgfqpoint{1.998859in}{1.576062in}}%
\pgfpathlineto{\pgfqpoint{2.037609in}{1.601707in}}%
\pgfpathlineto{\pgfqpoint{2.076359in}{1.623282in}}%
\pgfpathlineto{\pgfqpoint{2.115109in}{1.647648in}}%
\pgfpathlineto{\pgfqpoint{2.153859in}{1.670339in}}%
\pgfpathlineto{\pgfqpoint{2.192609in}{1.692697in}}%
\pgfpathlineto{\pgfqpoint{2.231359in}{1.710066in}}%
\pgfpathlineto{\pgfqpoint{2.270109in}{1.729844in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{1.742827in}}%
\pgfpathlineto{\pgfqpoint{2.347609in}{1.760618in}}%
\pgfpathlineto{\pgfqpoint{2.386359in}{1.774095in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{1.786472in}}%
\pgfpathlineto{\pgfqpoint{2.463859in}{1.798642in}}%
\pgfpathlineto{\pgfqpoint{2.502609in}{1.812753in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{1.825346in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{1.919510in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{1.919510in}}%
\pgfpathlineto{\pgfqpoint{2.502609in}{1.907201in}}%
\pgfpathlineto{\pgfqpoint{2.463859in}{1.891921in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{1.884643in}}%
\pgfpathlineto{\pgfqpoint{2.386359in}{1.864321in}}%
\pgfpathlineto{\pgfqpoint{2.347609in}{1.852651in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{1.835269in}}%
\pgfpathlineto{\pgfqpoint{2.270109in}{1.818160in}}%
\pgfpathlineto{\pgfqpoint{2.231359in}{1.797565in}}%
\pgfpathlineto{\pgfqpoint{2.192609in}{1.780472in}}%
\pgfpathlineto{\pgfqpoint{2.153859in}{1.756434in}}%
\pgfpathlineto{\pgfqpoint{2.115109in}{1.735619in}}%
\pgfpathlineto{\pgfqpoint{2.076359in}{1.711297in}}%
\pgfpathlineto{\pgfqpoint{2.037609in}{1.687257in}}%
\pgfpathlineto{\pgfqpoint{1.998859in}{1.659206in}}%
\pgfpathlineto{\pgfqpoint{1.960109in}{1.627205in}}%
\pgfpathlineto{\pgfqpoint{1.921359in}{1.601278in}}%
\pgfpathlineto{\pgfqpoint{1.882609in}{1.573497in}}%
\pgfpathlineto{\pgfqpoint{1.843859in}{1.538281in}}%
\pgfpathlineto{\pgfqpoint{1.805109in}{1.503366in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{1.466026in}}%
\pgfpathlineto{\pgfqpoint{1.727609in}{1.430357in}}%
\pgfpathlineto{\pgfqpoint{1.688859in}{1.391864in}}%
\pgfpathlineto{\pgfqpoint{1.650109in}{1.353739in}}%
\pgfpathlineto{\pgfqpoint{1.611359in}{1.316098in}}%
\pgfpathlineto{\pgfqpoint{1.572609in}{1.281381in}}%
\pgfpathlineto{\pgfqpoint{1.533859in}{1.242601in}}%
\pgfpathlineto{\pgfqpoint{1.495109in}{1.210707in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{1.178058in}}%
\pgfpathlineto{\pgfqpoint{1.417609in}{1.146928in}}%
\pgfpathlineto{\pgfqpoint{1.378859in}{1.121085in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.301359in}{1.075238in}}%
\pgfpathlineto{\pgfqpoint{1.262609in}{1.056597in}}%
\pgfpathlineto{\pgfqpoint{1.223859in}{1.042237in}}%
\pgfpathlineto{\pgfqpoint{1.185109in}{1.031690in}}%
\pgfpathlineto{\pgfqpoint{1.146359in}{1.022919in}}%
\pgfpathlineto{\pgfqpoint{1.107609in}{1.019702in}}%
\pgfpathlineto{\pgfqpoint{1.068859in}{1.018437in}}%
\pgfpathlineto{\pgfqpoint{1.030109in}{1.020564in}}%
\pgfpathlineto{\pgfqpoint{0.991359in}{1.025827in}}%
\pgfpathlineto{\pgfqpoint{0.952609in}{1.034801in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{1.048397in}}%
\pgfpathlineto{\pgfqpoint{0.875109in}{1.061313in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.083024in}}%
\pgfpathlineto{\pgfqpoint{0.797609in}{1.104948in}}%
\pgfpathlineto{\pgfqpoint{0.758859in}{1.137260in}}%
\pgfpathlineto{\pgfqpoint{0.720109in}{1.176320in}}%
\pgfpathlineto{\pgfqpoint{0.681359in}{1.215575in}}%
\pgfpathlineto{\pgfqpoint{0.642609in}{1.266785in}}%
\pgfpathlineto{\pgfqpoint{0.603859in}{1.338668in}}%
\pgfpathlineto{\pgfqpoint{0.603859in}{1.338668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766248in}{0.751776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.797161in}{0.855769in}}{\pgfqpoint{0.845615in}{0.925847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763949in}{0.880999in}}%
\pgfpathlineto{\pgfqpoint{0.845615in}{0.925847in}}%
\pgfpathlineto{\pgfqpoint{0.832494in}{0.833606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158490in}{1.496929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.249190in}{1.319755in}}{\pgfqpoint{1.416610in}{1.244602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357648in}{1.316742in}}%
\pgfpathlineto{\pgfqpoint{1.416610in}{1.244602in}}%
\pgfpathlineto{\pgfqpoint{1.323521in}{1.240717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326386in}{0.932295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.264015in}{0.878285in}}{\pgfqpoint{2.220473in}{0.827391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306308in}{0.863625in}}%
\pgfpathlineto{\pgfqpoint{2.220473in}{0.827391in}}%
\pgfpathlineto{\pgfqpoint{2.242987in}{0.917800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.603859in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541359in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{1.920413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991359in,y=0.603713in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\bfseries\selectfont SIFT (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185109in,y=1.677863in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Nearest Neighbor}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188015in,y=1.539263in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont with duplication}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047296in,y=1.081883in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Nearest Neighbor}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998859in,y=0.943283in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont without duplication}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.750000pt}{2.887500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{1.300609in}}%
\pgfpathlineto{\pgfqpoint{0.642609in}{1.235247in}}%
\pgfpathlineto{\pgfqpoint{0.681359in}{1.188009in}}%
\pgfpathlineto{\pgfqpoint{0.720109in}{1.147344in}}%
\pgfpathlineto{\pgfqpoint{0.758859in}{1.112502in}}%
\pgfpathlineto{\pgfqpoint{0.797609in}{1.082401in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.059217in}}%
\pgfpathlineto{\pgfqpoint{0.875109in}{1.039975in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{1.024459in}}%
\pgfpathlineto{\pgfqpoint{0.952609in}{1.011752in}}%
\pgfpathlineto{\pgfqpoint{0.991359in}{1.002561in}}%
\pgfpathlineto{\pgfqpoint{1.030109in}{0.996459in}}%
\pgfpathlineto{\pgfqpoint{1.068859in}{0.994091in}}%
\pgfpathlineto{\pgfqpoint{1.107609in}{0.994136in}}%
\pgfpathlineto{\pgfqpoint{1.146359in}{0.997773in}}%
\pgfpathlineto{\pgfqpoint{1.185109in}{1.004743in}}%
\pgfpathlineto{\pgfqpoint{1.223859in}{1.015429in}}%
\pgfpathlineto{\pgfqpoint{1.262609in}{1.029230in}}%
\pgfpathlineto{\pgfqpoint{1.301359in}{1.046153in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{1.065964in}}%
\pgfpathlineto{\pgfqpoint{1.378859in}{1.089613in}}%
\pgfpathlineto{\pgfqpoint{1.417609in}{1.115965in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{1.145288in}}%
\pgfpathlineto{\pgfqpoint{1.495109in}{1.175839in}}%
\pgfpathlineto{\pgfqpoint{1.533859in}{1.208970in}}%
\pgfpathlineto{\pgfqpoint{1.572609in}{1.245157in}}%
\pgfpathlineto{\pgfqpoint{1.611359in}{1.279902in}}%
\pgfpathlineto{\pgfqpoint{1.650109in}{1.316516in}}%
\pgfpathlineto{\pgfqpoint{1.688859in}{1.354672in}}%
\pgfpathlineto{\pgfqpoint{1.727609in}{1.391689in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{1.427730in}}%
\pgfpathlineto{\pgfqpoint{1.805109in}{1.463763in}}%
\pgfpathlineto{\pgfqpoint{1.843859in}{1.498218in}}%
\pgfpathlineto{\pgfqpoint{1.882609in}{1.531388in}}%
\pgfpathlineto{\pgfqpoint{1.921359in}{1.561023in}}%
\pgfpathlineto{\pgfqpoint{1.960109in}{1.589357in}}%
\pgfpathlineto{\pgfqpoint{1.998859in}{1.616793in}}%
\pgfpathlineto{\pgfqpoint{2.037609in}{1.642816in}}%
\pgfpathlineto{\pgfqpoint{2.076359in}{1.667907in}}%
\pgfpathlineto{\pgfqpoint{2.115109in}{1.691596in}}%
\pgfpathlineto{\pgfqpoint{2.153859in}{1.714365in}}%
\pgfpathlineto{\pgfqpoint{2.192609in}{1.734354in}}%
\pgfpathlineto{\pgfqpoint{2.231359in}{1.753234in}}%
\pgfpathlineto{\pgfqpoint{2.270109in}{1.772195in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{1.788032in}}%
\pgfpathlineto{\pgfqpoint{2.347609in}{1.804871in}}%
\pgfpathlineto{\pgfqpoint{2.386359in}{1.820786in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{1.833758in}}%
\pgfpathlineto{\pgfqpoint{2.463859in}{1.846641in}}%
\pgfpathlineto{\pgfqpoint{2.502609in}{1.859575in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{1.870194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{1.299918in}}%
\pgfpathlineto{\pgfqpoint{0.642609in}{1.228490in}}%
\pgfpathlineto{\pgfqpoint{0.681359in}{1.174887in}}%
\pgfpathlineto{\pgfqpoint{0.720109in}{1.127883in}}%
\pgfpathlineto{\pgfqpoint{0.758859in}{1.087610in}}%
\pgfpathlineto{\pgfqpoint{0.797609in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.026193in}}%
\pgfpathlineto{\pgfqpoint{0.875109in}{1.001748in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{0.979249in}}%
\pgfpathlineto{\pgfqpoint{0.952609in}{0.957795in}}%
\pgfpathlineto{\pgfqpoint{0.991359in}{0.939067in}}%
\pgfpathlineto{\pgfqpoint{1.030109in}{0.920676in}}%
\pgfpathlineto{\pgfqpoint{1.068859in}{0.904406in}}%
\pgfpathlineto{\pgfqpoint{1.107609in}{0.889921in}}%
\pgfpathlineto{\pgfqpoint{1.146359in}{0.876859in}}%
\pgfpathlineto{\pgfqpoint{1.185109in}{0.864592in}}%
\pgfpathlineto{\pgfqpoint{1.223859in}{0.853389in}}%
\pgfpathlineto{\pgfqpoint{1.262609in}{0.843895in}}%
\pgfpathlineto{\pgfqpoint{1.301359in}{0.835361in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{0.827663in}}%
\pgfpathlineto{\pgfqpoint{1.378859in}{0.820956in}}%
\pgfpathlineto{\pgfqpoint{1.417609in}{0.814575in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{0.809963in}}%
\pgfpathlineto{\pgfqpoint{1.495109in}{0.806304in}}%
\pgfpathlineto{\pgfqpoint{1.533859in}{0.802278in}}%
\pgfpathlineto{\pgfqpoint{1.572609in}{0.798523in}}%
\pgfpathlineto{\pgfqpoint{1.611359in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{1.650109in}{0.790857in}}%
\pgfpathlineto{\pgfqpoint{1.688859in}{0.787687in}}%
\pgfpathlineto{\pgfqpoint{1.727609in}{0.784497in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{0.781202in}}%
\pgfpathlineto{\pgfqpoint{1.805109in}{0.778591in}}%
\pgfpathlineto{\pgfqpoint{1.843859in}{0.776590in}}%
\pgfpathlineto{\pgfqpoint{1.882609in}{0.773924in}}%
\pgfpathlineto{\pgfqpoint{1.921359in}{0.771708in}}%
\pgfpathlineto{\pgfqpoint{1.960109in}{0.768812in}}%
\pgfpathlineto{\pgfqpoint{1.998859in}{0.766797in}}%
\pgfpathlineto{\pgfqpoint{2.037609in}{0.764014in}}%
\pgfpathlineto{\pgfqpoint{2.076359in}{0.762243in}}%
\pgfpathlineto{\pgfqpoint{2.115109in}{0.760971in}}%
\pgfpathlineto{\pgfqpoint{2.153859in}{0.759381in}}%
\pgfpathlineto{\pgfqpoint{2.192609in}{0.757669in}}%
\pgfpathlineto{\pgfqpoint{2.231359in}{0.756541in}}%
\pgfpathlineto{\pgfqpoint{2.270109in}{0.754786in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.753839in}}%
\pgfpathlineto{\pgfqpoint{2.347609in}{0.752952in}}%
\pgfpathlineto{\pgfqpoint{2.386359in}{0.751786in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{0.751095in}}%
\pgfpathlineto{\pgfqpoint{2.463859in}{0.749854in}}%
\pgfpathlineto{\pgfqpoint{2.502609in}{0.748386in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{0.748222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603859in}{0.534413in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603859in}{1.298826in}}%
\pgfpathlineto{\pgfqpoint{0.642609in}{1.228403in}}%
\pgfpathlineto{\pgfqpoint{0.681359in}{1.174910in}}%
\pgfpathlineto{\pgfqpoint{0.720109in}{1.127864in}}%
\pgfpathlineto{\pgfqpoint{0.758859in}{1.084993in}}%
\pgfpathlineto{\pgfqpoint{0.797609in}{1.049372in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{1.017361in}}%
\pgfpathlineto{\pgfqpoint{0.875109in}{0.988358in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{0.962303in}}%
\pgfpathlineto{\pgfqpoint{0.952609in}{0.936669in}}%
\pgfpathlineto{\pgfqpoint{0.991359in}{0.912700in}}%
\pgfpathlineto{\pgfqpoint{1.030109in}{0.890747in}}%
\pgfpathlineto{\pgfqpoint{1.068859in}{0.869992in}}%
\pgfpathlineto{\pgfqpoint{1.107609in}{0.850525in}}%
\pgfpathlineto{\pgfqpoint{1.146359in}{0.831956in}}%
\pgfpathlineto{\pgfqpoint{1.185109in}{0.815202in}}%
\pgfpathlineto{\pgfqpoint{1.223859in}{0.799343in}}%
\pgfpathlineto{\pgfqpoint{1.262609in}{0.784894in}}%
\pgfpathlineto{\pgfqpoint{1.301359in}{0.771594in}}%
\pgfpathlineto{\pgfqpoint{1.340109in}{0.759525in}}%
\pgfpathlineto{\pgfqpoint{1.378859in}{0.748131in}}%
\pgfpathlineto{\pgfqpoint{1.417609in}{0.738710in}}%
\pgfpathlineto{\pgfqpoint{1.456359in}{0.729527in}}%
\pgfpathlineto{\pgfqpoint{1.495109in}{0.721017in}}%
\pgfpathlineto{\pgfqpoint{1.533859in}{0.713034in}}%
\pgfpathlineto{\pgfqpoint{1.572609in}{0.705965in}}%
\pgfpathlineto{\pgfqpoint{1.611359in}{0.700518in}}%
\pgfpathlineto{\pgfqpoint{1.650109in}{0.694455in}}%
\pgfpathlineto{\pgfqpoint{1.688859in}{0.689844in}}%
\pgfpathlineto{\pgfqpoint{1.727609in}{0.685929in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{0.681813in}}%
\pgfpathlineto{\pgfqpoint{1.805109in}{0.678334in}}%
\pgfpathlineto{\pgfqpoint{1.843859in}{0.674813in}}%
\pgfpathlineto{\pgfqpoint{1.882609in}{0.671216in}}%
\pgfpathlineto{\pgfqpoint{1.921359in}{0.668503in}}%
\pgfpathlineto{\pgfqpoint{1.960109in}{0.665976in}}%
\pgfpathlineto{\pgfqpoint{1.998859in}{0.663343in}}%
\pgfpathlineto{\pgfqpoint{2.037609in}{0.661415in}}%
\pgfpathlineto{\pgfqpoint{2.076359in}{0.659495in}}%
\pgfpathlineto{\pgfqpoint{2.115109in}{0.657260in}}%
\pgfpathlineto{\pgfqpoint{2.153859in}{0.655611in}}%
\pgfpathlineto{\pgfqpoint{2.192609in}{0.653703in}}%
\pgfpathlineto{\pgfqpoint{2.231359in}{0.652714in}}%
\pgfpathlineto{\pgfqpoint{2.270109in}{0.651090in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{0.649805in}}%
\pgfpathlineto{\pgfqpoint{2.347609in}{0.648155in}}%
\pgfpathlineto{\pgfqpoint{2.386359in}{0.646964in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{0.645423in}}%
\pgfpathlineto{\pgfqpoint{2.463859in}{0.644175in}}%
\pgfpathlineto{\pgfqpoint{2.502609in}{0.642616in}}%
\pgfpathlineto{\pgfqpoint{2.541359in}{0.641592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/spotlights_larger_models.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.113426in}{2.362556in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.113426in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.113426in}{2.362556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.362556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588426in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182947in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{1.182947in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182947in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182947in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777467in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{1.777467in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777467in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777467in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{0.532000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.483775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.985600in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{0.985600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{0.985600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.937375in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.439200in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{1.439200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588426in}{1.439200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.390975in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.099000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bits per Byte}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.579273in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.487539in}}%
\pgfpathlineto{\pgfqpoint{0.618152in}{1.400796in}}%
\pgfpathlineto{\pgfqpoint{0.647878in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{0.677604in}{1.275869in}}%
\pgfpathlineto{\pgfqpoint{0.707330in}{1.223300in}}%
\pgfpathlineto{\pgfqpoint{0.737057in}{1.175587in}}%
\pgfpathlineto{\pgfqpoint{0.766783in}{1.133697in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.098846in}}%
\pgfpathlineto{\pgfqpoint{0.826235in}{1.063078in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{1.031610in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{1.000072in}}%
\pgfpathlineto{\pgfqpoint{0.915413in}{0.969656in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.943030in}}%
\pgfpathlineto{\pgfqpoint{0.974865in}{0.917782in}}%
\pgfpathlineto{\pgfqpoint{1.004591in}{0.891157in}}%
\pgfpathlineto{\pgfqpoint{1.034317in}{0.869833in}}%
\pgfpathlineto{\pgfqpoint{1.064043in}{0.848300in}}%
\pgfpathlineto{\pgfqpoint{1.093769in}{0.828480in}}%
\pgfpathlineto{\pgfqpoint{1.123495in}{0.810878in}}%
\pgfpathlineto{\pgfqpoint{1.153221in}{0.794304in}}%
\pgfpathlineto{\pgfqpoint{1.182947in}{0.778882in}}%
\pgfpathlineto{\pgfqpoint{1.212673in}{0.768040in}}%
\pgfpathlineto{\pgfqpoint{1.242399in}{0.755588in}}%
\pgfpathlineto{\pgfqpoint{1.272125in}{0.742372in}}%
\pgfpathlineto{\pgfqpoint{1.301851in}{0.732185in}}%
\pgfpathlineto{\pgfqpoint{1.331577in}{0.724146in}}%
\pgfpathlineto{\pgfqpoint{1.361303in}{0.715817in}}%
\pgfpathlineto{\pgfqpoint{1.391029in}{0.708855in}}%
\pgfpathlineto{\pgfqpoint{1.420755in}{0.702385in}}%
\pgfpathlineto{\pgfqpoint{1.450481in}{0.693597in}}%
\pgfpathlineto{\pgfqpoint{1.480207in}{0.690038in}}%
\pgfpathlineto{\pgfqpoint{1.509933in}{0.686189in}}%
\pgfpathlineto{\pgfqpoint{1.539659in}{0.678905in}}%
\pgfpathlineto{\pgfqpoint{1.569385in}{0.675130in}}%
\pgfpathlineto{\pgfqpoint{1.599111in}{0.671515in}}%
\pgfpathlineto{\pgfqpoint{1.628837in}{0.668540in}}%
\pgfpathlineto{\pgfqpoint{1.658563in}{0.664419in}}%
\pgfpathlineto{\pgfqpoint{1.688289in}{0.663164in}}%
\pgfpathlineto{\pgfqpoint{1.718015in}{0.660907in}}%
\pgfpathlineto{\pgfqpoint{1.747741in}{0.658951in}}%
\pgfpathlineto{\pgfqpoint{1.777467in}{0.652340in}}%
\pgfpathlineto{\pgfqpoint{1.807194in}{0.650381in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{0.647236in}}%
\pgfpathlineto{\pgfqpoint{1.866646in}{0.650708in}}%
\pgfpathlineto{\pgfqpoint{1.896372in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{1.926098in}{0.647195in}}%
\pgfpathlineto{\pgfqpoint{1.955824in}{0.644410in}}%
\pgfpathlineto{\pgfqpoint{1.985550in}{0.640195in}}%
\pgfpathlineto{\pgfqpoint{2.015276in}{0.639441in}}%
\pgfpathlineto{\pgfqpoint{2.045002in}{0.638088in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{0.634699in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.045002in}{0.714868in}}%
\pgfpathlineto{\pgfqpoint{2.015276in}{0.716089in}}%
\pgfpathlineto{\pgfqpoint{1.985550in}{0.714133in}}%
\pgfpathlineto{\pgfqpoint{1.955824in}{0.719274in}}%
\pgfpathlineto{\pgfqpoint{1.926098in}{0.718553in}}%
\pgfpathlineto{\pgfqpoint{1.896372in}{0.720828in}}%
\pgfpathlineto{\pgfqpoint{1.866646in}{0.722312in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{0.725919in}}%
\pgfpathlineto{\pgfqpoint{1.807194in}{0.724566in}}%
\pgfpathlineto{\pgfqpoint{1.777467in}{0.728404in}}%
\pgfpathlineto{\pgfqpoint{1.747741in}{0.732197in}}%
\pgfpathlineto{\pgfqpoint{1.718015in}{0.732276in}}%
\pgfpathlineto{\pgfqpoint{1.688289in}{0.734102in}}%
\pgfpathlineto{\pgfqpoint{1.658563in}{0.736373in}}%
\pgfpathlineto{\pgfqpoint{1.628837in}{0.738412in}}%
\pgfpathlineto{\pgfqpoint{1.599111in}{0.741924in}}%
\pgfpathlineto{\pgfqpoint{1.569385in}{0.745486in}}%
\pgfpathlineto{\pgfqpoint{1.539659in}{0.754701in}}%
\pgfpathlineto{\pgfqpoint{1.509933in}{0.759191in}}%
\pgfpathlineto{\pgfqpoint{1.480207in}{0.758508in}}%
\pgfpathlineto{\pgfqpoint{1.450481in}{0.768324in}}%
\pgfpathlineto{\pgfqpoint{1.420755in}{0.770562in}}%
\pgfpathlineto{\pgfqpoint{1.391029in}{0.778434in}}%
\pgfpathlineto{\pgfqpoint{1.361303in}{0.783157in}}%
\pgfpathlineto{\pgfqpoint{1.331577in}{0.791532in}}%
\pgfpathlineto{\pgfqpoint{1.301851in}{0.802245in}}%
\pgfpathlineto{\pgfqpoint{1.272125in}{0.810752in}}%
\pgfpathlineto{\pgfqpoint{1.242399in}{0.821003in}}%
\pgfpathlineto{\pgfqpoint{1.212673in}{0.832410in}}%
\pgfpathlineto{\pgfqpoint{1.182947in}{0.844548in}}%
\pgfpathlineto{\pgfqpoint{1.153221in}{0.858475in}}%
\pgfpathlineto{\pgfqpoint{1.123495in}{0.875652in}}%
\pgfpathlineto{\pgfqpoint{1.093769in}{0.890977in}}%
\pgfpathlineto{\pgfqpoint{1.064043in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{1.034317in}{0.928257in}}%
\pgfpathlineto{\pgfqpoint{1.004591in}{0.954710in}}%
\pgfpathlineto{\pgfqpoint{0.974865in}{0.976831in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.998525in}}%
\pgfpathlineto{\pgfqpoint{0.915413in}{1.031913in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{1.056733in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{1.087244in}}%
\pgfpathlineto{\pgfqpoint{0.826235in}{1.121591in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.154866in}}%
\pgfpathlineto{\pgfqpoint{0.766783in}{1.192999in}}%
\pgfpathlineto{\pgfqpoint{0.737057in}{1.235290in}}%
\pgfpathlineto{\pgfqpoint{0.707330in}{1.285011in}}%
\pgfpathlineto{\pgfqpoint{0.677604in}{1.342643in}}%
\pgfpathlineto{\pgfqpoint{0.647878in}{1.409652in}}%
\pgfpathlineto{\pgfqpoint{0.618152in}{1.481033in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.579273in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.579273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.578585in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.484006in}}%
\pgfpathlineto{\pgfqpoint{0.618152in}{1.401812in}}%
\pgfpathlineto{\pgfqpoint{0.647878in}{1.333538in}}%
\pgfpathlineto{\pgfqpoint{0.677604in}{1.276794in}}%
\pgfpathlineto{\pgfqpoint{0.707330in}{1.226120in}}%
\pgfpathlineto{\pgfqpoint{0.737057in}{1.183304in}}%
\pgfpathlineto{\pgfqpoint{0.766783in}{1.147156in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.116497in}}%
\pgfpathlineto{\pgfqpoint{0.826235in}{1.088785in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{1.058657in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{1.032961in}}%
\pgfpathlineto{\pgfqpoint{0.915413in}{1.009308in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.987499in}}%
\pgfpathlineto{\pgfqpoint{0.974865in}{0.969944in}}%
\pgfpathlineto{\pgfqpoint{1.004591in}{0.950736in}}%
\pgfpathlineto{\pgfqpoint{1.034317in}{0.936793in}}%
\pgfpathlineto{\pgfqpoint{1.064043in}{0.922027in}}%
\pgfpathlineto{\pgfqpoint{1.093769in}{0.907610in}}%
\pgfpathlineto{\pgfqpoint{1.123495in}{0.896930in}}%
\pgfpathlineto{\pgfqpoint{1.153221in}{0.886734in}}%
\pgfpathlineto{\pgfqpoint{1.182947in}{0.875018in}}%
\pgfpathlineto{\pgfqpoint{1.212673in}{0.868886in}}%
\pgfpathlineto{\pgfqpoint{1.242399in}{0.863538in}}%
\pgfpathlineto{\pgfqpoint{1.272125in}{0.856640in}}%
\pgfpathlineto{\pgfqpoint{1.301851in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{1.331577in}{0.846486in}}%
\pgfpathlineto{\pgfqpoint{1.361303in}{0.842216in}}%
\pgfpathlineto{\pgfqpoint{1.391029in}{0.833708in}}%
\pgfpathlineto{\pgfqpoint{1.420755in}{0.834316in}}%
\pgfpathlineto{\pgfqpoint{1.450481in}{0.828458in}}%
\pgfpathlineto{\pgfqpoint{1.480207in}{0.823586in}}%
\pgfpathlineto{\pgfqpoint{1.509933in}{0.819227in}}%
\pgfpathlineto{\pgfqpoint{1.539659in}{0.818339in}}%
\pgfpathlineto{\pgfqpoint{1.569385in}{0.813465in}}%
\pgfpathlineto{\pgfqpoint{1.599111in}{0.811458in}}%
\pgfpathlineto{\pgfqpoint{1.628837in}{0.808785in}}%
\pgfpathlineto{\pgfqpoint{1.658563in}{0.804565in}}%
\pgfpathlineto{\pgfqpoint{1.688289in}{0.799342in}}%
\pgfpathlineto{\pgfqpoint{1.718015in}{0.798106in}}%
\pgfpathlineto{\pgfqpoint{1.747741in}{0.795103in}}%
\pgfpathlineto{\pgfqpoint{1.777467in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{1.807194in}{0.791727in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{0.793158in}}%
\pgfpathlineto{\pgfqpoint{1.866646in}{0.788352in}}%
\pgfpathlineto{\pgfqpoint{1.896372in}{0.788789in}}%
\pgfpathlineto{\pgfqpoint{1.926098in}{0.786446in}}%
\pgfpathlineto{\pgfqpoint{1.955824in}{0.785341in}}%
\pgfpathlineto{\pgfqpoint{1.985550in}{0.784030in}}%
\pgfpathlineto{\pgfqpoint{2.015276in}{0.781895in}}%
\pgfpathlineto{\pgfqpoint{2.045002in}{0.778917in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{0.781364in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{0.845166in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{0.845166in}}%
\pgfpathlineto{\pgfqpoint{2.045002in}{0.847103in}}%
\pgfpathlineto{\pgfqpoint{2.015276in}{0.848366in}}%
\pgfpathlineto{\pgfqpoint{1.985550in}{0.851664in}}%
\pgfpathlineto{\pgfqpoint{1.955824in}{0.850492in}}%
\pgfpathlineto{\pgfqpoint{1.926098in}{0.851255in}}%
\pgfpathlineto{\pgfqpoint{1.896372in}{0.852735in}}%
\pgfpathlineto{\pgfqpoint{1.866646in}{0.853826in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{0.857311in}}%
\pgfpathlineto{\pgfqpoint{1.807194in}{0.857951in}}%
\pgfpathlineto{\pgfqpoint{1.777467in}{0.861295in}}%
\pgfpathlineto{\pgfqpoint{1.747741in}{0.860589in}}%
\pgfpathlineto{\pgfqpoint{1.718015in}{0.865606in}}%
\pgfpathlineto{\pgfqpoint{1.688289in}{0.864971in}}%
\pgfpathlineto{\pgfqpoint{1.658563in}{0.871430in}}%
\pgfpathlineto{\pgfqpoint{1.628837in}{0.872408in}}%
\pgfpathlineto{\pgfqpoint{1.599111in}{0.877739in}}%
\pgfpathlineto{\pgfqpoint{1.569385in}{0.879625in}}%
\pgfpathlineto{\pgfqpoint{1.539659in}{0.883940in}}%
\pgfpathlineto{\pgfqpoint{1.509933in}{0.883438in}}%
\pgfpathlineto{\pgfqpoint{1.480207in}{0.886739in}}%
\pgfpathlineto{\pgfqpoint{1.450481in}{0.895328in}}%
\pgfpathlineto{\pgfqpoint{1.420755in}{0.894128in}}%
\pgfpathlineto{\pgfqpoint{1.391029in}{0.899759in}}%
\pgfpathlineto{\pgfqpoint{1.361303in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{1.331577in}{0.909110in}}%
\pgfpathlineto{\pgfqpoint{1.301851in}{0.914346in}}%
\pgfpathlineto{\pgfqpoint{1.272125in}{0.921210in}}%
\pgfpathlineto{\pgfqpoint{1.242399in}{0.921134in}}%
\pgfpathlineto{\pgfqpoint{1.212673in}{0.930810in}}%
\pgfpathlineto{\pgfqpoint{1.182947in}{0.940647in}}%
\pgfpathlineto{\pgfqpoint{1.153221in}{0.946005in}}%
\pgfpathlineto{\pgfqpoint{1.123495in}{0.957079in}}%
\pgfpathlineto{\pgfqpoint{1.093769in}{0.966446in}}%
\pgfpathlineto{\pgfqpoint{1.064043in}{0.978353in}}%
\pgfpathlineto{\pgfqpoint{1.034317in}{0.992534in}}%
\pgfpathlineto{\pgfqpoint{1.004591in}{1.009651in}}%
\pgfpathlineto{\pgfqpoint{0.974865in}{1.024424in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{1.046861in}}%
\pgfpathlineto{\pgfqpoint{0.915413in}{1.066929in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{1.088563in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{0.826235in}{1.143876in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.171851in}}%
\pgfpathlineto{\pgfqpoint{0.766783in}{1.206706in}}%
\pgfpathlineto{\pgfqpoint{0.737057in}{1.240035in}}%
\pgfpathlineto{\pgfqpoint{0.707330in}{1.288926in}}%
\pgfpathlineto{\pgfqpoint{0.677604in}{1.343006in}}%
\pgfpathlineto{\pgfqpoint{0.647878in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{0.618152in}{1.479293in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.578585in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.578585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.581690in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.493631in}}%
\pgfpathlineto{\pgfqpoint{0.618152in}{1.411639in}}%
\pgfpathlineto{\pgfqpoint{0.647878in}{1.351254in}}%
\pgfpathlineto{\pgfqpoint{0.677604in}{1.299332in}}%
\pgfpathlineto{\pgfqpoint{0.707330in}{1.256357in}}%
\pgfpathlineto{\pgfqpoint{0.737057in}{1.218392in}}%
\pgfpathlineto{\pgfqpoint{0.766783in}{1.190585in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{0.826235in}{1.144025in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{1.127406in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{1.115568in}}%
\pgfpathlineto{\pgfqpoint{0.915413in}{1.104642in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{1.100190in}}%
\pgfpathlineto{\pgfqpoint{0.974865in}{1.102548in}}%
\pgfpathlineto{\pgfqpoint{1.004591in}{1.104604in}}%
\pgfpathlineto{\pgfqpoint{1.034317in}{1.115985in}}%
\pgfpathlineto{\pgfqpoint{1.064043in}{1.126127in}}%
\pgfpathlineto{\pgfqpoint{1.093769in}{1.145405in}}%
\pgfpathlineto{\pgfqpoint{1.123495in}{1.165008in}}%
\pgfpathlineto{\pgfqpoint{1.153221in}{1.189210in}}%
\pgfpathlineto{\pgfqpoint{1.182947in}{1.221477in}}%
\pgfpathlineto{\pgfqpoint{1.212673in}{1.251920in}}%
\pgfpathlineto{\pgfqpoint{1.242399in}{1.290182in}}%
\pgfpathlineto{\pgfqpoint{1.272125in}{1.331906in}}%
\pgfpathlineto{\pgfqpoint{1.301851in}{1.370842in}}%
\pgfpathlineto{\pgfqpoint{1.331577in}{1.417799in}}%
\pgfpathlineto{\pgfqpoint{1.361303in}{1.464710in}}%
\pgfpathlineto{\pgfqpoint{1.391029in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{1.420755in}{1.556796in}}%
\pgfpathlineto{\pgfqpoint{1.450481in}{1.606568in}}%
\pgfpathlineto{\pgfqpoint{1.480207in}{1.653848in}}%
\pgfpathlineto{\pgfqpoint{1.509933in}{1.701982in}}%
\pgfpathlineto{\pgfqpoint{1.539659in}{1.742494in}}%
\pgfpathlineto{\pgfqpoint{1.569385in}{1.784332in}}%
\pgfpathlineto{\pgfqpoint{1.599111in}{1.820835in}}%
\pgfpathlineto{\pgfqpoint{1.628837in}{1.862116in}}%
\pgfpathlineto{\pgfqpoint{1.658563in}{1.895177in}}%
\pgfpathlineto{\pgfqpoint{1.688289in}{1.928504in}}%
\pgfpathlineto{\pgfqpoint{1.718015in}{1.962012in}}%
\pgfpathlineto{\pgfqpoint{1.747741in}{1.990062in}}%
\pgfpathlineto{\pgfqpoint{1.777467in}{2.021649in}}%
\pgfpathlineto{\pgfqpoint{1.807194in}{2.044576in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.065312in}}%
\pgfpathlineto{\pgfqpoint{1.866646in}{2.095124in}}%
\pgfpathlineto{\pgfqpoint{1.896372in}{2.116733in}}%
\pgfpathlineto{\pgfqpoint{1.926098in}{2.138415in}}%
\pgfpathlineto{\pgfqpoint{1.955824in}{2.154353in}}%
\pgfpathlineto{\pgfqpoint{1.985550in}{2.174277in}}%
\pgfpathlineto{\pgfqpoint{2.015276in}{2.189212in}}%
\pgfpathlineto{\pgfqpoint{2.045002in}{2.207307in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{2.219632in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{2.340814in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{2.340814in}}%
\pgfpathlineto{\pgfqpoint{2.045002in}{2.326667in}}%
\pgfpathlineto{\pgfqpoint{2.015276in}{2.308764in}}%
\pgfpathlineto{\pgfqpoint{1.985550in}{2.294262in}}%
\pgfpathlineto{\pgfqpoint{1.955824in}{2.276855in}}%
\pgfpathlineto{\pgfqpoint{1.926098in}{2.251350in}}%
\pgfpathlineto{\pgfqpoint{1.896372in}{2.229756in}}%
\pgfpathlineto{\pgfqpoint{1.866646in}{2.211411in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{2.187985in}}%
\pgfpathlineto{\pgfqpoint{1.807194in}{2.162240in}}%
\pgfpathlineto{\pgfqpoint{1.777467in}{2.134161in}}%
\pgfpathlineto{\pgfqpoint{1.747741in}{2.100500in}}%
\pgfpathlineto{\pgfqpoint{1.718015in}{2.072900in}}%
\pgfpathlineto{\pgfqpoint{1.688289in}{2.039388in}}%
\pgfpathlineto{\pgfqpoint{1.658563in}{2.006494in}}%
\pgfpathlineto{\pgfqpoint{1.628837in}{1.966519in}}%
\pgfpathlineto{\pgfqpoint{1.599111in}{1.928095in}}%
\pgfpathlineto{\pgfqpoint{1.569385in}{1.890518in}}%
\pgfpathlineto{\pgfqpoint{1.539659in}{1.847642in}}%
\pgfpathlineto{\pgfqpoint{1.509933in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.480207in}{1.754215in}}%
\pgfpathlineto{\pgfqpoint{1.450481in}{1.703009in}}%
\pgfpathlineto{\pgfqpoint{1.420755in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.391029in}{1.605331in}}%
\pgfpathlineto{\pgfqpoint{1.361303in}{1.551687in}}%
\pgfpathlineto{\pgfqpoint{1.331577in}{1.506698in}}%
\pgfpathlineto{\pgfqpoint{1.301851in}{1.460313in}}%
\pgfpathlineto{\pgfqpoint{1.272125in}{1.416204in}}%
\pgfpathlineto{\pgfqpoint{1.242399in}{1.372146in}}%
\pgfpathlineto{\pgfqpoint{1.212673in}{1.334546in}}%
\pgfpathlineto{\pgfqpoint{1.182947in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{1.153221in}{1.266135in}}%
\pgfpathlineto{\pgfqpoint{1.123495in}{1.241422in}}%
\pgfpathlineto{\pgfqpoint{1.093769in}{1.214376in}}%
\pgfpathlineto{\pgfqpoint{1.064043in}{1.198364in}}%
\pgfpathlineto{\pgfqpoint{1.034317in}{1.180978in}}%
\pgfpathlineto{\pgfqpoint{1.004591in}{1.174486in}}%
\pgfpathlineto{\pgfqpoint{0.974865in}{1.166677in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{1.164023in}}%
\pgfpathlineto{\pgfqpoint{0.915413in}{1.168286in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{1.188432in}}%
\pgfpathlineto{\pgfqpoint{0.826235in}{1.204652in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.224055in}}%
\pgfpathlineto{\pgfqpoint{0.766783in}{1.249942in}}%
\pgfpathlineto{\pgfqpoint{0.737057in}{1.279153in}}%
\pgfpathlineto{\pgfqpoint{0.707330in}{1.319225in}}%
\pgfpathlineto{\pgfqpoint{0.677604in}{1.372072in}}%
\pgfpathlineto{\pgfqpoint{0.647878in}{1.427539in}}%
\pgfpathlineto{\pgfqpoint{0.618152in}{1.489563in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.581690in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.581690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{0.588426in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074728in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{0.532000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331577in,y=1.749333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPT-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.750000pt}{2.887500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.535020in}}%
\pgfpathlineto{\pgfqpoint{0.618152in}{1.449455in}}%
\pgfpathlineto{\pgfqpoint{0.647878in}{1.387616in}}%
\pgfpathlineto{\pgfqpoint{0.677604in}{1.334383in}}%
\pgfpathlineto{\pgfqpoint{0.707330in}{1.288770in}}%
\pgfpathlineto{\pgfqpoint{0.737057in}{1.249366in}}%
\pgfpathlineto{\pgfqpoint{0.766783in}{1.219016in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.193826in}}%
\pgfpathlineto{\pgfqpoint{0.826235in}{1.173514in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{1.144848in}}%
\pgfpathlineto{\pgfqpoint{0.915413in}{1.136860in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{1.133760in}}%
\pgfpathlineto{\pgfqpoint{0.974865in}{1.133819in}}%
\pgfpathlineto{\pgfqpoint{1.004591in}{1.138580in}}%
\pgfpathlineto{\pgfqpoint{1.034317in}{1.147705in}}%
\pgfpathlineto{\pgfqpoint{1.064043in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{1.093769in}{1.179760in}}%
\pgfpathlineto{\pgfqpoint{1.123495in}{1.201914in}}%
\pgfpathlineto{\pgfqpoint{1.153221in}{1.227849in}}%
\pgfpathlineto{\pgfqpoint{1.182947in}{1.258807in}}%
\pgfpathlineto{\pgfqpoint{1.212673in}{1.293304in}}%
\pgfpathlineto{\pgfqpoint{1.242399in}{1.331691in}}%
\pgfpathlineto{\pgfqpoint{1.272125in}{1.371685in}}%
\pgfpathlineto{\pgfqpoint{1.301851in}{1.415056in}}%
\pgfpathlineto{\pgfqpoint{1.331577in}{1.462428in}}%
\pgfpathlineto{\pgfqpoint{1.361303in}{1.507912in}}%
\pgfpathlineto{\pgfqpoint{1.391029in}{1.555843in}}%
\pgfpathlineto{\pgfqpoint{1.420755in}{1.605793in}}%
\pgfpathlineto{\pgfqpoint{1.450481in}{1.654252in}}%
\pgfpathlineto{\pgfqpoint{1.464183in}{1.676000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.534116in}}%
\pgfpathlineto{\pgfqpoint{0.618152in}{1.440610in}}%
\pgfpathlineto{\pgfqpoint{0.647878in}{1.370438in}}%
\pgfpathlineto{\pgfqpoint{0.677604in}{1.308905in}}%
\pgfpathlineto{\pgfqpoint{0.707330in}{1.256184in}}%
\pgfpathlineto{\pgfqpoint{0.737057in}{1.212261in}}%
\pgfpathlineto{\pgfqpoint{0.766783in}{1.175785in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.143784in}}%
\pgfpathlineto{\pgfqpoint{0.826235in}{1.114330in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{1.086245in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{1.061729in}}%
\pgfpathlineto{\pgfqpoint{0.915413in}{1.037653in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{1.016354in}}%
\pgfpathlineto{\pgfqpoint{0.974865in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{1.004591in}{0.980293in}}%
\pgfpathlineto{\pgfqpoint{1.034317in}{0.964234in}}%
\pgfpathlineto{\pgfqpoint{1.064043in}{0.949568in}}%
\pgfpathlineto{\pgfqpoint{1.093769in}{0.937140in}}%
\pgfpathlineto{\pgfqpoint{1.123495in}{0.925968in}}%
\pgfpathlineto{\pgfqpoint{1.153221in}{0.915891in}}%
\pgfpathlineto{\pgfqpoint{1.182947in}{0.907110in}}%
\pgfpathlineto{\pgfqpoint{1.212673in}{0.898757in}}%
\pgfpathlineto{\pgfqpoint{1.242399in}{0.892719in}}%
\pgfpathlineto{\pgfqpoint{1.272125in}{0.887929in}}%
\pgfpathlineto{\pgfqpoint{1.301851in}{0.882659in}}%
\pgfpathlineto{\pgfqpoint{1.331577in}{0.877744in}}%
\pgfpathlineto{\pgfqpoint{1.361303in}{0.872265in}}%
\pgfpathlineto{\pgfqpoint{1.391029in}{0.867708in}}%
\pgfpathlineto{\pgfqpoint{1.420755in}{0.863558in}}%
\pgfpathlineto{\pgfqpoint{1.450481in}{0.859382in}}%
\pgfpathlineto{\pgfqpoint{1.480207in}{0.855069in}}%
\pgfpathlineto{\pgfqpoint{1.509933in}{0.851651in}}%
\pgfpathlineto{\pgfqpoint{1.539659in}{0.849032in}}%
\pgfpathlineto{\pgfqpoint{1.569385in}{0.845541in}}%
\pgfpathlineto{\pgfqpoint{1.599111in}{0.842640in}}%
\pgfpathlineto{\pgfqpoint{1.628837in}{0.838849in}}%
\pgfpathlineto{\pgfqpoint{1.658563in}{0.836211in}}%
\pgfpathlineto{\pgfqpoint{1.688289in}{0.832568in}}%
\pgfpathlineto{\pgfqpoint{1.718015in}{0.830250in}}%
\pgfpathlineto{\pgfqpoint{1.747741in}{0.828584in}}%
\pgfpathlineto{\pgfqpoint{1.777467in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.807194in}{0.824262in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{0.822785in}}%
\pgfpathlineto{\pgfqpoint{1.866646in}{0.820488in}}%
\pgfpathlineto{\pgfqpoint{1.896372in}{0.819248in}}%
\pgfpathlineto{\pgfqpoint{1.926098in}{0.818087in}}%
\pgfpathlineto{\pgfqpoint{1.955824in}{0.816561in}}%
\pgfpathlineto{\pgfqpoint{1.985550in}{0.815656in}}%
\pgfpathlineto{\pgfqpoint{2.015276in}{0.814032in}}%
\pgfpathlineto{\pgfqpoint{2.045002in}{0.812110in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{0.811895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588426in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588426in}{1.532686in}}%
\pgfpathlineto{\pgfqpoint{0.618152in}{1.440496in}}%
\pgfpathlineto{\pgfqpoint{0.647878in}{1.370468in}}%
\pgfpathlineto{\pgfqpoint{0.677604in}{1.308881in}}%
\pgfpathlineto{\pgfqpoint{0.707330in}{1.252759in}}%
\pgfpathlineto{\pgfqpoint{0.737057in}{1.206127in}}%
\pgfpathlineto{\pgfqpoint{0.766783in}{1.164222in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.126255in}}%
\pgfpathlineto{\pgfqpoint{0.826235in}{1.092147in}}%
\pgfpathlineto{\pgfqpoint{0.855961in}{1.058589in}}%
\pgfpathlineto{\pgfqpoint{0.885687in}{1.027211in}}%
\pgfpathlineto{\pgfqpoint{0.915413in}{0.998473in}}%
\pgfpathlineto{\pgfqpoint{0.945139in}{0.971302in}}%
\pgfpathlineto{\pgfqpoint{0.974865in}{0.945818in}}%
\pgfpathlineto{\pgfqpoint{1.004591in}{0.921510in}}%
\pgfpathlineto{\pgfqpoint{1.034317in}{0.899578in}}%
\pgfpathlineto{\pgfqpoint{1.064043in}{0.878817in}}%
\pgfpathlineto{\pgfqpoint{1.093769in}{0.859902in}}%
\pgfpathlineto{\pgfqpoint{1.123495in}{0.842491in}}%
\pgfpathlineto{\pgfqpoint{1.153221in}{0.826692in}}%
\pgfpathlineto{\pgfqpoint{1.182947in}{0.811775in}}%
\pgfpathlineto{\pgfqpoint{1.212673in}{0.799442in}}%
\pgfpathlineto{\pgfqpoint{1.242399in}{0.787421in}}%
\pgfpathlineto{\pgfqpoint{1.272125in}{0.776281in}}%
\pgfpathlineto{\pgfqpoint{1.301851in}{0.765830in}}%
\pgfpathlineto{\pgfqpoint{1.331577in}{0.756577in}}%
\pgfpathlineto{\pgfqpoint{1.361303in}{0.749447in}}%
\pgfpathlineto{\pgfqpoint{1.391029in}{0.741509in}}%
\pgfpathlineto{\pgfqpoint{1.420755in}{0.735472in}}%
\pgfpathlineto{\pgfqpoint{1.450481in}{0.730348in}}%
\pgfpathlineto{\pgfqpoint{1.480207in}{0.724960in}}%
\pgfpathlineto{\pgfqpoint{1.509933in}{0.720406in}}%
\pgfpathlineto{\pgfqpoint{1.539659in}{0.715796in}}%
\pgfpathlineto{\pgfqpoint{1.569385in}{0.711087in}}%
\pgfpathlineto{\pgfqpoint{1.599111in}{0.707536in}}%
\pgfpathlineto{\pgfqpoint{1.628837in}{0.704228in}}%
\pgfpathlineto{\pgfqpoint{1.658563in}{0.700781in}}%
\pgfpathlineto{\pgfqpoint{1.688289in}{0.698257in}}%
\pgfpathlineto{\pgfqpoint{1.718015in}{0.695743in}}%
\pgfpathlineto{\pgfqpoint{1.747741in}{0.692818in}}%
\pgfpathlineto{\pgfqpoint{1.777467in}{0.690659in}}%
\pgfpathlineto{\pgfqpoint{1.807194in}{0.688161in}}%
\pgfpathlineto{\pgfqpoint{1.836920in}{0.686866in}}%
\pgfpathlineto{\pgfqpoint{1.866646in}{0.684740in}}%
\pgfpathlineto{\pgfqpoint{1.896372in}{0.683058in}}%
\pgfpathlineto{\pgfqpoint{1.926098in}{0.680899in}}%
\pgfpathlineto{\pgfqpoint{1.955824in}{0.679339in}}%
\pgfpathlineto{\pgfqpoint{1.985550in}{0.677322in}}%
\pgfpathlineto{\pgfqpoint{2.015276in}{0.675688in}}%
\pgfpathlineto{\pgfqpoint{2.045002in}{0.673647in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{0.672307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557776in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{0.532000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.557776in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557776in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557776in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557776in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.557776in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152296in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{3.152296in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152296in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152296in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.557776in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746817in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{3.746817in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746817in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.746817in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.557776in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557776in}{0.758800in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{0.758800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557776in}{0.758800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248362in, y=0.710575in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.557776in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557776in}{1.212400in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{1.212400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557776in}{1.212400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248362in, y=1.164175in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.557776in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557776in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557776in}{1.666000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248362in, y=1.617775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.557776in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557776in}{1.478814in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{1.371152in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.204259in}}%
\pgfpathlineto{\pgfqpoint{2.617228in}{1.102881in}}%
\pgfpathlineto{\pgfqpoint{2.646954in}{1.025740in}}%
\pgfpathlineto{\pgfqpoint{2.676680in}{0.957545in}}%
\pgfpathlineto{\pgfqpoint{2.706406in}{0.897571in}}%
\pgfpathlineto{\pgfqpoint{2.736132in}{0.854091in}}%
\pgfpathlineto{\pgfqpoint{2.765858in}{0.816790in}}%
\pgfpathlineto{\pgfqpoint{2.795584in}{0.792644in}}%
\pgfpathlineto{\pgfqpoint{2.825310in}{0.767602in}}%
\pgfpathlineto{\pgfqpoint{2.855036in}{0.753375in}}%
\pgfpathlineto{\pgfqpoint{2.884762in}{0.740914in}}%
\pgfpathlineto{\pgfqpoint{2.914488in}{0.727678in}}%
\pgfpathlineto{\pgfqpoint{2.944214in}{0.716532in}}%
\pgfpathlineto{\pgfqpoint{2.973940in}{0.709181in}}%
\pgfpathlineto{\pgfqpoint{3.003666in}{0.704519in}}%
\pgfpathlineto{\pgfqpoint{3.033392in}{0.698858in}}%
\pgfpathlineto{\pgfqpoint{3.063118in}{0.695493in}}%
\pgfpathlineto{\pgfqpoint{3.092844in}{0.692388in}}%
\pgfpathlineto{\pgfqpoint{3.122570in}{0.688640in}}%
\pgfpathlineto{\pgfqpoint{3.152296in}{0.683884in}}%
\pgfpathlineto{\pgfqpoint{3.182022in}{0.679549in}}%
\pgfpathlineto{\pgfqpoint{3.211748in}{0.678691in}}%
\pgfpathlineto{\pgfqpoint{3.241474in}{0.674711in}}%
\pgfpathlineto{\pgfqpoint{3.271200in}{0.669637in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.668275in}}%
\pgfpathlineto{\pgfqpoint{3.330652in}{0.665496in}}%
\pgfpathlineto{\pgfqpoint{3.360378in}{0.663562in}}%
\pgfpathlineto{\pgfqpoint{3.390104in}{0.659230in}}%
\pgfpathlineto{\pgfqpoint{3.419830in}{0.661035in}}%
\pgfpathlineto{\pgfqpoint{3.449557in}{0.658710in}}%
\pgfpathlineto{\pgfqpoint{3.479283in}{0.658355in}}%
\pgfpathlineto{\pgfqpoint{3.509009in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{3.538735in}{0.654103in}}%
\pgfpathlineto{\pgfqpoint{3.568461in}{0.651442in}}%
\pgfpathlineto{\pgfqpoint{3.598187in}{0.651675in}}%
\pgfpathlineto{\pgfqpoint{3.627913in}{0.650850in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{0.647351in}}%
\pgfpathlineto{\pgfqpoint{3.687365in}{0.646728in}}%
\pgfpathlineto{\pgfqpoint{3.717091in}{0.648418in}}%
\pgfpathlineto{\pgfqpoint{3.746817in}{0.646150in}}%
\pgfpathlineto{\pgfqpoint{3.776543in}{0.640898in}}%
\pgfpathlineto{\pgfqpoint{3.806269in}{0.638932in}}%
\pgfpathlineto{\pgfqpoint{3.835995in}{0.641599in}}%
\pgfpathlineto{\pgfqpoint{3.865721in}{0.638985in}}%
\pgfpathlineto{\pgfqpoint{3.895447in}{0.639733in}}%
\pgfpathlineto{\pgfqpoint{3.925173in}{0.642780in}}%
\pgfpathlineto{\pgfqpoint{3.954899in}{0.642211in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{0.638236in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{0.639855in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{0.639684in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{0.709047in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{0.709047in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{0.707992in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{0.706645in}}%
\pgfpathlineto{\pgfqpoint{3.954899in}{0.711411in}}%
\pgfpathlineto{\pgfqpoint{3.925173in}{0.709115in}}%
\pgfpathlineto{\pgfqpoint{3.895447in}{0.707468in}}%
\pgfpathlineto{\pgfqpoint{3.865721in}{0.706634in}}%
\pgfpathlineto{\pgfqpoint{3.835995in}{0.709297in}}%
\pgfpathlineto{\pgfqpoint{3.806269in}{0.712070in}}%
\pgfpathlineto{\pgfqpoint{3.776543in}{0.709618in}}%
\pgfpathlineto{\pgfqpoint{3.746817in}{0.711630in}}%
\pgfpathlineto{\pgfqpoint{3.717091in}{0.716262in}}%
\pgfpathlineto{\pgfqpoint{3.687365in}{0.720269in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{0.715537in}}%
\pgfpathlineto{\pgfqpoint{3.627913in}{0.717227in}}%
\pgfpathlineto{\pgfqpoint{3.598187in}{0.719824in}}%
\pgfpathlineto{\pgfqpoint{3.568461in}{0.724336in}}%
\pgfpathlineto{\pgfqpoint{3.538735in}{0.722035in}}%
\pgfpathlineto{\pgfqpoint{3.509009in}{0.722153in}}%
\pgfpathlineto{\pgfqpoint{3.479283in}{0.725231in}}%
\pgfpathlineto{\pgfqpoint{3.449557in}{0.726733in}}%
\pgfpathlineto{\pgfqpoint{3.419830in}{0.730523in}}%
\pgfpathlineto{\pgfqpoint{3.390104in}{0.727827in}}%
\pgfpathlineto{\pgfqpoint{3.360378in}{0.730067in}}%
\pgfpathlineto{\pgfqpoint{3.330652in}{0.731642in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.738079in}}%
\pgfpathlineto{\pgfqpoint{3.271200in}{0.739296in}}%
\pgfpathlineto{\pgfqpoint{3.241474in}{0.743280in}}%
\pgfpathlineto{\pgfqpoint{3.211748in}{0.747014in}}%
\pgfpathlineto{\pgfqpoint{3.182022in}{0.746802in}}%
\pgfpathlineto{\pgfqpoint{3.152296in}{0.751169in}}%
\pgfpathlineto{\pgfqpoint{3.122570in}{0.756403in}}%
\pgfpathlineto{\pgfqpoint{3.092844in}{0.760095in}}%
\pgfpathlineto{\pgfqpoint{3.063118in}{0.761372in}}%
\pgfpathlineto{\pgfqpoint{3.033392in}{0.765096in}}%
\pgfpathlineto{\pgfqpoint{3.003666in}{0.775086in}}%
\pgfpathlineto{\pgfqpoint{2.973940in}{0.779382in}}%
\pgfpathlineto{\pgfqpoint{2.944214in}{0.781381in}}%
\pgfpathlineto{\pgfqpoint{2.914488in}{0.792354in}}%
\pgfpathlineto{\pgfqpoint{2.884762in}{0.806436in}}%
\pgfpathlineto{\pgfqpoint{2.855036in}{0.819435in}}%
\pgfpathlineto{\pgfqpoint{2.825310in}{0.833181in}}%
\pgfpathlineto{\pgfqpoint{2.795584in}{0.855955in}}%
\pgfpathlineto{\pgfqpoint{2.765858in}{0.883137in}}%
\pgfpathlineto{\pgfqpoint{2.736132in}{0.918733in}}%
\pgfpathlineto{\pgfqpoint{2.706406in}{0.958771in}}%
\pgfpathlineto{\pgfqpoint{2.676680in}{1.016230in}}%
\pgfpathlineto{\pgfqpoint{2.646954in}{1.086547in}}%
\pgfpathlineto{\pgfqpoint{2.617228in}{1.169633in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.275416in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{1.478814in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{1.478814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.557776in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557776in}{1.482783in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{1.377895in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.205970in}}%
\pgfpathlineto{\pgfqpoint{2.617228in}{1.106928in}}%
\pgfpathlineto{\pgfqpoint{2.646954in}{1.025508in}}%
\pgfpathlineto{\pgfqpoint{2.676680in}{0.970271in}}%
\pgfpathlineto{\pgfqpoint{2.706406in}{0.920949in}}%
\pgfpathlineto{\pgfqpoint{2.736132in}{0.887873in}}%
\pgfpathlineto{\pgfqpoint{2.765858in}{0.856712in}}%
\pgfpathlineto{\pgfqpoint{2.795584in}{0.846757in}}%
\pgfpathlineto{\pgfqpoint{2.825310in}{0.831275in}}%
\pgfpathlineto{\pgfqpoint{2.855036in}{0.826772in}}%
\pgfpathlineto{\pgfqpoint{2.884762in}{0.816855in}}%
\pgfpathlineto{\pgfqpoint{2.914488in}{0.816022in}}%
\pgfpathlineto{\pgfqpoint{2.944214in}{0.810443in}}%
\pgfpathlineto{\pgfqpoint{2.973940in}{0.809915in}}%
\pgfpathlineto{\pgfqpoint{3.003666in}{0.806992in}}%
\pgfpathlineto{\pgfqpoint{3.033392in}{0.800998in}}%
\pgfpathlineto{\pgfqpoint{3.063118in}{0.802075in}}%
\pgfpathlineto{\pgfqpoint{3.092844in}{0.804905in}}%
\pgfpathlineto{\pgfqpoint{3.122570in}{0.802139in}}%
\pgfpathlineto{\pgfqpoint{3.152296in}{0.806301in}}%
\pgfpathlineto{\pgfqpoint{3.182022in}{0.799733in}}%
\pgfpathlineto{\pgfqpoint{3.211748in}{0.798558in}}%
\pgfpathlineto{\pgfqpoint{3.241474in}{0.796021in}}%
\pgfpathlineto{\pgfqpoint{3.271200in}{0.794165in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.796326in}}%
\pgfpathlineto{\pgfqpoint{3.330652in}{0.794498in}}%
\pgfpathlineto{\pgfqpoint{3.360378in}{0.794537in}}%
\pgfpathlineto{\pgfqpoint{3.390104in}{0.793783in}}%
\pgfpathlineto{\pgfqpoint{3.419830in}{0.795079in}}%
\pgfpathlineto{\pgfqpoint{3.449557in}{0.793663in}}%
\pgfpathlineto{\pgfqpoint{3.479283in}{0.794720in}}%
\pgfpathlineto{\pgfqpoint{3.509009in}{0.792747in}}%
\pgfpathlineto{\pgfqpoint{3.538735in}{0.795717in}}%
\pgfpathlineto{\pgfqpoint{3.568461in}{0.793428in}}%
\pgfpathlineto{\pgfqpoint{3.598187in}{0.794594in}}%
\pgfpathlineto{\pgfqpoint{3.627913in}{0.790790in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{0.788337in}}%
\pgfpathlineto{\pgfqpoint{3.687365in}{0.786160in}}%
\pgfpathlineto{\pgfqpoint{3.717091in}{0.787902in}}%
\pgfpathlineto{\pgfqpoint{3.746817in}{0.788269in}}%
\pgfpathlineto{\pgfqpoint{3.776543in}{0.788750in}}%
\pgfpathlineto{\pgfqpoint{3.806269in}{0.790360in}}%
\pgfpathlineto{\pgfqpoint{3.835995in}{0.786712in}}%
\pgfpathlineto{\pgfqpoint{3.865721in}{0.787565in}}%
\pgfpathlineto{\pgfqpoint{3.895447in}{0.781207in}}%
\pgfpathlineto{\pgfqpoint{3.925173in}{0.779499in}}%
\pgfpathlineto{\pgfqpoint{3.954899in}{0.780933in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{0.780666in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{0.778224in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{0.779142in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{0.845046in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{0.844317in}}%
\pgfpathlineto{\pgfqpoint{3.954899in}{0.843368in}}%
\pgfpathlineto{\pgfqpoint{3.925173in}{0.847856in}}%
\pgfpathlineto{\pgfqpoint{3.895447in}{0.849420in}}%
\pgfpathlineto{\pgfqpoint{3.865721in}{0.849824in}}%
\pgfpathlineto{\pgfqpoint{3.835995in}{0.852146in}}%
\pgfpathlineto{\pgfqpoint{3.806269in}{0.853056in}}%
\pgfpathlineto{\pgfqpoint{3.776543in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{3.746817in}{0.853186in}}%
\pgfpathlineto{\pgfqpoint{3.717091in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{3.687365in}{0.852203in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{0.854323in}}%
\pgfpathlineto{\pgfqpoint{3.627913in}{0.854000in}}%
\pgfpathlineto{\pgfqpoint{3.598187in}{0.857991in}}%
\pgfpathlineto{\pgfqpoint{3.568461in}{0.857917in}}%
\pgfpathlineto{\pgfqpoint{3.538735in}{0.861671in}}%
\pgfpathlineto{\pgfqpoint{3.509009in}{0.858239in}}%
\pgfpathlineto{\pgfqpoint{3.479283in}{0.859039in}}%
\pgfpathlineto{\pgfqpoint{3.449557in}{0.861121in}}%
\pgfpathlineto{\pgfqpoint{3.419830in}{0.860517in}}%
\pgfpathlineto{\pgfqpoint{3.390104in}{0.861735in}}%
\pgfpathlineto{\pgfqpoint{3.360378in}{0.858141in}}%
\pgfpathlineto{\pgfqpoint{3.330652in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.858885in}}%
\pgfpathlineto{\pgfqpoint{3.271200in}{0.857811in}}%
\pgfpathlineto{\pgfqpoint{3.241474in}{0.861280in}}%
\pgfpathlineto{\pgfqpoint{3.211748in}{0.861073in}}%
\pgfpathlineto{\pgfqpoint{3.182022in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{3.152296in}{0.871185in}}%
\pgfpathlineto{\pgfqpoint{3.122570in}{0.868900in}}%
\pgfpathlineto{\pgfqpoint{3.092844in}{0.871637in}}%
\pgfpathlineto{\pgfqpoint{3.063118in}{0.865839in}}%
\pgfpathlineto{\pgfqpoint{3.033392in}{0.866159in}}%
\pgfpathlineto{\pgfqpoint{3.003666in}{0.870759in}}%
\pgfpathlineto{\pgfqpoint{2.973940in}{0.876472in}}%
\pgfpathlineto{\pgfqpoint{2.944214in}{0.877919in}}%
\pgfpathlineto{\pgfqpoint{2.914488in}{0.881004in}}%
\pgfpathlineto{\pgfqpoint{2.884762in}{0.884453in}}%
\pgfpathlineto{\pgfqpoint{2.855036in}{0.891111in}}%
\pgfpathlineto{\pgfqpoint{2.825310in}{0.897365in}}%
\pgfpathlineto{\pgfqpoint{2.795584in}{0.913667in}}%
\pgfpathlineto{\pgfqpoint{2.765858in}{0.920515in}}%
\pgfpathlineto{\pgfqpoint{2.736132in}{0.950910in}}%
\pgfpathlineto{\pgfqpoint{2.706406in}{0.980587in}}%
\pgfpathlineto{\pgfqpoint{2.676680in}{1.032433in}}%
\pgfpathlineto{\pgfqpoint{2.646954in}{1.088145in}}%
\pgfpathlineto{\pgfqpoint{2.617228in}{1.173633in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.283368in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{1.482783in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{1.482783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.557776in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557776in}{1.487829in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{1.375242in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.191029in}}%
\pgfpathlineto{\pgfqpoint{2.617228in}{1.084728in}}%
\pgfpathlineto{\pgfqpoint{2.646954in}{1.017759in}}%
\pgfpathlineto{\pgfqpoint{2.676680in}{1.004191in}}%
\pgfpathlineto{\pgfqpoint{2.706406in}{1.035519in}}%
\pgfpathlineto{\pgfqpoint{2.736132in}{1.136321in}}%
\pgfpathlineto{\pgfqpoint{2.765858in}{1.264731in}}%
\pgfpathlineto{\pgfqpoint{2.795584in}{1.405075in}}%
\pgfpathlineto{\pgfqpoint{2.825310in}{1.532311in}}%
\pgfpathlineto{\pgfqpoint{2.855036in}{1.648163in}}%
\pgfpathlineto{\pgfqpoint{2.884762in}{1.743121in}}%
\pgfpathlineto{\pgfqpoint{2.914488in}{1.832628in}}%
\pgfpathlineto{\pgfqpoint{2.944214in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{2.973940in}{1.965087in}}%
\pgfpathlineto{\pgfqpoint{3.003666in}{2.016864in}}%
\pgfpathlineto{\pgfqpoint{3.033392in}{2.061222in}}%
\pgfpathlineto{\pgfqpoint{3.063118in}{2.100123in}}%
\pgfpathlineto{\pgfqpoint{3.092844in}{2.135179in}}%
\pgfpathlineto{\pgfqpoint{3.122570in}{2.164351in}}%
\pgfpathlineto{\pgfqpoint{3.152296in}{2.187688in}}%
\pgfpathlineto{\pgfqpoint{3.182022in}{2.206953in}}%
\pgfpathlineto{\pgfqpoint{3.211748in}{2.223628in}}%
\pgfpathlineto{\pgfqpoint{3.241474in}{2.242390in}}%
\pgfpathlineto{\pgfqpoint{3.271200in}{2.260868in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{2.278168in}}%
\pgfpathlineto{\pgfqpoint{3.330652in}{2.285538in}}%
\pgfpathlineto{\pgfqpoint{3.360378in}{2.299727in}}%
\pgfpathlineto{\pgfqpoint{3.390104in}{2.309245in}}%
\pgfpathlineto{\pgfqpoint{3.419830in}{2.319234in}}%
\pgfpathlineto{\pgfqpoint{3.449557in}{2.330473in}}%
\pgfpathlineto{\pgfqpoint{3.479283in}{2.336966in}}%
\pgfpathlineto{\pgfqpoint{3.509009in}{2.341139in}}%
\pgfpathlineto{\pgfqpoint{3.538735in}{2.351043in}}%
\pgfpathlineto{\pgfqpoint{3.568461in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{3.598187in}{2.363679in}}%
\pgfpathlineto{\pgfqpoint{3.627913in}{2.372725in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{2.372238in}}%
\pgfpathlineto{\pgfqpoint{3.687365in}{2.378723in}}%
\pgfpathlineto{\pgfqpoint{3.717091in}{2.387554in}}%
\pgfpathlineto{\pgfqpoint{3.746817in}{2.384851in}}%
\pgfpathlineto{\pgfqpoint{3.776543in}{2.389281in}}%
\pgfpathlineto{\pgfqpoint{3.806269in}{2.395093in}}%
\pgfpathlineto{\pgfqpoint{3.835995in}{2.396326in}}%
\pgfpathlineto{\pgfqpoint{3.865721in}{2.403545in}}%
\pgfpathlineto{\pgfqpoint{3.895447in}{2.401733in}}%
\pgfpathlineto{\pgfqpoint{3.925173in}{2.408458in}}%
\pgfpathlineto{\pgfqpoint{3.954899in}{2.421623in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{2.421831in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{2.419873in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{2.428721in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{2.556503in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{2.556503in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{2.547877in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{2.544803in}}%
\pgfpathlineto{\pgfqpoint{3.954899in}{2.548703in}}%
\pgfpathlineto{\pgfqpoint{3.925173in}{2.540128in}}%
\pgfpathlineto{\pgfqpoint{3.895447in}{2.531860in}}%
\pgfpathlineto{\pgfqpoint{3.865721in}{2.527201in}}%
\pgfpathlineto{\pgfqpoint{3.835995in}{2.527035in}}%
\pgfpathlineto{\pgfqpoint{3.806269in}{2.520475in}}%
\pgfpathlineto{\pgfqpoint{3.776543in}{2.516294in}}%
\pgfpathlineto{\pgfqpoint{3.746817in}{2.510259in}}%
\pgfpathlineto{\pgfqpoint{3.717091in}{2.513672in}}%
\pgfpathlineto{\pgfqpoint{3.687365in}{2.506869in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{2.507654in}}%
\pgfpathlineto{\pgfqpoint{3.627913in}{2.494606in}}%
\pgfpathlineto{\pgfqpoint{3.598187in}{2.488465in}}%
\pgfpathlineto{\pgfqpoint{3.568461in}{2.480624in}}%
\pgfpathlineto{\pgfqpoint{3.538735in}{2.477213in}}%
\pgfpathlineto{\pgfqpoint{3.509009in}{2.468865in}}%
\pgfpathlineto{\pgfqpoint{3.479283in}{2.460227in}}%
\pgfpathlineto{\pgfqpoint{3.449557in}{2.449313in}}%
\pgfpathlineto{\pgfqpoint{3.419830in}{2.443964in}}%
\pgfpathlineto{\pgfqpoint{3.390104in}{2.431462in}}%
\pgfpathlineto{\pgfqpoint{3.360378in}{2.420860in}}%
\pgfpathlineto{\pgfqpoint{3.330652in}{2.403409in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{2.395560in}}%
\pgfpathlineto{\pgfqpoint{3.271200in}{2.382456in}}%
\pgfpathlineto{\pgfqpoint{3.241474in}{2.368240in}}%
\pgfpathlineto{\pgfqpoint{3.211748in}{2.347929in}}%
\pgfpathlineto{\pgfqpoint{3.182022in}{2.326652in}}%
\pgfpathlineto{\pgfqpoint{3.152296in}{2.304836in}}%
\pgfpathlineto{\pgfqpoint{3.122570in}{2.276176in}}%
\pgfpathlineto{\pgfqpoint{3.092844in}{2.257984in}}%
\pgfpathlineto{\pgfqpoint{3.063118in}{2.215291in}}%
\pgfpathlineto{\pgfqpoint{3.033392in}{2.171683in}}%
\pgfpathlineto{\pgfqpoint{3.003666in}{2.131387in}}%
\pgfpathlineto{\pgfqpoint{2.973940in}{2.075407in}}%
\pgfpathlineto{\pgfqpoint{2.944214in}{2.010733in}}%
\pgfpathlineto{\pgfqpoint{2.914488in}{1.937388in}}%
\pgfpathlineto{\pgfqpoint{2.884762in}{1.843273in}}%
\pgfpathlineto{\pgfqpoint{2.855036in}{1.744218in}}%
\pgfpathlineto{\pgfqpoint{2.825310in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{2.795584in}{1.495313in}}%
\pgfpathlineto{\pgfqpoint{2.765858in}{1.351892in}}%
\pgfpathlineto{\pgfqpoint{2.736132in}{1.210915in}}%
\pgfpathlineto{\pgfqpoint{2.706406in}{1.106775in}}%
\pgfpathlineto{\pgfqpoint{2.676680in}{1.071704in}}%
\pgfpathlineto{\pgfqpoint{2.646954in}{1.081202in}}%
\pgfpathlineto{\pgfqpoint{2.617228in}{1.150930in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.262149in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{1.487829in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{1.487829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557776in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044077in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557776in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{0.532000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557776in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300926in,y=1.749333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPT-2-large}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.557776in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.750000pt}{2.887500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.557776in}{1.430232in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.226201in}}%
\pgfpathlineto{\pgfqpoint{2.617228in}{1.117026in}}%
\pgfpathlineto{\pgfqpoint{2.646954in}{1.050525in}}%
\pgfpathlineto{\pgfqpoint{2.676680in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{2.706406in}{1.071366in}}%
\pgfpathlineto{\pgfqpoint{2.736132in}{1.171337in}}%
\pgfpathlineto{\pgfqpoint{2.765858in}{1.307637in}}%
\pgfpathlineto{\pgfqpoint{2.795584in}{1.450433in}}%
\pgfpathlineto{\pgfqpoint{2.825310in}{1.577966in}}%
\pgfpathlineto{\pgfqpoint{2.849871in}{1.676000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.557776in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.557776in}{1.427750in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.244801in}}%
\pgfpathlineto{\pgfqpoint{2.617228in}{1.139503in}}%
\pgfpathlineto{\pgfqpoint{2.646954in}{1.055637in}}%
\pgfpathlineto{\pgfqpoint{2.676680in}{1.001533in}}%
\pgfpathlineto{\pgfqpoint{2.706406in}{0.949520in}}%
\pgfpathlineto{\pgfqpoint{2.736132in}{0.918462in}}%
\pgfpathlineto{\pgfqpoint{2.765858in}{0.888598in}}%
\pgfpathlineto{\pgfqpoint{2.795584in}{0.876687in}}%
\pgfpathlineto{\pgfqpoint{2.825310in}{0.864754in}}%
\pgfpathlineto{\pgfqpoint{2.855036in}{0.860089in}}%
\pgfpathlineto{\pgfqpoint{2.884762in}{0.851544in}}%
\pgfpathlineto{\pgfqpoint{2.914488in}{0.848007in}}%
\pgfpathlineto{\pgfqpoint{2.944214in}{0.841614in}}%
\pgfpathlineto{\pgfqpoint{2.973940in}{0.843038in}}%
\pgfpathlineto{\pgfqpoint{3.003666in}{0.837683in}}%
\pgfpathlineto{\pgfqpoint{3.033392in}{0.834888in}}%
\pgfpathlineto{\pgfqpoint{3.063118in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{3.092844in}{0.838081in}}%
\pgfpathlineto{\pgfqpoint{3.122570in}{0.833319in}}%
\pgfpathlineto{\pgfqpoint{3.152296in}{0.835786in}}%
\pgfpathlineto{\pgfqpoint{3.182022in}{0.831061in}}%
\pgfpathlineto{\pgfqpoint{3.211748in}{0.829571in}}%
\pgfpathlineto{\pgfqpoint{3.241474in}{0.827687in}}%
\pgfpathlineto{\pgfqpoint{3.271200in}{0.827724in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.826428in}}%
\pgfpathlineto{\pgfqpoint{3.330652in}{0.826496in}}%
\pgfpathlineto{\pgfqpoint{3.360378in}{0.826263in}}%
\pgfpathlineto{\pgfqpoint{3.390104in}{0.827409in}}%
\pgfpathlineto{\pgfqpoint{3.419830in}{0.825266in}}%
\pgfpathlineto{\pgfqpoint{3.449557in}{0.825908in}}%
\pgfpathlineto{\pgfqpoint{3.479283in}{0.826111in}}%
\pgfpathlineto{\pgfqpoint{3.509009in}{0.826167in}}%
\pgfpathlineto{\pgfqpoint{3.538735in}{0.825875in}}%
\pgfpathlineto{\pgfqpoint{3.568461in}{0.825516in}}%
\pgfpathlineto{\pgfqpoint{3.598187in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{3.627913in}{0.822442in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{0.819771in}}%
\pgfpathlineto{\pgfqpoint{3.687365in}{0.818992in}}%
\pgfpathlineto{\pgfqpoint{3.717091in}{0.818154in}}%
\pgfpathlineto{\pgfqpoint{3.746817in}{0.818891in}}%
\pgfpathlineto{\pgfqpoint{3.776543in}{0.820733in}}%
\pgfpathlineto{\pgfqpoint{3.806269in}{0.819856in}}%
\pgfpathlineto{\pgfqpoint{3.835995in}{0.817908in}}%
\pgfpathlineto{\pgfqpoint{3.865721in}{0.816791in}}%
\pgfpathlineto{\pgfqpoint{3.895447in}{0.815245in}}%
\pgfpathlineto{\pgfqpoint{3.925173in}{0.814014in}}%
\pgfpathlineto{\pgfqpoint{3.954899in}{0.813040in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{0.811168in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{0.809755in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{0.808652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.557776in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557776in}{1.424101in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.240303in}}%
\pgfpathlineto{\pgfqpoint{2.617228in}{1.135884in}}%
\pgfpathlineto{\pgfqpoint{2.646954in}{1.054019in}}%
\pgfpathlineto{\pgfqpoint{2.676680in}{0.986914in}}%
\pgfpathlineto{\pgfqpoint{2.706406in}{0.927738in}}%
\pgfpathlineto{\pgfqpoint{2.736132in}{0.885337in}}%
\pgfpathlineto{\pgfqpoint{2.765858in}{0.848695in}}%
\pgfpathlineto{\pgfqpoint{2.795584in}{0.824194in}}%
\pgfpathlineto{\pgfqpoint{2.825310in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.855036in}{0.785957in}}%
\pgfpathlineto{\pgfqpoint{2.884762in}{0.773062in}}%
\pgfpathlineto{\pgfqpoint{2.914488in}{0.758933in}}%
\pgfpathlineto{\pgfqpoint{2.944214in}{0.749447in}}%
\pgfpathlineto{\pgfqpoint{2.973940in}{0.744265in}}%
\pgfpathlineto{\pgfqpoint{3.003666in}{0.738899in}}%
\pgfpathlineto{\pgfqpoint{3.033392in}{0.732281in}}%
\pgfpathlineto{\pgfqpoint{3.063118in}{0.727185in}}%
\pgfpathlineto{\pgfqpoint{3.092844in}{0.723531in}}%
\pgfpathlineto{\pgfqpoint{3.122570in}{0.721851in}}%
\pgfpathlineto{\pgfqpoint{3.152296in}{0.716717in}}%
\pgfpathlineto{\pgfqpoint{3.182022in}{0.712587in}}%
\pgfpathlineto{\pgfqpoint{3.211748in}{0.711769in}}%
\pgfpathlineto{\pgfqpoint{3.241474in}{0.708499in}}%
\pgfpathlineto{\pgfqpoint{3.271200in}{0.704167in}}%
\pgfpathlineto{\pgfqpoint{3.300926in}{0.702168in}}%
\pgfpathlineto{\pgfqpoint{3.330652in}{0.699495in}}%
\pgfpathlineto{\pgfqpoint{3.360378in}{0.695575in}}%
\pgfpathlineto{\pgfqpoint{3.390104in}{0.693399in}}%
\pgfpathlineto{\pgfqpoint{3.419830in}{0.694193in}}%
\pgfpathlineto{\pgfqpoint{3.449557in}{0.693179in}}%
\pgfpathlineto{\pgfqpoint{3.479283in}{0.690277in}}%
\pgfpathlineto{\pgfqpoint{3.509009in}{0.686988in}}%
\pgfpathlineto{\pgfqpoint{3.538735in}{0.686553in}}%
\pgfpathlineto{\pgfqpoint{3.568461in}{0.685767in}}%
\pgfpathlineto{\pgfqpoint{3.598187in}{0.684178in}}%
\pgfpathlineto{\pgfqpoint{3.627913in}{0.683301in}}%
\pgfpathlineto{\pgfqpoint{3.657639in}{0.681991in}}%
\pgfpathlineto{\pgfqpoint{3.687365in}{0.680690in}}%
\pgfpathlineto{\pgfqpoint{3.717091in}{0.679203in}}%
\pgfpathlineto{\pgfqpoint{3.746817in}{0.677355in}}%
\pgfpathlineto{\pgfqpoint{3.776543in}{0.675304in}}%
\pgfpathlineto{\pgfqpoint{3.806269in}{0.675229in}}%
\pgfpathlineto{\pgfqpoint{3.835995in}{0.674476in}}%
\pgfpathlineto{\pgfqpoint{3.865721in}{0.673094in}}%
\pgfpathlineto{\pgfqpoint{3.895447in}{0.673740in}}%
\pgfpathlineto{\pgfqpoint{3.925173in}{0.674391in}}%
\pgfpathlineto{\pgfqpoint{3.954899in}{0.674530in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{0.673502in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{0.673154in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{0.672089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527125in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{4.527125in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{4.527125in}{0.532000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527125in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527125in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{4.527125in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527125in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527125in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527125in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121646in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{5.121646in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121646in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.121646in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527125in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716166in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{5.716166in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.716166in}{0.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.716166in,y=0.400056in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527125in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527125in}{0.758800in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.758800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527125in}{0.758800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217711in, y=0.710575in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527125in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527125in}{1.212400in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.212400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527125in}{1.212400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217711in, y=1.164175in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527125in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527125in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527125in}{1.666000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217711in, y=1.617775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527125in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527125in}{1.260999in}}%
\pgfpathlineto{\pgfqpoint{4.527125in}{0.976744in}}%
\pgfpathlineto{\pgfqpoint{4.556851in}{0.963953in}}%
\pgfpathlineto{\pgfqpoint{4.586577in}{0.968608in}}%
\pgfpathlineto{\pgfqpoint{4.616303in}{0.951695in}}%
\pgfpathlineto{\pgfqpoint{4.646029in}{0.943239in}}%
\pgfpathlineto{\pgfqpoint{4.675755in}{0.941952in}}%
\pgfpathlineto{\pgfqpoint{4.705481in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{4.735207in}{0.907493in}}%
\pgfpathlineto{\pgfqpoint{4.764933in}{0.882763in}}%
\pgfpathlineto{\pgfqpoint{4.794659in}{0.860054in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{0.843020in}}%
\pgfpathlineto{\pgfqpoint{4.854111in}{0.836171in}}%
\pgfpathlineto{\pgfqpoint{4.883837in}{0.819509in}}%
\pgfpathlineto{\pgfqpoint{4.913563in}{0.803896in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{0.793235in}}%
\pgfpathlineto{\pgfqpoint{4.973015in}{0.781163in}}%
\pgfpathlineto{\pgfqpoint{5.002741in}{0.773747in}}%
\pgfpathlineto{\pgfqpoint{5.032467in}{0.770542in}}%
\pgfpathlineto{\pgfqpoint{5.062194in}{0.750866in}}%
\pgfpathlineto{\pgfqpoint{5.091920in}{0.756045in}}%
\pgfpathlineto{\pgfqpoint{5.121646in}{0.727513in}}%
\pgfpathlineto{\pgfqpoint{5.151372in}{0.696827in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{0.693836in}}%
\pgfpathlineto{\pgfqpoint{5.210824in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{5.240550in}{0.689564in}}%
\pgfpathlineto{\pgfqpoint{5.270276in}{0.652492in}}%
\pgfpathlineto{\pgfqpoint{5.300002in}{0.646109in}}%
\pgfpathlineto{\pgfqpoint{5.329728in}{0.640283in}}%
\pgfpathlineto{\pgfqpoint{5.359454in}{0.653642in}}%
\pgfpathlineto{\pgfqpoint{5.389180in}{0.622415in}}%
\pgfpathlineto{\pgfqpoint{5.418906in}{0.629165in}}%
\pgfpathlineto{\pgfqpoint{5.448632in}{0.628036in}}%
\pgfpathlineto{\pgfqpoint{5.478358in}{0.639339in}}%
\pgfpathlineto{\pgfqpoint{5.508084in}{0.642532in}}%
\pgfpathlineto{\pgfqpoint{5.537810in}{0.641393in}}%
\pgfpathlineto{\pgfqpoint{5.567536in}{0.626329in}}%
\pgfpathlineto{\pgfqpoint{5.597262in}{0.623010in}}%
\pgfpathlineto{\pgfqpoint{5.626988in}{0.636188in}}%
\pgfpathlineto{\pgfqpoint{5.656714in}{0.636078in}}%
\pgfpathlineto{\pgfqpoint{5.686440in}{0.640532in}}%
\pgfpathlineto{\pgfqpoint{5.716166in}{0.626541in}}%
\pgfpathlineto{\pgfqpoint{5.745892in}{0.613360in}}%
\pgfpathlineto{\pgfqpoint{5.775618in}{0.625429in}}%
\pgfpathlineto{\pgfqpoint{5.805344in}{0.632917in}}%
\pgfpathlineto{\pgfqpoint{5.835070in}{0.629251in}}%
\pgfpathlineto{\pgfqpoint{5.864796in}{0.598887in}}%
\pgfpathlineto{\pgfqpoint{5.894522in}{0.589997in}}%
\pgfpathlineto{\pgfqpoint{5.924248in}{0.578029in}}%
\pgfpathlineto{\pgfqpoint{5.953974in}{0.579336in}}%
\pgfpathlineto{\pgfqpoint{5.983700in}{0.574438in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.572827in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.892305in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.892305in}}%
\pgfpathlineto{\pgfqpoint{5.983700in}{0.906985in}}%
\pgfpathlineto{\pgfqpoint{5.953974in}{0.904285in}}%
\pgfpathlineto{\pgfqpoint{5.924248in}{0.906123in}}%
\pgfpathlineto{\pgfqpoint{5.894522in}{0.901064in}}%
\pgfpathlineto{\pgfqpoint{5.864796in}{0.921818in}}%
\pgfpathlineto{\pgfqpoint{5.835070in}{0.923179in}}%
\pgfpathlineto{\pgfqpoint{5.805344in}{0.941739in}}%
\pgfpathlineto{\pgfqpoint{5.775618in}{0.939768in}}%
\pgfpathlineto{\pgfqpoint{5.745892in}{0.945457in}}%
\pgfpathlineto{\pgfqpoint{5.716166in}{0.939888in}}%
\pgfpathlineto{\pgfqpoint{5.686440in}{0.937184in}}%
\pgfpathlineto{\pgfqpoint{5.656714in}{0.948048in}}%
\pgfpathlineto{\pgfqpoint{5.626988in}{0.952919in}}%
\pgfpathlineto{\pgfqpoint{5.597262in}{0.942556in}}%
\pgfpathlineto{\pgfqpoint{5.567536in}{0.930864in}}%
\pgfpathlineto{\pgfqpoint{5.537810in}{0.929196in}}%
\pgfpathlineto{\pgfqpoint{5.508084in}{0.934034in}}%
\pgfpathlineto{\pgfqpoint{5.478358in}{0.944495in}}%
\pgfpathlineto{\pgfqpoint{5.448632in}{0.937749in}}%
\pgfpathlineto{\pgfqpoint{5.418906in}{0.930632in}}%
\pgfpathlineto{\pgfqpoint{5.389180in}{0.943336in}}%
\pgfpathlineto{\pgfqpoint{5.359454in}{0.942131in}}%
\pgfpathlineto{\pgfqpoint{5.329728in}{0.927970in}}%
\pgfpathlineto{\pgfqpoint{5.300002in}{0.942900in}}%
\pgfpathlineto{\pgfqpoint{5.270276in}{0.945336in}}%
\pgfpathlineto{\pgfqpoint{5.240550in}{0.966174in}}%
\pgfpathlineto{\pgfqpoint{5.210824in}{0.975049in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{0.963591in}}%
\pgfpathlineto{\pgfqpoint{5.151372in}{0.992846in}}%
\pgfpathlineto{\pgfqpoint{5.121646in}{0.998142in}}%
\pgfpathlineto{\pgfqpoint{5.091920in}{1.017744in}}%
\pgfpathlineto{\pgfqpoint{5.062194in}{1.031400in}}%
\pgfpathlineto{\pgfqpoint{5.032467in}{1.035757in}}%
\pgfpathlineto{\pgfqpoint{5.002741in}{1.041738in}}%
\pgfpathlineto{\pgfqpoint{4.973015in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{1.066316in}}%
\pgfpathlineto{\pgfqpoint{4.913563in}{1.069778in}}%
\pgfpathlineto{\pgfqpoint{4.883837in}{1.093883in}}%
\pgfpathlineto{\pgfqpoint{4.854111in}{1.097355in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{1.124851in}}%
\pgfpathlineto{\pgfqpoint{4.794659in}{1.135622in}}%
\pgfpathlineto{\pgfqpoint{4.764933in}{1.157331in}}%
\pgfpathlineto{\pgfqpoint{4.735207in}{1.159407in}}%
\pgfpathlineto{\pgfqpoint{4.705481in}{1.174595in}}%
\pgfpathlineto{\pgfqpoint{4.675755in}{1.188243in}}%
\pgfpathlineto{\pgfqpoint{4.646029in}{1.214160in}}%
\pgfpathlineto{\pgfqpoint{4.616303in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{4.586577in}{1.239828in}}%
\pgfpathlineto{\pgfqpoint{4.556851in}{1.254870in}}%
\pgfpathlineto{\pgfqpoint{4.527125in}{1.260999in}}%
\pgfpathlineto{\pgfqpoint{4.527125in}{1.260999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527125in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527125in}{1.262597in}}%
\pgfpathlineto{\pgfqpoint{4.527125in}{0.979365in}}%
\pgfpathlineto{\pgfqpoint{4.556851in}{0.987607in}}%
\pgfpathlineto{\pgfqpoint{4.586577in}{0.978825in}}%
\pgfpathlineto{\pgfqpoint{4.616303in}{0.965211in}}%
\pgfpathlineto{\pgfqpoint{4.646029in}{0.955199in}}%
\pgfpathlineto{\pgfqpoint{4.675755in}{0.934857in}}%
\pgfpathlineto{\pgfqpoint{4.705481in}{0.927860in}}%
\pgfpathlineto{\pgfqpoint{4.735207in}{0.903400in}}%
\pgfpathlineto{\pgfqpoint{4.764933in}{0.888498in}}%
\pgfpathlineto{\pgfqpoint{4.794659in}{0.880805in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{0.867149in}}%
\pgfpathlineto{\pgfqpoint{4.854111in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{4.883837in}{0.850385in}}%
\pgfpathlineto{\pgfqpoint{4.913563in}{0.839981in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{0.820717in}}%
\pgfpathlineto{\pgfqpoint{4.973015in}{0.807970in}}%
\pgfpathlineto{\pgfqpoint{5.002741in}{0.810554in}}%
\pgfpathlineto{\pgfqpoint{5.032467in}{0.794448in}}%
\pgfpathlineto{\pgfqpoint{5.062194in}{0.786711in}}%
\pgfpathlineto{\pgfqpoint{5.091920in}{0.793399in}}%
\pgfpathlineto{\pgfqpoint{5.121646in}{0.779814in}}%
\pgfpathlineto{\pgfqpoint{5.151372in}{0.771642in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{0.770229in}}%
\pgfpathlineto{\pgfqpoint{5.210824in}{0.768372in}}%
\pgfpathlineto{\pgfqpoint{5.240550in}{0.770518in}}%
\pgfpathlineto{\pgfqpoint{5.270276in}{0.759651in}}%
\pgfpathlineto{\pgfqpoint{5.300002in}{0.750635in}}%
\pgfpathlineto{\pgfqpoint{5.329728in}{0.763062in}}%
\pgfpathlineto{\pgfqpoint{5.359454in}{0.760862in}}%
\pgfpathlineto{\pgfqpoint{5.389180in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{5.418906in}{0.762942in}}%
\pgfpathlineto{\pgfqpoint{5.448632in}{0.752454in}}%
\pgfpathlineto{\pgfqpoint{5.478358in}{0.738465in}}%
\pgfpathlineto{\pgfqpoint{5.508084in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{5.537810in}{0.752847in}}%
\pgfpathlineto{\pgfqpoint{5.567536in}{0.755928in}}%
\pgfpathlineto{\pgfqpoint{5.597262in}{0.748231in}}%
\pgfpathlineto{\pgfqpoint{5.626988in}{0.735427in}}%
\pgfpathlineto{\pgfqpoint{5.656714in}{0.732862in}}%
\pgfpathlineto{\pgfqpoint{5.686440in}{0.733783in}}%
\pgfpathlineto{\pgfqpoint{5.716166in}{0.738453in}}%
\pgfpathlineto{\pgfqpoint{5.745892in}{0.726791in}}%
\pgfpathlineto{\pgfqpoint{5.775618in}{0.731538in}}%
\pgfpathlineto{\pgfqpoint{5.805344in}{0.720226in}}%
\pgfpathlineto{\pgfqpoint{5.835070in}{0.728372in}}%
\pgfpathlineto{\pgfqpoint{5.864796in}{0.728543in}}%
\pgfpathlineto{\pgfqpoint{5.894522in}{0.728003in}}%
\pgfpathlineto{\pgfqpoint{5.924248in}{0.720289in}}%
\pgfpathlineto{\pgfqpoint{5.953974in}{0.724274in}}%
\pgfpathlineto{\pgfqpoint{5.983700in}{0.717419in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.711107in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.988410in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.988410in}}%
\pgfpathlineto{\pgfqpoint{5.983700in}{0.983511in}}%
\pgfpathlineto{\pgfqpoint{5.953974in}{0.987965in}}%
\pgfpathlineto{\pgfqpoint{5.924248in}{0.983129in}}%
\pgfpathlineto{\pgfqpoint{5.894522in}{0.984841in}}%
\pgfpathlineto{\pgfqpoint{5.864796in}{0.983052in}}%
\pgfpathlineto{\pgfqpoint{5.835070in}{0.992670in}}%
\pgfpathlineto{\pgfqpoint{5.805344in}{0.994500in}}%
\pgfpathlineto{\pgfqpoint{5.775618in}{1.003722in}}%
\pgfpathlineto{\pgfqpoint{5.745892in}{1.001517in}}%
\pgfpathlineto{\pgfqpoint{5.716166in}{1.002413in}}%
\pgfpathlineto{\pgfqpoint{5.686440in}{1.003990in}}%
\pgfpathlineto{\pgfqpoint{5.656714in}{1.004922in}}%
\pgfpathlineto{\pgfqpoint{5.626988in}{0.998066in}}%
\pgfpathlineto{\pgfqpoint{5.597262in}{1.007803in}}%
\pgfpathlineto{\pgfqpoint{5.567536in}{1.018020in}}%
\pgfpathlineto{\pgfqpoint{5.537810in}{1.026148in}}%
\pgfpathlineto{\pgfqpoint{5.508084in}{1.027222in}}%
\pgfpathlineto{\pgfqpoint{5.478358in}{1.032583in}}%
\pgfpathlineto{\pgfqpoint{5.448632in}{1.068438in}}%
\pgfpathlineto{\pgfqpoint{5.418906in}{1.058335in}}%
\pgfpathlineto{\pgfqpoint{5.389180in}{1.058791in}}%
\pgfpathlineto{\pgfqpoint{5.359454in}{1.041766in}}%
\pgfpathlineto{\pgfqpoint{5.329728in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{5.300002in}{1.030882in}}%
\pgfpathlineto{\pgfqpoint{5.270276in}{1.042697in}}%
\pgfpathlineto{\pgfqpoint{5.240550in}{1.046885in}}%
\pgfpathlineto{\pgfqpoint{5.210824in}{1.046221in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{1.063148in}}%
\pgfpathlineto{\pgfqpoint{5.151372in}{1.056930in}}%
\pgfpathlineto{\pgfqpoint{5.121646in}{1.061514in}}%
\pgfpathlineto{\pgfqpoint{5.091920in}{1.070262in}}%
\pgfpathlineto{\pgfqpoint{5.062194in}{1.060315in}}%
\pgfpathlineto{\pgfqpoint{5.032467in}{1.067790in}}%
\pgfpathlineto{\pgfqpoint{5.002741in}{1.088316in}}%
\pgfpathlineto{\pgfqpoint{4.973015in}{1.084855in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{1.093585in}}%
\pgfpathlineto{\pgfqpoint{4.913563in}{1.095521in}}%
\pgfpathlineto{\pgfqpoint{4.883837in}{1.101515in}}%
\pgfpathlineto{\pgfqpoint{4.854111in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{1.142555in}}%
\pgfpathlineto{\pgfqpoint{4.794659in}{1.144368in}}%
\pgfpathlineto{\pgfqpoint{4.764933in}{1.149420in}}%
\pgfpathlineto{\pgfqpoint{4.735207in}{1.175956in}}%
\pgfpathlineto{\pgfqpoint{4.705481in}{1.182459in}}%
\pgfpathlineto{\pgfqpoint{4.675755in}{1.193622in}}%
\pgfpathlineto{\pgfqpoint{4.646029in}{1.207749in}}%
\pgfpathlineto{\pgfqpoint{4.616303in}{1.228120in}}%
\pgfpathlineto{\pgfqpoint{4.586577in}{1.247196in}}%
\pgfpathlineto{\pgfqpoint{4.556851in}{1.256996in}}%
\pgfpathlineto{\pgfqpoint{4.527125in}{1.262597in}}%
\pgfpathlineto{\pgfqpoint{4.527125in}{1.262597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527125in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527125in}{1.252289in}}%
\pgfpathlineto{\pgfqpoint{4.527125in}{0.990588in}}%
\pgfpathlineto{\pgfqpoint{4.556851in}{0.974405in}}%
\pgfpathlineto{\pgfqpoint{4.586577in}{0.981948in}}%
\pgfpathlineto{\pgfqpoint{4.616303in}{0.973585in}}%
\pgfpathlineto{\pgfqpoint{4.646029in}{0.960894in}}%
\pgfpathlineto{\pgfqpoint{4.675755in}{0.951971in}}%
\pgfpathlineto{\pgfqpoint{4.705481in}{0.944228in}}%
\pgfpathlineto{\pgfqpoint{4.735207in}{0.938696in}}%
\pgfpathlineto{\pgfqpoint{4.764933in}{0.963363in}}%
\pgfpathlineto{\pgfqpoint{4.794659in}{0.982182in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{1.015542in}}%
\pgfpathlineto{\pgfqpoint{4.854111in}{1.045009in}}%
\pgfpathlineto{\pgfqpoint{4.883837in}{1.111997in}}%
\pgfpathlineto{\pgfqpoint{4.913563in}{1.195642in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{1.274401in}}%
\pgfpathlineto{\pgfqpoint{4.973015in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{5.002741in}{1.568121in}}%
\pgfpathlineto{\pgfqpoint{5.032467in}{1.711318in}}%
\pgfpathlineto{\pgfqpoint{5.062194in}{1.883790in}}%
\pgfpathlineto{\pgfqpoint{5.091920in}{2.033772in}}%
\pgfpathlineto{\pgfqpoint{5.121646in}{2.246953in}}%
\pgfpathlineto{\pgfqpoint{5.151372in}{2.419289in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{2.665908in}}%
\pgfpathlineto{\pgfqpoint{5.210824in}{2.919882in}}%
\pgfpathlineto{\pgfqpoint{5.240550in}{3.114613in}}%
\pgfpathlineto{\pgfqpoint{5.270276in}{3.285105in}}%
\pgfpathlineto{\pgfqpoint{5.300002in}{3.518893in}}%
\pgfpathlineto{\pgfqpoint{5.329728in}{3.681347in}}%
\pgfpathlineto{\pgfqpoint{5.359454in}{3.834217in}}%
\pgfpathlineto{\pgfqpoint{5.389180in}{3.975129in}}%
\pgfpathlineto{\pgfqpoint{5.418906in}{4.148583in}}%
\pgfpathlineto{\pgfqpoint{5.448632in}{4.283258in}}%
\pgfpathlineto{\pgfqpoint{5.478358in}{4.431066in}}%
\pgfpathlineto{\pgfqpoint{5.508084in}{4.546385in}}%
\pgfpathlineto{\pgfqpoint{5.537810in}{4.614693in}}%
\pgfpathlineto{\pgfqpoint{5.567536in}{4.738705in}}%
\pgfpathlineto{\pgfqpoint{5.597262in}{4.840668in}}%
\pgfpathlineto{\pgfqpoint{5.626988in}{4.899284in}}%
\pgfpathlineto{\pgfqpoint{5.656714in}{4.995051in}}%
\pgfpathlineto{\pgfqpoint{5.686440in}{5.035898in}}%
\pgfpathlineto{\pgfqpoint{5.716166in}{5.105992in}}%
\pgfpathlineto{\pgfqpoint{5.745892in}{5.194184in}}%
\pgfpathlineto{\pgfqpoint{5.775618in}{5.195553in}}%
\pgfpathlineto{\pgfqpoint{5.805344in}{5.270413in}}%
\pgfpathlineto{\pgfqpoint{5.835070in}{5.343473in}}%
\pgfpathlineto{\pgfqpoint{5.864796in}{5.417127in}}%
\pgfpathlineto{\pgfqpoint{5.894522in}{5.422694in}}%
\pgfpathlineto{\pgfqpoint{5.924248in}{5.452706in}}%
\pgfpathlineto{\pgfqpoint{5.953974in}{5.487932in}}%
\pgfpathlineto{\pgfqpoint{5.983700in}{5.522024in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{5.567369in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{6.510390in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{6.510390in}}%
\pgfpathlineto{\pgfqpoint{5.983700in}{6.508289in}}%
\pgfpathlineto{\pgfqpoint{5.953974in}{6.438682in}}%
\pgfpathlineto{\pgfqpoint{5.924248in}{6.406803in}}%
\pgfpathlineto{\pgfqpoint{5.894522in}{6.393702in}}%
\pgfpathlineto{\pgfqpoint{5.864796in}{6.364297in}}%
\pgfpathlineto{\pgfqpoint{5.835070in}{6.266598in}}%
\pgfpathlineto{\pgfqpoint{5.805344in}{6.224826in}}%
\pgfpathlineto{\pgfqpoint{5.775618in}{6.144527in}}%
\pgfpathlineto{\pgfqpoint{5.745892in}{6.155250in}}%
\pgfpathlineto{\pgfqpoint{5.716166in}{6.047868in}}%
\pgfpathlineto{\pgfqpoint{5.686440in}{5.995631in}}%
\pgfpathlineto{\pgfqpoint{5.656714in}{5.932904in}}%
\pgfpathlineto{\pgfqpoint{5.626988in}{5.835218in}}%
\pgfpathlineto{\pgfqpoint{5.597262in}{5.708248in}}%
\pgfpathlineto{\pgfqpoint{5.567536in}{5.684310in}}%
\pgfpathlineto{\pgfqpoint{5.537810in}{5.553687in}}%
\pgfpathlineto{\pgfqpoint{5.508084in}{5.408985in}}%
\pgfpathlineto{\pgfqpoint{5.478358in}{5.336254in}}%
\pgfpathlineto{\pgfqpoint{5.448632in}{5.189280in}}%
\pgfpathlineto{\pgfqpoint{5.418906in}{5.041906in}}%
\pgfpathlineto{\pgfqpoint{5.389180in}{4.906802in}}%
\pgfpathlineto{\pgfqpoint{5.359454in}{4.679645in}}%
\pgfpathlineto{\pgfqpoint{5.329728in}{4.484089in}}%
\pgfpathlineto{\pgfqpoint{5.300002in}{4.302994in}}%
\pgfpathlineto{\pgfqpoint{5.270276in}{4.092998in}}%
\pgfpathlineto{\pgfqpoint{5.240550in}{3.873507in}}%
\pgfpathlineto{\pgfqpoint{5.210824in}{3.612341in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{3.379251in}}%
\pgfpathlineto{\pgfqpoint{5.151372in}{3.126191in}}%
\pgfpathlineto{\pgfqpoint{5.121646in}{2.884095in}}%
\pgfpathlineto{\pgfqpoint{5.091920in}{2.641785in}}%
\pgfpathlineto{\pgfqpoint{5.062194in}{2.433076in}}%
\pgfpathlineto{\pgfqpoint{5.032467in}{2.239234in}}%
\pgfpathlineto{\pgfqpoint{5.002741in}{2.037315in}}%
\pgfpathlineto{\pgfqpoint{4.973015in}{1.843515in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{1.712211in}}%
\pgfpathlineto{\pgfqpoint{4.913563in}{1.569769in}}%
\pgfpathlineto{\pgfqpoint{4.883837in}{1.449774in}}%
\pgfpathlineto{\pgfqpoint{4.854111in}{1.362636in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{1.305810in}}%
\pgfpathlineto{\pgfqpoint{4.794659in}{1.282160in}}%
\pgfpathlineto{\pgfqpoint{4.764933in}{1.250285in}}%
\pgfpathlineto{\pgfqpoint{4.735207in}{1.223692in}}%
\pgfpathlineto{\pgfqpoint{4.705481in}{1.219448in}}%
\pgfpathlineto{\pgfqpoint{4.675755in}{1.215887in}}%
\pgfpathlineto{\pgfqpoint{4.646029in}{1.233979in}}%
\pgfpathlineto{\pgfqpoint{4.616303in}{1.232543in}}%
\pgfpathlineto{\pgfqpoint{4.586577in}{1.247978in}}%
\pgfpathlineto{\pgfqpoint{4.556851in}{1.245333in}}%
\pgfpathlineto{\pgfqpoint{4.527125in}{1.252289in}}%
\pgfpathlineto{\pgfqpoint{4.527125in}{1.252289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527125in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{4.527125in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013426in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527125in}{0.532000in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.532000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527125in}{1.666000in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{1.666000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.270276in,y=1.749333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527125in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.750000pt}{2.887500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.527125in}{1.118848in}}%
\pgfpathlineto{\pgfqpoint{4.556851in}{1.114438in}}%
\pgfpathlineto{\pgfqpoint{4.586577in}{1.108264in}}%
\pgfpathlineto{\pgfqpoint{4.616303in}{1.099021in}}%
\pgfpathlineto{\pgfqpoint{4.646029in}{1.091694in}}%
\pgfpathlineto{\pgfqpoint{4.675755in}{1.087294in}}%
\pgfpathlineto{\pgfqpoint{4.705481in}{1.082265in}}%
\pgfpathlineto{\pgfqpoint{4.735207in}{1.084967in}}%
\pgfpathlineto{\pgfqpoint{4.764933in}{1.102817in}}%
\pgfpathlineto{\pgfqpoint{4.794659in}{1.122583in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{1.155317in}}%
\pgfpathlineto{\pgfqpoint{4.854111in}{1.203196in}}%
\pgfpathlineto{\pgfqpoint{4.883837in}{1.276566in}}%
\pgfpathlineto{\pgfqpoint{4.913563in}{1.377168in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{1.495117in}}%
\pgfpathlineto{\pgfqpoint{4.973015in}{1.626430in}}%
\pgfpathlineto{\pgfqpoint{4.982147in}{1.676000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527125in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.527125in}{1.118848in}}%
\pgfpathlineto{\pgfqpoint{4.556851in}{1.115071in}}%
\pgfpathlineto{\pgfqpoint{4.586577in}{1.109801in}}%
\pgfpathlineto{\pgfqpoint{4.616303in}{1.097748in}}%
\pgfpathlineto{\pgfqpoint{4.646029in}{1.085798in}}%
\pgfpathlineto{\pgfqpoint{4.675755in}{1.070919in}}%
\pgfpathlineto{\pgfqpoint{4.705481in}{1.054298in}}%
\pgfpathlineto{\pgfqpoint{4.735207in}{1.038736in}}%
\pgfpathlineto{\pgfqpoint{4.764933in}{1.027190in}}%
\pgfpathlineto{\pgfqpoint{4.794659in}{1.013545in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{1.006164in}}%
\pgfpathlineto{\pgfqpoint{4.854111in}{0.993650in}}%
\pgfpathlineto{\pgfqpoint{4.883837in}{0.981823in}}%
\pgfpathlineto{\pgfqpoint{4.913563in}{0.969541in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{0.960438in}}%
\pgfpathlineto{\pgfqpoint{4.973015in}{0.950772in}}%
\pgfpathlineto{\pgfqpoint{5.002741in}{0.942587in}}%
\pgfpathlineto{\pgfqpoint{5.032467in}{0.936545in}}%
\pgfpathlineto{\pgfqpoint{5.062194in}{0.929528in}}%
\pgfpathlineto{\pgfqpoint{5.091920in}{0.925597in}}%
\pgfpathlineto{\pgfqpoint{5.121646in}{0.919708in}}%
\pgfpathlineto{\pgfqpoint{5.151372in}{0.913659in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{0.912194in}}%
\pgfpathlineto{\pgfqpoint{5.210824in}{0.905098in}}%
\pgfpathlineto{\pgfqpoint{5.240550in}{0.902264in}}%
\pgfpathlineto{\pgfqpoint{5.270276in}{0.900572in}}%
\pgfpathlineto{\pgfqpoint{5.300002in}{0.897435in}}%
\pgfpathlineto{\pgfqpoint{5.329728in}{0.899611in}}%
\pgfpathlineto{\pgfqpoint{5.359454in}{0.903352in}}%
\pgfpathlineto{\pgfqpoint{5.389180in}{0.906559in}}%
\pgfpathlineto{\pgfqpoint{5.418906in}{0.910242in}}%
\pgfpathlineto{\pgfqpoint{5.448632in}{0.905519in}}%
\pgfpathlineto{\pgfqpoint{5.478358in}{0.895984in}}%
\pgfpathlineto{\pgfqpoint{5.508084in}{0.890750in}}%
\pgfpathlineto{\pgfqpoint{5.537810in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{5.567536in}{0.885110in}}%
\pgfpathlineto{\pgfqpoint{5.597262in}{0.881935in}}%
\pgfpathlineto{\pgfqpoint{5.626988in}{0.874980in}}%
\pgfpathlineto{\pgfqpoint{5.656714in}{0.870510in}}%
\pgfpathlineto{\pgfqpoint{5.686440in}{0.868880in}}%
\pgfpathlineto{\pgfqpoint{5.716166in}{0.868813in}}%
\pgfpathlineto{\pgfqpoint{5.745892in}{0.868206in}}%
\pgfpathlineto{\pgfqpoint{5.775618in}{0.863796in}}%
\pgfpathlineto{\pgfqpoint{5.805344in}{0.860452in}}%
\pgfpathlineto{\pgfqpoint{5.835070in}{0.859882in}}%
\pgfpathlineto{\pgfqpoint{5.864796in}{0.856565in}}%
\pgfpathlineto{\pgfqpoint{5.894522in}{0.855999in}}%
\pgfpathlineto{\pgfqpoint{5.924248in}{0.856801in}}%
\pgfpathlineto{\pgfqpoint{5.953974in}{0.855270in}}%
\pgfpathlineto{\pgfqpoint{5.983700in}{0.856142in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.856444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527125in}{0.532000in}}{\pgfqpoint{1.486301in}{1.134000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527125in}{1.119099in}}%
\pgfpathlineto{\pgfqpoint{4.556851in}{1.114605in}}%
\pgfpathlineto{\pgfqpoint{4.586577in}{1.108152in}}%
\pgfpathlineto{\pgfqpoint{4.616303in}{1.095648in}}%
\pgfpathlineto{\pgfqpoint{4.646029in}{1.081279in}}%
\pgfpathlineto{\pgfqpoint{4.675755in}{1.065418in}}%
\pgfpathlineto{\pgfqpoint{4.705481in}{1.047637in}}%
\pgfpathlineto{\pgfqpoint{4.735207in}{1.030452in}}%
\pgfpathlineto{\pgfqpoint{4.764933in}{1.015943in}}%
\pgfpathlineto{\pgfqpoint{4.794659in}{0.999455in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{0.983149in}}%
\pgfpathlineto{\pgfqpoint{4.854111in}{0.967946in}}%
\pgfpathlineto{\pgfqpoint{4.883837in}{0.957326in}}%
\pgfpathlineto{\pgfqpoint{4.913563in}{0.940941in}}%
\pgfpathlineto{\pgfqpoint{4.943289in}{0.928886in}}%
\pgfpathlineto{\pgfqpoint{4.973015in}{0.917096in}}%
\pgfpathlineto{\pgfqpoint{5.002741in}{0.902923in}}%
\pgfpathlineto{\pgfqpoint{5.032467in}{0.905931in}}%
\pgfpathlineto{\pgfqpoint{5.062194in}{0.894658in}}%
\pgfpathlineto{\pgfqpoint{5.091920in}{0.884334in}}%
\pgfpathlineto{\pgfqpoint{5.121646in}{0.858459in}}%
\pgfpathlineto{\pgfqpoint{5.151372in}{0.845049in}}%
\pgfpathlineto{\pgfqpoint{5.181098in}{0.832631in}}%
\pgfpathlineto{\pgfqpoint{5.210824in}{0.836941in}}%
\pgfpathlineto{\pgfqpoint{5.240550in}{0.826233in}}%
\pgfpathlineto{\pgfqpoint{5.270276in}{0.797690in}}%
\pgfpathlineto{\pgfqpoint{5.300002in}{0.795400in}}%
\pgfpathlineto{\pgfqpoint{5.329728in}{0.787669in}}%
\pgfpathlineto{\pgfqpoint{5.359454in}{0.787644in}}%
\pgfpathlineto{\pgfqpoint{5.389180in}{0.779923in}}%
\pgfpathlineto{\pgfqpoint{5.418906in}{0.778014in}}%
\pgfpathlineto{\pgfqpoint{5.448632in}{0.792976in}}%
\pgfpathlineto{\pgfqpoint{5.478358in}{0.790611in}}%
\pgfpathlineto{\pgfqpoint{5.508084in}{0.783810in}}%
\pgfpathlineto{\pgfqpoint{5.537810in}{0.782591in}}%
\pgfpathlineto{\pgfqpoint{5.567536in}{0.780945in}}%
\pgfpathlineto{\pgfqpoint{5.597262in}{0.780704in}}%
\pgfpathlineto{\pgfqpoint{5.626988in}{0.791576in}}%
\pgfpathlineto{\pgfqpoint{5.656714in}{0.791513in}}%
\pgfpathlineto{\pgfqpoint{5.686440in}{0.787311in}}%
\pgfpathlineto{\pgfqpoint{5.716166in}{0.784324in}}%
\pgfpathlineto{\pgfqpoint{5.745892in}{0.780921in}}%
\pgfpathlineto{\pgfqpoint{5.775618in}{0.779760in}}%
\pgfpathlineto{\pgfqpoint{5.805344in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{5.835070in}{0.776025in}}%
\pgfpathlineto{\pgfqpoint{5.864796in}{0.763162in}}%
\pgfpathlineto{\pgfqpoint{5.894522in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{5.924248in}{0.744728in}}%
\pgfpathlineto{\pgfqpoint{5.953974in}{0.740503in}}%
\pgfpathlineto{\pgfqpoint{5.983700in}{0.738549in}}%
\pgfpathlineto{\pgfqpoint{6.013426in}{0.733927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213426in,y=0.100000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Test-Time Iterations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199480in}{2.012556in}}%
\pgfpathlineto{\pgfqpoint{5.227372in}{2.012556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.255150in}{2.012556in}}{\pgfqpoint{5.255150in}{2.040333in}}%
\pgfpathlineto{\pgfqpoint{5.255150in}{2.234778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.255150in}{2.262556in}}{\pgfqpoint{5.227372in}{2.262556in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{2.262556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.171703in}{2.262556in}}{\pgfqpoint{1.171703in}{2.234778in}}%
\pgfpathlineto{\pgfqpoint{1.171703in}{2.040333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.171703in}{2.012556in}}{\pgfqpoint{1.199480in}{2.012556in}}%
\pgfpathlineto{\pgfqpoint{1.199480in}{2.012556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227258in}{2.151444in}}%
\pgfpathlineto{\pgfqpoint{1.366147in}{2.151444in}}%
\pgfpathlineto{\pgfqpoint{1.505036in}{2.151444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616147in,y=2.102833in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{SIFT (ours)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.729684in}{2.151444in}}%
\pgfpathlineto{\pgfqpoint{2.868573in}{2.151444in}}%
\pgfpathlineto{\pgfqpoint{3.007462in}{2.151444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118573in,y=2.102833in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.750000pt}{2.887500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.604685in}{2.151444in}}%
\pgfpathlineto{\pgfqpoint{3.743574in}{2.151444in}}%
\pgfpathlineto{\pgfqpoint{3.882462in}{2.151444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.993574in,y=2.102833in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Failure-mode of NN}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/stopping_rule_div.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.337192in}{2.737518in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.337192in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.337192in}{2.737518in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.737518in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{2.438444in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.438444in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{1.052444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.438444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742748in}{1.052444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742748in,y=0.920500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194831in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.438444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194831in}{1.052444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194831in,y=0.920500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646914in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{2.438444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646914in}{1.052444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646914in,y=0.920500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098998in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{2.438444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098998in}{1.052444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098998in,y=0.920500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551081in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{2.438444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551081in}{1.052444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551081in,y=0.920500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003164in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{2.438444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003164in}{1.052444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003164in,y=0.920500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872956in,y=0.741488in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test-Time Compute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.052444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742748in}{1.052444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425618in, y=1.004219in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{1.606844in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.606844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742748in}{1.606844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356173in, y=1.558619in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{2.161244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742748in}{2.161244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286728in, y=2.113019in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231173in,y=1.745444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bits per Byte in \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.136215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.114178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.094760in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.076561in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.061109in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.046742in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.033004in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.020853in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.008769in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.997641in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.987223in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.977358in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.967891in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.958663in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.950396in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.942566in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.935356in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.928623in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.922472in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.916912in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.912289in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.907642in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.903462in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.899418in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.895832in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.893049in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.890101in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.887727in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.885759in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.883698in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.881977in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.880151in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.878346in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.876933in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.875779in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.874596in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.873720in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.872759in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.871546in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.870726in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.869272in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.868604in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.868043in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.867143in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.866461in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.865732in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.865129in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.864392in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.863746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.133649in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.110676in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.090487in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.071567in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.056002in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.041275in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.027172in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.013659in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.001833in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.990347in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.979031in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.969336in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.959765in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.950445in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.941963in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.933823in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.925980in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.917994in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.912097in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.906562in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.902399in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.897540in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.892047in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.888448in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.883606in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.880811in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.876837in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.872777in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.869847in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.867738in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.863439in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.859498in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.855679in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.850941in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.846792in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.842640in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.836511in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.828288in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.822806in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.811650in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.800057in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.791028in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.761380in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.738457in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.713866in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.691294in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.672895in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.642163in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.619796in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.670495in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.670495in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.689566in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.716460in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.734439in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.757172in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.797001in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.808877in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.821816in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.832439in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.841673in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.851943in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.856021in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.863400in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.868353in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.873682in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.876614in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.880605in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.883569in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.887660in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.890863in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.893441in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.895765in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.899728in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.903004in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.905506in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.909432in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.914312in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.918078in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.922771in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.927572in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.932173in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.938297in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.945133in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.951499in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.959704in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.975882in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.984974in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.995058in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.004824in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.016169in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.027421in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.039131in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.052540in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.066609in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.081244in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.098690in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.117757in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.138663in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.133671in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.110525in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.090588in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.071595in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.055927in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.040916in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.027175in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.014445in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.001760in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.990405in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.979058in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.969152in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.959799in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.949701in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.941267in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.933306in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.925599in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.918174in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.910957in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.903755in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.897953in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.891318in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.885352in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.877542in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.870752in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.864194in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.854051in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.844668in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.835059in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.818720in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.803313in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.781060in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.751481in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.721853in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.690755in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.655030in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.613997in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.583170in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.544414in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.498248in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.463930in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.437183in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.413364in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.392219in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.365560in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.358507in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.338107in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.318147in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.308194in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.304367in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.368541in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.368541in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.376154in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.387265in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.402936in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.422224in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.424412in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.455006in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.475595in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.501464in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.524960in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.557753in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.599712in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.634249in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.700414in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.734231in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.759672in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.789185in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.814807in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.835065in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.848146in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.862743in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.871886in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.880893in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.888855in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.895872in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.901140in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.907311in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.913258in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.919929in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.924711in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.931045in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.937707in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.944626in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.952083in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.959728in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.967069in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.976377in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.984911in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.995095in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.004570in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.015707in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.027560in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.039686in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.052363in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.066144in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.081656in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.098751in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.117543in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.138622in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.133678in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.110549in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.090402in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.071745in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.055453in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.040714in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.026914in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.014257in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.002021in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.989806in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.979587in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.969310in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.959358in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.949202in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.940362in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.930729in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.921603in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.912766in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.902451in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.893452in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.881817in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.867857in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.851711in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.829874in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.804874in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.769743in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.726938in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.682161in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.635316in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.593958in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.537220in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.481505in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.445580in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.413781in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.375793in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.363020in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.341441in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.320602in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.310745in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.301712in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.293932in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.292748in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.286250in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.282882in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.280885in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.281690in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.278473in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.273144in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.275410in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.269804in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.349481in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.349481in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.352930in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.352420in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.357145in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.358534in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.357652in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.353019in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.356615in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.361066in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.362712in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.365313in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.376237in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.384119in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.404072in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.426779in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.439011in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.474380in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.504157in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.542589in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.593638in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.645333in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.681572in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.725952in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.766918in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.805289in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.836831in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.859025in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.878204in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.893259in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.904840in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.915108in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.923519in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.932849in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.941518in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.948958in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.958444in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.966679in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.976192in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.985195in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.994301in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.004575in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.015594in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.027332in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.038912in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.052034in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.066314in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.081699in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.099009in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.117604in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.138870in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.133718in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.110358in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.090282in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.071753in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.055937in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.041066in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.027019in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.014239in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.001935in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.989587in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.977079in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.965263in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.953033in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.937178in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.918798in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.893766in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.862829in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.814414in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.678596in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.611374in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.530659in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.478768in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.429507in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.391765in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.358295in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.340585in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.316316in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.307373in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.306324in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.295453in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.288486in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.283169in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.285100in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.278416in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.278685in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.264700in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.260114in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.258909in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.252681in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.252108in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.235354in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.233633in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.228561in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.219876in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.220726in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.218996in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.222400in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.212031in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.317068in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.317068in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.320067in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.317889in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.323548in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.326597in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.326087in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.340737in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.339485in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.340504in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.344819in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.343761in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.357940in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.362594in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.362702in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.360297in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.363794in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.367592in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.378738in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.384674in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.392518in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.399308in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.450984in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.484677in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.535948in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.587195in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.662911in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.724106in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.796377in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.846632in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.888965in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.917682in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.939884in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.956952in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.969903in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.981638in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.993083in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.003999in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.015289in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.027469in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.039211in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.052318in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.066679in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.081478in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.099108in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.117746in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.138761in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.133612in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.110697in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.090739in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.071653in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.055736in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.041037in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.025885in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.010675in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{1.992791in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.971484in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.937340in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.873335in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.787851in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.678261in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.592956in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.519930in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.470013in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.441869in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.414222in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.393443in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.374082in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.360495in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.328512in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.313286in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.286023in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.268840in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.255661in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.251588in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.250685in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.230289in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.218055in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.197767in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.187888in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.179129in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.176538in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.150405in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.144654in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.145663in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.289802in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.289802in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.282243in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.278796in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.303787in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.293977in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.303291in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.314609in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.332532in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.336496in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.342897in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.346379in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.344175in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.346582in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.354334in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.363892in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.388079in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.401470in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.419024in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.431406in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.438457in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.459186in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.472018in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.495108in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.520022in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.570715in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.640119in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.722194in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.822996in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.900390in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.958715in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.988995in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.008217in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.023860in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.052268in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.066713in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.081380in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.098936in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.117709in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.138908in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.133631in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.110720in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.090337in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.071177in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.052618in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.028579in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{1.973144in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{1.862284in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{1.729570in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.651540in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.607539in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.569040in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.535190in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.481624in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.445833in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.418576in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.439511in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.439511in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.498805in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.549529in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.593641in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.621677in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.656411in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.692863in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{1.766713in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{1.893601in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{1.992610in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.041582in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.063160in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.080881in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.098797in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.117475in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.138803in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.133608in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.110508in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.089526in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.062381in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{1.985362in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{1.823550in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{1.747604in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{1.701762in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{1.629946in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.545124in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.635871in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.635871in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{1.694750in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{1.752519in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{1.859062in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.006042in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.073261in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.098329in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.117721in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.138900in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.133534in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.001758in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.030605in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.030605in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.138888in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.438444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003164in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{2.438444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.052444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.438444in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{2.438444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.136215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.114178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.094760in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.076561in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.061109in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.046742in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.033004in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.020853in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.008769in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.997641in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.987223in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.977358in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.967891in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.958663in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.950396in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.942566in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.935356in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.928623in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.922472in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.916912in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.912289in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.907550in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.903169in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.898980in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.894824in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.891541in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.887730in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.884651in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.881466in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.878513in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.875466in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.871906in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.867859in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.863984in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.860413in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.855263in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.850117in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.842429in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.837652in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.827170in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.816618in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.806014in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.792098in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.778984in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.757750in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.735732in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.713383in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.694254in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.664770in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.644883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872956in,y=2.521778in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Unscaled Uncertainty Estimates \(\displaystyle \sigma_n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.136215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.114178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.094760in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.076561in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.061109in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.046742in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.033004in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.020853in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.008769in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.997641in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.987223in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.977358in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.967891in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.958663in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.950396in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.942566in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.935122in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.927980in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.921233in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.914589in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.908803in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.902575in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.896769in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.890128in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.883486in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.876862in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.867801in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.858439in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.848766in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.833123in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.818948in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.798534in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.770557in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.740909in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.713976in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.677766in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.639595in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.608439in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.572351in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.528299in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.492523in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.467297in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.445044in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.423208in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.394329in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.390568in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.371821in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.353493in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.340567in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.334973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.136215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.114178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.094760in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.076561in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.061109in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.046742in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.033004in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.020853in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.008769in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.997641in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.987223in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.977358in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.967820in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.958255in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.949171in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.940364in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.931344in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.922560in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.913252in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.904223in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.893142in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.880586in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.864924in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.844875in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.820411in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.786249in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.748176in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.704106in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.657690in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.619887in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.564551in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.512070in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.475216in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.442777in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.407330in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.394115in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.371547in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.351485in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.343121in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.332278in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.327838in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.325477in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.321709in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.318196in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.319003in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.317030in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.311628in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.312358in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.307888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.136215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.114178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.094760in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.076561in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.061109in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.046742in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.033004in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.020853in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.008708in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.996943in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.985424in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.973313in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.960991in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.947286in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.929656in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.906915in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.875288in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.830060in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.778731in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.701845in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.637553in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.559574in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.506745in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.457143in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.421345in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.386898in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.370489in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.359648in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.350565in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.344679in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.339537in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.331313in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.325735in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.320456in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.320637in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.319179in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.318290in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.302787in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.300937in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.298356in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.294819in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.295451in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.277454in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.276668in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.272857in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.264966in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.263517in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.262892in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.265325in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.262932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.136215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.114178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.094760in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.076561in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.061109in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.046692in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.032044in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.017288in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.000748in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.980191in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.948130in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.886874in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.805655in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.700936in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.616242in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.546864in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.494273in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.468016in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.442895in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.424912in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.382111in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.364218in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.348526in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.324528in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.310154in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.297509in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.295724in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.295451in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.289842in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.278921in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.274366in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.254257in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.240687in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.234661in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.236324in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.207590in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.206660in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.212251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.136215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.114178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.094760in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.076237in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.057931in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.034907in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{1.982752in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{1.878282in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{1.747426in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.671775in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.631025in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.595948in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.564095in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{1.515357in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.484030in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.457881in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.392014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.136215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.114178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.093943in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.068064in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{1.995144in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{1.841929in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{1.771022in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{1.726747in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{1.662790in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.590159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.136188in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.016388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881920in}{2.089525in}}%
\pgfpathlineto{\pgfqpoint{2.935109in}{2.089525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.954553in}{2.089525in}}{\pgfqpoint{2.954553in}{2.108969in}}%
\pgfpathlineto{\pgfqpoint{2.954553in}{2.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.954553in}{2.389833in}}{\pgfqpoint{2.935109in}{2.389833in}}%
\pgfpathlineto{\pgfqpoint{1.881920in}{2.389833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.862475in}{2.389833in}}{\pgfqpoint{1.862475in}{2.370389in}}%
\pgfpathlineto{\pgfqpoint{1.862475in}{2.108969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.862475in}{2.089525in}}{\pgfqpoint{1.881920in}{2.089525in}}%
\pgfpathlineto{\pgfqpoint{1.881920in}{2.089525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901364in}{2.316917in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{2.316917in}}%
\pgfpathlineto{\pgfqpoint{2.095808in}{2.316917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173586in,y=2.282889in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textsc{Adaptive} SIFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901364in}{2.181346in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{2.181346in}}%
\pgfpathlineto{\pgfqpoint{2.095808in}{2.181346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173586in,y=2.147318in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SIFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{2.438444in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.438444in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{1.052444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.438444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907331in}{1.052444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907331in,y=0.920500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359414in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.438444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359414in}{1.052444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359414in,y=0.920500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811498in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{2.438444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811498in}{1.052444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.811498in,y=0.920500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263581in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{2.438444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263581in}{1.052444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263581in,y=0.920500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715664in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{2.438444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715664in}{1.052444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.715664in,y=0.920500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167748in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{2.438444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.167748in}{1.052444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.167748in,y=0.920500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.037539in,y=0.741488in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test-Time Compute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.052444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907331in}{1.052444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590201in, y=1.004219in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{1.606844in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.606844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907331in}{1.606844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520756in, y=1.558619in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{2.161244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907331in}{2.161244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451312in, y=2.113019in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395756in,y=1.745444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bits per Byte in \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.136215in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.114178in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.094760in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.076561in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.061109in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.046742in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.033004in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.020853in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.008769in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.997641in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.987223in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.977358in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.967891in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.958663in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.950396in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.942566in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.935356in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.928623in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.922472in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.916912in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.912289in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.907642in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.903462in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.899418in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.895832in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.893049in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.890101in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.887727in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.885759in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.883698in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.881977in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.880151in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.878346in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.876933in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.875779in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.874596in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.873720in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.872759in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.871546in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.870726in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.869272in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.868604in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.868043in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.867143in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.866461in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.865732in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.865129in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.864392in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.863746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.133486in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.110559in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.090733in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.072249in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.055763in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.041131in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.027433in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.015028in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.003070in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.992152in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.981045in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.971204in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.962504in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.952497in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.944290in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.936792in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.928476in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.921351in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.914773in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.908565in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.903846in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.899144in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.896207in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.891042in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.886788in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.883005in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.879990in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.875388in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.872430in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.869044in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.864134in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.859661in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.855651in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.848106in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.843412in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.834857in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.826434in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.820021in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.809682in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.800176in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.791118in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.781619in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.772880in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.760719in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.748424in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.733601in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.722127in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.706354in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.696150in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.681194in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.737630in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.737630in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.749203in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.760665in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.770425in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.781159in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.792414in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.805902in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.816432in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.822444in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.830013in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.835807in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.846358in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.853590in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.858639in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.866468in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.874216in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.878587in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.884297in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.888982in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.892529in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.895649in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.898041in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.900758in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.904763in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.906608in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.909274in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.914865in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.919135in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.920633in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.924903in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.929194in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.935291in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.941409in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.947940in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.954814in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.961779in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.970090in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.979105in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.987537in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.996780in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.006163in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.016328in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.027851in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.039185in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.052643in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.066756in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.081444in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.098958in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.117625in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.138627in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.133543in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.110773in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.090638in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.071913in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.055921in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.041997in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.028813in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.016063in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.005298in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.993319in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.982251in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.972562in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.962068in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.952912in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.944983in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.937271in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.931908in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.925074in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.917249in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.912041in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.905177in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.897736in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.890340in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.881530in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.870860in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.862623in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.849785in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.839471in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.826474in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.814053in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.797867in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.786798in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.766393in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.747054in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.725365in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.714655in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.690893in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.667975in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.638868in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.611028in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.578426in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.558815in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.541244in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.519817in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.506623in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.484987in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.449270in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.423414in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.393572in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.379644in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.464190in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.464190in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.481960in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.529474in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.567843in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.583292in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.592416in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.615870in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.630049in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.647582in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.680230in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.701904in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.729371in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.747804in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.768344in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.776847in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.794809in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.811799in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.829495in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.839634in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.852162in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.861809in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.870826in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.881187in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.892787in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.898749in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.908917in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.916479in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.922289in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.928005in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.934305in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.938937in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.944887in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.951020in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.956746in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.963756in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.970518in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.979345in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.988418in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.997633in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.007783in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.018140in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.029249in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.040631in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.053778in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.066323in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.081940in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.099137in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.117701in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.138564in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.133683in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.110606in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.090370in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.072795in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.057122in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.043911in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.029720in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.017513in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.005308in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.993938in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.985161in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.976720in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.966805in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.958040in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.950983in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.940432in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.930009in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.921005in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.908063in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.895302in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.880276in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.865169in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.849487in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.833027in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.816947in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.788991in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.761826in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.742295in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.711004in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.680992in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.647602in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.598562in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.570586in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.542776in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.515390in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.501774in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.460582in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.390146in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.359449in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.340257in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.328998in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.316167in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.303052in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.307078in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.285981in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.273878in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.273650in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.266775in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.269812in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.358382in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.358382in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.360106in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.358833in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.361444in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.375962in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.391221in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.391879in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.404233in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.413313in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.423430in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.446283in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.476645in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.502121in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.538761in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.584456in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.617717in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.641392in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.669054in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.712218in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.742092in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.766159in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.792074in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.807371in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.832463in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.855546in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.869081in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.883644in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.897003in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.910051in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.922488in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.932646in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.942949in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.951116in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.961287in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.968637in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.976157in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.984270in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.992508in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.000038in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.008421in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.018392in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.030246in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.041355in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.054797in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.067561in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.082227in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.099108in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.117469in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.138868in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.133616in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.110927in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.091468in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.074549in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.059117in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.045914in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.033193in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.023819in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.013313in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.002021in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.992175in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.978243in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.964560in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.948054in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.926538in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.903845in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.877967in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.840265in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.807116in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.771786in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.722713in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.657222in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.619231in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.582220in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.534629in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.473477in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.434464in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.395973in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.363310in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.345254in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.329646in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.317975in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.292509in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.287171in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.286824in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.280734in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.276775in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.274182in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.271892in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.260643in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.253526in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.248527in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.250251in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.252308in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.252520in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.252604in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.254659in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.254962in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.239017in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.365200in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.365200in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.385550in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.389166in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.386126in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.383132in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.381205in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.373478in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.364417in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.369008in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.372915in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.378494in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.379979in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.385163in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.390646in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.388130in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.384615in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.392170in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.390004in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.406367in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.418996in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.433427in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.445472in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.477144in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.515772in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.552856in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.606755in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.651875in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.683919in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.720772in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.780681in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.821948in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.851850in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.880594in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.908874in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.932202in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.952163in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.969282in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.984580in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.995974in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.008122in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.016417in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.026676in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.036445in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.044518in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.056732in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.069304in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.083397in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.099813in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.117846in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.138703in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.133580in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.112778in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.094288in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.077889in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.065348in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.052937in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.041292in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.026449in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.007438in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.985069in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.957311in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.916606in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.874524in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.812212in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.740353in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.695387in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.625542in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.556356in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.495945in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.456686in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.433839in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.390780in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.374591in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.359548in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.322826in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.295647in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.280241in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.272465in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.265038in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.248022in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.246385in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.229936in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.236027in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.214476in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.202098in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.207325in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.205762in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.210081in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.203718in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.200455in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.183472in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.189071in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.198384in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.189233in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.173751in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.154045in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.149974in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.137035in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.133763in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.302617in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.302617in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.305387in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.329435in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.323011in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.352860in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.354946in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.353593in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.334256in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.325991in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.346517in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.348847in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.346881in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.340634in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.329693in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.336923in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.363601in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.354473in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.368495in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.365822in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.382152in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.397045in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.393992in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.402285in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.421627in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.432575in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.459739in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.463704in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.478173in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.521434in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.538368in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.573855in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.635478in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.696065in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.757302in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.795015in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.860348in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.911112in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.948434in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.983109in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.005309in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.024062in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.040634in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.053140in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.063984in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.074926in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.086495in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.102081in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.119244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.138875in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.135330in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.115653in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.100862in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.084176in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.068145in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.047029in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.013751in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{1.971048in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{1.888638in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.824042in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.674150in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.619010in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.562832in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.525118in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.477391in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.450837in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.392143in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.369812in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.342163in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.315965in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.309118in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.293375in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.243758in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.223545in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.188920in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.174460in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.162249in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.137206in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.128612in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.123299in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.119807in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.119966in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.107712in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.100167in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.101357in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.100306in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.095788in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.094808in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.096134in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.113437in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.110822in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.112052in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.140669in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.143281in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.141960in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.140975in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.139123in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.189656in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.189656in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.188892in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.196318in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.183912in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.185444in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.178460in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.213116in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.172192in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.161347in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.162919in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.164742in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.170060in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.170443in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.173045in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.167901in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.172956in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.166657in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.163273in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.167665in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.225077in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.235785in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.252925in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.253696in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.351187in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.452338in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.448178in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.447647in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.459918in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.476975in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.485129in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.500152in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.530338in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.556161in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.610205in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.642198in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.694487in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.738272in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.791872in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.876862in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{1.930298in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{1.999031in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.034777in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.061672in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.080247in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.093048in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.107816in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.121935in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.139980in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.137284in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.119491in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.102466in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.080167in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.048313in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{1.983265in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{1.906181in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{1.816874in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{1.758209in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.701343in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.626170in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.597310in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.560750in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.528977in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.476756in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.442717in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.345081in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.241701in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.198151in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.174164in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.155761in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.150681in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.140908in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.142519in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.146721in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.151522in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.152307in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.151828in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.144002in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.142324in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.150260in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.142352in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.138799in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.136400in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.209712in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.207407in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.207670in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.204283in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.199582in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.201913in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.198771in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.281886in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.207796in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.200869in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.216176in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.206282in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.210120in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.210120in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.210120in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.206282in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.216176in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.200869in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.207796in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.281886in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.198771in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.201913in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.199582in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.204283in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.207670in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.207407in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.209712in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.205348in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.211281in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.202114in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.205338in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.192300in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.197741in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.197759in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.212991in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.200999in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.203344in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.198324in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.199157in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.206143in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.207792in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.224232in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.274901in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.308312in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.366747in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.520953in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.540370in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.583560in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.610713in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.641395in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.653942in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.689841in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.705144in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.769304in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{1.819242in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{1.875141in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{1.951347in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.015313in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.069263in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.093057in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.110299in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.124651in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.141352in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.139979in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.107076in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.011752in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{1.907682in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{1.759125in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{1.655391in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{1.505486in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{1.437153in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{1.324471in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.375017in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.294553in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.282486in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.286316in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.250986in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.250986in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.250986in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.495281in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.557744in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.620280in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.681583in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{1.737841in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{1.728140in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{1.858705in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{1.860463in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{1.905481in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{1.993862in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.059446in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.120365in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.144093in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.438444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167748in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{2.438444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.052444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.438444in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{2.438444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.136215in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.114178in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.094760in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.076740in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.061349in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.046996in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.033258in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.021548in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.009934in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.999140in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.989104in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.979231in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.970480in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.961464in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.953481in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.945901in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.938425in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.931406in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.924956in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.919247in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.914948in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.909967in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.906967in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.902600in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.898128in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.894873in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.892047in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.888074in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.885537in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.882000in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.877738in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.874250in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.869769in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.862839in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.858899in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.851018in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.843096in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.827575in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.818917in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.811276in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.801771in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.795787in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.784009in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.770688in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.758726in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.746042in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.733312in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.723414in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.709658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.037539in,y=2.521778in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Uncertainty Estimates \(\displaystyle \hat{\sigma}_n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.136215in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.114178in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.094847in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.076740in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.061566in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.047852in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.034804in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.022717in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.011595in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.000393in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.990203in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.980490in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.970867in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.961784in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.954518in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.947149in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.941617in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.935173in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.928146in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.922584in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.916431in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.910155in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.903043in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.895050in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.884207in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.877827in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.865607in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.855672in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.844600in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.832978in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.818602in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.808138in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.788881in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.770798in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.752150in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.740640in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.719657in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.697731in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.669525in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.645025in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.612744in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.595231in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.579831in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.555742in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.544289in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.528023in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.492154in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.467008in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.438306in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.422124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.136215in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.114202in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.094847in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.077492in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.062461in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.049492in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.035525in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.023755in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.011843in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.001457in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.992734in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.984766in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.975512in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.967319in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.959869in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.951266in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.940799in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.932086in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.920307in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.909681in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.895536in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.881651in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.866482in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.851049in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.836379in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.810448in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.785451in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.768098in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.738899in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.712730in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.678774in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.604976in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.556692in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.542905in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.498695in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.458947in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.433110in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.401923in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.381320in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.369833in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.360459in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.349503in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.346661in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.332664in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.318425in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.315565in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.309427in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.309976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.136212in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.114297in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.095772in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.079084in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.064122in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.051378in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.038964in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.030075in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.019559in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.009386in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.000136in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.986975in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.974080in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.958776in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.938824in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.918130in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.893568in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.860780in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.830052in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.797010in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.750749in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.689993in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.652303in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.615619in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.570419in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.513038in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.474530in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.435318in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.405200in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.389381in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.373596in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.361283in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.344310in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.337293in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.331556in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.335421in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.329055in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.325963in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.323155in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.315532in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.309328in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.307256in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.309986in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.313516in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.313806in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.317812in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.316904in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.319140in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.299113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.136285in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.116025in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.098347in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.082379in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.070118in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.058549in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.047106in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.033390in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.015825in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.995103in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.969886in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.932019in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.893701in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.836584in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.766751in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.726243in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.661093in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.597197in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.534461in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.496392in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.476460in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.432232in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.420388in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.410257in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.372123in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.345094in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.335023in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.332744in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.323984in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.305732in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.303769in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.291318in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.295894in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.271204in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.261907in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.269571in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.272273in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.272468in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.272067in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.273650in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.252906in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.259838in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.269534in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.264677in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.255461in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.233983in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.232066in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.207438in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.211866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.137719in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.118786in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.104463in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.089057in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.074366in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.054088in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.024890in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{1.985000in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{1.910696in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.849700in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.763060in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.703535in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.657270in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.602336in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.568029in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.516480in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.490098in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.453238in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.435848in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.419570in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.398502in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.373855in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.373647in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.301876in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.219776in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.211776in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.193547in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.182907in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.152051in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.146396in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.144685in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.147091in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.148466in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.138716in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.135313in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.135268in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.133608in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.129139in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.128864in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.129325in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.142815in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.161969in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.144971in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.163057in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.163311in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.169139in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.164934in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.164390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.139335in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.122070in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.106150in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.086710in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.058643in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{1.999516in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{1.929680in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{1.847919in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{1.788043in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.735599in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.665168in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.642273in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.609326in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.583620in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.533648in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.512641in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.458841in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.430022in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.303967in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.251188in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.221856in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.189996in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.181745in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.177471in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.163871in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.170422in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.175032in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.176260in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.174794in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.170872in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.167312in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.177799in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.172233in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.175040in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.170874in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.209712in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.207407in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.207670in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.204283in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.199582in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.201913in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.198771in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.281886in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.207796in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.200869in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.216176in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.206282in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.210120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.052444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.141962in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.113974in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.036815in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{1.951680in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{1.835352in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{1.765097in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{1.695182in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{1.582647in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{1.531156in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.528300in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.457416in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.420115in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.390799in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.250986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046503in}{2.089525in}}%
\pgfpathlineto{\pgfqpoint{6.099692in}{2.089525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.119137in}{2.089525in}}{\pgfqpoint{6.119137in}{2.108969in}}%
\pgfpathlineto{\pgfqpoint{6.119137in}{2.370389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.119137in}{2.389833in}}{\pgfqpoint{6.099692in}{2.389833in}}%
\pgfpathlineto{\pgfqpoint{5.046503in}{2.389833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.027058in}{2.389833in}}{\pgfqpoint{5.027058in}{2.370389in}}%
\pgfpathlineto{\pgfqpoint{5.027058in}{2.108969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.027058in}{2.089525in}}{\pgfqpoint{5.046503in}{2.089525in}}%
\pgfpathlineto{\pgfqpoint{5.046503in}{2.089525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065947in}{2.316917in}}%
\pgfpathlineto{\pgfqpoint{5.163170in}{2.316917in}}%
\pgfpathlineto{\pgfqpoint{5.260392in}{2.316917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338170in,y=2.282889in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textsc{Adaptive} SIFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.065947in}{2.181346in}}%
\pgfpathlineto{\pgfqpoint{5.163170in}{2.181346in}}%
\pgfpathlineto{\pgfqpoint{5.260392in}{2.181346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338170in,y=2.147318in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SIFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601842in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.133653in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.155876in}{0.100000in}}{\pgfqpoint{6.155876in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{6.155876in}{0.445062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.155876in}{0.467284in}}{\pgfqpoint{6.133653in}{0.467284in}}%
\pgfpathlineto{\pgfqpoint{0.601842in}{0.467284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.579620in}{0.467284in}}{\pgfqpoint{0.579620in}{0.445062in}}%
\pgfpathlineto{\pgfqpoint{0.579620in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.579620in}{0.100000in}}{\pgfqpoint{0.601842in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.601842in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429547in,y=0.326389in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Compute-Performance Ratio \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624064in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.735176in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.846287in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935176in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367277in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.478388in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.589500in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678388in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051462in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.273684in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.362573in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794675in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.905786in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{3.016897in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105786in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537888in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{3.648999in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{3.760110in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.848999in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222072in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{4.333183in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{4.444294in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.533183in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965285in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{5.076396in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{5.187507in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.276396in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649469in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{5.760580in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{5.871691in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.960580in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/stopping_rule_exp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.344418in}{2.827518in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.344418in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.344418in}{2.827518in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.827518in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{2.528444in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.528444in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{1.142444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.528444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742748in}{1.142444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742748in,y=1.010500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194831in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.528444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194831in}{1.142444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194831in,y=1.010500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646914in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{2.528444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646914in}{1.142444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646914in,y=1.010500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098998in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{2.528444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098998in}{1.142444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098998in,y=1.010500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551081in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{2.528444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551081in}{1.142444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551081in,y=1.010500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003164in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{2.528444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003164in}{1.142444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.003164in,y=1.010500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872956in,y=0.831488in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test-Time Compute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.142444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742748in}{1.142444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425618in, y=1.094219in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{1.696844in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.696844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742748in}{1.696844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356173in, y=1.648619in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{2.251244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742748in}{2.251244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286728in, y=2.203019in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231173in,y=1.835444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bits per Byte in \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.226215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.204178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.184760in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.166561in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.151109in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.136742in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.123004in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.110853in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.098769in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.087641in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.077223in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.067358in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.057891in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.048663in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.040396in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.032566in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.025356in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{2.018623in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.012472in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{2.006912in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{2.002289in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.997642in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.993462in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.989418in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.985832in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.983049in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.977727in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.975759in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.973698in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.971977in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.970151in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.968346in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.966933in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.965779in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.964596in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.963720in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.962759in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.960726in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.959830in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.959272in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.958604in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.958043in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.957143in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.956461in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.955732in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.955129in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.954392in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.953746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.223608in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.200312in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.180360in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.161891in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.145551in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.131083in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.116936in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.104727in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.091561in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.080495in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.069748in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.059609in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.049420in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.039820in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.031135in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.022796in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.016320in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{2.009037in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.002412in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.996048in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.992550in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.986928in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.982931in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.978705in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.974967in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.971523in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.969049in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.966612in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.963809in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.962091in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.960485in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.957983in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.956513in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.953962in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.952459in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.949425in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.947032in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.944278in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.940824in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.937679in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.932208in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.928644in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.920887in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.911391in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.899587in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.879238in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.856692in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.819979in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.778476in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.727946in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.775605in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.775605in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.818707in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.858877in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.890236in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.912727in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.929327in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.940305in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.949177in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.955520in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.958269in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.962830in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.966961in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.970351in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.971338in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.973992in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.975537in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.976764in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.979305in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.981638in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.983570in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.985321in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.986889in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.989104in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.991044in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.993935in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.997092in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{2.000144in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{2.003907in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{2.008920in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{2.016725in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.021886in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{2.028604in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.035731in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.041767in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.049107in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.056964in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.066737in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.075166in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.084998in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.094869in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.105158in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.117262in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.128713in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.142353in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.156320in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.171521in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.188852in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.207390in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.228598in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.223628in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.200743in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.180805in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.161406in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.145988in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.131031in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.117242in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.104510in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.092117in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.080677in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.069141in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.059101in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.049228in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.040183in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.031481in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.022617in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.015387in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{2.008821in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.002776in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.996318in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.991897in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.986014in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.983229in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.977944in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.974999in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.971215in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.967533in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.963712in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.960412in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.957010in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.952694in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.947219in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.941234in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.930168in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.919397in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.899558in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.873895in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.834205in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.780413in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.715166in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.649320in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.569143in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.508003in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.453284in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.415986in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.395774in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.378969in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.367975in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.369990in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.364964in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.442101in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.442101in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.446202in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.442484in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.449365in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.479145in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.518208in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.568903in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.626498in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.703811in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.763661in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.823086in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.870680in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.907619in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.930553in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.947558in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.956979in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.965791in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.971643in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.977310in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.980327in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.983841in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.986470in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.989661in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.993274in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.997128in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.999949in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{2.004237in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{2.008590in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{2.012995in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{2.016988in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.022058in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{2.028349in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.035104in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.041161in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.048967in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.056583in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.066948in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.075458in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.085279in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.094860in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.105902in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.117058in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.129076in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.142242in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.156532in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.171139in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.189005in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.207804in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.228496in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.223441in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.200170in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.180602in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.161852in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.146246in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.131219in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.117103in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.104279in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.091841in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.080499in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.059158in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.049505in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.039742in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.031201in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.023236in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.015005in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{2.008171in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.001525in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.996710in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.991584in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.986077in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.980665in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.973805in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.968844in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.963300in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.954068in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.944323in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.930701in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.904047in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.869971in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.733062in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.646921in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.553360in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.482165in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.435048in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.398840in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.384574in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.377425in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.364541in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.363349in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.363671in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.347866in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.340910in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.315488in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.307801in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.308317in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.297972in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.268552in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.394847in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.394847in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.422664in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.414550in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.406653in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.430287in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.435767in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.444178in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.441916in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.450691in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.455435in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.459471in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.498869in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.544971in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.613531in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.701959in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.846410in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.903561in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.935628in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.958339in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.969004in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.978693in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.985699in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.991967in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.997133in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{2.001852in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{2.007147in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{2.012314in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{2.017546in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.022358in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{2.028111in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.034973in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.041337in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.049756in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.056694in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.066694in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.075522in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.084898in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.094873in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.105029in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.117575in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.128501in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.142483in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.156452in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.171529in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.189044in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.207736in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.228660in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.223619in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.200561in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.180679in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.162009in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.146226in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.131193in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.116970in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.104221in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.092214in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.080117in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.069916in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.059248in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.049724in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.040023in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.031093in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.022561in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.016813in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{2.008422in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.001038in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.994389in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.987856in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.979620in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.968880in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.955532in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.935045in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.901595in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.836707in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.753475in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.654916in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.545099in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.473392in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.417422in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.394052in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.387819in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.379026in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.373793in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.354270in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.344858in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.314057in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.311089in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.306770in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.267697in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.230181in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.370782in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.370782in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.385363in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.420929in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.413775in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.403831in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.431175in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.434485in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.450414in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.451991in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.459359in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.462114in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.480823in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.602994in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.709144in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.800167in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.874833in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.932472in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.962560in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.979979in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.992237in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{2.001455in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{2.008352in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{2.014598in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.021451in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{2.027784in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.034837in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.041781in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.049803in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.057583in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.066439in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.075445in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.085136in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.094812in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.105299in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.117232in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.128872in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.142716in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.156323in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.171212in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.188657in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.207530in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.223408in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.200488in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.180512in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.161528in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.145952in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.131141in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.116549in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.104453in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.091930in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.080373in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.069345in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.058617in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.049059in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.039721in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.031131in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.022415in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.012955in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{2.004832in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.994285in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.983718in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.966748in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.941512in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.896258in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.813883in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.703586in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.568121in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.484482in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.427548in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.408374in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.393424in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.383752in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.366812in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.338995in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.320081in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.307503in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.270327in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.383102in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.383102in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.421435in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.414065in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.423174in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.447461in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.461355in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.468273in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.473367in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.487474in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.542931in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.626031in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.752364in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.853212in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.927856in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.967573in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.991399in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{2.005971in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.016005in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{2.024421in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.032797in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.041883in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.049438in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.057072in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.065990in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.075363in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.084866in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.095569in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.105860in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.117283in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.129037in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.142324in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.156235in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.170880in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.189057in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.207842in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.228640in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.223705in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.200341in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.180568in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.161504in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.145943in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.130923in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.117154in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.104404in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.091547in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.080735in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.069911in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.059170in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.048962in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.040093in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.029580in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.018968in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.007478in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.993037in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.971909in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.930002in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.845624in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.729504in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.584317in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.492184in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.441408in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.423561in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.405331in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.386676in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.355977in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.337312in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.306449in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.249104in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.385667in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.385667in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.415746in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.429229in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.440015in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.461361in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.477452in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.493345in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.502289in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.551241in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.639499in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.781711in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.883787in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.958984in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.995709in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{2.015602in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.027668in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.038397in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.047721in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.056998in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.065823in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.075549in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.084755in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.095328in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.105896in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.116990in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.128510in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.142123in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.156387in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.171636in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.188622in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.207689in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.228740in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.223703in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.200631in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.180502in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.161667in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.145680in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.131065in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.116665in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.104733in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.091708in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.080014in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.069777in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.059068in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.047974in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.037488in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.024617in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.010250in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.987183in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.937924in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.835379in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.689050in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.551761in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.474582in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.450808in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.429257in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.410105in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.361991in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.343290in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.273161in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.387577in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.387577in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.441884in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.446193in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.482118in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.497523in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.517393in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.530873in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.605557in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.738798in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.875372in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.965833in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.010516in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.031313in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.043670in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.054928in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.066169in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.075094in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.084954in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.095203in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.105655in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.117239in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.128806in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.142411in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.156073in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.171585in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.189237in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.207411in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.228717in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.223509in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.200738in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.180528in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.161528in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.145934in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.130785in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.116680in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.104161in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.091661in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.080324in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.068146in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.054715in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.039068in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.013223in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.949835in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.810891in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.643608in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.535962in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.480818in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.417623in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.471981in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.471981in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.493054in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.543736in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.561202in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.588647in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.696433in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.851394in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.978848in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.033633in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.058013in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.083690in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.094550in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.105513in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.117226in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.129110in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.142732in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.156628in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.171532in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.188902in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.207575in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.228731in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.223588in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.200806in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.180210in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.161825in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.146259in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.131325in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.115436in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.099468in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.069139in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.954652in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.745872in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.664215in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.590117in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.656340in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.656340in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.716256in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.786644in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.982583in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.086563in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.112835in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.127429in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.142201in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.156244in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.171477in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.189056in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.207628in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.228596in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.223481in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.200592in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.180756in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.161367in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.144544in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.118787in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{1.983543in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{1.802397in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{1.674279in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{1.762511in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{1.762511in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{1.847006in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.010532in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.131685in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.155037in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.171242in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.188820in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.207627in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.228601in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.223573in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.200691in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.180338in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.151252in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{1.940949in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{1.975681in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{1.975681in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.162428in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.188609in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.207518in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.228619in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.528444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003164in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{2.528444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.142444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.528444in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{2.528444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.226215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.204178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.184760in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.166561in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.151109in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.136742in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.123004in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.110853in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.098769in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.087641in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.077223in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.067358in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.057891in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.048663in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.040396in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.032566in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.025356in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{2.018623in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.012472in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{2.006912in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{2.002289in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.997642in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.993462in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.989418in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.985832in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.983049in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.977727in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.975759in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.973698in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.971903in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.969851in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.967758in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.965815in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.963997in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.961761in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.959500in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.957534in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.954062in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.950620in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.946275in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.941585in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.934781in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.925639in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.913690in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.895883in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.873620in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.839609in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.799752in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.752792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872956in,y=2.611778in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Unscaled Uncertainty Estimates \(\displaystyle \sigma_n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.226215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.204178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.184760in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.166561in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.151109in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.136742in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.123004in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.110853in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.098769in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.087641in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.077223in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.067358in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.057891in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.048663in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.040396in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.032566in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.025356in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{2.018623in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.012472in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{2.006912in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{2.002289in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.997642in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.993462in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.989327in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.985532in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.982459in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.978916in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.975454in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.972188in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.968539in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.964725in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.959427in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.953398in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.944026in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.933591in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.914818in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.891400in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.852397in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.801610in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.739065in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.677414in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.598285in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.536325in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.486088in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.448220in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.427765in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.404944in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.406891in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.401967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.226215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.204178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.184760in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.166561in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.151109in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.136742in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.123004in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.110853in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.098769in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.087641in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.077223in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.067358in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.057891in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.048663in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.040396in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.032566in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.025356in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{2.018623in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.012472in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{2.006847in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{2.001942in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.996665in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.991396in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.985785in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.980421in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.974670in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.966876in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.956123in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.944007in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.919934in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.886863in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.827196in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.755337in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.676030in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.582760in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.513336in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.465343in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.418761in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.412766in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.406041in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.400626in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.403045in}}%
\pgfpathlineto{\pgfqpoint{2.731914in}{1.389341in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.383995in}}%
\pgfpathlineto{\pgfqpoint{2.822331in}{1.362595in}}%
\pgfpathlineto{\pgfqpoint{2.867539in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{2.912748in}{1.359046in}}%
\pgfpathlineto{\pgfqpoint{2.957956in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{3.003164in}{1.327885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.226215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.204178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.184760in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.166561in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.151109in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.136742in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.123004in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.110853in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.098769in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.087641in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.077223in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.067358in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.057891in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.048663in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.040396in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.032566in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.025271in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{2.018275in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.011233in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{2.004479in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.997790in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.990108in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.980933in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.967741in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.948623in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.916417in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.855810in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.777691in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.680826in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.575114in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.503853in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.446833in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.428744in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.420444in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.413720in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.409707in}}%
\pgfpathlineto{\pgfqpoint{2.415456in}{1.391881in}}%
\pgfpathlineto{\pgfqpoint{2.460664in}{1.387996in}}%
\pgfpathlineto{\pgfqpoint{2.505873in}{1.356391in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.360782in}}%
\pgfpathlineto{\pgfqpoint{2.596289in}{1.358282in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{1.326569in}}%
\pgfpathlineto{\pgfqpoint{2.686706in}{1.296556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.226215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.204178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.184760in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.166561in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.151109in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.136742in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.123004in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.110853in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.098769in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.087641in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.077223in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.067358in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.057891in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.048663in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.040313in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.031953in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.023390in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{2.014877in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{2.005740in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.995032in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.979666in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.954287in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.911598in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.834080in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.727242in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.597774in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.514121in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.456714in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.440256in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.430371in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.421513in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.404936in}}%
\pgfpathlineto{\pgfqpoint{2.234623in}{1.378418in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{1.365387in}}%
\pgfpathlineto{\pgfqpoint{2.325039in}{1.362359in}}%
\pgfpathlineto{\pgfqpoint{2.370248in}{1.320322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.226215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.204178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.184760in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.166561in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.151109in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.136742in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.123004in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.110853in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.098769in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.087641in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.077223in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.067358in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.057820in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.048196in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.038558in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.028625in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{2.018193in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{2.004345in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.984117in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.944413in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.864905in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.755436in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.611663in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.521764in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.471481in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.456204in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.422244in}}%
\pgfpathlineto{\pgfqpoint{2.053789in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{1.381929in}}%
\pgfpathlineto{\pgfqpoint{2.144206in}{1.359133in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.311403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.226215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.204178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.184760in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.166561in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.151109in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.136742in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.123004in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.110853in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.098769in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.087641in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.077223in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.067125in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.056867in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.045990in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{2.034425in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{2.020931in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.998258in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.952344in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.854695in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.713502in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.578756in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.503219in}}%
\pgfpathlineto{\pgfqpoint{1.782539in}{1.482793in}}%
\pgfpathlineto{\pgfqpoint{1.827748in}{1.462278in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.445042in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.404003in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{1.391757in}}%
\pgfpathlineto{\pgfqpoint{2.008581in}{1.329508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.226215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.204178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.184760in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.166561in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.151109in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.136742in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.123004in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.110853in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.098769in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{2.087410in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{2.075817in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{2.063178in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{2.048102in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{2.023693in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.964457in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{1.831738in}}%
\pgfpathlineto{\pgfqpoint{1.511289in}{1.668338in}}%
\pgfpathlineto{\pgfqpoint{1.556498in}{1.562943in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{1.531374in}}%
\pgfpathlineto{\pgfqpoint{1.646914in}{1.512445in}}%
\pgfpathlineto{\pgfqpoint{1.692123in}{1.455619in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.422585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.226215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.204178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.184760in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.166561in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.151109in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.136692in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{2.121812in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{2.106185in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{2.077937in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.968922in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{1.766043in}}%
\pgfpathlineto{\pgfqpoint{1.285248in}{1.688858in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{1.624026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.226215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.204178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.184760in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.166522in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{2.149801in}}%
\pgfpathlineto{\pgfqpoint{1.013998in}{2.125264in}}%
\pgfpathlineto{\pgfqpoint{1.059206in}{1.997563in}}%
\pgfpathlineto{\pgfqpoint{1.104414in}{1.824866in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{1.718103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742748in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742748in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{0.787956in}{2.226215in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{2.204178in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{2.184421in}}%
\pgfpathlineto{\pgfqpoint{0.923581in}{2.156978in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{1.959770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881920in}{2.179525in}}%
\pgfpathlineto{\pgfqpoint{2.935109in}{2.179525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.954553in}{2.179525in}}{\pgfqpoint{2.954553in}{2.198969in}}%
\pgfpathlineto{\pgfqpoint{2.954553in}{2.460389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.954553in}{2.479833in}}{\pgfqpoint{2.935109in}{2.479833in}}%
\pgfpathlineto{\pgfqpoint{1.881920in}{2.479833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.862475in}{2.479833in}}{\pgfqpoint{1.862475in}{2.460389in}}%
\pgfpathlineto{\pgfqpoint{1.862475in}{2.198969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.862475in}{2.179525in}}{\pgfqpoint{1.881920in}{2.179525in}}%
\pgfpathlineto{\pgfqpoint{1.881920in}{2.179525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901364in}{2.406917in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{2.406917in}}%
\pgfpathlineto{\pgfqpoint{2.095808in}{2.406917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173586in,y=2.372889in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textsc{Adaptive} SIFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901364in}{2.271346in}}%
\pgfpathlineto{\pgfqpoint{1.998586in}{2.271346in}}%
\pgfpathlineto{\pgfqpoint{2.095808in}{2.271346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173586in,y=2.237318in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SIFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{2.528444in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.528444in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{1.142444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.528444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907331in}{1.142444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907331in,y=1.010500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359414in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.528444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359414in}{1.142444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.359414in,y=1.010500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811498in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{2.528444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811498in}{1.142444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.811498in,y=1.010500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263581in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{2.528444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263581in}{1.142444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263581in,y=1.010500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715664in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{2.528444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715664in}{1.142444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.715664in,y=1.010500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167748in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{2.528444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.167748in}{1.142444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.167748in,y=1.010500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.037539in,y=0.831488in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test-Time Compute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.142444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907331in}{1.142444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590201in, y=1.094219in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{1.696844in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.696844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907331in}{1.696844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520756in, y=1.648619in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{2.251244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907331in}{2.251244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451312in, y=2.203019in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395756in,y=1.835444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bits per Byte in \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.226215in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.204178in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.184760in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.166561in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.151109in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.136742in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.123004in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.110853in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.098769in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.087641in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.077223in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.067358in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.057891in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.048663in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.040396in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.032566in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.025356in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{2.018623in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{2.012472in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{2.006912in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{2.002289in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.997642in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.993462in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.989418in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.985832in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.983049in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.977727in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.975759in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.973698in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.971977in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.970151in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.968346in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.966933in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.965779in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.964596in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.963720in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.962759in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.960726in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.959830in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.959272in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.958604in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.958043in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.957143in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.956461in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.955732in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.955129in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.954392in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.953746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.227338in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.202940in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.182400in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.163055in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.147496in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.132563in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.118036in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.105274in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.093138in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.081885in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.070973in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.061167in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.051500in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.042295in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.033078in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.024785in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.017727in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{2.010716in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{2.005058in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{2.000330in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.994587in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.990163in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.984644in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.980846in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.977226in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.974659in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.971098in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.968386in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.966620in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.964950in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.961972in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.959284in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.958675in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.954977in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.953400in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.950589in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.946731in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.944474in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.938911in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.936153in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.929506in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.924039in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.911256in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.899800in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.884795in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.870264in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.855322in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.832864in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.807208in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.783075in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.838107in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.838107in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.857166in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.877185in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.898828in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.911251in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.923216in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.934250in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.945555in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.955521in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.960037in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.965500in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.966728in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.971012in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.974196in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.976552in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.978617in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.981194in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.982354in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.983788in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.987236in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.988454in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.990790in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.991532in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.993674in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.996304in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.999267in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{2.002731in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{2.006676in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{2.010080in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{2.015556in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{2.019767in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{2.024505in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{2.029801in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.043927in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.051635in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.058950in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.068309in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.076547in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.086200in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.096433in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.106744in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.118346in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.130157in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.143682in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.157406in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.172150in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.190544in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.209171in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.231184in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.227223in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.203059in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.182615in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.163730in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.147592in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.132865in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.118794in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.106260in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.093293in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.082591in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.072275in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.060429in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.051896in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.042553in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.034252in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.025888in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.018034in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{2.012822in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{2.005296in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{2.000376in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.994865in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.989418in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.985196in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.979296in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.977423in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.973874in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.968716in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.966865in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.961603in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.958854in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.953043in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.946647in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.937902in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.922030in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.908360in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.891586in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.873124in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.847196in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.812248in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.778872in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.731524in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.673041in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.635811in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.590308in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.521568in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.468363in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.420898in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.395673in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.375623in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.354629in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.440683in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.440683in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.461013in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.477236in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.505258in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.553051in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.602722in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.668088in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.707679in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.742639in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.792341in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.837701in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.862971in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.891856in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.913526in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.929464in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.944421in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.954401in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.967765in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.975512in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.979759in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.986416in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.987839in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.992405in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.992732in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.997191in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.999350in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{2.002536in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{2.007740in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{2.011693in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{2.015948in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{2.020726in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{2.025276in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{2.031873in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.038199in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.044723in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.051942in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.059749in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.068156in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.086523in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.096875in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.107150in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.118927in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.130617in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.143755in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.157784in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.172788in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.190852in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.209662in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.231343in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.227284in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.203244in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.182861in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.164115in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.147426in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.133229in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.119208in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.106591in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.094250in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.082876in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.072180in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.061847in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.052692in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.042607in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.034376in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.026812in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.019270in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{2.012014in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{2.005616in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.999511in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.994895in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.990352in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.987337in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.980701in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.972004in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.965391in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.952455in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.940020in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.921090in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.898843in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.877740in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.837537in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.798820in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.670266in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.616904in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.554389in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.480678in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.394097in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.378220in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.359825in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.358651in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.356595in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.341452in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.338195in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.346061in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.328179in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.319183in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.288639in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.421168in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.421168in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.456507in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.457192in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.473777in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.464947in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.457945in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.470203in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.452145in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.468873in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.480698in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.504109in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.565462in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.636886in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.692238in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.743620in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.804276in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.854995in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.884379in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.918796in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.938779in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.956483in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.971753in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.981464in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.991845in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.997156in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{2.003912in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{2.009627in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{2.012879in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{2.016731in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{2.020231in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{2.026011in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{2.031467in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.037365in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.044900in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.052684in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.060885in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.069214in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.078455in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.087209in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.097280in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.107916in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.119266in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.130886in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.144133in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.158292in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.173208in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.190746in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.209370in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.231264in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.227434in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.203340in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.182665in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.164389in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.147942in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.134231in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.119966in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.106817in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.095169in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.083626in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.072822in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.062836in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.052140in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.043154in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.034408in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.027759in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.019776in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{2.013410in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{2.007278in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{2.000524in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.993399in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.982192in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.970961in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.952072in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.930560in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.906202in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.863831in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.823943in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.756695in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.669501in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.616826in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.519720in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.437966in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.408704in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.390436in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.369618in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.370308in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.358989in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.345362in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.324413in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.313053in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.297334in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.292141in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.282482in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.245530in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.220769in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.185117in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.177355in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.198373in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.183259in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.260403in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.260403in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.254095in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.229945in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.256257in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.396427in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.428448in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.430991in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.439033in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.430768in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.449986in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.470400in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.474212in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.478248in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.473154in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.478536in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.497363in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.520554in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.598108in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.692693in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.739766in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.820537in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.875521in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.910816in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.944853in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.965599in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.983583in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.998564in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{2.008610in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{2.018432in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{2.022829in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{2.028357in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{2.034405in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.039476in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.046141in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.052380in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.061114in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.069690in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.078525in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.087514in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.097427in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.107804in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.119382in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.131645in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.145025in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.158681in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.173517in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.190943in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.209719in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.231312in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.227662in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.203604in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.182919in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.164685in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.148506in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.133892in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.119206in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.107007in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.095205in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.083718in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.073147in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.062311in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.053537in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.045935in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.038173in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.031202in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.023462in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{2.013887in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{2.001892in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.986900in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.967572in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.943008in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.907899in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.857791in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.792069in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.700894in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.629401in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.521509in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.455396in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.417997in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.391392in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.385608in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.356789in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.341076in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.320646in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.299065in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.301952in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.235689in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.185101in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.201831in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.182980in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.227000in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.228430in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.290869in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.284747in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.306176in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.296282in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.296282in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.296282in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.306176in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.284747in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.290869in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.277859in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.326040in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.251425in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.253950in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.227819in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.259029in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.407448in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.443222in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.442224in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.425798in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.448885in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.462731in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.475741in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.489136in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.486659in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.508044in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.539008in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.603036in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.704064in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.769442in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.847336in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.904087in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.948840in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.976418in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.996949in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{2.013190in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{2.026563in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{2.036043in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.043320in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.050173in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.056552in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.063528in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.069785in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.078593in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.087712in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.097525in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.108575in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.119873in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.131591in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.145223in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.158625in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.173587in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.190996in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.210174in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.231535in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.227622in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.204017in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.182703in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.164815in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.148823in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.133820in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.119879in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.107096in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.094771in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.083599in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.074343in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.066219in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.057247in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.048454in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.040498in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.029375in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.015591in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.997410in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.974789in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.939297in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.888342in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.825506in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.717684in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.641780in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.519157in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.460927in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.412947in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.373177in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.359068in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.337672in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.312199in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.314428in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.264658in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.204995in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.203784in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.190167in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.207651in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.229737in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.225851in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.289582in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.291913in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.288771in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.288771in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.288771in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.291913in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.289582in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.294283in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.278526in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.274281in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.263045in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.249880in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.270837in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.419250in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.465927in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.438403in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.462034in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.474507in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.480888in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.510380in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.516639in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.549660in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.599982in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.716680in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.782677in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.880888in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.933011in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.976658in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{2.004190in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{2.022570in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.038815in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.050333in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.059459in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.067154in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.073203in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.081740in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.089525in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.097764in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.108888in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.120149in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.131553in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.144741in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.159016in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.173816in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.190952in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.210590in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.231479in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.227587in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.204009in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.183349in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.164216in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.148924in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.133746in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.120139in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.107678in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.096143in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.086495in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.077076in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.068698in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.059833in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.048672in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.034815in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.018131in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.991884in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.951483in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.898259in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.807444in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.709631in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.591534in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.510986in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.457482in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.441595in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.398880in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.373183in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.337454in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.341539in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.287606in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.230077in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.215665in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.200165in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.230416in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.233273in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.295348in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.299712in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.297407in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.297407in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.297407in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.299712in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.295348in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.281594in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.257690in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.266386in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.295471in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.432081in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.488907in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.459911in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.486590in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.508157in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.534174in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.548635in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.593867in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.674497in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.779146in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.865989in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.940778in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.986843in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.019799in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.041085in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.056706in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.067802in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.076780in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.085084in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.092347in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.100823in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.109838in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.120673in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.131936in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.145004in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.158958in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.173656in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.190962in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.210506in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.231658in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.227790in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.204116in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.183794in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.165170in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.150008in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.136286in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.123030in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.111386in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.101556in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.090760in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.081441in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.067418in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.052173in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.021393in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.975517in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.908328in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.788359in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.686646in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.575095in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.508773in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.476143in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.425891in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.400945in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.378097in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.302657in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.242412in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.219217in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.241522in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.250787in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.306634in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.306634in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.306634in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.329093in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.290999in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.286387in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.296867in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.381424in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.537446in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.517187in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.531829in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.575302in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.593843in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.659595in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.763250in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.849007in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.953752in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.009987in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.047347in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.072829in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.085249in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.096403in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.105324in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.114785in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.123741in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.134409in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.146348in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.160094in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.173952in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.191917in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.210332in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.231737in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.228296in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.204990in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.185683in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.168428in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.155121in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.143566in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.131889in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.115141in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.084448in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.029684in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.920086in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.777685in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.689537in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.613654in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.556591in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.287302in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.304526in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.312944in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.312944in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.312944in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.322319in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.336445in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.679025in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.677893in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.705928in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.766532in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.839002in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.967769in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.059847in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.105445in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.130353in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.143563in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.154168in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.164695in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.177379in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.193219in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.210872in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.232245in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.229054in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.207297in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.189105in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.173838in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.160051in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.136319in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.084318in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{1.949871in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{1.829584in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.753239in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.495948in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.372486in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.376316in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.585281in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.585281in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.647744in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.808440in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.850198in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{1.896932in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.001568in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.109927in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.151490in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.170137in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.182168in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.196424in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.212792in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.232576in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.230024in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.209112in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.191827in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.170920in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.092649in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{1.951307in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{1.757599in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{1.446472in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{1.882953in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{1.882953in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{1.908518in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.014072in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.122804in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.183702in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.199597in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.214791in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.233347in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{3.907331in}{2.528444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167748in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{2.528444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.142444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.528444in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{2.528444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.229335in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.206078in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.186478in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.167771in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.152461in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.138170in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.124138in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.112014in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.099934in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.089182in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.079090in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.069252in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.059823in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.050637in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.042323in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.034419in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.027223in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{2.020833in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{2.014710in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{2.009788in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{2.005081in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{2.000500in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.996206in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.991782in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.988468in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.985449in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.982306in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.980379in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.978609in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.976979in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.975097in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.972042in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.970608in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.968338in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.965817in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.963797in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.960496in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.957407in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.952696in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.950640in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.944650in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.939908in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.927967in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.917376in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.904241in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.889992in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.877257in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.854210in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.832260in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.809634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.037539in,y=2.611778in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Uncertainty Estimates \(\displaystyle \hat{\sigma}_n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.229323in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.206355in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.186912in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.168244in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.152816in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.138518in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.124804in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.112639in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.100562in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.089478in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.079071in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.069146in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.060071in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.051246in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.043209in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.035348in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.028082in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{2.021831in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{2.015479in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{2.010166in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{2.005303in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.999945in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.996151in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.991475in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.988667in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.985723in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.981223in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.979362in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.975233in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.972668in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.966143in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.960971in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.952409in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.938882in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.925363in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.911133in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.893191in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.868744in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.838551in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.807396in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.762112in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.707391in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.671301in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.630381in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.561435in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.511256in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.462464in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.434932in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.418467in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.396335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.229381in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.206345in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.186912in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.168574in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.152972in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.138679in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.124763in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.112717in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.101312in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.090159in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.080200in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.070544in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.061072in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.051790in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.043393in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.035488in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.028158in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{2.021495in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{2.015854in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{2.009856in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{2.006253in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{2.001309in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.998667in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.984729in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.978939in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.967289in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.955205in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.938941in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.918415in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.897449in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.860381in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.827854in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.775276in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.705804in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.653796in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.594512in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.522722in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.460458in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.436955in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.421601in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.406386in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.413050in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.396596in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.400261in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.407812in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.385615in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.386151in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.353933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.229381in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.206687in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.187015in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.153648in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.139561in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.125864in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.113623in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.101595in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.090433in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.080245in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.070624in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.060999in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.051725in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.043330in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.036943in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.029951in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{2.024386in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{2.018013in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{2.012368in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{2.005659in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.995534in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.984180in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.967817in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.948569in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.924733in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.887272in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.850454in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.787705in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.704663in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.654149in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.559301in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.477873in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.455218in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.432205in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.420811in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.422503in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.411607in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.406544in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.386600in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.374855in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.361991in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.364643in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.351973in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.325504in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.290661in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.216606in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.202195in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.226538in}}%
\pgfpathlineto{\pgfqpoint{6.167748in}{1.220390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.229684in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.207009in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.186987in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.168994in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.153658in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.139333in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.125525in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.113715in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.101707in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.090730in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.080335in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.070546in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.061744in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.054523in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.047238in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.040754in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.033433in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{2.024571in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{2.013664in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{2.000003in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.981778in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.959735in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.927536in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.880886in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.820530in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.735948in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.668269in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.561737in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.495200in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.462259in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.439041in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.437384in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.412313in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.402598in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.383345in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.360731in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.370808in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.358802in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.310861in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.225176in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.206039in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.227725in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.217292in}}%
\pgfpathlineto{\pgfqpoint{5.896498in}{1.276520in}}%
\pgfpathlineto{\pgfqpoint{5.941706in}{1.253144in}}%
\pgfpathlineto{\pgfqpoint{5.986914in}{1.290869in}}%
\pgfpathlineto{\pgfqpoint{6.032123in}{1.284747in}}%
\pgfpathlineto{\pgfqpoint{6.077331in}{1.306176in}}%
\pgfpathlineto{\pgfqpoint{6.122539in}{1.296282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.229686in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.207362in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.186971in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.169082in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.153689in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.139528in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.125834in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.113755in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.101873in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.082206in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.073843in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.065269in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.058112in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.049794in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.039877in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.027136in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{2.010324in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.989302in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.959028in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.909936in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.852550in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.750685in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.679342in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.558146in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.503428in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.468464in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.462970in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.427043in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.413984in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.397812in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.376109in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.387089in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.334059in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.233167in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.226794in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.225313in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.240966in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{1.254131in}}%
\pgfpathlineto{\pgfqpoint{5.715664in}{1.260067in}}%
\pgfpathlineto{\pgfqpoint{5.760873in}{1.289582in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.291913in}}%
\pgfpathlineto{\pgfqpoint{5.851289in}{1.288771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.229736in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.207362in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.187272in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.169046in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.153781in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.139528in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.126229in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.114335in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.103176in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.093749in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.084476in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.076943in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.068731in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.058796in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{2.045748in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{2.029807in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{2.005919in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.970070in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.918879in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.837100in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.743496in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.632138in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.551236in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.500817in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.449201in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.426335in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.397155in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.407321in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.352371in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.258681in}}%
\pgfpathlineto{\pgfqpoint{5.353998in}{1.241004in}}%
\pgfpathlineto{\pgfqpoint{5.399206in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{5.444414in}{1.251304in}}%
\pgfpathlineto{\pgfqpoint{5.489623in}{1.257434in}}%
\pgfpathlineto{\pgfqpoint{5.534831in}{1.295348in}}%
\pgfpathlineto{\pgfqpoint{5.580039in}{1.299712in}}%
\pgfpathlineto{\pgfqpoint{5.625248in}{1.297407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.229815in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.207353in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.188058in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.169817in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.154981in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.141259in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.128499in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.117721in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.108100in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.098713in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{2.088818in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{2.076396in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{2.062291in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{2.034211in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.992281in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.930573in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.819202in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.727115in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.614724in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{4.856706in}{1.524978in}}%
\pgfpathlineto{\pgfqpoint{4.901914in}{1.477270in}}%
\pgfpathlineto{\pgfqpoint{4.947123in}{1.458500in}}%
\pgfpathlineto{\pgfqpoint{4.992331in}{1.453726in}}%
\pgfpathlineto{\pgfqpoint{5.037539in}{1.340155in}}%
\pgfpathlineto{\pgfqpoint{5.082748in}{1.269816in}}%
\pgfpathlineto{\pgfqpoint{5.127956in}{1.250629in}}%
\pgfpathlineto{\pgfqpoint{5.173164in}{1.266260in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{1.289940in}}%
\pgfpathlineto{\pgfqpoint{5.263581in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{5.308789in}{1.306634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.230215in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.208090in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.189572in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.172888in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.160122in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.148826in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.137848in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{2.122540in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{2.095179in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{2.045163in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.943790in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.806481in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.725782in}}%
\pgfpathlineto{\pgfqpoint{4.540248in}{1.660368in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{1.612570in}}%
\pgfpathlineto{\pgfqpoint{4.630664in}{1.538521in}}%
\pgfpathlineto{\pgfqpoint{4.675873in}{1.311873in}}%
\pgfpathlineto{\pgfqpoint{4.721081in}{1.313423in}}%
\pgfpathlineto{\pgfqpoint{4.766289in}{1.312944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.230877in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.210026in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.192776in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.177925in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.165222in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{2.143843in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{2.097632in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{1.977587in}}%
\pgfpathlineto{\pgfqpoint{4.314206in}{1.863458in}}%
\pgfpathlineto{\pgfqpoint{4.359414in}{1.801163in}}%
\pgfpathlineto{\pgfqpoint{4.404623in}{1.648808in}}%
\pgfpathlineto{\pgfqpoint{4.449831in}{1.510115in}}%
\pgfpathlineto{\pgfqpoint{4.495039in}{1.480799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.907331in}{1.142444in}}{\pgfqpoint{2.260417in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907331in}{2.251244in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.231673in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.211922in}}%
\pgfpathlineto{\pgfqpoint{4.042956in}{2.195860in}}%
\pgfpathlineto{\pgfqpoint{4.088164in}{2.177152in}}%
\pgfpathlineto{\pgfqpoint{4.133373in}{2.108226in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{1.981027in}}%
\pgfpathlineto{\pgfqpoint{4.223789in}{1.836028in}}%
\pgfpathlineto{\pgfqpoint{4.268998in}{1.664713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046503in}{2.179525in}}%
\pgfpathlineto{\pgfqpoint{6.099692in}{2.179525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.119137in}{2.179525in}}{\pgfqpoint{6.119137in}{2.198969in}}%
\pgfpathlineto{\pgfqpoint{6.119137in}{2.460389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.119137in}{2.479833in}}{\pgfqpoint{6.099692in}{2.479833in}}%
\pgfpathlineto{\pgfqpoint{5.046503in}{2.479833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.027058in}{2.479833in}}{\pgfqpoint{5.027058in}{2.460389in}}%
\pgfpathlineto{\pgfqpoint{5.027058in}{2.198969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.027058in}{2.179525in}}{\pgfqpoint{5.046503in}{2.179525in}}%
\pgfpathlineto{\pgfqpoint{5.046503in}{2.179525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065947in}{2.406917in}}%
\pgfpathlineto{\pgfqpoint{5.163170in}{2.406917in}}%
\pgfpathlineto{\pgfqpoint{5.260392in}{2.406917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338170in,y=2.372889in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textsc{Adaptive} SIFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.065947in}{2.271346in}}%
\pgfpathlineto{\pgfqpoint{5.163170in}{2.271346in}}%
\pgfpathlineto{\pgfqpoint{5.260392in}{2.271346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338170in,y=2.237318in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SIFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513299in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.222196in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.244418in}{0.100000in}}{\pgfqpoint{6.244418in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{6.244418in}{0.600000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.244418in}{0.622222in}}{\pgfqpoint{6.222196in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{0.513299in}{0.622222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.491077in}{0.622222in}}{\pgfqpoint{0.491077in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.491077in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.491077in}{0.100000in}}{\pgfqpoint{0.513299in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.513299in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429547in,y=0.481327in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Compute-Performance Ratio \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535522in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{0.646633in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{0.757744in}{0.359877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846633in,y=0.320988in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535522in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.646633in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.757744in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846633in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278734in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{1.389846in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{1.500957in}{0.359877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589846in,y=0.320988in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278734in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.389846in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.500957in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589846in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021947in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{2.133058in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{2.244170in}{0.359877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333058in,y=0.320988in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021947in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.133058in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.244170in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333058in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.09\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765160in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{2.876271in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{2.987382in}{0.359877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076271in,y=0.320988in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449345in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{3.560456in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{3.671567in}{0.359877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760456in,y=0.320988in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192558in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{4.303669in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{4.414780in}{0.359877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.503669in,y=0.320988in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935770in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{5.046882in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{5.157993in}{0.359877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.246882in,y=0.320988in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678983in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{5.790094in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{5.901206in}{0.359877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.990094in,y=0.320988in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.35\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/training_times.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.360000in}{7.971188in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.360000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.360000in}{7.971188in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.971188in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{6.580042in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.580042in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{7.662855in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{7.662855in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{6.580042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{6.831321in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.831321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{6.831321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415053in, y=6.783095in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{7.314659in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{7.314659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{7.314659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501859in, y=7.266434in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{6.638981in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.638981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{6.638981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{6.685821in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.685821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{6.685821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{6.724093in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.724093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{6.724093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{6.756451in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.756451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{6.756451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{6.784480in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.784480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{6.784480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{6.809204in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.809204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{6.809204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{6.976820in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.976820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{6.976820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{7.061932in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{7.061932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{7.061932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{7.122319in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{7.122319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{7.122319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{7.169160in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{7.169160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{7.169160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{7.207431in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{7.207431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{7.207431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{7.239789in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{7.239789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{7.239789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{7.267819in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{7.267819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{7.267819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{7.292543in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{7.292543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{7.292543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{7.460159in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{7.460159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{7.460159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{7.545270in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{7.545270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{7.545270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{7.605658in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{7.605658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{7.605658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{7.652498in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{7.652498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{7.652498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985694in}{6.655269in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{6.655269in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{6.832704in}}%
\pgfpathlineto{\pgfqpoint{0.985694in}{6.832704in}}%
\pgfpathlineto{\pgfqpoint{0.985694in}{6.655269in}}%
\pgfpathlineto{\pgfqpoint{0.985694in}{6.655269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136389in}{6.655269in}}%
\pgfpathlineto{\pgfqpoint{1.136389in}{6.629261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136389in}{6.832704in}}%
\pgfpathlineto{\pgfqpoint{1.136389in}{7.235974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061042in}{6.629261in}}%
\pgfpathlineto{\pgfqpoint{1.211736in}{6.629261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061042in}{7.235974in}}%
\pgfpathlineto{\pgfqpoint{1.211736in}{7.235974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588472in}{6.918761in}}%
\pgfpathlineto{\pgfqpoint{1.889861in}{6.918761in}}%
\pgfpathlineto{\pgfqpoint{1.889861in}{7.205586in}}%
\pgfpathlineto{\pgfqpoint{1.588472in}{7.205586in}}%
\pgfpathlineto{\pgfqpoint{1.588472in}{6.918761in}}%
\pgfpathlineto{\pgfqpoint{1.588472in}{6.918761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739167in}{6.918761in}}%
\pgfpathlineto{\pgfqpoint{1.739167in}{6.634601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739167in}{7.205586in}}%
\pgfpathlineto{\pgfqpoint{1.739167in}{7.207474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663819in}{6.634601in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{6.634601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663819in}{7.207474in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{7.207474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191250in}{6.791280in}}%
\pgfpathlineto{\pgfqpoint{2.492639in}{6.791280in}}%
\pgfpathlineto{\pgfqpoint{2.492639in}{7.003221in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{7.003221in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{6.791280in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{6.791280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341944in}{6.791280in}}%
\pgfpathlineto{\pgfqpoint{2.341944in}{6.629261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341944in}{7.003221in}}%
\pgfpathlineto{\pgfqpoint{2.341944in}{7.175426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266597in}{6.629261in}}%
\pgfpathlineto{\pgfqpoint{2.417292in}{6.629261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266597in}{7.175426in}}%
\pgfpathlineto{\pgfqpoint{2.417292in}{7.175426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794028in}{6.689985in}}%
\pgfpathlineto{\pgfqpoint{3.095417in}{6.689985in}}%
\pgfpathlineto{\pgfqpoint{3.095417in}{6.857866in}}%
\pgfpathlineto{\pgfqpoint{2.794028in}{6.857866in}}%
\pgfpathlineto{\pgfqpoint{2.794028in}{6.689985in}}%
\pgfpathlineto{\pgfqpoint{2.794028in}{6.689985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944722in}{6.689985in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{6.654906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944722in}{6.857866in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{6.990102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869375in}{6.654906in}}%
\pgfpathlineto{\pgfqpoint{3.020069in}{6.654906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869375in}{6.990102in}}%
\pgfpathlineto{\pgfqpoint{3.020069in}{6.990102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396806in}{6.650655in}}%
\pgfpathlineto{\pgfqpoint{3.698194in}{6.650655in}}%
\pgfpathlineto{\pgfqpoint{3.698194in}{6.656052in}}%
\pgfpathlineto{\pgfqpoint{3.396806in}{6.656052in}}%
\pgfpathlineto{\pgfqpoint{3.396806in}{6.650655in}}%
\pgfpathlineto{\pgfqpoint{3.396806in}{6.650655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547500in}{6.650655in}}%
\pgfpathlineto{\pgfqpoint{3.547500in}{6.641697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547500in}{6.656052in}}%
\pgfpathlineto{\pgfqpoint{3.547500in}{7.033313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472153in}{6.641697in}}%
\pgfpathlineto{\pgfqpoint{3.622847in}{6.641697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472153in}{7.033313in}}%
\pgfpathlineto{\pgfqpoint{3.622847in}{7.033313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999583in}{6.945893in}}%
\pgfpathlineto{\pgfqpoint{4.300972in}{6.945893in}}%
\pgfpathlineto{\pgfqpoint{4.300972in}{7.229310in}}%
\pgfpathlineto{\pgfqpoint{3.999583in}{7.229310in}}%
\pgfpathlineto{\pgfqpoint{3.999583in}{6.945893in}}%
\pgfpathlineto{\pgfqpoint{3.999583in}{6.945893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150278in}{6.945893in}}%
\pgfpathlineto{\pgfqpoint{4.150278in}{6.632526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150278in}{7.229310in}}%
\pgfpathlineto{\pgfqpoint{4.150278in}{7.235974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074931in}{6.632526in}}%
\pgfpathlineto{\pgfqpoint{4.225625in}{6.632526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074931in}{7.235974in}}%
\pgfpathlineto{\pgfqpoint{4.225625in}{7.235974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602361in}{6.655221in}}%
\pgfpathlineto{\pgfqpoint{4.903750in}{6.655221in}}%
\pgfpathlineto{\pgfqpoint{4.903750in}{6.739655in}}%
\pgfpathlineto{\pgfqpoint{4.602361in}{6.739655in}}%
\pgfpathlineto{\pgfqpoint{4.602361in}{6.655221in}}%
\pgfpathlineto{\pgfqpoint{4.602361in}{6.655221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753056in}{6.655221in}}%
\pgfpathlineto{\pgfqpoint{4.753056in}{6.636842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753056in}{6.739655in}}%
\pgfpathlineto{\pgfqpoint{4.753056in}{6.870688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677708in}{6.636842in}}%
\pgfpathlineto{\pgfqpoint{4.828403in}{6.636842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677708in}{6.870688in}}%
\pgfpathlineto{\pgfqpoint{4.828403in}{6.870688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205139in}{6.675070in}}%
\pgfpathlineto{\pgfqpoint{5.506528in}{6.675070in}}%
\pgfpathlineto{\pgfqpoint{5.506528in}{6.733294in}}%
\pgfpathlineto{\pgfqpoint{5.205139in}{6.733294in}}%
\pgfpathlineto{\pgfqpoint{5.205139in}{6.675070in}}%
\pgfpathlineto{\pgfqpoint{5.205139in}{6.675070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355833in}{6.675070in}}%
\pgfpathlineto{\pgfqpoint{5.355833in}{6.653134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355833in}{6.733294in}}%
\pgfpathlineto{\pgfqpoint{5.355833in}{6.855531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280486in}{6.653134in}}%
\pgfpathlineto{\pgfqpoint{5.431181in}{6.653134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280486in}{6.855531in}}%
\pgfpathlineto{\pgfqpoint{5.431181in}{6.855531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807917in}{6.647206in}}%
\pgfpathlineto{\pgfqpoint{6.109306in}{6.647206in}}%
\pgfpathlineto{\pgfqpoint{6.109306in}{6.749071in}}%
\pgfpathlineto{\pgfqpoint{5.807917in}{6.749071in}}%
\pgfpathlineto{\pgfqpoint{5.807917in}{6.647206in}}%
\pgfpathlineto{\pgfqpoint{5.807917in}{6.647206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958611in}{6.647206in}}%
\pgfpathlineto{\pgfqpoint{5.958611in}{6.636401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958611in}{6.749071in}}%
\pgfpathlineto{\pgfqpoint{5.958611in}{6.864572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883264in}{6.636401in}}%
\pgfpathlineto{\pgfqpoint{6.033958in}{6.636401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883264in}{6.864572in}}%
\pgfpathlineto{\pgfqpoint{6.033958in}{6.864572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985694in}{6.722846in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{6.722846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588472in}{7.017506in}}%
\pgfpathlineto{\pgfqpoint{1.889861in}{7.017506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191250in}{6.880475in}}%
\pgfpathlineto{\pgfqpoint{2.492639in}{6.880475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794028in}{6.766809in}}%
\pgfpathlineto{\pgfqpoint{3.095417in}{6.766809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396806in}{6.652013in}}%
\pgfpathlineto{\pgfqpoint{3.698194in}{6.652013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999583in}{7.100834in}}%
\pgfpathlineto{\pgfqpoint{4.300972in}{7.100834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602361in}{6.687978in}}%
\pgfpathlineto{\pgfqpoint{4.903750in}{6.687978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205139in}{6.702588in}}%
\pgfpathlineto{\pgfqpoint{5.506528in}{6.702588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{6.580042in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807917in}{6.665852in}}%
\pgfpathlineto{\pgfqpoint{6.109306in}{6.665852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{6.580042in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{7.662855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260000in}{6.580042in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{7.662855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{6.580042in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.580042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{7.662855in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{7.662855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547500in,y=7.746188in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPT-2 (124M)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.118246in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.118246in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.201058in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{6.201058in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{5.118246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.369524in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.369524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{5.369524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415053in, y=5.321299in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.852862in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.852862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{5.852862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501859in, y=5.804637in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.177184in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.177184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{5.177184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.224024in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.224024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{5.224024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.262296in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.262296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{5.262296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.294654in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.294654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{5.294654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.322684in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.322684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{5.322684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.347407in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.347407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{5.347407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.515023in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.515023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{5.515023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.600135in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.600135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{5.600135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.660523in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.660523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{5.660523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.707363in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.707363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{5.707363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.745634in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.745634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{5.745634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.777992in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.777992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{5.777992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.806022in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.806022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{5.806022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.830746in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.830746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{5.830746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.998362in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.998362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{5.998362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{6.083473in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.083473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{6.083473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{6.143861in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.143861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{6.143861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{6.190701in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.190701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{6.190701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985694in}{5.435373in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{5.435373in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{5.601073in}}%
\pgfpathlineto{\pgfqpoint{0.985694in}{5.601073in}}%
\pgfpathlineto{\pgfqpoint{0.985694in}{5.435373in}}%
\pgfpathlineto{\pgfqpoint{0.985694in}{5.435373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136389in}{5.435373in}}%
\pgfpathlineto{\pgfqpoint{1.136389in}{5.396263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136389in}{5.601073in}}%
\pgfpathlineto{\pgfqpoint{1.136389in}{6.007507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061042in}{5.396263in}}%
\pgfpathlineto{\pgfqpoint{1.211736in}{5.396263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061042in}{6.007507in}}%
\pgfpathlineto{\pgfqpoint{1.211736in}{6.007507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588472in}{5.688485in}}%
\pgfpathlineto{\pgfqpoint{1.889861in}{5.688485in}}%
\pgfpathlineto{\pgfqpoint{1.889861in}{5.976090in}}%
\pgfpathlineto{\pgfqpoint{1.588472in}{5.976090in}}%
\pgfpathlineto{\pgfqpoint{1.588472in}{5.688485in}}%
\pgfpathlineto{\pgfqpoint{1.588472in}{5.688485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739167in}{5.688485in}}%
\pgfpathlineto{\pgfqpoint{1.739167in}{5.396263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739167in}{5.976090in}}%
\pgfpathlineto{\pgfqpoint{1.739167in}{5.976656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663819in}{5.396263in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{5.396263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663819in}{5.976656in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{5.976656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191250in}{5.562825in}}%
\pgfpathlineto{\pgfqpoint{2.492639in}{5.562825in}}%
\pgfpathlineto{\pgfqpoint{2.492639in}{5.773855in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{5.773855in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{5.562825in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{5.562825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341944in}{5.562825in}}%
\pgfpathlineto{\pgfqpoint{2.341944in}{5.402909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341944in}{5.773855in}}%
\pgfpathlineto{\pgfqpoint{2.341944in}{5.947078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266597in}{5.402909in}}%
\pgfpathlineto{\pgfqpoint{2.417292in}{5.402909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266597in}{5.947078in}}%
\pgfpathlineto{\pgfqpoint{2.417292in}{5.947078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794028in}{5.464214in}}%
\pgfpathlineto{\pgfqpoint{3.095417in}{5.464214in}}%
\pgfpathlineto{\pgfqpoint{3.095417in}{5.623753in}}%
\pgfpathlineto{\pgfqpoint{2.794028in}{5.623753in}}%
\pgfpathlineto{\pgfqpoint{2.794028in}{5.464214in}}%
\pgfpathlineto{\pgfqpoint{2.794028in}{5.464214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944722in}{5.464214in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{5.438164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944722in}{5.623753in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{5.753426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869375in}{5.438164in}}%
\pgfpathlineto{\pgfqpoint{3.020069in}{5.438164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869375in}{5.753426in}}%
\pgfpathlineto{\pgfqpoint{3.020069in}{5.753426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396806in}{5.427824in}}%
\pgfpathlineto{\pgfqpoint{3.698194in}{5.427824in}}%
\pgfpathlineto{\pgfqpoint{3.698194in}{5.435459in}}%
\pgfpathlineto{\pgfqpoint{3.396806in}{5.435459in}}%
\pgfpathlineto{\pgfqpoint{3.396806in}{5.427824in}}%
\pgfpathlineto{\pgfqpoint{3.396806in}{5.427824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547500in}{5.427824in}}%
\pgfpathlineto{\pgfqpoint{3.547500in}{5.425834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547500in}{5.435459in}}%
\pgfpathlineto{\pgfqpoint{3.547500in}{5.805603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472153in}{5.425834in}}%
\pgfpathlineto{\pgfqpoint{3.622847in}{5.425834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472153in}{5.805603in}}%
\pgfpathlineto{\pgfqpoint{3.622847in}{5.805603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999583in}{5.718127in}}%
\pgfpathlineto{\pgfqpoint{4.300972in}{5.718127in}}%
\pgfpathlineto{\pgfqpoint{4.300972in}{6.001601in}}%
\pgfpathlineto{\pgfqpoint{3.999583in}{6.001601in}}%
\pgfpathlineto{\pgfqpoint{3.999583in}{5.718127in}}%
\pgfpathlineto{\pgfqpoint{3.999583in}{5.718127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150278in}{5.718127in}}%
\pgfpathlineto{\pgfqpoint{4.150278in}{5.411215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150278in}{6.001601in}}%
\pgfpathlineto{\pgfqpoint{4.150278in}{6.007507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074931in}{5.411215in}}%
\pgfpathlineto{\pgfqpoint{4.225625in}{5.411215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074931in}{6.007507in}}%
\pgfpathlineto{\pgfqpoint{4.225625in}{6.007507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602361in}{5.447009in}}%
\pgfpathlineto{\pgfqpoint{4.903750in}{5.447009in}}%
\pgfpathlineto{\pgfqpoint{4.903750in}{5.525873in}}%
\pgfpathlineto{\pgfqpoint{4.602361in}{5.525873in}}%
\pgfpathlineto{\pgfqpoint{4.602361in}{5.447009in}}%
\pgfpathlineto{\pgfqpoint{4.602361in}{5.447009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753056in}{5.447009in}}%
\pgfpathlineto{\pgfqpoint{4.753056in}{5.422907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753056in}{5.525873in}}%
\pgfpathlineto{\pgfqpoint{4.753056in}{5.653833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677708in}{5.422907in}}%
\pgfpathlineto{\pgfqpoint{4.828403in}{5.422907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677708in}{5.653833in}}%
\pgfpathlineto{\pgfqpoint{4.828403in}{5.653833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205139in}{5.448204in}}%
\pgfpathlineto{\pgfqpoint{5.506528in}{5.448204in}}%
\pgfpathlineto{\pgfqpoint{5.506528in}{5.500965in}}%
\pgfpathlineto{\pgfqpoint{5.205139in}{5.500965in}}%
\pgfpathlineto{\pgfqpoint{5.205139in}{5.448204in}}%
\pgfpathlineto{\pgfqpoint{5.205139in}{5.448204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355833in}{5.448204in}}%
\pgfpathlineto{\pgfqpoint{5.355833in}{5.423115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355833in}{5.500965in}}%
\pgfpathlineto{\pgfqpoint{5.355833in}{5.621452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280486in}{5.423115in}}%
\pgfpathlineto{\pgfqpoint{5.431181in}{5.423115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280486in}{5.621452in}}%
\pgfpathlineto{\pgfqpoint{5.431181in}{5.621452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807917in}{5.427957in}}%
\pgfpathlineto{\pgfqpoint{6.109306in}{5.427957in}}%
\pgfpathlineto{\pgfqpoint{6.109306in}{5.526021in}}%
\pgfpathlineto{\pgfqpoint{5.807917in}{5.526021in}}%
\pgfpathlineto{\pgfqpoint{5.807917in}{5.427957in}}%
\pgfpathlineto{\pgfqpoint{5.807917in}{5.427957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958611in}{5.427957in}}%
\pgfpathlineto{\pgfqpoint{5.958611in}{5.422902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958611in}{5.526021in}}%
\pgfpathlineto{\pgfqpoint{5.958611in}{5.638241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883264in}{5.422902in}}%
\pgfpathlineto{\pgfqpoint{6.033958in}{5.422902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883264in}{5.638241in}}%
\pgfpathlineto{\pgfqpoint{6.033958in}{5.638241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985694in}{5.493336in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{5.493336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588472in}{5.787079in}}%
\pgfpathlineto{\pgfqpoint{1.889861in}{5.787079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191250in}{5.651275in}}%
\pgfpathlineto{\pgfqpoint{2.492639in}{5.651275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794028in}{5.536601in}}%
\pgfpathlineto{\pgfqpoint{3.095417in}{5.536601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396806in}{5.430951in}}%
\pgfpathlineto{\pgfqpoint{3.698194in}{5.430951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999583in}{5.872896in}}%
\pgfpathlineto{\pgfqpoint{4.300972in}{5.872896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602361in}{5.477151in}}%
\pgfpathlineto{\pgfqpoint{4.903750in}{5.477151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205139in}{5.471244in}}%
\pgfpathlineto{\pgfqpoint{5.506528in}{5.471244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{5.118246in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807917in}{5.448529in}}%
\pgfpathlineto{\pgfqpoint{6.109306in}{5.448529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.118246in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{6.201058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260000in}{5.118246in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.201058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{5.118246in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{5.118246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{6.201058in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{6.201058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547500in,y=6.284391in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPT-2-large (774M)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{3.656449in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{3.656449in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{4.739261in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{4.739261in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{3.656449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{3.907727in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{3.907727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{3.907727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415053in, y=3.859502in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{4.391065in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{4.391065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{4.391065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501859in, y=4.342840in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{3.715387in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{3.715387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{3.715387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{3.762228in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{3.762228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{3.762228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{3.800499in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{3.800499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{3.800499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{3.832857in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{3.832857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{3.832857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{3.860887in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{3.860887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{3.860887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{3.885611in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{3.885611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{3.885611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{4.053226in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{4.053226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{4.053226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{4.138338in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{4.138338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{4.138338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{4.198726in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{4.198726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{4.198726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{4.245566in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{4.245566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{4.245566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{4.283837in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{4.283837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{4.283837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{4.316195in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{4.316195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{4.316195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{4.344225in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{4.344225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{4.344225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{4.368949in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{4.368949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{4.368949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{4.536565in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{4.536565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{4.536565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{4.621676in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{4.621676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{4.621676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{4.682064in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{4.682064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{4.682064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{4.728904in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{4.728904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{4.728904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985694in}{4.048445in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{4.048445in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{4.208075in}}%
\pgfpathlineto{\pgfqpoint{0.985694in}{4.208075in}}%
\pgfpathlineto{\pgfqpoint{0.985694in}{4.048445in}}%
\pgfpathlineto{\pgfqpoint{0.985694in}{4.048445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136389in}{4.048445in}}%
\pgfpathlineto{\pgfqpoint{1.136389in}{4.043531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136389in}{4.208075in}}%
\pgfpathlineto{\pgfqpoint{1.136389in}{4.690042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061042in}{4.043531in}}%
\pgfpathlineto{\pgfqpoint{1.211736in}{4.043531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061042in}{4.690042in}}%
\pgfpathlineto{\pgfqpoint{1.211736in}{4.690042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588472in}{4.223857in}}%
\pgfpathlineto{\pgfqpoint{1.889861in}{4.223857in}}%
\pgfpathlineto{\pgfqpoint{1.889861in}{4.654600in}}%
\pgfpathlineto{\pgfqpoint{1.588472in}{4.654600in}}%
\pgfpathlineto{\pgfqpoint{1.588472in}{4.223857in}}%
\pgfpathlineto{\pgfqpoint{1.588472in}{4.223857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739167in}{4.223857in}}%
\pgfpathlineto{\pgfqpoint{1.739167in}{4.044872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739167in}{4.654600in}}%
\pgfpathlineto{\pgfqpoint{1.739167in}{4.689719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663819in}{4.044872in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{4.044872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663819in}{4.689719in}}%
\pgfpathlineto{\pgfqpoint{1.814514in}{4.689719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191250in}{4.139821in}}%
\pgfpathlineto{\pgfqpoint{2.492639in}{4.139821in}}%
\pgfpathlineto{\pgfqpoint{2.492639in}{4.412517in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{4.412517in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{4.139821in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{4.139821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341944in}{4.139821in}}%
\pgfpathlineto{\pgfqpoint{2.341944in}{4.043531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341944in}{4.412517in}}%
\pgfpathlineto{\pgfqpoint{2.341944in}{4.610166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266597in}{4.043531in}}%
\pgfpathlineto{\pgfqpoint{2.417292in}{4.043531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266597in}{4.610166in}}%
\pgfpathlineto{\pgfqpoint{2.417292in}{4.610166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794028in}{4.058885in}}%
\pgfpathlineto{\pgfqpoint{3.095417in}{4.058885in}}%
\pgfpathlineto{\pgfqpoint{3.095417in}{4.251131in}}%
\pgfpathlineto{\pgfqpoint{2.794028in}{4.251131in}}%
\pgfpathlineto{\pgfqpoint{2.794028in}{4.058885in}}%
\pgfpathlineto{\pgfqpoint{2.794028in}{4.058885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944722in}{4.058885in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{4.046982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944722in}{4.251131in}}%
\pgfpathlineto{\pgfqpoint{2.944722in}{4.425452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869375in}{4.046982in}}%
\pgfpathlineto{\pgfqpoint{3.020069in}{4.046982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869375in}{4.425452in}}%
\pgfpathlineto{\pgfqpoint{3.020069in}{4.425452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396806in}{4.046288in}}%
\pgfpathlineto{\pgfqpoint{3.698194in}{4.046288in}}%
\pgfpathlineto{\pgfqpoint{3.698194in}{4.049349in}}%
\pgfpathlineto{\pgfqpoint{3.396806in}{4.049349in}}%
\pgfpathlineto{\pgfqpoint{3.396806in}{4.046288in}}%
\pgfpathlineto{\pgfqpoint{3.396806in}{4.046288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547500in}{4.046288in}}%
\pgfpathlineto{\pgfqpoint{3.547500in}{4.044819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547500in}{4.049349in}}%
\pgfpathlineto{\pgfqpoint{3.547500in}{4.500144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472153in}{4.044819in}}%
\pgfpathlineto{\pgfqpoint{3.622847in}{4.044819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472153in}{4.500144in}}%
\pgfpathlineto{\pgfqpoint{3.622847in}{4.500144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999583in}{4.343845in}}%
\pgfpathlineto{\pgfqpoint{4.300972in}{4.343845in}}%
\pgfpathlineto{\pgfqpoint{4.300972in}{4.688959in}}%
\pgfpathlineto{\pgfqpoint{3.999583in}{4.688959in}}%
\pgfpathlineto{\pgfqpoint{3.999583in}{4.343845in}}%
\pgfpathlineto{\pgfqpoint{3.999583in}{4.343845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150278in}{4.343845in}}%
\pgfpathlineto{\pgfqpoint{4.150278in}{4.048429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150278in}{4.688959in}}%
\pgfpathlineto{\pgfqpoint{4.150278in}{4.690042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074931in}{4.048429in}}%
\pgfpathlineto{\pgfqpoint{4.225625in}{4.048429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074931in}{4.690042in}}%
\pgfpathlineto{\pgfqpoint{4.225625in}{4.690042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602361in}{4.048053in}}%
\pgfpathlineto{\pgfqpoint{4.903750in}{4.048053in}}%
\pgfpathlineto{\pgfqpoint{4.903750in}{4.100800in}}%
\pgfpathlineto{\pgfqpoint{4.602361in}{4.100800in}}%
\pgfpathlineto{\pgfqpoint{4.602361in}{4.048053in}}%
\pgfpathlineto{\pgfqpoint{4.602361in}{4.048053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753056in}{4.048053in}}%
\pgfpathlineto{\pgfqpoint{4.753056in}{4.045582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753056in}{4.100800in}}%
\pgfpathlineto{\pgfqpoint{4.753056in}{4.221874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677708in}{4.045582in}}%
\pgfpathlineto{\pgfqpoint{4.828403in}{4.045582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677708in}{4.221874in}}%
\pgfpathlineto{\pgfqpoint{4.828403in}{4.221874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205139in}{4.055629in}}%
\pgfpathlineto{\pgfqpoint{5.506528in}{4.055629in}}%
\pgfpathlineto{\pgfqpoint{5.506528in}{4.117211in}}%
\pgfpathlineto{\pgfqpoint{5.205139in}{4.117211in}}%
\pgfpathlineto{\pgfqpoint{5.205139in}{4.055629in}}%
\pgfpathlineto{\pgfqpoint{5.205139in}{4.055629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355833in}{4.055629in}}%
\pgfpathlineto{\pgfqpoint{5.355833in}{4.045846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355833in}{4.117211in}}%
\pgfpathlineto{\pgfqpoint{5.355833in}{4.265532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280486in}{4.045846in}}%
\pgfpathlineto{\pgfqpoint{5.431181in}{4.045846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280486in}{4.265532in}}%
\pgfpathlineto{\pgfqpoint{5.431181in}{4.265532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807917in}{4.047090in}}%
\pgfpathlineto{\pgfqpoint{6.109306in}{4.047090in}}%
\pgfpathlineto{\pgfqpoint{6.109306in}{4.132129in}}%
\pgfpathlineto{\pgfqpoint{5.807917in}{4.132129in}}%
\pgfpathlineto{\pgfqpoint{5.807917in}{4.047090in}}%
\pgfpathlineto{\pgfqpoint{5.807917in}{4.047090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958611in}{4.047090in}}%
\pgfpathlineto{\pgfqpoint{5.958611in}{4.045764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958611in}{4.132129in}}%
\pgfpathlineto{\pgfqpoint{5.958611in}{4.273958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883264in}{4.045764in}}%
\pgfpathlineto{\pgfqpoint{6.033958in}{4.045764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883264in}{4.273958in}}%
\pgfpathlineto{\pgfqpoint{6.033958in}{4.273958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985694in}{4.077023in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{4.077023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588472in}{4.491747in}}%
\pgfpathlineto{\pgfqpoint{1.889861in}{4.491747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191250in}{4.258655in}}%
\pgfpathlineto{\pgfqpoint{2.492639in}{4.258655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794028in}{4.148862in}}%
\pgfpathlineto{\pgfqpoint{3.095417in}{4.148862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396806in}{4.047549in}}%
\pgfpathlineto{\pgfqpoint{3.698194in}{4.047549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999583in}{4.514605in}}%
\pgfpathlineto{\pgfqpoint{4.300972in}{4.514605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602361in}{4.064779in}}%
\pgfpathlineto{\pgfqpoint{4.903750in}{4.064779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205139in}{4.077023in}}%
\pgfpathlineto{\pgfqpoint{5.506528in}{4.077023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{3.656449in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807917in}{4.050672in}}%
\pgfpathlineto{\pgfqpoint{6.109306in}{4.050672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{3.656449in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{4.739261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260000in}{3.656449in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{4.739261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{3.656449in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{3.656449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{4.739261in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{4.739261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547500in,y=4.822594in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-3 (3.8B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.194652in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.194652in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{3.277464in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{3.277464in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{2.194652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.445930in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.445930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{2.445930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415053in, y=2.397705in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.929269in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.929269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{2.929269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501859in, y=2.881043in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.253590in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.253590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{2.253590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.300431in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.300431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{2.300431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.338702in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.338702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{2.338702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.371060in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.371060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{2.371060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.399090in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.399090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{2.399090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.423814in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.423814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{2.423814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.591429in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.591429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{2.591429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.676541in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.676541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{2.676541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.736929in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.736929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{2.736929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.783769in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.783769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{2.783769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.822040in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.822040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{2.822040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.854398in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.854398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{2.854398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.882428in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.882428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{2.882428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.907152in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.907152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{2.907152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{3.074768in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{3.074768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{3.074768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{3.159880in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{3.159880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{3.159880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{3.220267in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{3.220267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{3.220267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{3.267108in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{3.267108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{3.267108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970625in}{2.525886in}}%
\pgfpathlineto{\pgfqpoint{1.241875in}{2.525886in}}%
\pgfpathlineto{\pgfqpoint{1.241875in}{2.556607in}}%
\pgfpathlineto{\pgfqpoint{0.970625in}{2.556607in}}%
\pgfpathlineto{\pgfqpoint{0.970625in}{2.525886in}}%
\pgfpathlineto{\pgfqpoint{0.970625in}{2.525886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106250in}{2.525886in}}%
\pgfpathlineto{\pgfqpoint{1.106250in}{2.513066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106250in}{2.556607in}}%
\pgfpathlineto{\pgfqpoint{1.106250in}{2.993711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{2.513066in}}%
\pgfpathlineto{\pgfqpoint{1.174063in}{2.513066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{2.993711in}}%
\pgfpathlineto{\pgfqpoint{1.174063in}{2.993711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513125in}{2.918324in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{2.918324in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{2.990850in}}%
\pgfpathlineto{\pgfqpoint{1.513125in}{2.990850in}}%
\pgfpathlineto{\pgfqpoint{1.513125in}{2.918324in}}%
\pgfpathlineto{\pgfqpoint{1.513125in}{2.918324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648750in}{2.918324in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{2.915251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648750in}{2.990850in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{2.993711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580938in}{2.915251in}}%
\pgfpathlineto{\pgfqpoint{1.716562in}{2.915251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580938in}{2.993711in}}%
\pgfpathlineto{\pgfqpoint{1.716562in}{2.993711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055625in}{2.544201in}}%
\pgfpathlineto{\pgfqpoint{2.326875in}{2.544201in}}%
\pgfpathlineto{\pgfqpoint{2.326875in}{2.825676in}}%
\pgfpathlineto{\pgfqpoint{2.055625in}{2.825676in}}%
\pgfpathlineto{\pgfqpoint{2.055625in}{2.544201in}}%
\pgfpathlineto{\pgfqpoint{2.055625in}{2.544201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191250in}{2.544201in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{2.513483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191250in}{2.825676in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{2.887011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123438in}{2.513483in}}%
\pgfpathlineto{\pgfqpoint{2.259063in}{2.513483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123438in}{2.887011in}}%
\pgfpathlineto{\pgfqpoint{2.259063in}{2.887011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598125in}{2.542833in}}%
\pgfpathlineto{\pgfqpoint{2.869375in}{2.542833in}}%
\pgfpathlineto{\pgfqpoint{2.869375in}{2.603274in}}%
\pgfpathlineto{\pgfqpoint{2.598125in}{2.603274in}}%
\pgfpathlineto{\pgfqpoint{2.598125in}{2.542833in}}%
\pgfpathlineto{\pgfqpoint{2.598125in}{2.542833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733750in}{2.542833in}}%
\pgfpathlineto{\pgfqpoint{2.733750in}{2.523542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733750in}{2.603274in}}%
\pgfpathlineto{\pgfqpoint{2.733750in}{2.788908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665938in}{2.523542in}}%
\pgfpathlineto{\pgfqpoint{2.801563in}{2.523542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665938in}{2.788908in}}%
\pgfpathlineto{\pgfqpoint{2.801563in}{2.788908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140625in}{2.537657in}}%
\pgfpathlineto{\pgfqpoint{3.411875in}{2.537657in}}%
\pgfpathlineto{\pgfqpoint{3.411875in}{2.571439in}}%
\pgfpathlineto{\pgfqpoint{3.140625in}{2.571439in}}%
\pgfpathlineto{\pgfqpoint{3.140625in}{2.537657in}}%
\pgfpathlineto{\pgfqpoint{3.140625in}{2.537657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276250in}{2.537657in}}%
\pgfpathlineto{\pgfqpoint{3.276250in}{2.523248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276250in}{2.571439in}}%
\pgfpathlineto{\pgfqpoint{3.276250in}{2.703310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208438in}{2.523248in}}%
\pgfpathlineto{\pgfqpoint{3.344063in}{2.523248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208438in}{2.703310in}}%
\pgfpathlineto{\pgfqpoint{3.344063in}{2.703310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683125in}{2.518369in}}%
\pgfpathlineto{\pgfqpoint{3.954375in}{2.518369in}}%
\pgfpathlineto{\pgfqpoint{3.954375in}{2.522808in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{2.522808in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{2.518369in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{2.518369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818750in}{2.518369in}}%
\pgfpathlineto{\pgfqpoint{3.818750in}{2.513066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818750in}{2.522808in}}%
\pgfpathlineto{\pgfqpoint{3.818750in}{2.777817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750938in}{2.513066in}}%
\pgfpathlineto{\pgfqpoint{3.886563in}{2.513066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750938in}{2.777817in}}%
\pgfpathlineto{\pgfqpoint{3.886563in}{2.777817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225625in}{2.606223in}}%
\pgfpathlineto{\pgfqpoint{4.496875in}{2.606223in}}%
\pgfpathlineto{\pgfqpoint{4.496875in}{2.860372in}}%
\pgfpathlineto{\pgfqpoint{4.225625in}{2.860372in}}%
\pgfpathlineto{\pgfqpoint{4.225625in}{2.606223in}}%
\pgfpathlineto{\pgfqpoint{4.225625in}{2.606223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361250in}{2.606223in}}%
\pgfpathlineto{\pgfqpoint{4.361250in}{2.526010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361250in}{2.860372in}}%
\pgfpathlineto{\pgfqpoint{4.361250in}{2.864517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293438in}{2.526010in}}%
\pgfpathlineto{\pgfqpoint{4.429062in}{2.526010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293438in}{2.864517in}}%
\pgfpathlineto{\pgfqpoint{4.429062in}{2.864517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768125in}{2.527861in}}%
\pgfpathlineto{\pgfqpoint{5.039375in}{2.527861in}}%
\pgfpathlineto{\pgfqpoint{5.039375in}{2.538121in}}%
\pgfpathlineto{\pgfqpoint{4.768125in}{2.538121in}}%
\pgfpathlineto{\pgfqpoint{4.768125in}{2.527861in}}%
\pgfpathlineto{\pgfqpoint{4.768125in}{2.527861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903750in}{2.527861in}}%
\pgfpathlineto{\pgfqpoint{4.903750in}{2.521139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903750in}{2.538121in}}%
\pgfpathlineto{\pgfqpoint{4.903750in}{2.555226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835938in}{2.521139in}}%
\pgfpathlineto{\pgfqpoint{4.971563in}{2.521139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835938in}{2.555226in}}%
\pgfpathlineto{\pgfqpoint{4.971563in}{2.555226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310625in}{2.534648in}}%
\pgfpathlineto{\pgfqpoint{5.581875in}{2.534648in}}%
\pgfpathlineto{\pgfqpoint{5.581875in}{2.545525in}}%
\pgfpathlineto{\pgfqpoint{5.310625in}{2.545525in}}%
\pgfpathlineto{\pgfqpoint{5.310625in}{2.534648in}}%
\pgfpathlineto{\pgfqpoint{5.310625in}{2.534648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446250in}{2.534648in}}%
\pgfpathlineto{\pgfqpoint{5.446250in}{2.525079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446250in}{2.545525in}}%
\pgfpathlineto{\pgfqpoint{5.446250in}{2.578215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378438in}{2.525079in}}%
\pgfpathlineto{\pgfqpoint{5.514063in}{2.525079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378438in}{2.578215in}}%
\pgfpathlineto{\pgfqpoint{5.514063in}{2.578215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853125in}{2.521110in}}%
\pgfpathlineto{\pgfqpoint{6.124375in}{2.521110in}}%
\pgfpathlineto{\pgfqpoint{6.124375in}{2.542346in}}%
\pgfpathlineto{\pgfqpoint{5.853125in}{2.542346in}}%
\pgfpathlineto{\pgfqpoint{5.853125in}{2.521110in}}%
\pgfpathlineto{\pgfqpoint{5.853125in}{2.521110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988750in}{2.521110in}}%
\pgfpathlineto{\pgfqpoint{5.988750in}{2.516615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988750in}{2.542346in}}%
\pgfpathlineto{\pgfqpoint{5.988750in}{2.578906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920937in}{2.516615in}}%
\pgfpathlineto{\pgfqpoint{6.056563in}{2.516615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920937in}{2.578906in}}%
\pgfpathlineto{\pgfqpoint{6.056563in}{2.578906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970625in}{2.537789in}}%
\pgfpathlineto{\pgfqpoint{1.241875in}{2.537789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513125in}{2.957563in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{2.957563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055625in}{2.655723in}}%
\pgfpathlineto{\pgfqpoint{2.326875in}{2.655723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598125in}{2.555468in}}%
\pgfpathlineto{\pgfqpoint{2.869375in}{2.555468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140625in}{2.548343in}}%
\pgfpathlineto{\pgfqpoint{3.411875in}{2.548343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683125in}{2.520170in}}%
\pgfpathlineto{\pgfqpoint{3.954375in}{2.520170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225625in}{2.734095in}}%
\pgfpathlineto{\pgfqpoint{4.496875in}{2.734095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768125in}{2.531895in}}%
\pgfpathlineto{\pgfqpoint{5.039375in}{2.531895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310625in}{2.538468in}}%
\pgfpathlineto{\pgfqpoint{5.581875in}{2.538468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{2.194652in}}{\pgfqpoint{5.425000in}{1.082812in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853125in}{2.524748in}}%
\pgfpathlineto{\pgfqpoint{6.124375in}{2.524748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.194652in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{3.277464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260000in}{2.194652in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{3.277464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{2.194652in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.194652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{3.277464in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{3.277464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547500in,y=3.360798in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.2 (1B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.815667in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{1.815667in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{0.732855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106250in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{1.106250in}{1.815667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106250in}{0.732855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948970in, y=0.461896in, left, base,rotate=25.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\emph{All}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648750in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.815667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648750in}{0.732855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351446in, y=0.396602in, left, base,rotate=25.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ArXiv}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191250in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{1.815667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191250in}{0.732855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789817in, y=0.348046in, left, base,rotate=25.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FreeLaw}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733750in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{2.733750in}{1.815667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733750in}{0.732855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370325in, y=0.365769in, left, base,rotate=25.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GitHub}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276250in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{3.276250in}{1.815667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276250in}{0.732855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532919in, y=0.188616in, left, base,rotate=25.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Common Crawl}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818750in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{3.818750in}{1.815667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818750in}{0.732855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927373in, y=0.119581in, left, base,rotate=25.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PubMed Abstracts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361250in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{4.361250in}{1.815667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361250in}{0.732855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572009in, y=0.167208in, left, base,rotate=25.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PubMed Central}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903750in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{4.903750in}{1.815667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903750in}{0.732855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.156101in, y=0.186602in, left, base,rotate=25.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Stack Exchange}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446250in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{5.446250in}{1.815667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446250in}{0.732855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.909131in, y=0.284774in, left, base,rotate=25.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}US Patents}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988750in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{5.988750in}{1.815667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988750in}{0.732855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.501213in, y=0.307895in, left, base,rotate=25.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wikipedia}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{0.984133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{0.984133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415053in, y=0.935908in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{1.467472in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.467472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{1.467472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501859in, y=1.419246in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{0.791794in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{0.791794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{0.791794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{0.838634in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{0.838634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{0.838634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{0.876905in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{0.876905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{0.876905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{0.909263in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{0.909263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{0.909263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{0.937293in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{0.937293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{0.937293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{0.962017in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{0.962017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{0.962017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.129633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{1.129633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{1.214744in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.214744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{1.214744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{1.275132in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.275132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{1.275132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{1.321972in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.321972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{1.321972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{1.360244in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.360244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{1.360244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{1.392602in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.392602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{1.392602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{1.420631in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.420631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{1.420631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{1.445355in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.445355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{1.445355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{1.612971in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.612971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{1.612971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{1.698083in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.698083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{1.698083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{1.758470in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.758470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{1.758470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{1.805311in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.805311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835000in}{1.805311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970625in}{1.194577in}}%
\pgfpathlineto{\pgfqpoint{1.241875in}{1.194577in}}%
\pgfpathlineto{\pgfqpoint{1.241875in}{1.221734in}}%
\pgfpathlineto{\pgfqpoint{0.970625in}{1.221734in}}%
\pgfpathlineto{\pgfqpoint{0.970625in}{1.194577in}}%
\pgfpathlineto{\pgfqpoint{0.970625in}{1.194577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106250in}{1.194577in}}%
\pgfpathlineto{\pgfqpoint{1.106250in}{1.183021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106250in}{1.221734in}}%
\pgfpathlineto{\pgfqpoint{1.106250in}{1.701865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.183021in}}%
\pgfpathlineto{\pgfqpoint{1.174063in}{1.183021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.701865in}}%
\pgfpathlineto{\pgfqpoint{1.174063in}{1.701865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513125in}{1.626440in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{1.626440in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{1.513125in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{1.513125in}{1.626440in}}%
\pgfpathlineto{\pgfqpoint{1.513125in}{1.626440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648750in}{1.626440in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.624276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648750in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.701865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580938in}{1.624276in}}%
\pgfpathlineto{\pgfqpoint{1.716562in}{1.624276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580938in}{1.701865in}}%
\pgfpathlineto{\pgfqpoint{1.716562in}{1.701865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055625in}{1.202650in}}%
\pgfpathlineto{\pgfqpoint{2.326875in}{1.202650in}}%
\pgfpathlineto{\pgfqpoint{2.326875in}{1.531750in}}%
\pgfpathlineto{\pgfqpoint{2.055625in}{1.531750in}}%
\pgfpathlineto{\pgfqpoint{2.055625in}{1.202650in}}%
\pgfpathlineto{\pgfqpoint{2.055625in}{1.202650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191250in}{1.202650in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{1.185091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191250in}{1.531750in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{1.594058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123438in}{1.185091in}}%
\pgfpathlineto{\pgfqpoint{2.259063in}{1.185091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123438in}{1.594058in}}%
\pgfpathlineto{\pgfqpoint{2.259063in}{1.594058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598125in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{2.869375in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{2.869375in}{1.307046in}}%
\pgfpathlineto{\pgfqpoint{2.598125in}{1.307046in}}%
\pgfpathlineto{\pgfqpoint{2.598125in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{2.598125in}{1.202384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733750in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{2.733750in}{1.188499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733750in}{1.307046in}}%
\pgfpathlineto{\pgfqpoint{2.733750in}{1.488598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665938in}{1.188499in}}%
\pgfpathlineto{\pgfqpoint{2.801563in}{1.188499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665938in}{1.488598in}}%
\pgfpathlineto{\pgfqpoint{2.801563in}{1.488598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140625in}{1.197259in}}%
\pgfpathlineto{\pgfqpoint{3.411875in}{1.197259in}}%
\pgfpathlineto{\pgfqpoint{3.411875in}{1.240665in}}%
\pgfpathlineto{\pgfqpoint{3.140625in}{1.240665in}}%
\pgfpathlineto{\pgfqpoint{3.140625in}{1.197259in}}%
\pgfpathlineto{\pgfqpoint{3.140625in}{1.197259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276250in}{1.197259in}}%
\pgfpathlineto{\pgfqpoint{3.276250in}{1.186557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276250in}{1.240665in}}%
\pgfpathlineto{\pgfqpoint{3.276250in}{1.391330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208438in}{1.186557in}}%
\pgfpathlineto{\pgfqpoint{3.344063in}{1.186557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208438in}{1.391330in}}%
\pgfpathlineto{\pgfqpoint{3.344063in}{1.391330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683125in}{1.192502in}}%
\pgfpathlineto{\pgfqpoint{3.954375in}{1.192502in}}%
\pgfpathlineto{\pgfqpoint{3.954375in}{1.196547in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.196547in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.192502in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.192502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818750in}{1.192502in}}%
\pgfpathlineto{\pgfqpoint{3.818750in}{1.186563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818750in}{1.196547in}}%
\pgfpathlineto{\pgfqpoint{3.818750in}{1.478976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750938in}{1.186563in}}%
\pgfpathlineto{\pgfqpoint{3.886563in}{1.186563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750938in}{1.478976in}}%
\pgfpathlineto{\pgfqpoint{3.886563in}{1.478976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225625in}{1.284854in}}%
\pgfpathlineto{\pgfqpoint{4.496875in}{1.284854in}}%
\pgfpathlineto{\pgfqpoint{4.496875in}{1.565024in}}%
\pgfpathlineto{\pgfqpoint{4.225625in}{1.565024in}}%
\pgfpathlineto{\pgfqpoint{4.225625in}{1.284854in}}%
\pgfpathlineto{\pgfqpoint{4.225625in}{1.284854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361250in}{1.284854in}}%
\pgfpathlineto{\pgfqpoint{4.361250in}{1.190499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361250in}{1.565024in}}%
\pgfpathlineto{\pgfqpoint{4.361250in}{1.568311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293438in}{1.190499in}}%
\pgfpathlineto{\pgfqpoint{4.429062in}{1.190499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293438in}{1.568311in}}%
\pgfpathlineto{\pgfqpoint{4.429062in}{1.568311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768125in}{1.195143in}}%
\pgfpathlineto{\pgfqpoint{5.039375in}{1.195143in}}%
\pgfpathlineto{\pgfqpoint{5.039375in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{4.768125in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{4.768125in}{1.195143in}}%
\pgfpathlineto{\pgfqpoint{4.768125in}{1.195143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903750in}{1.195143in}}%
\pgfpathlineto{\pgfqpoint{4.903750in}{1.191400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903750in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{4.903750in}{1.222647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835938in}{1.191400in}}%
\pgfpathlineto{\pgfqpoint{4.971563in}{1.191400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835938in}{1.222647in}}%
\pgfpathlineto{\pgfqpoint{4.971563in}{1.222647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310625in}{1.197494in}}%
\pgfpathlineto{\pgfqpoint{5.581875in}{1.197494in}}%
\pgfpathlineto{\pgfqpoint{5.581875in}{1.204198in}}%
\pgfpathlineto{\pgfqpoint{5.310625in}{1.204198in}}%
\pgfpathlineto{\pgfqpoint{5.310625in}{1.197494in}}%
\pgfpathlineto{\pgfqpoint{5.310625in}{1.197494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446250in}{1.197494in}}%
\pgfpathlineto{\pgfqpoint{5.446250in}{1.189575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446250in}{1.204198in}}%
\pgfpathlineto{\pgfqpoint{5.446250in}{1.244922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378438in}{1.189575in}}%
\pgfpathlineto{\pgfqpoint{5.514063in}{1.189575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378438in}{1.244922in}}%
\pgfpathlineto{\pgfqpoint{5.514063in}{1.244922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853125in}{1.188351in}}%
\pgfpathlineto{\pgfqpoint{6.124375in}{1.188351in}}%
\pgfpathlineto{\pgfqpoint{6.124375in}{1.207549in}}%
\pgfpathlineto{\pgfqpoint{5.853125in}{1.207549in}}%
\pgfpathlineto{\pgfqpoint{5.853125in}{1.188351in}}%
\pgfpathlineto{\pgfqpoint{5.853125in}{1.188351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988750in}{1.188351in}}%
\pgfpathlineto{\pgfqpoint{5.988750in}{1.183021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988750in}{1.207549in}}%
\pgfpathlineto{\pgfqpoint{5.988750in}{1.251314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920937in}{1.183021in}}%
\pgfpathlineto{\pgfqpoint{6.056563in}{1.183021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920937in}{1.251314in}}%
\pgfpathlineto{\pgfqpoint{6.056563in}{1.251314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970625in}{1.200090in}}%
\pgfpathlineto{\pgfqpoint{1.241875in}{1.200090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513125in}{1.666188in}}%
\pgfpathlineto{\pgfqpoint{1.784375in}{1.666188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055625in}{1.354519in}}%
\pgfpathlineto{\pgfqpoint{2.326875in}{1.354519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598125in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{2.869375in}{1.216135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140625in}{1.208482in}}%
\pgfpathlineto{\pgfqpoint{3.411875in}{1.208482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683125in}{1.194585in}}%
\pgfpathlineto{\pgfqpoint{3.954375in}{1.194585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225625in}{1.427909in}}%
\pgfpathlineto{\pgfqpoint{4.496875in}{1.427909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768125in}{1.198219in}}%
\pgfpathlineto{\pgfqpoint{5.039375in}{1.198219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310625in}{1.199734in}}%
\pgfpathlineto{\pgfqpoint{5.581875in}{1.199734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.835000in}{0.732855in}}{\pgfqpoint{5.425000in}{1.082813in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853125in}{1.195562in}}%
\pgfpathlineto{\pgfqpoint{6.124375in}{1.195562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{1.815667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260000in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.815667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{0.732855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835000in}{1.815667in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{1.815667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547500in,y=1.899001in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.2 (3B)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=3.164876in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Test-Time Compute (seconds)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/uncertainty_estimation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.137153in}{2.471944in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.137153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.137153in}{2.471944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.471944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.024444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.024444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.024444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.069900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.069900in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.069900in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.112298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.112298in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.112298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.152024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.152024in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.189394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.189394in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.224673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.224673in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.258082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.258082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.289809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.289809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.320016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.320016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.348842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.348842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.376407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.376407in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.402817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.402817in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.428166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.428166in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.452534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.452534in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.452534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.475996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.475996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.498616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.498616in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.498616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.520452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.520452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.541557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.541557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.561979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.561979in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.581760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.581760in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.600939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.600939in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.619552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.619552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.637631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.637631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.655206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.655206in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.655206in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.672305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.672305in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.688952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.688952in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.688952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.705170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.705170in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.705170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.720982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.720982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.736408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.736408in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.751464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.751464in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.751464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.766170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.766170in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.766170in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.780540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.780540in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.794590in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.794590in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.794590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.808334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.808334in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.808334in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.821785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.821785in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.834954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.834954in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.847854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.847854in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.847854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994474,0.722691,0.174381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.860496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.860496in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.860496in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.872889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.872889in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.872889in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994103,0.710698,0.180097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992505,0.777967,0.152855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.885043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.885043in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.896967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.896967in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.896967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990439,0.796859,0.147870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.908670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.908670in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.908670in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994103,0.710698,0.180097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951726,0.941671,0.152925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.920160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.920160in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984031,0.835315,0.142528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994474,0.722691,0.174381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977995,0.861432,0.142808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980556,0.613039,0.234646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.931444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.931444in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.931444in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981190,0.848329,0.142279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992505,0.777967,0.152855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.942529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.942529in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.942529in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980556,0.613039,0.234646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981190,0.848329,0.142279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974443,0.874622,0.144061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979644,0.854866,0.142453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993482,0.765499,0.156891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.953423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.953423in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992505,0.777967,0.152855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984031,0.835315,0.142528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.964132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.964132in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959276,0.921407,0.151566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976265,0.868016,0.143351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990439,0.796859,0.147870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982653,0.841812,0.142303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.974662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.974662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985314,0.828846,0.142945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984031,0.835315,0.142528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985314,0.828846,0.142945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987621,0.815978,0.144363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984031,0.835315,0.142528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986509,0.822401,0.143557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.985020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.985020in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.985020in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984031,0.835315,0.142528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.948435,0.152178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968443,0.894564,0.147014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968443,0.894564,0.147014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986509,0.822401,0.143557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979644,0.854866,0.142453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981190,0.848329,0.142279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974443,0.874622,0.144061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{1.995209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.995209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994103,0.710698,0.180097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992505,0.777967,0.152855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.948435,0.152178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982653,0.841812,0.142303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974443,0.874622,0.144061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968443,0.894564,0.147014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986509,0.822401,0.143557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.005237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.005237in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987621,0.815978,0.144363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986509,0.822401,0.143557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.015108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.015108in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994103,0.710698,0.180097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993482,0.765499,0.156891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987621,0.815978,0.144363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966271,0.901249,0.148180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977995,0.861432,0.142808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994474,0.722691,0.174381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.024826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.024826in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.024826in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990439,0.796859,0.147870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946602,0.955190,0.150328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951726,0.941671,0.152925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976265,0.868016,0.143351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990439,0.796859,0.147870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.034397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.034397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980556,0.613039,0.234646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986509,0.822401,0.143557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984031,0.835315,0.142528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985314,0.828846,0.142945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990439,0.796859,0.147870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.043825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.043825in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.043825in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970533,0.887896,0.145919}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976265,0.868016,0.143351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987621,0.815978,0.144363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.053114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.053114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993482,0.765499,0.156891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992505,0.777967,0.152855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.062268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.062268in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.062268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977995,0.861432,0.142808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.071291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.071291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985314,0.828846,0.142945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977995,0.861432,0.142808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.080187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.080187in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.080187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984031,0.835315,0.142528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982653,0.841812,0.142303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.088959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.088959in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.088959in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966271,0.901249,0.148180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956808,0.928152,0.152409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956808,0.928152,0.152409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984031,0.835315,0.142528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974443,0.874622,0.144061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994474,0.722691,0.174381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980556,0.613039,0.234646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.097611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.097611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986509,0.822401,0.143557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941896,0.968590,0.140956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959276,0.921407,0.151566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986509,0.822401,0.143557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985314,0.828846,0.142945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.106145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.106145in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.106145in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994103,0.710698,0.180097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976265,0.868016,0.143351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.114566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.114566in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980556,0.613039,0.234646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974443,0.874622,0.144061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984031,0.835315,0.142528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977995,0.861432,0.142808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993482,0.765499,0.156891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994103,0.710698,0.180097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.122875in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.122875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993482,0.765499,0.156891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.131077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.131077in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994474,0.722691,0.174381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993482,0.765499,0.156891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.139173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.139173in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.139173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984031,0.835315,0.142528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.147167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.147167in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.147167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994103,0.710698,0.180097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993482,0.765499,0.156891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993482,0.765499,0.156891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.155060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.155060in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993482,0.765499,0.156891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.162856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.162856in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987621,0.815978,0.144363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992505,0.777967,0.152855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990439,0.796859,0.147870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.170557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.170557in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.170557in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.178164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.178164in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.185681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.185681in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.185681in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980556,0.613039,0.234646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.193110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.193110in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.200452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.200452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994474,0.722691,0.174381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949217,0.517763,0.295662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.207709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.207709in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.207709in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980556,0.613039,0.234646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.214884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.214884in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.214884in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992505,0.777967,0.152855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994474,0.722691,0.174381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.221978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.221978in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.221978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.228993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.228993in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.235931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.235931in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.242794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.242794in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.242794in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.249582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.249582in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.249582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.256298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.256298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.262944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.262944in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.262944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.269520in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.269520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.276028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.276028in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.282470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.282470in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.282470in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.288847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.288847in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.295159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.295159in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.301410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.301410in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.307598in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.307598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.313727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.313727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.319797in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.319797in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.319797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.325809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.325809in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.325809in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.331764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.331764in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.331764in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.337663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.337663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.343507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.343507in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.349298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.349298in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.349298in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.355037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.355037in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.360723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.360723in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665552in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.665552in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714647in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.714647in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760080in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.760080in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802359in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841894in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879020in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914014in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.914014in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947107in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.947107in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978495in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036801in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.036801in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063988in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090013in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.090013in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114972in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.114972in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138949in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.138949in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162019in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.162019in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184246in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.184246in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205692in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.205692in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226408in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246443in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.246443in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265841in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284640in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.284640in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302876in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320583in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337790in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.337790in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354524in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370810in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386673in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.386673in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402134in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.402134in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417212in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431925in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446292in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460328in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.460328in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474048in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487466in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.487466in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500595in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.500595in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513447in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.513447in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526033in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.526033in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538365in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550452in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.550452in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562304in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573930in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585339in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.585339in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596537in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607534in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.607534in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618336in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628949in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.628949in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639381in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649637in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659724in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.659724in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669646in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.669646in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679409in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689019in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698479in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707795in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.707795in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716970in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.716970in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726009in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.726009in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743695in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752349in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760882in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.760882in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769297in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.769297in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650746,0.125309,0.595617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777598in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.777598in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785787in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793867in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.793867in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801842in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.801842in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809714in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.809714in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817485in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.817485in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825158in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.825158in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832736in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.832736in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840221in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.840221in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847615in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.847615in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854921in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862140in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869274in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876326in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.876326in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883297in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890189in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.890189in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897005in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.897005in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903745in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.903745in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910411in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.910411in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917005in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.917005in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923528in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929982in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936369in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.936369in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942690in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.942690in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948945in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.948945in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955137in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.955137in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961267in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967336in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973345in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.973345in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979295in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985187in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.985187in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991024in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.991024in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996804in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{1.996804in}{2.366359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002531in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{2.002531in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008204in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{2.008204in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013825in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019395in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.366359in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{2.366359in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905021in}{1.024444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905021in,y=0.892500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687659in}{1.024444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769035in}{1.024444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840813in}{1.024444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327433in}{1.024444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574529in}{1.024444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749845in}{1.024444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885832in}{1.024444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996941in}{1.024444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318534in,y=0.713488in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Uncertainty Estimate \(\displaystyle \hat{\sigma}_n(\boldsymbol{x^\star})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{2.095412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.047186in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.080675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.336317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.517698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.658388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.773341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.870531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.954721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{2.028983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.698194in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bits per Byte}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{2.371944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024914in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.371944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{1.024444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{2.371944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618273in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{4.031034in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{4.031034in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{2.618273in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{2.618273in}{1.024444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964047in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{2.964047in}{2.371944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964047in}{1.024444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964047in,y=0.892500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462639in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{3.462639in}{2.371944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462639in}{1.024444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462639in,y=0.892500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961231in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{3.961231in}{2.371944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961231in}{1.024444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961231in,y=0.892500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.324653in,y=0.713488in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Uncertainty Estimate \(\displaystyle \hat{\sigma}_n(\boldsymbol{x^\star})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618273in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{4.031034in}{1.024444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618273in}{1.024444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308859in, y=0.976219in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618273in}{1.542714in}}%
\pgfpathlineto{\pgfqpoint{4.031034in}{1.542714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618273in}{1.542714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308859in, y=1.494488in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618273in}{2.060983in}}%
\pgfpathlineto{\pgfqpoint{4.031034in}{2.060983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618273in}{2.060983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308859in, y=2.012758in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705679in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{2.708172in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{2.708172in}{1.041009in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{1.041009in}}%
\pgfpathlineto{\pgfqpoint{2.705679in}{0.506175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770224in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{2.901808in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{2.901808in}{1.374326in}}%
\pgfpathlineto{\pgfqpoint{2.770224in}{1.374326in}}%
\pgfpathlineto{\pgfqpoint{2.770224in}{0.506175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899790in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{3.032324in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{3.032324in}{1.554619in}}%
\pgfpathlineto{\pgfqpoint{2.899790in}{1.554619in}}%
\pgfpathlineto{\pgfqpoint{2.899790in}{0.506175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032580in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{3.170613in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{3.170613in}{1.660300in}}%
\pgfpathlineto{\pgfqpoint{3.032580in}{1.660300in}}%
\pgfpathlineto{\pgfqpoint{3.032580in}{0.506175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172696in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{3.319881in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{3.319881in}{1.769206in}}%
\pgfpathlineto{\pgfqpoint{3.172696in}{1.769206in}}%
\pgfpathlineto{\pgfqpoint{3.172696in}{0.506175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318681in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{3.468450in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{3.468450in}{1.895962in}}%
\pgfpathlineto{\pgfqpoint{3.318681in}{1.895962in}}%
\pgfpathlineto{\pgfqpoint{3.318681in}{0.506175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458695in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{3.593940in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{3.593940in}{1.935072in}}%
\pgfpathlineto{\pgfqpoint{3.458695in}{1.935072in}}%
\pgfpathlineto{\pgfqpoint{3.458695in}{0.506175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598204in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{3.746964in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{3.746964in}{2.021770in}}%
\pgfpathlineto{\pgfqpoint{3.598204in}{2.021770in}}%
\pgfpathlineto{\pgfqpoint{3.598204in}{0.506175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741860in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{3.885398in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{3.885398in}{2.186543in}}%
\pgfpathlineto{\pgfqpoint{3.741860in}{2.186543in}}%
\pgfpathlineto{\pgfqpoint{3.741860in}{0.506175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883673in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{4.028747in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{4.028747in}{2.260615in}}%
\pgfpathlineto{\pgfqpoint{3.883673in}{2.260615in}}%
\pgfpathlineto{\pgfqpoint{3.883673in}{0.506175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706925in}{1.036301in}}%
\pgfpathlineto{\pgfqpoint{2.706925in}{1.045594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836016in}{1.372312in}}%
\pgfpathlineto{\pgfqpoint{2.836016in}{1.376212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966057in}{1.552087in}}%
\pgfpathlineto{\pgfqpoint{2.966057in}{1.557231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101597in}{1.653929in}}%
\pgfpathlineto{\pgfqpoint{3.101597in}{1.666681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246289in}{1.759964in}}%
\pgfpathlineto{\pgfqpoint{3.246289in}{1.779035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393565in}{1.881683in}}%
\pgfpathlineto{\pgfqpoint{3.393565in}{1.910530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526318in}{1.915002in}}%
\pgfpathlineto{\pgfqpoint{3.526318in}{1.955887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672584in}{1.982937in}}%
\pgfpathlineto{\pgfqpoint{3.672584in}{2.060912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813629in}{2.145879in}}%
\pgfpathlineto{\pgfqpoint{3.813629in}{2.225214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956210in}{2.202083in}}%
\pgfpathlineto{\pgfqpoint{3.956210in}{2.322290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706925in}{1.036301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836016in}{1.372312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966057in}{1.552087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101597in}{1.653929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246289in}{1.759964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393565in}{1.881683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526318in}{1.915002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672584in}{1.982937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813629in}{2.145879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956210in}{2.202083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706925in}{1.045594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836016in}{1.376212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966057in}{1.557231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101597in}{1.666681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246289in}{1.779035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393565in}{1.910530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526318in}{1.955887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672584in}{2.060912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813629in}{2.225214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956210in}{2.322290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618273in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{2.618273in}{2.371944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031034in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{4.031034in}{2.371944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618273in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{4.031034in}{1.024444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618273in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{4.031034in}{2.371944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.618273in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.608273in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{2.616036in}{1.160861in}}%
\pgfpathlineto{\pgfqpoint{2.631094in}{1.173854in}}%
\pgfpathlineto{\pgfqpoint{2.646152in}{1.186847in}}%
\pgfpathlineto{\pgfqpoint{2.661210in}{1.199840in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{1.212833in}}%
\pgfpathlineto{\pgfqpoint{2.691327in}{1.225826in}}%
\pgfpathlineto{\pgfqpoint{2.706385in}{1.238819in}}%
\pgfpathlineto{\pgfqpoint{2.721443in}{1.251812in}}%
\pgfpathlineto{\pgfqpoint{2.736501in}{1.264806in}}%
\pgfpathlineto{\pgfqpoint{2.751559in}{1.277799in}}%
\pgfpathlineto{\pgfqpoint{2.766617in}{1.290792in}}%
\pgfpathlineto{\pgfqpoint{2.781676in}{1.303785in}}%
\pgfpathlineto{\pgfqpoint{2.796734in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{2.811792in}{1.329771in}}%
\pgfpathlineto{\pgfqpoint{2.826850in}{1.342764in}}%
\pgfpathlineto{\pgfqpoint{2.841908in}{1.355758in}}%
\pgfpathlineto{\pgfqpoint{2.856966in}{1.368751in}}%
\pgfpathlineto{\pgfqpoint{2.872024in}{1.381744in}}%
\pgfpathlineto{\pgfqpoint{2.887082in}{1.394737in}}%
\pgfpathlineto{\pgfqpoint{2.902141in}{1.407730in}}%
\pgfpathlineto{\pgfqpoint{2.917199in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{2.932257in}{1.433716in}}%
\pgfpathlineto{\pgfqpoint{2.947315in}{1.446710in}}%
\pgfpathlineto{\pgfqpoint{2.962373in}{1.459703in}}%
\pgfpathlineto{\pgfqpoint{2.977431in}{1.472696in}}%
\pgfpathlineto{\pgfqpoint{2.992489in}{1.485689in}}%
\pgfpathlineto{\pgfqpoint{3.007548in}{1.498682in}}%
\pgfpathlineto{\pgfqpoint{3.022606in}{1.511675in}}%
\pgfpathlineto{\pgfqpoint{3.037664in}{1.524668in}}%
\pgfpathlineto{\pgfqpoint{3.052722in}{1.537661in}}%
\pgfpathlineto{\pgfqpoint{3.067780in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{3.082838in}{1.563648in}}%
\pgfpathlineto{\pgfqpoint{3.097896in}{1.576641in}}%
\pgfpathlineto{\pgfqpoint{3.112955in}{1.589634in}}%
\pgfpathlineto{\pgfqpoint{3.128013in}{1.602627in}}%
\pgfpathlineto{\pgfqpoint{3.143071in}{1.615620in}}%
\pgfpathlineto{\pgfqpoint{3.158129in}{1.628613in}}%
\pgfpathlineto{\pgfqpoint{3.173187in}{1.641607in}}%
\pgfpathlineto{\pgfqpoint{3.188245in}{1.654600in}}%
\pgfpathlineto{\pgfqpoint{3.203303in}{1.667593in}}%
\pgfpathlineto{\pgfqpoint{3.218361in}{1.680586in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{1.693579in}}%
\pgfpathlineto{\pgfqpoint{3.248478in}{1.706572in}}%
\pgfpathlineto{\pgfqpoint{3.263536in}{1.719565in}}%
\pgfpathlineto{\pgfqpoint{3.278594in}{1.732559in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{1.745552in}}%
\pgfpathlineto{\pgfqpoint{3.308710in}{1.758545in}}%
\pgfpathlineto{\pgfqpoint{3.323768in}{1.771538in}}%
\pgfpathlineto{\pgfqpoint{3.338827in}{1.784531in}}%
\pgfpathlineto{\pgfqpoint{3.353885in}{1.797524in}}%
\pgfpathlineto{\pgfqpoint{3.368943in}{1.810517in}}%
\pgfpathlineto{\pgfqpoint{3.384001in}{1.823511in}}%
\pgfpathlineto{\pgfqpoint{3.399059in}{1.836504in}}%
\pgfpathlineto{\pgfqpoint{3.414117in}{1.849497in}}%
\pgfpathlineto{\pgfqpoint{3.429175in}{1.862490in}}%
\pgfpathlineto{\pgfqpoint{3.444234in}{1.875483in}}%
\pgfpathlineto{\pgfqpoint{3.459292in}{1.888476in}}%
\pgfpathlineto{\pgfqpoint{3.474350in}{1.901469in}}%
\pgfpathlineto{\pgfqpoint{3.489408in}{1.914462in}}%
\pgfpathlineto{\pgfqpoint{3.504466in}{1.927456in}}%
\pgfpathlineto{\pgfqpoint{3.519524in}{1.940449in}}%
\pgfpathlineto{\pgfqpoint{3.534582in}{1.953442in}}%
\pgfpathlineto{\pgfqpoint{3.549640in}{1.966435in}}%
\pgfpathlineto{\pgfqpoint{3.564699in}{1.979428in}}%
\pgfpathlineto{\pgfqpoint{3.579757in}{1.992421in}}%
\pgfpathlineto{\pgfqpoint{3.594815in}{2.005414in}}%
\pgfpathlineto{\pgfqpoint{3.609873in}{2.018408in}}%
\pgfpathlineto{\pgfqpoint{3.624931in}{2.031401in}}%
\pgfpathlineto{\pgfqpoint{3.639989in}{2.044394in}}%
\pgfpathlineto{\pgfqpoint{3.655047in}{2.057387in}}%
\pgfpathlineto{\pgfqpoint{3.670106in}{2.070380in}}%
\pgfpathlineto{\pgfqpoint{3.685164in}{2.083373in}}%
\pgfpathlineto{\pgfqpoint{3.700222in}{2.096366in}}%
\pgfpathlineto{\pgfqpoint{3.715280in}{2.109360in}}%
\pgfpathlineto{\pgfqpoint{3.730338in}{2.122353in}}%
\pgfpathlineto{\pgfqpoint{3.745396in}{2.135346in}}%
\pgfpathlineto{\pgfqpoint{3.760454in}{2.148339in}}%
\pgfpathlineto{\pgfqpoint{3.775513in}{2.161332in}}%
\pgfpathlineto{\pgfqpoint{3.790571in}{2.174325in}}%
\pgfpathlineto{\pgfqpoint{3.805629in}{2.187318in}}%
\pgfpathlineto{\pgfqpoint{3.820687in}{2.200312in}}%
\pgfpathlineto{\pgfqpoint{3.835745in}{2.213305in}}%
\pgfpathlineto{\pgfqpoint{3.850803in}{2.226298in}}%
\pgfpathlineto{\pgfqpoint{3.865861in}{2.239291in}}%
\pgfpathlineto{\pgfqpoint{3.880919in}{2.252284in}}%
\pgfpathlineto{\pgfqpoint{3.895978in}{2.265277in}}%
\pgfpathlineto{\pgfqpoint{3.911036in}{2.278270in}}%
\pgfpathlineto{\pgfqpoint{3.926094in}{2.291263in}}%
\pgfpathlineto{\pgfqpoint{3.941152in}{2.304257in}}%
\pgfpathlineto{\pgfqpoint{3.956210in}{2.317250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{1.024444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.371944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624393in}{1.024444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.624393in,y=0.892500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189497in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{5.189497in}{2.371944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189497in}{1.024444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189497in,y=0.892500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754601in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{5.754601in}{2.371944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754601in}{1.024444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.754601in,y=0.892500in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.330773in,y=0.713488in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test-Time Compute}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.024444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624393in}{1.024444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307263in, y=0.976219in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{1.563444in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.563444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624393in}{1.563444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237818in, y=1.515219in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{2.102444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624393in}{2.102444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168373in, y=2.054219in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.078110in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.056686in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.037806in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.020113in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{2.005090in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.991123in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.977766in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.954204in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.943385in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.933257in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.914462in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.905490in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.897453in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.889840in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.882830in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{1.876285in}}%
\pgfpathlineto{\pgfqpoint{5.161242in}{1.870305in}}%
\pgfpathlineto{\pgfqpoint{5.189497in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{5.217752in}{1.860404in}}%
\pgfpathlineto{\pgfqpoint{5.246008in}{1.855887in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{1.851822in}}%
\pgfpathlineto{\pgfqpoint{5.302518in}{1.847891in}}%
\pgfpathlineto{\pgfqpoint{5.330773in}{1.844405in}}%
\pgfpathlineto{\pgfqpoint{5.359028in}{1.841699in}}%
\pgfpathlineto{\pgfqpoint{5.387284in}{1.838833in}}%
\pgfpathlineto{\pgfqpoint{5.415539in}{1.836524in}}%
\pgfpathlineto{\pgfqpoint{5.443794in}{1.834611in}}%
\pgfpathlineto{\pgfqpoint{5.472049in}{1.832607in}}%
\pgfpathlineto{\pgfqpoint{5.500304in}{1.830934in}}%
\pgfpathlineto{\pgfqpoint{5.528560in}{1.829160in}}%
\pgfpathlineto{\pgfqpoint{5.556815in}{1.827404in}}%
\pgfpathlineto{\pgfqpoint{5.585070in}{1.826030in}}%
\pgfpathlineto{\pgfqpoint{5.613325in}{1.824908in}}%
\pgfpathlineto{\pgfqpoint{5.641580in}{1.823758in}}%
\pgfpathlineto{\pgfqpoint{5.669836in}{1.822907in}}%
\pgfpathlineto{\pgfqpoint{5.698091in}{1.821972in}}%
\pgfpathlineto{\pgfqpoint{5.726346in}{1.820794in}}%
\pgfpathlineto{\pgfqpoint{5.754601in}{1.819996in}}%
\pgfpathlineto{\pgfqpoint{5.782856in}{1.819125in}}%
\pgfpathlineto{\pgfqpoint{5.811112in}{1.818582in}}%
\pgfpathlineto{\pgfqpoint{5.839367in}{1.817933in}}%
\pgfpathlineto{\pgfqpoint{5.867622in}{1.817388in}}%
\pgfpathlineto{\pgfqpoint{5.895877in}{1.816513in}}%
\pgfpathlineto{\pgfqpoint{5.924132in}{1.815849in}}%
\pgfpathlineto{\pgfqpoint{5.952388in}{1.815140in}}%
\pgfpathlineto{\pgfqpoint{5.980643in}{1.814554in}}%
\pgfpathlineto{\pgfqpoint{6.008898in}{1.813838in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.813209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.075766in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.053191in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.033786in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.015559in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{1.999938in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.985289in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.972183in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.959614in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.947104in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.936363in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.925483in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.916444in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.905809in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.897227in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.888861in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.881061in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.873472in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{1.867317in}}%
\pgfpathlineto{\pgfqpoint{5.161242in}{1.860310in}}%
\pgfpathlineto{\pgfqpoint{5.189497in}{1.855564in}}%
\pgfpathlineto{\pgfqpoint{5.217752in}{1.849760in}}%
\pgfpathlineto{\pgfqpoint{5.246008in}{1.845902in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{1.840543in}}%
\pgfpathlineto{\pgfqpoint{5.302518in}{1.837265in}}%
\pgfpathlineto{\pgfqpoint{5.330773in}{1.832292in}}%
\pgfpathlineto{\pgfqpoint{5.359028in}{1.828523in}}%
\pgfpathlineto{\pgfqpoint{5.387284in}{1.825732in}}%
\pgfpathlineto{\pgfqpoint{5.415539in}{1.821770in}}%
\pgfpathlineto{\pgfqpoint{5.443794in}{1.819457in}}%
\pgfpathlineto{\pgfqpoint{5.472049in}{1.815816in}}%
\pgfpathlineto{\pgfqpoint{5.500304in}{1.812966in}}%
\pgfpathlineto{\pgfqpoint{5.528560in}{1.809043in}}%
\pgfpathlineto{\pgfqpoint{5.556815in}{1.805386in}}%
\pgfpathlineto{\pgfqpoint{5.585070in}{1.800559in}}%
\pgfpathlineto{\pgfqpoint{5.613325in}{1.797135in}}%
\pgfpathlineto{\pgfqpoint{5.641580in}{1.792322in}}%
\pgfpathlineto{\pgfqpoint{5.669836in}{1.786682in}}%
\pgfpathlineto{\pgfqpoint{5.698091in}{1.779496in}}%
\pgfpathlineto{\pgfqpoint{5.726346in}{1.772681in}}%
\pgfpathlineto{\pgfqpoint{5.754601in}{1.762830in}}%
\pgfpathlineto{\pgfqpoint{5.782856in}{1.751892in}}%
\pgfpathlineto{\pgfqpoint{5.811112in}{1.741391in}}%
\pgfpathlineto{\pgfqpoint{5.839367in}{1.726763in}}%
\pgfpathlineto{\pgfqpoint{5.867622in}{1.714063in}}%
\pgfpathlineto{\pgfqpoint{5.895877in}{1.690997in}}%
\pgfpathlineto{\pgfqpoint{5.924132in}{1.669002in}}%
\pgfpathlineto{\pgfqpoint{5.952388in}{1.646272in}}%
\pgfpathlineto{\pgfqpoint{5.980643in}{1.627349in}}%
\pgfpathlineto{\pgfqpoint{6.008898in}{1.596972in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.575185in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.624432in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.624432in}}%
\pgfpathlineto{\pgfqpoint{6.008898in}{1.642518in}}%
\pgfpathlineto{\pgfqpoint{5.980643in}{1.670222in}}%
\pgfpathlineto{\pgfqpoint{5.952388in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{5.924132in}{1.709174in}}%
\pgfpathlineto{\pgfqpoint{5.895877in}{1.727202in}}%
\pgfpathlineto{\pgfqpoint{5.867622in}{1.747569in}}%
\pgfpathlineto{\pgfqpoint{5.839367in}{1.760383in}}%
\pgfpathlineto{\pgfqpoint{5.811112in}{1.771697in}}%
\pgfpathlineto{\pgfqpoint{5.782856in}{1.782316in}}%
\pgfpathlineto{\pgfqpoint{5.754601in}{1.791461in}}%
\pgfpathlineto{\pgfqpoint{5.726346in}{1.801967in}}%
\pgfpathlineto{\pgfqpoint{5.698091in}{1.806629in}}%
\pgfpathlineto{\pgfqpoint{5.669836in}{1.813103in}}%
\pgfpathlineto{\pgfqpoint{5.641580in}{1.818608in}}%
\pgfpathlineto{\pgfqpoint{5.613325in}{1.823041in}}%
\pgfpathlineto{\pgfqpoint{5.585070in}{1.825470in}}%
\pgfpathlineto{\pgfqpoint{5.556815in}{1.829172in}}%
\pgfpathlineto{\pgfqpoint{5.528560in}{1.833782in}}%
\pgfpathlineto{\pgfqpoint{5.500304in}{1.836102in}}%
\pgfpathlineto{\pgfqpoint{5.472049in}{1.839630in}}%
\pgfpathlineto{\pgfqpoint{5.443794in}{1.841978in}}%
\pgfpathlineto{\pgfqpoint{5.415539in}{1.844114in}}%
\pgfpathlineto{\pgfqpoint{5.387284in}{1.847044in}}%
\pgfpathlineto{\pgfqpoint{5.359028in}{1.851731in}}%
\pgfpathlineto{\pgfqpoint{5.330773in}{1.855428in}}%
\pgfpathlineto{\pgfqpoint{5.302518in}{1.858756in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{1.861928in}}%
\pgfpathlineto{\pgfqpoint{5.246008in}{1.865760in}}%
\pgfpathlineto{\pgfqpoint{5.217752in}{1.871096in}}%
\pgfpathlineto{\pgfqpoint{5.189497in}{1.874253in}}%
\pgfpathlineto{\pgfqpoint{5.161242in}{1.879344in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{1.886040in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.892150in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.898763in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.905996in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.913372in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.922575in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.931073in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.940423in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.950481in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.960596in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.971482in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.983781in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.996613in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{2.010120in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.025104in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.042110in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.059952in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.080651in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.075618in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.053098in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.033488in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.015451in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{1.999917in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.985579in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.972029in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.959711in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.947407in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.936342in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.925232in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.916119in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.906520in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.896939in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.889113in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.880759in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.873078in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{1.866075in}}%
\pgfpathlineto{\pgfqpoint{5.161242in}{1.858731in}}%
\pgfpathlineto{\pgfqpoint{5.189497in}{1.852745in}}%
\pgfpathlineto{\pgfqpoint{5.217752in}{1.846651in}}%
\pgfpathlineto{\pgfqpoint{5.246008in}{1.839538in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{1.834892in}}%
\pgfpathlineto{\pgfqpoint{5.302518in}{1.827287in}}%
\pgfpathlineto{\pgfqpoint{5.330773in}{1.820585in}}%
\pgfpathlineto{\pgfqpoint{5.359028in}{1.814427in}}%
\pgfpathlineto{\pgfqpoint{5.387284in}{1.804589in}}%
\pgfpathlineto{\pgfqpoint{5.415539in}{1.795240in}}%
\pgfpathlineto{\pgfqpoint{5.443794in}{1.784119in}}%
\pgfpathlineto{\pgfqpoint{5.472049in}{1.769000in}}%
\pgfpathlineto{\pgfqpoint{5.500304in}{1.753774in}}%
\pgfpathlineto{\pgfqpoint{5.528560in}{1.732511in}}%
\pgfpathlineto{\pgfqpoint{5.556815in}{1.704645in}}%
\pgfpathlineto{\pgfqpoint{5.585070in}{1.674365in}}%
\pgfpathlineto{\pgfqpoint{5.613325in}{1.646854in}}%
\pgfpathlineto{\pgfqpoint{5.641580in}{1.610252in}}%
\pgfpathlineto{\pgfqpoint{5.669836in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{5.698091in}{1.539684in}}%
\pgfpathlineto{\pgfqpoint{5.726346in}{1.501854in}}%
\pgfpathlineto{\pgfqpoint{5.754601in}{1.458948in}}%
\pgfpathlineto{\pgfqpoint{5.782856in}{1.424082in}}%
\pgfpathlineto{\pgfqpoint{5.811112in}{1.398800in}}%
\pgfpathlineto{\pgfqpoint{5.839367in}{1.376849in}}%
\pgfpathlineto{\pgfqpoint{5.867622in}{1.354457in}}%
\pgfpathlineto{\pgfqpoint{5.895877in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{5.924132in}{1.320493in}}%
\pgfpathlineto{\pgfqpoint{5.952388in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{5.980643in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{6.008898in}{1.274997in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.267375in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.328779in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.328779in}}%
\pgfpathlineto{\pgfqpoint{6.008898in}{1.335446in}}%
\pgfpathlineto{\pgfqpoint{5.980643in}{1.349731in}}%
\pgfpathlineto{\pgfqpoint{5.952388in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{5.924132in}{1.383073in}}%
\pgfpathlineto{\pgfqpoint{5.895877in}{1.388509in}}%
\pgfpathlineto{\pgfqpoint{5.867622in}{1.416269in}}%
\pgfpathlineto{\pgfqpoint{5.839367in}{1.436598in}}%
\pgfpathlineto{\pgfqpoint{5.811112in}{1.459468in}}%
\pgfpathlineto{\pgfqpoint{5.782856in}{1.478367in}}%
\pgfpathlineto{\pgfqpoint{5.754601in}{1.512923in}}%
\pgfpathlineto{\pgfqpoint{5.726346in}{1.558522in}}%
\pgfpathlineto{\pgfqpoint{5.698091in}{1.591560in}}%
\pgfpathlineto{\pgfqpoint{5.669836in}{1.620213in}}%
\pgfpathlineto{\pgfqpoint{5.641580in}{1.655550in}}%
\pgfpathlineto{\pgfqpoint{5.613325in}{1.688558in}}%
\pgfpathlineto{\pgfqpoint{5.585070in}{1.713979in}}%
\pgfpathlineto{\pgfqpoint{5.556815in}{1.740024in}}%
\pgfpathlineto{\pgfqpoint{5.528560in}{1.765937in}}%
\pgfpathlineto{\pgfqpoint{5.500304in}{1.784627in}}%
\pgfpathlineto{\pgfqpoint{5.472049in}{1.798400in}}%
\pgfpathlineto{\pgfqpoint{5.443794in}{1.812692in}}%
\pgfpathlineto{\pgfqpoint{5.415539in}{1.821227in}}%
\pgfpathlineto{\pgfqpoint{5.387284in}{1.828755in}}%
\pgfpathlineto{\pgfqpoint{5.359028in}{1.837073in}}%
\pgfpathlineto{\pgfqpoint{5.330773in}{1.844404in}}%
\pgfpathlineto{\pgfqpoint{5.302518in}{1.849652in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{1.856554in}}%
\pgfpathlineto{\pgfqpoint{5.246008in}{1.861992in}}%
\pgfpathlineto{\pgfqpoint{5.217752in}{1.866914in}}%
\pgfpathlineto{\pgfqpoint{5.189497in}{1.872649in}}%
\pgfpathlineto{\pgfqpoint{5.161242in}{1.878275in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{1.885720in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.891738in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.899242in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.906773in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.913857in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.922777in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.931608in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.940879in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.950249in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.960976in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.972209in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.983497in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.996452in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{2.010473in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.024945in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.042037in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.059778in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.080586in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.075405in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.053072in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.033766in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.015376in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{1.999981in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.984968in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.972046in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.959857in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.947593in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.936134in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.925798in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.915987in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.906018in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.896233in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.886568in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.878673in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.869097in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{1.860480in}}%
\pgfpathlineto{\pgfqpoint{5.161242in}{1.851398in}}%
\pgfpathlineto{\pgfqpoint{5.189497in}{1.841907in}}%
\pgfpathlineto{\pgfqpoint{5.217752in}{1.829719in}}%
\pgfpathlineto{\pgfqpoint{5.246008in}{1.817009in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{1.801867in}}%
\pgfpathlineto{\pgfqpoint{5.302518in}{1.781607in}}%
\pgfpathlineto{\pgfqpoint{5.330773in}{1.755017in}}%
\pgfpathlineto{\pgfqpoint{5.359028in}{1.720687in}}%
\pgfpathlineto{\pgfqpoint{5.387284in}{1.681325in}}%
\pgfpathlineto{\pgfqpoint{5.415539in}{1.635867in}}%
\pgfpathlineto{\pgfqpoint{5.443794in}{1.588369in}}%
\pgfpathlineto{\pgfqpoint{5.472049in}{1.553141in}}%
\pgfpathlineto{\pgfqpoint{5.500304in}{1.495636in}}%
\pgfpathlineto{\pgfqpoint{5.528560in}{1.443919in}}%
\pgfpathlineto{\pgfqpoint{5.556815in}{1.407764in}}%
\pgfpathlineto{\pgfqpoint{5.585070in}{1.375209in}}%
\pgfpathlineto{\pgfqpoint{5.613325in}{1.339733in}}%
\pgfpathlineto{\pgfqpoint{5.641580in}{1.324861in}}%
\pgfpathlineto{\pgfqpoint{5.669836in}{1.303376in}}%
\pgfpathlineto{\pgfqpoint{5.698091in}{1.283881in}}%
\pgfpathlineto{\pgfqpoint{5.726346in}{1.275901in}}%
\pgfpathlineto{\pgfqpoint{5.754601in}{1.265572in}}%
\pgfpathlineto{\pgfqpoint{5.782856in}{1.259746in}}%
\pgfpathlineto{\pgfqpoint{5.811112in}{1.257129in}}%
\pgfpathlineto{\pgfqpoint{5.839367in}{1.251627in}}%
\pgfpathlineto{\pgfqpoint{5.867622in}{1.248642in}}%
\pgfpathlineto{\pgfqpoint{5.895877in}{1.247186in}}%
\pgfpathlineto{\pgfqpoint{5.924132in}{1.244963in}}%
\pgfpathlineto{\pgfqpoint{5.952388in}{1.245869in}}%
\pgfpathlineto{\pgfqpoint{5.980643in}{1.239060in}}%
\pgfpathlineto{\pgfqpoint{6.008898in}{1.241087in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.234075in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.314292in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.314292in}}%
\pgfpathlineto{\pgfqpoint{6.008898in}{1.319011in}}%
\pgfpathlineto{\pgfqpoint{5.980643in}{1.313799in}}%
\pgfpathlineto{\pgfqpoint{5.952388in}{1.323346in}}%
\pgfpathlineto{\pgfqpoint{5.924132in}{1.320342in}}%
\pgfpathlineto{\pgfqpoint{5.895877in}{1.321488in}}%
\pgfpathlineto{\pgfqpoint{5.867622in}{1.320666in}}%
\pgfpathlineto{\pgfqpoint{5.839367in}{1.321704in}}%
\pgfpathlineto{\pgfqpoint{5.811112in}{1.324367in}}%
\pgfpathlineto{\pgfqpoint{5.782856in}{1.325955in}}%
\pgfpathlineto{\pgfqpoint{5.754601in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{5.726346in}{1.337224in}}%
\pgfpathlineto{\pgfqpoint{5.698091in}{1.346194in}}%
\pgfpathlineto{\pgfqpoint{5.669836in}{1.367831in}}%
\pgfpathlineto{\pgfqpoint{5.641580in}{1.387168in}}%
\pgfpathlineto{\pgfqpoint{5.613325in}{1.400886in}}%
\pgfpathlineto{\pgfqpoint{5.585070in}{1.433850in}}%
\pgfpathlineto{\pgfqpoint{5.556815in}{1.467526in}}%
\pgfpathlineto{\pgfqpoint{5.528560in}{1.499755in}}%
\pgfpathlineto{\pgfqpoint{5.500304in}{1.548685in}}%
\pgfpathlineto{\pgfqpoint{5.472049in}{1.602488in}}%
\pgfpathlineto{\pgfqpoint{5.443794in}{1.637469in}}%
\pgfpathlineto{\pgfqpoint{5.415539in}{1.678619in}}%
\pgfpathlineto{\pgfqpoint{5.387284in}{1.719407in}}%
\pgfpathlineto{\pgfqpoint{5.359028in}{1.755486in}}%
\pgfpathlineto{\pgfqpoint{5.330773in}{1.786826in}}%
\pgfpathlineto{\pgfqpoint{5.302518in}{1.809251in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{1.827584in}}%
\pgfpathlineto{\pgfqpoint{5.246008in}{1.841913in}}%
\pgfpathlineto{\pgfqpoint{5.217752in}{1.853292in}}%
\pgfpathlineto{\pgfqpoint{5.189497in}{1.862438in}}%
\pgfpathlineto{\pgfqpoint{5.161242in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{1.880062in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.888668in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.897106in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.905325in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.913418in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.922517in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.931367in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.940065in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.950722in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.960662in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.972337in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.983744in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.996248in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{2.010241in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.024727in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.041826in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.060097in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.080358in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.075660in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.053218in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.033852in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.015258in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{1.999759in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.985772in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.971714in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.959413in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.947612in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.935258in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.923744in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.911634in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.899348in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.884809in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.866038in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.843088in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.812071in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{1.765660in}}%
\pgfpathlineto{\pgfqpoint{5.161242in}{1.711396in}}%
\pgfpathlineto{\pgfqpoint{5.189497in}{1.635590in}}%
\pgfpathlineto{\pgfqpoint{5.217752in}{1.569387in}}%
\pgfpathlineto{\pgfqpoint{5.246008in}{1.490163in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{1.439357in}}%
\pgfpathlineto{\pgfqpoint{5.302518in}{1.391485in}}%
\pgfpathlineto{\pgfqpoint{5.330773in}{1.356315in}}%
\pgfpathlineto{\pgfqpoint{5.359028in}{1.321748in}}%
\pgfpathlineto{\pgfqpoint{5.387284in}{1.306850in}}%
\pgfpathlineto{\pgfqpoint{5.415539in}{1.292442in}}%
\pgfpathlineto{\pgfqpoint{5.443794in}{1.282974in}}%
\pgfpathlineto{\pgfqpoint{5.472049in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{5.500304in}{1.270311in}}%
\pgfpathlineto{\pgfqpoint{5.528560in}{1.261522in}}%
\pgfpathlineto{\pgfqpoint{5.556815in}{1.253852in}}%
\pgfpathlineto{\pgfqpoint{5.585070in}{1.248252in}}%
\pgfpathlineto{\pgfqpoint{5.613325in}{1.247048in}}%
\pgfpathlineto{\pgfqpoint{5.641580in}{1.246552in}}%
\pgfpathlineto{\pgfqpoint{5.669836in}{1.244548in}}%
\pgfpathlineto{\pgfqpoint{5.698091in}{1.229371in}}%
\pgfpathlineto{\pgfqpoint{5.726346in}{1.229759in}}%
\pgfpathlineto{\pgfqpoint{5.754601in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{5.782856in}{1.218892in}}%
\pgfpathlineto{\pgfqpoint{5.811112in}{1.215100in}}%
\pgfpathlineto{\pgfqpoint{5.839367in}{1.199286in}}%
\pgfpathlineto{\pgfqpoint{5.867622in}{1.195212in}}%
\pgfpathlineto{\pgfqpoint{5.895877in}{1.195375in}}%
\pgfpathlineto{\pgfqpoint{5.924132in}{1.184079in}}%
\pgfpathlineto{\pgfqpoint{5.952388in}{1.183403in}}%
\pgfpathlineto{\pgfqpoint{5.980643in}{1.184624in}}%
\pgfpathlineto{\pgfqpoint{6.008898in}{1.183999in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.181766in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.283146in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.283146in}}%
\pgfpathlineto{\pgfqpoint{6.008898in}{1.282657in}}%
\pgfpathlineto{\pgfqpoint{5.980643in}{1.278508in}}%
\pgfpathlineto{\pgfqpoint{5.952388in}{1.281280in}}%
\pgfpathlineto{\pgfqpoint{5.924132in}{1.276884in}}%
\pgfpathlineto{\pgfqpoint{5.895877in}{1.290577in}}%
\pgfpathlineto{\pgfqpoint{5.867622in}{1.292084in}}%
\pgfpathlineto{\pgfqpoint{5.839367in}{1.287286in}}%
\pgfpathlineto{\pgfqpoint{5.811112in}{1.303424in}}%
\pgfpathlineto{\pgfqpoint{5.782856in}{1.301348in}}%
\pgfpathlineto{\pgfqpoint{5.754601in}{1.307777in}}%
\pgfpathlineto{\pgfqpoint{5.726346in}{1.307777in}}%
\pgfpathlineto{\pgfqpoint{5.698091in}{1.308714in}}%
\pgfpathlineto{\pgfqpoint{5.669836in}{1.324696in}}%
\pgfpathlineto{\pgfqpoint{5.641580in}{1.324143in}}%
\pgfpathlineto{\pgfqpoint{5.613325in}{1.324908in}}%
\pgfpathlineto{\pgfqpoint{5.585070in}{1.323200in}}%
\pgfpathlineto{\pgfqpoint{5.556815in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{5.528560in}{1.332421in}}%
\pgfpathlineto{\pgfqpoint{5.500304in}{1.337824in}}%
\pgfpathlineto{\pgfqpoint{5.472049in}{1.342675in}}%
\pgfpathlineto{\pgfqpoint{5.443794in}{1.345531in}}%
\pgfpathlineto{\pgfqpoint{5.415539in}{1.354236in}}%
\pgfpathlineto{\pgfqpoint{5.387284in}{1.363767in}}%
\pgfpathlineto{\pgfqpoint{5.359028in}{1.378927in}}%
\pgfpathlineto{\pgfqpoint{5.330773in}{1.410909in}}%
\pgfpathlineto{\pgfqpoint{5.302518in}{1.446777in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{1.493318in}}%
\pgfpathlineto{\pgfqpoint{5.246008in}{1.544616in}}%
\pgfpathlineto{\pgfqpoint{5.217752in}{1.617242in}}%
\pgfpathlineto{\pgfqpoint{5.189497in}{1.677297in}}%
\pgfpathlineto{\pgfqpoint{5.161242in}{1.749136in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{1.795604in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.837292in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.887790in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.903633in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.916212in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.927670in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.938959in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.949730in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.960695in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.971842in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.983585in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.996741in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{2.009908in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.024732in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.041887in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.060070in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.080556in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.075505in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.053342in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.033814in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.015242in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{1.999909in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.985053in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.971047in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.956378in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.939015in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.917928in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.885017in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.822869in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.738613in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.633626in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.549172in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.478843in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.430107in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{1.401947in}}%
\pgfpathlineto{\pgfqpoint{5.161242in}{1.375168in}}%
\pgfpathlineto{\pgfqpoint{5.189497in}{1.355462in}}%
\pgfpathlineto{\pgfqpoint{5.217752in}{1.336006in}}%
\pgfpathlineto{\pgfqpoint{5.246008in}{1.326283in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{1.308849in}}%
\pgfpathlineto{\pgfqpoint{5.302518in}{1.291655in}}%
\pgfpathlineto{\pgfqpoint{5.330773in}{1.274290in}}%
\pgfpathlineto{\pgfqpoint{5.359028in}{1.250297in}}%
\pgfpathlineto{\pgfqpoint{5.387284in}{1.236546in}}%
\pgfpathlineto{\pgfqpoint{5.415539in}{1.224382in}}%
\pgfpathlineto{\pgfqpoint{5.443794in}{1.218319in}}%
\pgfpathlineto{\pgfqpoint{5.472049in}{1.213205in}}%
\pgfpathlineto{\pgfqpoint{5.500304in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{5.528560in}{1.197391in}}%
\pgfpathlineto{\pgfqpoint{5.556815in}{1.191270in}}%
\pgfpathlineto{\pgfqpoint{5.585070in}{1.169061in}}%
\pgfpathlineto{\pgfqpoint{5.613325in}{1.152517in}}%
\pgfpathlineto{\pgfqpoint{5.641580in}{1.144473in}}%
\pgfpathlineto{\pgfqpoint{5.669836in}{1.145006in}}%
\pgfpathlineto{\pgfqpoint{5.698091in}{1.118160in}}%
\pgfpathlineto{\pgfqpoint{5.726346in}{1.112072in}}%
\pgfpathlineto{\pgfqpoint{5.754601in}{1.111002in}}%
\pgfpathlineto{\pgfqpoint{5.754601in}{1.253840in}}%
\pgfpathlineto{\pgfqpoint{5.754601in}{1.253840in}}%
\pgfpathlineto{\pgfqpoint{5.726346in}{1.251394in}}%
\pgfpathlineto{\pgfqpoint{5.698091in}{1.244973in}}%
\pgfpathlineto{\pgfqpoint{5.669836in}{1.268007in}}%
\pgfpathlineto{\pgfqpoint{5.641580in}{1.269334in}}%
\pgfpathlineto{\pgfqpoint{5.613325in}{1.271258in}}%
\pgfpathlineto{\pgfqpoint{5.585070in}{1.282721in}}%
\pgfpathlineto{\pgfqpoint{5.556815in}{1.299050in}}%
\pgfpathlineto{\pgfqpoint{5.528560in}{1.295207in}}%
\pgfpathlineto{\pgfqpoint{5.500304in}{1.309764in}}%
\pgfpathlineto{\pgfqpoint{5.472049in}{1.311067in}}%
\pgfpathlineto{\pgfqpoint{5.443794in}{1.310046in}}%
\pgfpathlineto{\pgfqpoint{5.415539in}{1.306471in}}%
\pgfpathlineto{\pgfqpoint{5.387284in}{1.319702in}}%
\pgfpathlineto{\pgfqpoint{5.359028in}{1.331334in}}%
\pgfpathlineto{\pgfqpoint{5.330773in}{1.354551in}}%
\pgfpathlineto{\pgfqpoint{5.302518in}{1.365218in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{1.380997in}}%
\pgfpathlineto{\pgfqpoint{5.246008in}{1.389986in}}%
\pgfpathlineto{\pgfqpoint{5.217752in}{1.399056in}}%
\pgfpathlineto{\pgfqpoint{5.189497in}{1.417762in}}%
\pgfpathlineto{\pgfqpoint{5.161242in}{1.435094in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{1.455650in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.478990in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.532232in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.595487in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.676536in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.773280in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.849073in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.905230in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.934720in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.953110in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.968797in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.982636in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.996337in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{2.010001in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.024509in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.041894in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.060028in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.080551in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.075423in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.052998in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.033742in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.014996in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{1.996448in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.973115in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.920538in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.811846in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.681724in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.606355in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.526904in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.492377in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.443415in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.410781in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.381372in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.312007in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.402543in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.402543in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.458237in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.480317in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.505398in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.549929in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.579571in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.611276in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.648065in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.718458in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.842103in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.938240in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.985846in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{2.007124in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.024328in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.041676in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.060036in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.080607in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.075665in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.053287in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.032858in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.006109in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{1.931456in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.774508in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.702295in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.656002in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.585799in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.504555in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.592342in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.592342in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.650134in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.702845in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.743671in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.808569in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{1.950881in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.017278in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.040993in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.059960in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.080643in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.075574in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{1.946419in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{1.975915in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{1.975915in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.080504in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{4.624393in}{2.371944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037153in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{2.371944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.024444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.371944in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{2.371944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.078110in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.056686in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.037806in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.020113in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{2.005090in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.991123in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.977766in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.954204in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.943385in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.933257in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.914462in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.905490in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.897453in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.889840in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.882830in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{1.876285in}}%
\pgfpathlineto{\pgfqpoint{5.161242in}{1.870305in}}%
\pgfpathlineto{\pgfqpoint{5.189497in}{1.864899in}}%
\pgfpathlineto{\pgfqpoint{5.217752in}{1.860404in}}%
\pgfpathlineto{\pgfqpoint{5.246008in}{1.855797in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{1.851538in}}%
\pgfpathlineto{\pgfqpoint{5.302518in}{1.847465in}}%
\pgfpathlineto{\pgfqpoint{5.330773in}{1.843425in}}%
\pgfpathlineto{\pgfqpoint{5.359028in}{1.840232in}}%
\pgfpathlineto{\pgfqpoint{5.387284in}{1.836527in}}%
\pgfpathlineto{\pgfqpoint{5.415539in}{1.833534in}}%
\pgfpathlineto{\pgfqpoint{5.443794in}{1.830438in}}%
\pgfpathlineto{\pgfqpoint{5.472049in}{1.827566in}}%
\pgfpathlineto{\pgfqpoint{5.500304in}{1.824605in}}%
\pgfpathlineto{\pgfqpoint{5.528560in}{1.821143in}}%
\pgfpathlineto{\pgfqpoint{5.556815in}{1.817208in}}%
\pgfpathlineto{\pgfqpoint{5.585070in}{1.813441in}}%
\pgfpathlineto{\pgfqpoint{5.613325in}{1.809969in}}%
\pgfpathlineto{\pgfqpoint{5.641580in}{1.804962in}}%
\pgfpathlineto{\pgfqpoint{5.669836in}{1.799959in}}%
\pgfpathlineto{\pgfqpoint{5.698091in}{1.792485in}}%
\pgfpathlineto{\pgfqpoint{5.726346in}{1.787841in}}%
\pgfpathlineto{\pgfqpoint{5.754601in}{1.777649in}}%
\pgfpathlineto{\pgfqpoint{5.782856in}{1.767391in}}%
\pgfpathlineto{\pgfqpoint{5.811112in}{1.757082in}}%
\pgfpathlineto{\pgfqpoint{5.839367in}{1.743552in}}%
\pgfpathlineto{\pgfqpoint{5.867622in}{1.730802in}}%
\pgfpathlineto{\pgfqpoint{5.895877in}{1.710158in}}%
\pgfpathlineto{\pgfqpoint{5.924132in}{1.688752in}}%
\pgfpathlineto{\pgfqpoint{5.952388in}{1.667023in}}%
\pgfpathlineto{\pgfqpoint{5.980643in}{1.648426in}}%
\pgfpathlineto{\pgfqpoint{6.008898in}{1.619761in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.600426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.078110in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.056686in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.037806in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.020113in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{2.005090in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.991123in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.977766in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.954204in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.943385in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.933257in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.914462in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.905490in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.897453in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.889840in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.882603in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{1.875659in}}%
\pgfpathlineto{\pgfqpoint{5.161242in}{1.869100in}}%
\pgfpathlineto{\pgfqpoint{5.189497in}{1.862640in}}%
\pgfpathlineto{\pgfqpoint{5.217752in}{1.857015in}}%
\pgfpathlineto{\pgfqpoint{5.246008in}{1.850960in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{1.845316in}}%
\pgfpathlineto{\pgfqpoint{5.302518in}{1.838859in}}%
\pgfpathlineto{\pgfqpoint{5.330773in}{1.832402in}}%
\pgfpathlineto{\pgfqpoint{5.359028in}{1.825961in}}%
\pgfpathlineto{\pgfqpoint{5.387284in}{1.817153in}}%
\pgfpathlineto{\pgfqpoint{5.415539in}{1.808050in}}%
\pgfpathlineto{\pgfqpoint{5.443794in}{1.798646in}}%
\pgfpathlineto{\pgfqpoint{5.472049in}{1.783438in}}%
\pgfpathlineto{\pgfqpoint{5.500304in}{1.769656in}}%
\pgfpathlineto{\pgfqpoint{5.528560in}{1.749810in}}%
\pgfpathlineto{\pgfqpoint{5.556815in}{1.722610in}}%
\pgfpathlineto{\pgfqpoint{5.585070in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{5.613325in}{1.667600in}}%
\pgfpathlineto{\pgfqpoint{5.641580in}{1.632396in}}%
\pgfpathlineto{\pgfqpoint{5.669836in}{1.595285in}}%
\pgfpathlineto{\pgfqpoint{5.698091in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{5.726346in}{1.529909in}}%
\pgfpathlineto{\pgfqpoint{5.754601in}{1.487081in}}%
\pgfpathlineto{\pgfqpoint{5.782856in}{1.452298in}}%
\pgfpathlineto{\pgfqpoint{5.811112in}{1.427774in}}%
\pgfpathlineto{\pgfqpoint{5.839367in}{1.406138in}}%
\pgfpathlineto{\pgfqpoint{5.867622in}{1.384909in}}%
\pgfpathlineto{\pgfqpoint{5.895877in}{1.356832in}}%
\pgfpathlineto{\pgfqpoint{5.924132in}{1.353175in}}%
\pgfpathlineto{\pgfqpoint{5.952388in}{1.334950in}}%
\pgfpathlineto{\pgfqpoint{5.980643in}{1.317130in}}%
\pgfpathlineto{\pgfqpoint{6.008898in}{1.304563in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.299125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.078110in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.056686in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.037806in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.020113in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{2.005090in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.991123in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.977766in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.954204in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.943385in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.933257in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.914393in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.905094in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.896262in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.887699in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.878930in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{1.870390in}}%
\pgfpathlineto{\pgfqpoint{5.161242in}{1.861341in}}%
\pgfpathlineto{\pgfqpoint{5.189497in}{1.852563in}}%
\pgfpathlineto{\pgfqpoint{5.217752in}{1.841790in}}%
\pgfpathlineto{\pgfqpoint{5.246008in}{1.829582in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{1.814356in}}%
\pgfpathlineto{\pgfqpoint{5.302518in}{1.794863in}}%
\pgfpathlineto{\pgfqpoint{5.330773in}{1.771078in}}%
\pgfpathlineto{\pgfqpoint{5.359028in}{1.737865in}}%
\pgfpathlineto{\pgfqpoint{5.387284in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{5.415539in}{1.658004in}}%
\pgfpathlineto{\pgfqpoint{5.443794in}{1.612878in}}%
\pgfpathlineto{\pgfqpoint{5.472049in}{1.576125in}}%
\pgfpathlineto{\pgfqpoint{5.500304in}{1.522326in}}%
\pgfpathlineto{\pgfqpoint{5.528560in}{1.471302in}}%
\pgfpathlineto{\pgfqpoint{5.556815in}{1.435472in}}%
\pgfpathlineto{\pgfqpoint{5.585070in}{1.403934in}}%
\pgfpathlineto{\pgfqpoint{5.613325in}{1.369472in}}%
\pgfpathlineto{\pgfqpoint{5.641580in}{1.356624in}}%
\pgfpathlineto{\pgfqpoint{5.669836in}{1.334683in}}%
\pgfpathlineto{\pgfqpoint{5.698091in}{1.315178in}}%
\pgfpathlineto{\pgfqpoint{5.726346in}{1.307046in}}%
\pgfpathlineto{\pgfqpoint{5.754601in}{1.296505in}}%
\pgfpathlineto{\pgfqpoint{5.782856in}{1.292189in}}%
\pgfpathlineto{\pgfqpoint{5.811112in}{1.289893in}}%
\pgfpathlineto{\pgfqpoint{5.839367in}{1.286230in}}%
\pgfpathlineto{\pgfqpoint{5.867622in}{1.282088in}}%
\pgfpathlineto{\pgfqpoint{5.895877in}{1.282814in}}%
\pgfpathlineto{\pgfqpoint{5.924132in}{1.283598in}}%
\pgfpathlineto{\pgfqpoint{5.952388in}{1.281680in}}%
\pgfpathlineto{\pgfqpoint{5.980643in}{1.276429in}}%
\pgfpathlineto{\pgfqpoint{6.008898in}{1.277138in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.272793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.078110in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.056686in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.037806in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.020113in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{2.005090in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.991123in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.977766in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.954145in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.942707in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.931508in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.919734in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.907754in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.894429in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.877289in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.855179in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.824431in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{1.780460in}}%
\pgfpathlineto{\pgfqpoint{5.161242in}{1.730556in}}%
\pgfpathlineto{\pgfqpoint{5.189497in}{1.655806in}}%
\pgfpathlineto{\pgfqpoint{5.217752in}{1.593300in}}%
\pgfpathlineto{\pgfqpoint{5.246008in}{1.517487in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{1.466125in}}%
\pgfpathlineto{\pgfqpoint{5.302518in}{1.417901in}}%
\pgfpathlineto{\pgfqpoint{5.330773in}{1.383098in}}%
\pgfpathlineto{\pgfqpoint{5.359028in}{1.349608in}}%
\pgfpathlineto{\pgfqpoint{5.387284in}{1.333654in}}%
\pgfpathlineto{\pgfqpoint{5.415539in}{1.323115in}}%
\pgfpathlineto{\pgfqpoint{5.443794in}{1.314284in}}%
\pgfpathlineto{\pgfqpoint{5.472049in}{1.308562in}}%
\pgfpathlineto{\pgfqpoint{5.500304in}{1.303563in}}%
\pgfpathlineto{\pgfqpoint{5.528560in}{1.295567in}}%
\pgfpathlineto{\pgfqpoint{5.556815in}{1.290144in}}%
\pgfpathlineto{\pgfqpoint{5.585070in}{1.285011in}}%
\pgfpathlineto{\pgfqpoint{5.613325in}{1.285187in}}%
\pgfpathlineto{\pgfqpoint{5.641580in}{1.283770in}}%
\pgfpathlineto{\pgfqpoint{5.669836in}{1.282905in}}%
\pgfpathlineto{\pgfqpoint{5.698091in}{1.267833in}}%
\pgfpathlineto{\pgfqpoint{5.726346in}{1.266034in}}%
\pgfpathlineto{\pgfqpoint{5.754601in}{1.263526in}}%
\pgfpathlineto{\pgfqpoint{5.782856in}{1.260086in}}%
\pgfpathlineto{\pgfqpoint{5.811112in}{1.260701in}}%
\pgfpathlineto{\pgfqpoint{5.839367in}{1.243204in}}%
\pgfpathlineto{\pgfqpoint{5.867622in}{1.242439in}}%
\pgfpathlineto{\pgfqpoint{5.895877in}{1.238734in}}%
\pgfpathlineto{\pgfqpoint{5.924132in}{1.231062in}}%
\pgfpathlineto{\pgfqpoint{5.952388in}{1.229654in}}%
\pgfpathlineto{\pgfqpoint{5.980643in}{1.229047in}}%
\pgfpathlineto{\pgfqpoint{6.008898in}{1.231412in}}%
\pgfpathlineto{\pgfqpoint{6.037153in}{1.229085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.078110in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.056686in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.037806in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.020113in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{2.005090in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.991074in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.976832in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.962487in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.946406in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.926421in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.895250in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.835695in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.756732in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.654922in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.572581in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.505130in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{5.132987in}{1.428472in}}%
\pgfpathlineto{\pgfqpoint{5.161242in}{1.404050in}}%
\pgfpathlineto{\pgfqpoint{5.189497in}{1.386566in}}%
\pgfpathlineto{\pgfqpoint{5.217752in}{1.368083in}}%
\pgfpathlineto{\pgfqpoint{5.246008in}{1.358034in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{1.344954in}}%
\pgfpathlineto{\pgfqpoint{5.302518in}{1.327557in}}%
\pgfpathlineto{\pgfqpoint{5.330773in}{1.312301in}}%
\pgfpathlineto{\pgfqpoint{5.359028in}{1.288970in}}%
\pgfpathlineto{\pgfqpoint{5.387284in}{1.274995in}}%
\pgfpathlineto{\pgfqpoint{5.415539in}{1.262701in}}%
\pgfpathlineto{\pgfqpoint{5.443794in}{1.260966in}}%
\pgfpathlineto{\pgfqpoint{5.472049in}{1.260701in}}%
\pgfpathlineto{\pgfqpoint{5.500304in}{1.255247in}}%
\pgfpathlineto{\pgfqpoint{5.528560in}{1.244630in}}%
\pgfpathlineto{\pgfqpoint{5.556815in}{1.240202in}}%
\pgfpathlineto{\pgfqpoint{5.585070in}{1.220652in}}%
\pgfpathlineto{\pgfqpoint{5.613325in}{1.207458in}}%
\pgfpathlineto{\pgfqpoint{5.641580in}{1.201600in}}%
\pgfpathlineto{\pgfqpoint{5.669836in}{1.203216in}}%
\pgfpathlineto{\pgfqpoint{5.698091in}{1.175281in}}%
\pgfpathlineto{\pgfqpoint{5.726346in}{1.174377in}}%
\pgfpathlineto{\pgfqpoint{5.754601in}{1.179812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.078110in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.056686in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.037806in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.019798in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{2.002001in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.979616in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.928911in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.827342in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.700121in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.626572in}}%
\pgfpathlineto{\pgfqpoint{4.935200in}{1.586953in}}%
\pgfpathlineto{\pgfqpoint{4.963455in}{1.552850in}}%
\pgfpathlineto{\pgfqpoint{4.991711in}{1.521883in}}%
\pgfpathlineto{\pgfqpoint{5.019966in}{1.474499in}}%
\pgfpathlineto{\pgfqpoint{5.048221in}{1.444041in}}%
\pgfpathlineto{\pgfqpoint{5.076476in}{1.418619in}}%
\pgfpathlineto{\pgfqpoint{5.104731in}{1.354582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.078110in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{2.056686in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{2.037013in}}%
\pgfpathlineto{\pgfqpoint{4.737414in}{2.011852in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{1.940958in}}%
\pgfpathlineto{\pgfqpoint{4.793924in}{1.791999in}}%
\pgfpathlineto{\pgfqpoint{4.822179in}{1.723061in}}%
\pgfpathlineto{\pgfqpoint{4.850435in}{1.680017in}}%
\pgfpathlineto{\pgfqpoint{4.878690in}{1.617835in}}%
\pgfpathlineto{\pgfqpoint{4.906945in}{1.547222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.624393in}{1.024444in}}{\pgfqpoint{1.412760in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624393in}{2.102444in}}%
\pgfpathlineto{\pgfqpoint{4.652648in}{2.078084in}}%
\pgfpathlineto{\pgfqpoint{4.680903in}{1.961612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915908in}{2.023025in}}%
\pgfpathlineto{\pgfqpoint{5.969098in}{2.023025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.988542in}{2.023025in}}{\pgfqpoint{5.988542in}{2.042469in}}%
\pgfpathlineto{\pgfqpoint{5.988542in}{2.303889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.988542in}{2.323333in}}{\pgfqpoint{5.969098in}{2.323333in}}%
\pgfpathlineto{\pgfqpoint{4.915908in}{2.323333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.896464in}{2.323333in}}{\pgfqpoint{4.896464in}{2.303889in}}%
\pgfpathlineto{\pgfqpoint{4.896464in}{2.042469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.896464in}{2.023025in}}{\pgfqpoint{4.915908in}{2.023025in}}%
\pgfpathlineto{\pgfqpoint{4.915908in}{2.023025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935353in}{2.250417in}}%
\pgfpathlineto{\pgfqpoint{5.032575in}{2.250417in}}%
\pgfpathlineto{\pgfqpoint{5.129797in}{2.250417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207575in,y=2.216389in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \textsc{Adaptive} SIFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.935353in}{2.114846in}}%
\pgfpathlineto{\pgfqpoint{5.032575in}{2.114846in}}%
\pgfpathlineto{\pgfqpoint{5.129797in}{2.114846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207575in,y=2.080818in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont SIFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471248in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.003059in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.025281in}{0.100000in}}{\pgfqpoint{6.025281in}{0.122222in}}%
\pgfpathlineto{\pgfqpoint{6.025281in}{0.445062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.025281in}{0.467284in}}{\pgfqpoint{6.003059in}{0.467284in}}%
\pgfpathlineto{\pgfqpoint{0.471248in}{0.467284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.449026in}{0.467284in}}{\pgfqpoint{0.449026in}{0.445062in}}%
\pgfpathlineto{\pgfqpoint{0.449026in}{0.122222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.449026in}{0.100000in}}{\pgfqpoint{0.471248in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.471248in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298952in,y=0.326389in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Compute-Performance Ratio \(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493470in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.604581in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{0.715692in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804581in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236683in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.347794in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{1.458905in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547794in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920867in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.031978in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.143089in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231978in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664080in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.775191in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{2.886302in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975191in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407293in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{3.518404in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{3.629515in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.718404in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091477in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{4.202588in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{4.313700in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.402588in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834690in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{4.945801in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{5.056912in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.145801in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518875in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{5.629986in}{0.204938in}}%
\pgfpathlineto{\pgfqpoint{5.741097in}{0.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.829986in,y=0.166049in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/uncertainty_estimation_unscaled.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.075653in}{2.035846in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.075653in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.075653in}{2.035846in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.035846in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.549846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.549846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.549846in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.595226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.595226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.637700in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.677617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.677617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.715268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.715268in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.750895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.750895in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.750895in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.784707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.784707in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.816878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.816878in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.847560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.847560in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.876886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.876886in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.904970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.904970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.931914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.931914in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.931914in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.957805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.957805in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{0.982724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{0.982724in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.006740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.006740in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.006740in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.029917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.029917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.052311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.052311in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.073974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.073974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.094952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.094952in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.115287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.115287in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.115287in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.135016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.135016in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.154176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.154176in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.172798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.172798in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.190912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.190912in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.190912in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.208543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.208543in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.208543in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.225719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.225719in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.225719in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.242460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.242460in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.258790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.258790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.274727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.274727in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.290291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.290291in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.290291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.305497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.305497in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.320363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.320363in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.320363in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.334902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.334902in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.334902in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.349130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.349130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.363059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.363059in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.376702in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.376702in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.376702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.390070in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.390070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.403173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.403173in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.403173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994474,0.722691,0.174381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.416023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.416023in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.416023in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.428628in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.428628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994103,0.710698,0.180097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.440999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.440999in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.440999in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.453143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.453143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.465068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.465068in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982653,0.841812,0.142303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992505,0.777967,0.152855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994474,0.722691,0.174381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.476783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.476783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.488295in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.488295in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.488295in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.488295in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.488295in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.488295in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.488295in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.488295in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.488295in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.488295in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.488295in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.488295in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.488295in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.488295in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.488295in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.488295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.488295in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.488295in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.488295in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.499610in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.499610in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.499610in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.499610in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.499610in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.499610in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.499610in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.499610in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.499610in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.499610in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.499610in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.499610in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.499610in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.499610in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.499610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.510736in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.510736in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974443,0.874622,0.144061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987621,0.815978,0.144363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.510736in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.510736in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.510736in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.510736in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.510736in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.510736in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.510736in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.510736in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.510736in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.510736in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.510736in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.510736in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.510736in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.510736in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.510736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.510736in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.510736in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.521678in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951726,0.941671,0.152925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976265,0.868016,0.143351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994474,0.722691,0.174381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.521678in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.521678in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.521678in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.521678in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.521678in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.521678in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.521678in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.521678in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.521678in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.521678in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.521678in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.521678in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.521678in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.521678in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.521678in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.521678in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.521678in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.521678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974443,0.874622,0.144061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968443,0.894564,0.147014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951726,0.941671,0.152925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.532442in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.532442in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.532442in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.532442in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.532442in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.532442in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.532442in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.532442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986509,0.822401,0.143557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.948435,0.152178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984031,0.835315,0.142528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.543035in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.543035in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.543035in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.543035in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.543035in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.543035in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.543035in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.543035in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.543035in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.543035in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.543035in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.543035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.543035in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.543035in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.553461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.553461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984031,0.835315,0.142528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982653,0.841812,0.142303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986509,0.822401,0.143557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.553461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.553461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.553461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.553461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.553461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.553461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.553461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.553461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.553461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.553461in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.553461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.563725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.563725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979644,0.854866,0.142453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954287,0.934908,0.152921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986509,0.822401,0.143557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994103,0.710698,0.180097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.563725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.563725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.563725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.563725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.563725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.563725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.573834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.573834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.573834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.573834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.573834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992505,0.777967,0.152855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976265,0.868016,0.143351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987621,0.815978,0.144363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.573834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.573834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.573834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.573834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.583790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.583790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.583790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.583790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.583790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987621,0.815978,0.144363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982653,0.841812,0.142303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985314,0.828846,0.142945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.583790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.583790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.583790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.583790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.583790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.583790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.583790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.583790in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.593599in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.593599in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.593599in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992505,0.777967,0.152855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992505,0.777967,0.152855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.593599in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.593599in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.593599in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.593599in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.593599in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.593599in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.593599in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.593599in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.593599in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.593599in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.593599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.603266in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977995,0.861432,0.142808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993482,0.765499,0.156891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.603266in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.603266in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.603266in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.603266in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.603266in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.603266in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.603266in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.603266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.612793in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.612793in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987621,0.815978,0.144363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994474,0.722691,0.174381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.612793in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.612793in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.612793in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.612793in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.612793in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.612793in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.612793in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.612793in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.612793in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.612793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.622186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993482,0.765499,0.156891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994474,0.722691,0.174381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992505,0.777967,0.152855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987621,0.815978,0.144363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993482,0.765499,0.156891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.622186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.622186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.622186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.622186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.631447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.631447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.631447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.631447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981190,0.848329,0.142279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.948435,0.152178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964021,0.907950,0.149370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979644,0.854866,0.142453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.631447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.631447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.631447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.631447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.631447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.631447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.631447in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.631447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.640581in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984031,0.835315,0.142528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977995,0.861432,0.142808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981190,0.848329,0.142279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974443,0.874622,0.144061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974443,0.874622,0.144061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976265,0.868016,0.143351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984031,0.835315,0.142528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.640581in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.640581in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.640581in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.640581in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.640581in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.640581in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.640581in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.640581in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.640581in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.640581in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.640581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.649591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.649591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.649591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974443,0.874622,0.144061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972530,0.881250,0.144923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.649591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.649591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.649591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.649591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.649591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.649591in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.649591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.658480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.658480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.658480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.658480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993482,0.765499,0.156891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.658480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.658480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.658480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.658480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.658480in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.667251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.667251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.667251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.667251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.667251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987621,0.815978,0.144363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994474,0.722691,0.174381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994103,0.710698,0.180097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.667251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.667251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.667251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.667251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.667251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.667251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.667251in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.667251in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.667251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.675908in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.675908in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.675908in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.675908in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.675908in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.675908in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.675908in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.675908in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.675908in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.675908in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984031,0.835315,0.142528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993033,0.771720,0.154808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.675908in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.675908in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.675908in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.675908in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.675908in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.675908in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.675908in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.675908in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.675908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.684454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.684454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.684454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.684454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.684454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.684454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.684454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.684454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.684454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.684454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.684454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.684454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.684454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.684454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.684454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.684454in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.684454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.692890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.692890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.692890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.692890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.692890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.692890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.692890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.692890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.692890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993482,0.765499,0.156891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994103,0.710698,0.180097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.692890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.692890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.692890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.692890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.692890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.692890in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.692890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.701221in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.701221in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.701221in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.701221in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.701221in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.701221in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.701221in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.701221in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.701221in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984031,0.835315,0.142528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.701221in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.701221in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.701221in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.701221in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.701221in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.701221in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.701221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.709449in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.709449in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.709449in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.709449in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.709449in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.709449in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.709449in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.709449in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985314,0.828846,0.142945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.709449in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.709449in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.709449in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.709449in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.709449in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.709449in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.709449in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.709449in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.709449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.709449in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.709449in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.717576in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.717576in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.717576in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.717576in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.717576in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.717576in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984031,0.835315,0.142528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994103,0.710698,0.180097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993482,0.765499,0.156891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.717576in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.717576in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.717576in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.717576in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.717576in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.717576in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.717576in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.717576in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.717576in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.717576in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.717576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.725604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.725604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.725604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.725604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.725604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.725604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.725604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.725604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.725604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.725604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994495,0.740880,0.166335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.725604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.725604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.725604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.725604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.725604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.725604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.725604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.725604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.733536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.733536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.733536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.733536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.733536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.733536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.733536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.733536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994474,0.722691,0.174381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994141,0.753137,0.161404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.687030,0.192170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.733536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.733536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.733536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.733536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.733536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.733536in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.733536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.741375in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.741375in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.741375in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.741375in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.741375in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.741375in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.741375in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.741375in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.741375in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.741375in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.741375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.749122in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.749122in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.749122in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.749122in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.749122in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.749122in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.749122in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.749122in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.749122in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.749122in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.749122in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.749122in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.749122in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.749122in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.749122in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.749122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.756779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.756779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.756779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.756779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.756779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.756779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.756779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.756779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.756779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.756779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.756779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.756779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.756779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.756779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.756779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.756779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.756779in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.756779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990681,0.669558,0.201642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.764350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.764350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.771834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.771834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.779236in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.779236in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.779236in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.779236in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.779236in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.779236in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.779236in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.779236in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.779236in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.779236in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.779236in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.779236in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.779236in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.779236in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.779236in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.779236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.779236in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968526,0.569700,0.261721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.786555in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.786555in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.786555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.793795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.793795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.793795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.793795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.793795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.793795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985301,0.635330,0.221265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.793795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.793795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.793795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.793795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.793795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.793795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.793795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.793795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.793795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.800956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.800956in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.808042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.808042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.808042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.808042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.808042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.808042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.808042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.808042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.808042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.808042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.808042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.808042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.808042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.808042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.808042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.808042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.808042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.808042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.815052in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.815052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.821989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.821989in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.821989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.828854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.828854in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.835648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.835648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.842374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.842374in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.849032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.849032in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.849032in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.855625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.855625in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.862152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.862152in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.868616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.868616in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.868616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.875017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.875017in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.881357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.881357in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.881357in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.887637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.887637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.893858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.893858in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.900022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.900022in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.906128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.906128in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.912179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.912179in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.918175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.918175in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.918175in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679160,0.151848,0.575189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.924118in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.924118in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.924118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651134in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.651134in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688088in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.688088in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723216in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.723216in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756689in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.756689in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788656in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.788656in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819248in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.819248in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848577in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876744in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.876744in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903838in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929936in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.929936in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955111in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.955111in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979424in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002933in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.002933in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025689in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047739in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.047739in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069126in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089889in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.089889in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110062in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129678in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.129678in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148768in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167358in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185474in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.185474in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203141in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.203141in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220378in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.220378in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253649in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.253649in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269717in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285431in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300805in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.300805in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315853in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.315853in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330589in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.330589in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345026in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359176in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.359176in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373050in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.373050in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386658in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400010in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.400010in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425985in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.425985in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438625in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.438625in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451044in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.451044in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463250in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.463250in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475250in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.475250in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487051in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498659in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.498659in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510080in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.510080in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521321in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.521321in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532387in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.532387in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640959,0.116492,0.602065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543283in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.543283in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554015in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564587in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575005in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585271in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595392in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605371in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615211in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624917in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634492in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.634492in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643940in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.643940in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653265in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.653265in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662468in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671554in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.671554in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680525in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.680525in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689384in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.689384in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698134in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706778in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.706778in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715318in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.715318in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723757in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.723757in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732096in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740339in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748488in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.748488in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756544in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764510in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772387in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.772387in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780179in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787885in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795509in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.795509in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803053in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810516in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.810516in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817903in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825213in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.825213in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832449in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.832449in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839613in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.839613in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846704in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853726in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.853726in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860679in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867564in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.867564in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874384in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.874384in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881139in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887830in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.887830in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894459in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.894459in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901026in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.901026in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907533in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.907533in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913982in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.913982in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920372in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.920372in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926706in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939206in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.939206in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945374in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.930008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612153in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951490in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.951490in}{1.930008in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003821in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.003821in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640691in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750272in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845195in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928924in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496559in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784792in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284853in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Uncertainty Estimate \(\displaystyle \sigma_n(\boldsymbol{x^\star})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.632020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.583794in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{0.564461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{0.833410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.024233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.172247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.293183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.395433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.484006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612153in}{1.562133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.242846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Bits per Byte}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{0.612153in}{1.935846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957553in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.935846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{0.549846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612153in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{1.957553in}{1.935846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630253in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{3.975653in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{3.975653in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{2.630253in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{2.630253in}{0.549846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793626in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{2.793626in}{1.935846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793626in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793626in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215779in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{3.215779in}{1.935846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215779in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215779in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637931in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{3.637931in}{1.935846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637931in}{0.549846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637931in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302953in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Uncertainty Estimate \(\displaystyle \sigma_n(\boldsymbol{x^\star})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630253in}{0.622793in}}%
\pgfpathlineto{\pgfqpoint{3.975653in}{0.622793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630253in}{0.622793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251395in, y=0.574568in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630253in}{0.987530in}}%
\pgfpathlineto{\pgfqpoint{3.975653in}{0.987530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630253in}{0.987530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251395in, y=0.939304in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630253in}{1.352267in}}%
\pgfpathlineto{\pgfqpoint{3.975653in}{1.352267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630253in}{1.352267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251395in, y=1.304041in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630253in}{1.717003in}}%
\pgfpathlineto{\pgfqpoint{3.975653in}{1.717003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630253in}{1.717003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251395in, y=1.668778in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678510in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{0.560080in}}%
\pgfpathlineto{\pgfqpoint{2.678510in}{0.560080in}}%
\pgfpathlineto{\pgfqpoint{2.678510in}{-0.106681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755029in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{2.910177in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{2.910177in}{0.941350in}}%
\pgfpathlineto{\pgfqpoint{2.755029in}{0.941350in}}%
\pgfpathlineto{\pgfqpoint{2.755029in}{-0.106681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898607in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{3.034836in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{3.034836in}{1.243556in}}%
\pgfpathlineto{\pgfqpoint{2.898607in}{1.243556in}}%
\pgfpathlineto{\pgfqpoint{2.898607in}{-0.106681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026314in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{3.149721in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{3.149721in}{1.376528in}}%
\pgfpathlineto{\pgfqpoint{3.026314in}{1.376528in}}%
\pgfpathlineto{\pgfqpoint{3.026314in}{-0.106681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154187in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{3.290749in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{3.290749in}{1.450734in}}%
\pgfpathlineto{\pgfqpoint{3.154187in}{1.450734in}}%
\pgfpathlineto{\pgfqpoint{3.154187in}{-0.106681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289391in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{3.427457in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{3.427457in}{1.542792in}}%
\pgfpathlineto{\pgfqpoint{3.289391in}{1.542792in}}%
\pgfpathlineto{\pgfqpoint{3.289391in}{-0.106681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428184in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{3.571927in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{3.571927in}{1.652528in}}%
\pgfpathlineto{\pgfqpoint{3.428184in}{1.652528in}}%
\pgfpathlineto{\pgfqpoint{3.428184in}{-0.106681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566125in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{3.702486in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{3.702486in}{1.699462in}}%
\pgfpathlineto{\pgfqpoint{3.566125in}{1.699462in}}%
\pgfpathlineto{\pgfqpoint{3.566125in}{-0.106681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706683in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{3.855659in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{3.855659in}{1.722355in}}%
\pgfpathlineto{\pgfqpoint{3.706683in}{1.722355in}}%
\pgfpathlineto{\pgfqpoint{3.706683in}{-0.106681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847408in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{3.984104in}{-0.106681in}}%
\pgfpathlineto{\pgfqpoint{3.984104in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{3.847408in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{3.847408in}{-0.106681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679566in}{0.539846in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{0.580667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832603in}{0.930559in}}%
\pgfpathlineto{\pgfqpoint{2.832603in}{0.952107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966721in}{1.239844in}}%
\pgfpathlineto{\pgfqpoint{2.966721in}{1.247279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088017in}{1.372678in}}%
\pgfpathlineto{\pgfqpoint{3.088017in}{1.380366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222468in}{1.444797in}}%
\pgfpathlineto{\pgfqpoint{3.222468in}{1.456975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358424in}{1.532464in}}%
\pgfpathlineto{\pgfqpoint{3.358424in}{1.553079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500056in}{1.635286in}}%
\pgfpathlineto{\pgfqpoint{3.500056in}{1.668742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634306in}{1.669983in}}%
\pgfpathlineto{\pgfqpoint{3.634306in}{1.730895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781171in}{1.672805in}}%
\pgfpathlineto{\pgfqpoint{3.781171in}{1.775233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915756in}{1.555456in}}%
\pgfpathlineto{\pgfqpoint{3.915756in}{1.607333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679566in}{0.539013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832603in}{0.930559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966721in}{1.239844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088017in}{1.372678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222468in}{1.444797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358424in}{1.532464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500056in}{1.635286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634306in}{1.669983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781171in}{1.672805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915756in}{1.555456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679566in}{0.580667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832603in}{0.952107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966721in}{1.247279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088017in}{1.380366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222468in}{1.456975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358424in}{1.553079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500056in}{1.668742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634306in}{1.730895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781171in}{1.775233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915756in}{1.607333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630253in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{2.630253in}{1.935846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975653in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{3.975653in}{1.935846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630253in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{3.975653in}{0.549846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630253in}{1.935846in}}%
\pgfpathlineto{\pgfqpoint{3.975653in}{1.935846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630253in}{0.549846in}}{\pgfqpoint{1.345400in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.620253in}{0.839849in}}%
\pgfpathlineto{\pgfqpoint{2.621055in}{0.840484in}}%
\pgfpathlineto{\pgfqpoint{2.636654in}{0.852850in}}%
\pgfpathlineto{\pgfqpoint{2.652252in}{0.865216in}}%
\pgfpathlineto{\pgfqpoint{2.667851in}{0.877583in}}%
\pgfpathlineto{\pgfqpoint{2.683450in}{0.889949in}}%
\pgfpathlineto{\pgfqpoint{2.699049in}{0.902315in}}%
\pgfpathlineto{\pgfqpoint{2.714648in}{0.914681in}}%
\pgfpathlineto{\pgfqpoint{2.730246in}{0.927048in}}%
\pgfpathlineto{\pgfqpoint{2.745845in}{0.939414in}}%
\pgfpathlineto{\pgfqpoint{2.761444in}{0.951780in}}%
\pgfpathlineto{\pgfqpoint{2.777043in}{0.964146in}}%
\pgfpathlineto{\pgfqpoint{2.792642in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{0.988879in}}%
\pgfpathlineto{\pgfqpoint{2.823839in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{2.839438in}{1.013611in}}%
\pgfpathlineto{\pgfqpoint{2.855037in}{1.025977in}}%
\pgfpathlineto{\pgfqpoint{2.870636in}{1.038344in}}%
\pgfpathlineto{\pgfqpoint{2.886234in}{1.050710in}}%
\pgfpathlineto{\pgfqpoint{2.901833in}{1.063076in}}%
\pgfpathlineto{\pgfqpoint{2.917432in}{1.075442in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{1.087809in}}%
\pgfpathlineto{\pgfqpoint{2.948630in}{1.100175in}}%
\pgfpathlineto{\pgfqpoint{2.964229in}{1.112541in}}%
\pgfpathlineto{\pgfqpoint{2.979827in}{1.124907in}}%
\pgfpathlineto{\pgfqpoint{2.995426in}{1.137274in}}%
\pgfpathlineto{\pgfqpoint{3.011025in}{1.149640in}}%
\pgfpathlineto{\pgfqpoint{3.026624in}{1.162006in}}%
\pgfpathlineto{\pgfqpoint{3.042223in}{1.174372in}}%
\pgfpathlineto{\pgfqpoint{3.057821in}{1.186738in}}%
\pgfpathlineto{\pgfqpoint{3.073420in}{1.199105in}}%
\pgfpathlineto{\pgfqpoint{3.089019in}{1.211471in}}%
\pgfpathlineto{\pgfqpoint{3.104618in}{1.223837in}}%
\pgfpathlineto{\pgfqpoint{3.120217in}{1.236203in}}%
\pgfpathlineto{\pgfqpoint{3.135815in}{1.248570in}}%
\pgfpathlineto{\pgfqpoint{3.151414in}{1.260936in}}%
\pgfpathlineto{\pgfqpoint{3.167013in}{1.273302in}}%
\pgfpathlineto{\pgfqpoint{3.182612in}{1.285668in}}%
\pgfpathlineto{\pgfqpoint{3.198211in}{1.298035in}}%
\pgfpathlineto{\pgfqpoint{3.213809in}{1.310401in}}%
\pgfpathlineto{\pgfqpoint{3.229408in}{1.322767in}}%
\pgfpathlineto{\pgfqpoint{3.245007in}{1.335133in}}%
\pgfpathlineto{\pgfqpoint{3.260606in}{1.347500in}}%
\pgfpathlineto{\pgfqpoint{3.276205in}{1.359866in}}%
\pgfpathlineto{\pgfqpoint{3.291803in}{1.372232in}}%
\pgfpathlineto{\pgfqpoint{3.307402in}{1.384598in}}%
\pgfpathlineto{\pgfqpoint{3.323001in}{1.396964in}}%
\pgfpathlineto{\pgfqpoint{3.338600in}{1.409331in}}%
\pgfpathlineto{\pgfqpoint{3.354199in}{1.421697in}}%
\pgfpathlineto{\pgfqpoint{3.369797in}{1.434063in}}%
\pgfpathlineto{\pgfqpoint{3.385396in}{1.446429in}}%
\pgfpathlineto{\pgfqpoint{3.400995in}{1.458796in}}%
\pgfpathlineto{\pgfqpoint{3.416594in}{1.471162in}}%
\pgfpathlineto{\pgfqpoint{3.432193in}{1.483528in}}%
\pgfpathlineto{\pgfqpoint{3.447792in}{1.495894in}}%
\pgfpathlineto{\pgfqpoint{3.463390in}{1.508261in}}%
\pgfpathlineto{\pgfqpoint{3.478989in}{1.520627in}}%
\pgfpathlineto{\pgfqpoint{3.494588in}{1.532993in}}%
\pgfpathlineto{\pgfqpoint{3.510187in}{1.545359in}}%
\pgfpathlineto{\pgfqpoint{3.525786in}{1.557725in}}%
\pgfpathlineto{\pgfqpoint{3.541384in}{1.570092in}}%
\pgfpathlineto{\pgfqpoint{3.556983in}{1.582458in}}%
\pgfpathlineto{\pgfqpoint{3.572582in}{1.594824in}}%
\pgfpathlineto{\pgfqpoint{3.588181in}{1.607190in}}%
\pgfpathlineto{\pgfqpoint{3.603780in}{1.619557in}}%
\pgfpathlineto{\pgfqpoint{3.619378in}{1.631923in}}%
\pgfpathlineto{\pgfqpoint{3.634977in}{1.644289in}}%
\pgfpathlineto{\pgfqpoint{3.650576in}{1.656655in}}%
\pgfpathlineto{\pgfqpoint{3.666175in}{1.669022in}}%
\pgfpathlineto{\pgfqpoint{3.681774in}{1.681388in}}%
\pgfpathlineto{\pgfqpoint{3.697372in}{1.693754in}}%
\pgfpathlineto{\pgfqpoint{3.712971in}{1.706120in}}%
\pgfpathlineto{\pgfqpoint{3.728570in}{1.718487in}}%
\pgfpathlineto{\pgfqpoint{3.744169in}{1.730853in}}%
\pgfpathlineto{\pgfqpoint{3.759768in}{1.743219in}}%
\pgfpathlineto{\pgfqpoint{3.775366in}{1.755585in}}%
\pgfpathlineto{\pgfqpoint{3.790965in}{1.767951in}}%
\pgfpathlineto{\pgfqpoint{3.806564in}{1.780318in}}%
\pgfpathlineto{\pgfqpoint{3.822163in}{1.792684in}}%
\pgfpathlineto{\pgfqpoint{3.837762in}{1.805050in}}%
\pgfpathlineto{\pgfqpoint{3.853360in}{1.817416in}}%
\pgfpathlineto{\pgfqpoint{3.868959in}{1.829783in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.842149in}}%
\pgfpathlineto{\pgfqpoint{3.900157in}{1.854515in}}%
\pgfpathlineto{\pgfqpoint{3.915756in}{1.866881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

